On the Origin of Fast Rotating Stars. I. Photometric calibration and results of AO-assisted BVRI+Halpha imaging of NGC330 with SAMI/SOAR

H$\alpha$ emission is a clear indicator of circumstellar activity in Be stars, historically employed to assess the classical Be star (CBe) population in young open clusters (YOCs). The YOC NGC330 in the Small Magellanic Cloud exhibits a large known fraction of {CBe} stars and was selected for a pilot study to establish a comprehensive methodology for identifying H$\alpha$ emitters in the Magellanic Clouds, encompassing the entire B-type spectral range. Using the SOAR Adaptative Module Imager (SAMI), we investigated the stellar population of NGC330 using multi-band BVRI+H$\alpha$ imaging. We identified H$\alpha$ emitters within the entire V-band range covered by SAMI/SOAR observations ($V\lesssim22$), comprising the complete B-type stellar population and offering a unique opportunity to explore the Be phenomenon across all spectral sub-classes. The stellar radial distribution shows a clear bimodal pattern between the most massive (B5 or earlier) and the lower-mass main-sequence objects (later than B6) within the cluster. The former is concentrated towards the cluster center (showing a dispersion of $\sigma=4.26\pm0.20$ pc), whereas the latter extends across larger radii ($\sigma=10.83\pm0.65$ pc), indicating mass stratification within NGC330. The total fraction of emitters is $4.4\pm0.5\%$, notably smaller than previous estimates from flux- or seeing-limited observations. However, a higher fraction of H$\alpha$ emitters is observed among higher-mass stars ($32.8\pm3.4\%$) than within lower-mass ($4.4\pm0.9\%$). Consequently, the putative CBe population exhibits distinct dynamical characteristics compared to the bulk of the stellar population in NGC330. These findings highlight the significance of the current observations in providing a complete picture of the CBe population in NGC330.

==> table_3.txt <==
Title:    "On the Origin of Fast Rotating Stars. I. Photometric calibration and 
           results of AO-assisted BVRI+H-alpha imaging of NGC330 with SAMI/SOAR"
Authors: F. Navarete, P. Ticiani, A. C. Carciofi, A. L. Figueiredo
Table:   Table D.1
================================================================================
Byte-by-byte Description of file: table_D1.txt
--------------------------------------------------------------------------------
   Bytes Format Units     Label     Explanations
--------------------------------------------------------------------------------
   1-  5  I5    --        Seq       Number the object in the SAMI catalog
   7- 18  F12.8 deg       RAdeg     Right Ascension 2000 (degrees)
  20- 31  F12.8 deg       DEdeg     Declination 2000 (degrees)
      33  I1    --        Nfilt     Number of filters
  35- 40  F6.3  mag       Bmag      Apparent magnitude in B filter
  42- 47  F6.3  mag     e_Bmag      error on apparent magnitude in B filter
  49- 54  F6.3  mag       Vmag      Apparent magnitude in V filter
  56- 61  F6.3  mag     e_Vmag      error on apparent magnitude in V filter
  63- 68  F6.3  mag       Rmag      Apparent magnitude in R filter
  70- 75  F6.3  mag     e_Rmag      error on apparent magnitude in R filter
  77- 82  F6.3  mag       Imag      Apparent magnitude in I filter
  84- 89  F6.3  mag     e_Imag      error on apparent magnitude in I filter
  91- 96  F6.3  mag       Hamag     Apparent magnitude in H-alpha filter
  98-103  F6.3  mag     e_Hamag     error on apparent magnitude in H-alpha filter
 105-110  F6.3  mag       E-BV      Total color excess
 112-116  I5    K         Teff      Effective temperature
 118-121  F4.1  [cm/s2]   logg      Stellar surface gravity
 123-126  F4.1  [--]      FeH       Stellar metallicity
 128-131  F4.1  --        alpha     Stellar alpha exponent
 133-139  F7.4  mag       sigma-mu  Internal mean photometric offset error
 141-143  F7.4  --        Type      Photometric classification of the source (1)
--------------------------------------------------------------------------------
Note (1): 
    F   = Foreground objects
    RGB = evolved (old) stars consistent with >100 Myr PARSEC isochrones
    MS  = Main Sequence stars with no clear H-alpha excess
    Ha  = Stars with H-alpha excess and selected through Eq. 8
    wHa = Stars associated with Ha-R < 0 colors, but not selected through Eq. 8
          (therefore, weak H-alpha emitters)
    SG  = bright objects compatible with blue/red super giant stars
          (B-I > 0 and V < 16)
    --  = objects associated with incomplete photometry (Nfilt < 5) or that did
          not fall into any of the previous classification types
--------------------------------------------------------------------------------
00001  14.07056789 -72.46307373 5 12.494  0.064 12.619  0.029 12.815  0.040 13.048  0.051 12.769  0.021  0.000  9250  2.0 -0.5  0.4  0.0002 MS 
00002  14.09402943 -72.47665710 5 12.523  0.064 12.535  0.029 12.652  0.040 12.834  0.051 12.636  0.021  0.000  7750  2.0  0.0  0.0  0.0048 MS 
00003  14.01428070 -72.48545227 5 12.671  0.064 12.339  0.029 12.180  0.040 12.167  0.051 12.123  0.021  0.000  6250  4.5 -1.0  0.4  0.0133 MS 
00004  14.10359325 -72.46166992 5 12.741  0.064 12.920  0.029 13.164  0.040 13.460  0.051 13.104  0.021  0.025 13000  4.0  0.0  0.0  0.0007 MS 
00005  14.09110622 -72.46435089 5 12.972  0.064 13.050  0.029 13.207  0.040 13.426  0.051 13.220  0.021  0.025 10000  1.5 -1.0  0.4  0.0046 MS 
00006  14.06541901 -72.46296692 5 13.017  0.064 13.107  0.029 13.284  0.040 13.484  0.051 13.300  0.021  0.000  8500  1.5 -1.0  0.0  0.0013 MS 
00007  14.07193851 -72.46071014 5 13.032  0.064 13.116  0.029 13.274  0.040 13.484  0.051 13.305  0.021  0.025 10000  1.5 -1.0  0.4  0.0016 MS 
00008  14.08662834 -72.47618866 5 13.069  0.064 13.238  0.029 13.491  0.040 13.814  0.051 13.435  0.021  0.000 12250  4.5  0.2  0.4  0.0048 MS 
00009  14.08365135 -72.46427155 5 13.120  0.064 13.220  0.029 13.426  0.040 13.682  0.051 13.536  0.021  0.050 12250  4.5  0.0  0.0  0.0014 MS 
00010  14.08717270 -72.46231232 5 13.254  0.064 13.223  0.029 13.261  0.040 13.358  0.051 13.268  0.021  0.000  7000  1.0 -1.0  0.0  0.0100 MS 
00011  14.02989197 -72.47051239 5 13.264  0.064 13.336  0.029 13.489  0.040 13.703  0.051 13.272  0.021  0.025  9250  1.5  0.0  0.0  0.0038 Ha 
00012  14.09995823 -72.48748779 5 13.527  0.064 13.439  0.029 13.455  0.040 13.583  0.051 13.453  0.021  0.000  7000  1.5 -0.5  0.4  0.0135 MS 
00013  14.07744026 -72.44593048 5 13.784  0.064 13.884  0.027 14.064  0.040 14.256  0.043 14.064  0.021  0.025  9000  2.0 -1.3  0.4  0.0043 MS 
00014  14.03914108 -72.46636200 5 14.041  0.064 14.264  0.027 14.552  0.032 14.887  0.043 14.539  0.021  0.000 16000  4.5 -1.3  0.4  0.0019 MS 
00015  14.04195347 -72.45904541 5 14.073  0.064 14.296  0.027 14.577  0.032 14.908  0.043 14.574  0.021  0.000 15000  4.5  0.0  0.0  0.0023 MS 
00016  14.08368073 -72.46540527 5 14.167  0.064 14.417  0.027 14.649  0.032 15.031  0.043 14.630  0.021  0.000 15000  3.0  0.2  0.4  0.0190 MS 
00017  14.06065311 -72.46180878 5 14.248  0.064 13.041  0.029 12.271  0.040 11.858  0.051 12.213  0.021  0.100  4500  5.0  0.2  0.0  0.0263 SG 
00018  14.07441540 -72.45764923 5 14.314  0.064 14.534  0.027 14.801  0.032 15.114  0.043 14.800  0.021  0.050 21000  4.0 -1.3  0.4  0.0014 MS 
00019  14.02765369 -72.46009064 5 14.438  0.064 14.546  0.027 14.593  0.032 14.716  0.043 14.062  0.021  0.000  7250  1.0 -1.3  0.4  0.0371 Ha 
00020  14.10791340 -72.46488190 5 14.453  0.064 14.699  0.027 15.004  0.032 15.358  0.043 14.985  0.021  0.000 19000  5.0 -1.3  0.4  0.0036 MS 
00021  14.10551605 -72.47176514 5 14.559  0.064 13.478  0.029 12.815  0.040 12.485  0.051 12.721  0.021  0.000  4250  3.5  0.2  0.0  0.0168 SG 
00022  14.09034691 -72.45997772 5 14.614  0.064 13.917  0.027 13.489  0.040 13.284  0.051 13.428  0.021  0.025  5000  5.0 -0.1  0.4  0.0130 SG 
00023  14.07020988 -72.46205902 5 14.629  0.064 14.910  0.027 15.237  0.032 15.609  0.043 15.235  0.021  0.000 22000  4.5 -1.3  0.4  0.0053 MS 
00024  14.07849216 -72.46322022 5 14.660  0.064 13.958  0.027 13.436  0.040 13.131  0.051 13.353  0.021  0.000  4500  4.5 -1.3  0.4  0.0391 SG 
00025  14.00570145 -72.44113922 5 14.669  0.064 14.746  0.027 14.862  0.032 15.071  0.043 14.885  0.021  0.075 14000  2.0 -0.5  0.0  0.0108 MS 
00026  14.07936974 -72.46898956 5 14.709  0.064 13.587  0.029 12.870  0.040 12.486  0.051 12.782  0.021  0.050  4250  5.0 -0.5  0.0  0.0221 SG 
00027  14.15121174 -72.44621887 5 14.761  0.064 13.596  0.029 12.852  0.040 12.458  0.051 12.727  0.021  0.100  4500  4.5  0.0  0.0  0.0234 wHa
00028  14.05787563 -72.45901337 5 14.743  0.064 13.643  0.029 12.946  0.040 12.558  0.051 12.887  0.021  0.075  4500  5.0  0.2  0.0  0.0126 SG 
00029  14.04437141 -72.46957398 5 14.766  0.064 15.012  0.027 15.342  0.032 15.695  0.043 15.319  0.021  0.000 19000  5.0 -1.3  0.4  0.0108 MS 
00030  14.07240620 -72.46461639 5 14.861  0.064 14.044  0.027 13.477  0.040 13.183  0.051 13.419  0.021  0.000  4500  5.0 -0.8  0.4  0.0096 SG 
00031  14.00404873 -72.46100006 5 14.838  0.064 14.030  0.027 13.536  0.040 13.306  0.051 13.466  0.021  0.000  4750  5.0  0.0  0.4  0.0055 SG 
00032  14.08117161 -72.46481018 5 14.849  0.064 13.904  0.027 13.275  0.040 12.950  0.051 13.212  0.021  0.050  4500  5.0 -0.5  0.4  0.0150 SG 
00033  14.07510529 -72.46387177 5 14.898  0.064 13.939  0.027 13.396  0.040 13.068  0.051 13.313  0.021  0.025  4500  3.5  0.0  0.4  0.0034 SG 
00034  14.08383484 -72.46310425 5 14.919  0.064 14.147  0.027 13.587  0.040 13.256  0.051 13.532  0.021  0.000  4500  5.5 -1.3  0.4  0.0278 SG 
00035  14.09595299 -72.46504974 5 14.980  0.064 15.168  0.027 15.346  0.032 15.597  0.043 14.866  0.021  0.025 11250  2.0  0.0  0.0  0.0150 F  
00036  14.08454113 -72.46185303 5 14.969  0.064 15.203  0.027 15.509  0.032 15.850  0.043 15.487  0.021  0.000 18000  5.0 -1.3  0.4  0.0047 MS 
00037  14.05054588 -72.45474548 5 15.029  0.064 15.217  0.027 15.403  0.032 15.642  0.043 15.053  0.021  0.025 11250  2.0  0.0  0.0  0.0158 Ha 
00038  14.08811493 -72.46473389 5 15.055  0.064 15.331  0.027 15.627  0.032 15.998  0.043 15.635  0.021  0.000 18000  4.0  0.2  0.4  0.0026 MS 
00039  14.07120495 -72.45974426 5 15.128  0.064 14.099  0.027 13.457  0.040 13.090  0.051 13.392  0.021  0.000  4250  5.0 -0.5  0.0  0.0054 SG 
00040  14.11389065 -72.46849823 5 15.138  0.064 14.216  0.027 13.649  0.040 13.373  0.051 13.573  0.021  0.000  4500  4.5  0.0  0.0  0.0083 SG 
00041  14.08292542 -72.46004486 5 15.136  0.064 15.193  0.027 15.382  0.032 15.651  0.043 15.031  0.021  0.000  9500  4.5  0.2  0.4  0.0062 Ha 
00042  14.06212349 -72.47993469 5 15.165  0.064 15.331  0.027 15.468  0.032 15.719  0.043 14.732  0.021  0.050 12500  2.0 -0.3  0.4  0.0206 Ha 
00043  14.02329655 -72.43935547 5 15.198  0.064 15.439  0.027 15.705  0.032 16.057  0.043 15.674  0.021  0.000 15000  4.0  0.2  0.4  0.0054 MS 
00044  14.04580784 -72.44059448 5 15.194  0.064 14.257  0.027 13.695  0.040 13.364  0.051 13.572  0.021  0.025  4500  4.0  0.0  0.4  0.0040 wHa
00045  14.03918934 -72.46931458 5 15.190  0.064 14.535  0.027 14.016  0.040 13.702  0.051 13.658  0.021  0.050  4750  5.0 -1.0  0.4  0.0515 Ha 
00046  14.10608330 -72.45199432 5 15.253  0.064 15.458  0.027 15.634  0.032 15.902  0.043 15.094  0.021  0.025 12250  2.0 -0.3  0.4  0.0171 Ha 
00047  14.08026562 -72.46429443 5 15.290  0.064 15.533  0.027 15.760  0.032 16.055  0.043 15.179  0.021  0.000 12750  2.5  0.0  0.0  0.0119 Ha 
00048  14.07836704 -72.46196442 5 15.296  0.064 15.565  0.027 15.896  0.032 16.266  0.043 15.914  0.021  0.000 21000  4.5 -0.5  0.4  0.0076 MS 
00049  14.05354767 -72.46296997 5 15.299  0.064 14.290  0.027 13.695  0.040 13.311  0.051 13.618  0.021  0.075  4500  3.5 -0.5  0.4  0.0050 SG 
00050  14.12985954 -72.46615448 5 15.353  0.064 15.523  0.027 15.647  0.032 15.869  0.043 15.035  0.021  0.050 11250  2.0  0.0  0.0  0.0259 Ha 
00051  14.12882729 -72.47205353 5 15.362  0.064 15.612  0.027 15.896  0.032 16.248  0.043 15.886  0.021  0.000 16000  4.0  0.2  0.4  0.0024 MS 
00052  14.11931381 -72.44608307 5 15.374  0.064 15.490  0.027 15.668  0.032 15.894  0.043 15.674  0.021  0.050 12500  2.0 -0.3  0.4  0.0015 MS 
00053  14.07568474 -72.45380402 5 15.372  0.064 15.584  0.027 15.793  0.032 16.041  0.043 15.484  0.021  0.000 11250  2.0  0.0  0.0  0.0172 Ha 
00054  14.07150955 -72.46014252 5 15.430  0.064 15.625  0.027 15.899  0.032 16.067  0.043 15.392  0.021  0.000 10000  2.5 -1.3  0.4  0.0395 Ha 
00055  14.13450165 -72.46399536 5 15.407  0.064 15.537  0.027 15.623  0.032 15.786  0.043 15.217  0.021  0.075 11500  2.0  0.0  0.0  0.0368 Ha 
00056  14.01630783 -72.45362854 5 15.405  0.064 15.698  0.027 16.032  0.032 16.409  0.043 16.049  0.021  0.000 23000  4.5 -1.0  0.4  0.0051 MS 
00057  14.07392025 -72.47574005 5 15.439  0.064 15.612  0.027 15.756  0.032 15.973  0.043 15.221  0.021  0.050 11500  2.0  0.0  0.0  0.0263 Ha 
00058  14.02831516 -72.47644501 5 15.449  0.064 15.738  0.027 16.079  0.032 16.450  0.043 16.058  0.021  0.000 23000  4.5 -1.0  0.4  0.0076 MS 
00059  14.13533707 -72.46066895 5 15.478  0.064 15.723  0.027 16.007  0.032 16.339  0.043 15.990  0.021  0.050 24000  4.0 -0.8  0.4  0.0019 MS 
00060  14.06524181 -72.46246948 5 15.508  0.064 15.726  0.027 15.989  0.032 16.260  0.043 15.706  0.021  0.000 12750  3.0 -1.3  0.4  0.0122 Ha 
00061  14.08410072 -72.45060272 5 15.509  0.064 15.884  0.027 16.222  0.032 16.686  0.043 16.201  0.021  0.000 26000  4.0 -1.3  0.4  0.0395 MS 
00062  14.07620697 -72.46636047 5 15.479  0.064 15.729  0.027 16.072  0.032 16.344  0.043 16.025  0.021  0.025 19000  4.5 -1.3  0.4  0.0284 MS 
00063  14.06465969 -72.46446228 5 15.545  0.064 15.782  0.027 16.068  0.032 16.400  0.043 16.064  0.021  0.050 24000  4.5 -1.0  0.4  0.0021 MS 
00064  14.08830070 -72.46330109 5 15.532  0.064 15.765  0.027 16.030  0.032 16.326  0.043 15.916  0.021  0.000 14000  3.0 -1.3  0.4  0.0073 MS 
00065  14.07274933 -72.46380310 5 15.545  0.064 15.784  0.027 16.031  0.032 16.376  0.043 16.061  0.021  0.025 16000  3.0  0.2  0.4  0.0082 MS 
00066  14.08633327 -72.46701813 5 15.564  0.064 15.761  0.027 15.893  0.032 16.139  0.043 15.234  0.021  0.050 13000  2.0 -0.5  0.0  0.0288 Ha 
00067  14.05572872 -72.46246643 5 15.571  0.064 15.794  0.027 16.077  0.032 16.419  0.043 15.669  0.021  0.000 16000  4.5 -0.8  0.4  0.0020 Ha 
00068  14.07834683 -72.46782379 5 15.612  0.064 15.824  0.027 16.008  0.032 16.272  0.043 15.535  0.021  0.000 11000  2.0  0.0  0.0  0.0165 Ha 
00069  14.07534256 -72.44331360 5 15.616  0.064 15.830  0.027 16.078  0.032 16.380  0.043 15.897  0.021  0.025 14000  3.0  0.2  0.0  0.0012 Ha 
00070  14.11090794 -72.46935272 5 15.621  0.064 15.847  0.027 16.072  0.032 16.377  0.043 15.587  0.021  0.000 14000  2.0 -0.5  0.0  0.0088 Ha 
00071  14.08434010 -72.46582031 5 15.671  0.064 15.892  0.027 16.022  0.032 16.396  0.043 15.407  0.021  0.000 12500  2.0 -0.3  0.4  0.0377 Ha 
00072  14.06746941 -72.46315765 5 15.618  0.064 15.871  0.027 16.161  0.032 16.437  0.043 15.884  0.021  0.050 21000  3.5 -1.0  0.0  0.0199 Ha 
00073  14.04429646 -72.47049561 5 15.630  0.064 15.874  0.027 16.179  0.032 16.518  0.043 16.165  0.021  0.000 18000  5.0 -1.3  0.4  0.0054 MS 
00074  14.14528942 -72.45891418 5 15.651  0.064 15.844  0.027 16.084  0.032 16.380  0.043 16.059  0.021  0.000 11500  3.0  0.2  0.4  0.0009 MS 
00075  14.08563614 -72.46487122 5 15.675  0.064 15.847  0.027 15.973  0.032 16.219  0.043 15.401  0.021  0.000 10000  1.5 -1.0  0.0  0.0244 Ha 
00076  14.05942554 -72.47510223 5 15.762  0.064 15.917  0.027 16.015  0.032 16.224  0.043 15.196  0.021  0.025  9500  1.5 -1.3  0.4  0.0294 Ha 
00077  14.06902580 -72.45129547 5 15.767  0.064 14.821  0.027 14.242  0.040 13.883  0.051 14.181  0.021  0.100  5000  5.0  0.2  0.4  0.0046 SG 
00078  14.11730042 -72.44140625 5 15.784  0.064 15.392  0.027 15.163  0.032 15.043  0.043 15.047  0.021  0.050  6000  3.5 -1.3  0.4  0.0138 wHa
00079  14.07139130 -72.46350403 5 15.792  0.064 16.072  0.027 16.566  0.032 16.749  0.043 16.387  0.021  0.000 21000  4.5 -1.0  0.0  0.0793 Ha 
00080  14.08614140 -72.46736145 5 15.788  0.064 16.078  0.027 16.421  0.032 16.790  0.043 16.414  0.021  0.000 23000  4.5 -1.0  0.4  0.0080 MS 
00081  14.08046341 -72.46694031 5 15.788  0.064 16.029  0.027 16.327  0.032 16.654  0.043 16.313  0.021  0.025 19000  4.5 -1.3  0.4  0.0057 MS 
00082  14.13794632 -72.45141449 5 15.810  0.064 15.999  0.027 16.186  0.032 16.445  0.043 15.814  0.021  0.025 12000  2.0 -0.3  0.4  0.0123 Ha 
00083  14.07472286 -72.45895996 5 15.792  0.064 16.039  0.027 16.347  0.032 16.712  0.043 16.365  0.021  0.000 19000  5.0 -1.3  0.4  0.0038 MS 
00084  14.08232346 -72.46242523 5 15.837  0.064 16.127  0.027 16.416  0.032 16.756  0.043 16.433  0.021  0.000 17000  3.0  0.2  0.0  0.0076 MS 
00085  14.08281384 -72.46716766 5 15.809  0.064 15.934  0.027 16.166  0.032 16.391  0.043 15.956  0.021  0.000  9500  3.0 -1.0  0.0  0.0090 Ha 
00086  14.07554970 -72.46471863 5 15.840  0.064 16.037  0.027 16.262  0.032 16.534  0.043 15.811  0.021  0.000 11000  2.5  0.2  0.0  0.0057 Ha 
00087  14.08221169 -72.46294861 5 15.868  0.064 16.132  0.027 16.461  0.032 16.738  0.043 16.447  0.021  0.050 25000  4.0 -1.3  0.4  0.0245 MS 
00088  14.00947952 -72.47917175 5 15.825  0.064 16.043  0.027 16.377  0.032 16.718  0.043 16.342  0.021  0.000 19000  5.0 -1.3  0.4  0.0137 MS 
00089  14.06694984 -72.46645203 5 15.845  0.064 16.067  0.027 16.277  0.032 16.554  0.043 15.735  0.021  0.000 12500  2.0 -0.3  0.4  0.0131 Ha 
00090  14.07420177 -72.46099091 5 15.862  0.064 16.101  0.027 16.439  0.032 16.722  0.043 16.400  0.021  0.025 19000  5.0 -1.3  0.4  0.0255 MS 
00091  14.08438263 -72.45802612 5 15.906  0.064 16.077  0.027 16.221  0.032 16.430  0.043 15.576  0.021  0.050 11500  2.0  0.0  0.0  0.0252 F  
00092  14.08180618 -72.46518860 5 15.875  0.064 16.231  0.027 16.674  0.032 16.954  0.044 16.472  0.021  0.000 26000  4.0 -1.3  0.4  0.0529 Ha 
00093  14.14068222 -72.48382416 5 15.924  0.064 16.176  0.027 16.456  0.032 16.813  0.044 16.435  0.021  0.000 16000  4.0  0.2  0.4  0.0038 MS 
00094  14.11089363 -72.43977509 5 15.971  0.064 16.193  0.027 16.472  0.032 16.790  0.043 16.391  0.021  0.050 22000  4.5 -0.5  0.0  0.0029 MS 
00095  14.08502312 -72.46850586 5 15.981  0.064 16.133  0.027 16.271  0.032 16.440  0.043 15.817  0.021  0.000  8000  1.5 -1.3  0.4  0.0285 Ha 
00096  14.07144985 -72.45503082 5 15.985  0.064 16.270  0.027 16.592  0.032 16.949  0.044 16.602  0.021  0.025 24000  4.5 -1.3  0.4  0.0055 MS 
00097  14.07193832 -72.46414948 5 15.971  0.064 16.193  0.027 16.676  0.032 17.069  0.044 16.641  0.021  0.000 26000  4.0 -1.3  0.4  0.0601 MS 
00098  14.02569065 -72.46469116 5 15.962  0.064 16.202  0.027 16.494  0.032 16.822  0.044 16.489  0.021  0.025 18000  4.5  0.0  0.0  0.0055 MS 
00099  14.06474133 -72.46108093 5 15.989  0.064 16.228  0.027 16.530  0.032 16.881  0.044 16.554  0.021  0.000 18000  5.0 -1.3  0.4  0.0020 MS 
00100  14.11346893 -72.45870209 5 15.995  0.064 16.232  0.027 16.526  0.032 16.865  0.044 16.529  0.021  0.000 17000  4.5 -1.3  0.4  0.0025 MS 
00101  14.06413879 -72.45820312 5 15.996  0.064 16.245  0.027 16.546  0.032 16.867  0.044 16.556  0.021  0.025 19000  4.0 -1.3  0.4  0.0076 F  
00102  14.07402134 -72.46452942 5 15.981  0.064 16.009  0.027 16.426  0.032 16.689  0.043 16.097  0.021  0.000 14000  5.0 -1.3  0.4  0.0611 Ha 
00103  14.06037998 -72.47682190 5 15.993  0.064 16.236  0.027 16.550  0.032 16.884  0.044 16.522  0.021  0.000 18000  5.0 -1.3  0.4  0.0085 F  
00104  14.09910259 -72.48347473 5 15.999  0.064 16.251  0.027 16.540  0.032 16.890  0.044 16.520  0.021  0.000 17000  4.0 -0.3  0.4  0.0012 MS 
00105  14.07862358 -72.46570587 5 16.013  0.064 16.342  0.027 16.639  0.032 16.975  0.044 16.622  0.021  0.000 18000  3.0  0.2  0.0  0.0197 MS 
00106  14.08570557 -72.46155548 5 16.042  0.064 16.304  0.027 16.623  0.032 16.956  0.044 16.619  0.021  0.025 21000  4.5 -0.5  0.0  0.0094 MS 
00107  14.06205654 -72.47415924 5 16.032  0.064 16.274  0.027 16.579  0.032 16.920  0.044 16.566  0.021  0.000 18000  5.0 -1.3  0.4  0.0048 MS 
00108  14.01750412 -72.46034241 5 16.061  0.064 16.302  0.027 16.605  0.032 16.952  0.044 16.607  0.021  0.000 18000  5.0 -1.3  0.4  0.0031 MS 
00109  14.04852810 -72.47834015 5 16.085  0.064 16.277  0.027 16.453  0.032 16.701  0.043 15.895  0.021  0.025 11250  2.0  0.0  0.0  0.0168 Ha 
00110  14.06536942 -72.46598358 5 16.095  0.064 16.296  0.027 16.469  0.032 16.714  0.043 15.957  0.021  0.025 11250  2.0  0.0  0.0  0.0197 Ha 
00111  14.14731579 -72.46855469 5 16.099  0.064 16.346  0.027 16.633  0.032 16.972  0.044 16.606  0.021  0.025 19000  4.0 -1.3  0.4  0.0012 MS 
00112  14.07177944 -72.46528473 5 16.130  0.064 16.319  0.027 16.484  0.032 16.700  0.043 15.918  0.021  0.050 11750  2.5  0.2  0.0  0.0239 Ha 
00113  14.07151356 -72.46241455 5 16.126  0.064 16.313  0.027 16.575  0.032 16.837  0.044 16.365  0.021  0.000 11750  3.5 -1.3  0.4  0.0114 Ha 
00114  14.07144489 -72.46574402 5 16.152  0.064 16.378  0.027 16.736  0.032 17.057  0.044 16.714  0.021  0.000 19000  5.0 -1.3  0.4  0.0202 MS 
00115  14.10392189 -72.44682312 5 16.206  0.064 16.453  0.027 16.738  0.032 17.074  0.044 16.704  0.021  0.025 18000  4.0  0.0  0.0  0.0016 MS 
00116  14.09642048 -72.45997925 5 16.248  0.064 16.472  0.027 16.706  0.032 17.035  0.044 16.184  0.021  0.000 14000  2.5 -0.5  0.4  0.0079 F  
00117  14.12717819 -72.47642212 5 16.232  0.064 15.334  0.027 14.755  0.032 14.457  0.043 14.679  0.021  0.000  4500  4.5  0.0  0.4  0.0073 SG 
00118  14.08036976 -72.46174469 5 16.245  0.064 16.480  0.027 16.793  0.032 17.130  0.044 16.810  0.021  0.000 18000  5.0 -1.3  0.4  0.0066 MS 
00119  14.07384377 -72.47722626 5 16.214  0.064 16.464  0.027 16.775  0.032 17.117  0.044 16.757  0.021  0.000 18000  4.5 -1.3  0.4  0.0060 MS 
00120  14.07681770 -72.46591797 5 16.242  0.064 16.507  0.027 16.874  0.032 17.448  0.044 17.117  0.022  0.000 26000  4.0 -1.3  0.4  0.0793 MS 
00121  14.10237770 -72.47920837 5 16.218  0.064 15.483  0.027 15.018  0.032 14.778  0.043 14.931  0.021  0.000  4750  5.0 -0.5  0.4  0.0079 SG 
00122  14.08612938 -72.44045715 5 16.236  0.064 16.500  0.027 16.809  0.032 17.165  0.044 16.750  0.021  0.000 19000  4.5 -0.5  0.0  0.0026 MS 
00123  14.07716255 -72.46093597 5 16.315  0.064 16.552  0.027 16.841  0.032 17.197  0.044 16.874  0.021  0.000 17000  4.5 -0.3  0.4  0.0038 MS 
00124  14.07235217 -72.46092796 4 16.234  0.064 16.566  0.027     --     -- 17.098  0.044 16.789  0.021  0.000 14000  3.0  0.2  0.0  0.0388 MS 
00125  14.08066845 -72.46357422 5 16.307  0.064 16.485  0.027 16.652  0.032 16.860  0.044 16.103  0.021  0.025 10000  2.0 -1.3  0.4  0.0233 Ha 
00126  14.08524151 -72.46504669 5 16.316  0.064 16.578  0.027 16.970  0.032 17.302  0.044 16.988  0.021  0.000 23000  4.5 -1.0  0.4  0.0263 MS 
00127  14.06784668 -72.46079865 5 16.288  0.064 16.498  0.027 16.649  0.032 16.863  0.044 16.139  0.021  0.050 11250  2.5  0.2  0.0  0.0342 Ha 
00128  14.06129042 -72.46159617 3 16.282  0.064 16.302  0.027     --     --     --     -- 15.925  0.021  0.075 10750  3.5 -0.1  0.4  0.0000 -- 
00129  14.08754253 -72.46260529 5 16.406  0.064 16.552  0.027 16.917  0.032 17.279  0.044 16.964  0.021  0.000 19000  5.0 -1.3  0.4  0.0371 MS 
00130  14.08252144 -72.47367859 5 16.306  0.064 16.451  0.027 16.652  0.032 16.980  0.044 16.629  0.021  0.025 11750  4.0  0.2  0.4  0.0180 MS 
00131  14.07287807 -72.46512756 5 16.364  0.064 16.562  0.027 16.803  0.032 17.065  0.044 16.269  0.021  0.000 11750  2.5 -1.0  0.0  0.0091 Ha 
00132  14.07768669 -72.46748962 5 16.363  0.064 16.612  0.027 16.880  0.032 17.271  0.044 16.917  0.021  0.000 17000  4.5  0.2  0.4  0.0141 MS 
00133  14.07925301 -72.45648346 5 16.355  0.064 16.541  0.027 16.689  0.032 16.899  0.044 16.116  0.021  0.050 11500  2.0  0.0  0.0  0.0315 Ha 
00134  14.08066692 -72.46508331 5 16.350  0.064 16.629  0.027 17.191  0.032 17.585  0.044 16.105  0.021  0.000 26000  4.0 -1.3  0.4  0.1012 Ha 
00135  14.01150227 -72.45483398 5 16.391  0.064 16.626  0.027 16.918  0.032 17.262  0.044 16.927  0.021  0.000 17000  4.5 -1.3  0.4  0.0015 MS 
00136  14.07707367 -72.45251465 5 16.420  0.064 16.671  0.027 16.971  0.032 17.314  0.044 16.999  0.021  0.025 20000  4.5 -0.5  0.0  0.0030 MS 
00137  14.04425240 -72.46846771 5 16.378  0.064 16.610  0.027 16.904  0.032 17.233  0.044 16.895  0.021  0.025 19000  5.0 -1.3  0.4  0.0052 MS 
00138  14.05988045 -72.46353760 5 16.428  0.064 16.602  0.027 16.786  0.032 17.010  0.044 16.289  0.021  0.050 12000  2.5  0.2  0.0  0.0177 Ha 
00139  14.07983170 -72.46264038 5 16.489  0.064 16.606  0.027 16.823  0.032 17.045  0.044 16.475  0.021  0.000  9250  3.0 -1.3  0.4  0.0064 Ha 
00140  14.07168980 -72.45827484 5 16.414  0.064 16.585  0.027 16.761  0.032 16.978  0.044 16.290  0.021  0.050 11750  2.5  0.2  0.0  0.0179 Ha 
00141  14.10549259 -72.45919800 5 16.422  0.064 16.669  0.027 16.963  0.032 17.306  0.044 16.976  0.021  0.025 20000  4.5 -1.3  0.4  0.0022 MS 
00142  14.08879585 -72.46516418 5 16.431  0.064 16.698  0.027 17.110  0.032 17.472  0.044 17.089  0.022  0.000 26000  4.0 -1.3  0.4  0.0302 MS 
00143  14.06772080 -72.46147003 5 16.444  0.064 16.662  0.027 16.940  0.032 17.207  0.044 16.749  0.021  0.000 13000  3.0 -1.3  0.4  0.0155 Ha 
00144  14.08084087 -72.46289825 5 16.469  0.064 16.643  0.027 16.978  0.032 17.438  0.044 17.053  0.021  0.000 24000  4.5 -1.0  0.4  0.0560 MS 
00145  14.08550625 -72.45816345 5 16.485  0.064 16.656  0.027 16.805  0.032 17.012  0.044 16.257  0.021  0.050 11500  2.0  0.0  0.0  0.0257 Ha 
00146  14.10940380 -72.46867371 5 16.500  0.064 16.742  0.027 17.043  0.032 17.383  0.044 17.042  0.021  0.025 20000  4.5 -1.3  0.4  0.0039 F  
00147  14.09340687 -72.47110748 5 16.492  0.064 16.675  0.027 16.824  0.032 17.036  0.044 16.237  0.021  0.050 12000  2.0 -0.3  0.4  0.0281 F  
00148  14.07426147 -72.46586914 5 16.530  0.064 16.702  0.027 16.852  0.032 17.099  0.044 16.322  0.021  0.050 11750  2.5  0.2  0.0  0.0179 Ha 
00149  14.07069893 -72.46264343 5 16.676  0.064 16.977  0.027 17.676  0.033 17.633  0.044 17.226  0.022  0.000 22000  4.5 -1.0  0.0  0.1726 Ha 
00150  14.07171965 -72.46040726 4 16.567  0.064 16.810  0.027     --     -- 17.402  0.044 17.152  0.022  0.000 15000  3.0 -0.3  0.4  0.0010 MS 
00151  14.08344707 -72.46602325 5 16.511  0.064 16.735  0.027 17.018  0.032 17.326  0.044 16.590  0.021  0.050 22000  4.5 -1.0  0.0  0.0064 Ha 
00152  14.07947617 -72.46425018 5 16.541  0.064 16.826  0.027 16.945  0.032 17.151  0.044 16.331  0.021  0.050 12500  2.0 -0.3  0.4  0.0619 Ha 
00153  14.00707283 -72.47954102 5 16.540  0.064 16.781  0.027 17.079  0.032 17.415  0.044 17.053  0.021  0.000 17000  4.5 -1.3  0.4  0.0044 F  
00154  14.09046059 -72.46134491 5 16.596  0.064 16.853  0.027 17.156  0.032 17.493  0.044 17.169  0.022  0.025 20000  4.5 -0.5  0.0  0.0055 MS 
00155  14.02914314 -72.47358704 5 16.537  0.064 16.502  0.027 16.558  0.032 16.675  0.043 16.587  0.021  0.000  7250  2.0 -1.0  0.0  0.0066 MS 
00156  14.12245789 -72.47255707 5 16.577  0.064 16.810  0.027 17.096  0.032 17.440  0.044 17.107  0.022  0.000 16000  4.5  0.0  0.4  0.0008 MS 
00157  14.06194801 -72.46961212 5 16.579  0.064 16.828  0.027 17.144  0.032 17.478  0.044 17.159  0.022  0.000 18000  4.5 -1.3  0.4  0.0083 MS 
00158  14.07669582 -72.46571045 5 16.572  0.064 16.814  0.027 17.111  0.032 17.368  0.044 16.670  0.021  0.000 14000  3.0 -1.3  0.4  0.0236 Ha 
00159  14.11101322 -72.47177734 5 16.607  0.064 16.849  0.027 17.142  0.032 17.485  0.044 17.142  0.022  0.000 17000  4.5 -0.8  0.4  0.0016 F  
00160  14.06075706 -72.46347046 5 16.571  0.064 16.766  0.027 16.953  0.032 17.160  0.044 16.442  0.021  0.000  9500  2.0 -1.3  0.4  0.0256 Ha 
00161  14.06848850 -72.46571960 5 16.599  0.064 16.777  0.027 16.937  0.032 17.136  0.044 16.310  0.021  0.050 11500  2.0  0.0  0.0  0.0298 Ha 
00162  14.03124065 -72.46218872 5 16.587  0.064 16.744  0.027 16.854  0.032 17.055  0.044 16.147  0.021  0.025  9500  1.5 -1.3  0.4  0.0295 Ha 
00163  14.10193481 -72.46801300 5 16.588  0.064 16.803  0.027 17.080  0.032 17.403  0.044 17.011  0.021  0.025 17000  4.5 -1.3  0.4  0.0018 MS 
00164  14.10272484 -72.46529388 5 16.602  0.064 16.855  0.027 17.171  0.032 17.537  0.044 17.197  0.022  0.000 20000  4.5 -1.3  0.4  0.0074 MS 
00165  14.06502094 -72.46000214 5 16.642  0.064 16.854  0.027 17.240  0.032 17.596  0.044 17.265  0.022  0.000 22000  4.5 -0.8  0.4  0.0313 MS 
00166  14.08387928 -72.45662537 5 16.635  0.064 16.895  0.027 17.288  0.032 17.642  0.044 17.258  0.022  0.000 24000  4.5 -1.0  0.4  0.0253 MS 
00167  14.07442093 -72.46793518 5 16.682  0.064 16.839  0.027 17.018  0.032 17.265  0.044 16.503  0.021  0.025 10750  2.0  0.0  0.0  0.0075 Ha 
00168  14.11985149 -72.45964813 5 16.679  0.064 16.910  0.027 17.187  0.032 17.518  0.044 17.201  0.022  0.050 23000  4.5 -1.0  0.4  0.0011 MS 
00169  14.08215885 -72.46359100 5 16.708  0.064 16.874  0.027 17.053  0.032 17.359  0.044 16.630  0.021  0.025 13000  2.0 -0.5  0.0  0.0148 Ha 
00170  14.06621494 -72.46425629 5 16.692  0.064 16.925  0.027 17.234  0.032 17.527  0.044 17.196  0.022  0.050 23000  4.5 -1.0  0.0  0.0153 MS 
00171  14.10163078 -72.46592407 5 16.624  0.064 16.870  0.027 17.089  0.032 17.345  0.044 16.826  0.021  0.025 12750  2.5  0.0  0.0  0.0240 Ha 
00172  14.06061478 -72.46393738 5 16.689  0.064 16.947  0.027 17.287  0.032 17.677  0.044 17.341  0.022  0.000 23000  4.5 -1.0  0.4  0.0164 MS 
00173  14.07985344 -72.46795654 5 16.710  0.064 17.062  0.027 17.237  0.032 17.607  0.044 17.275  0.022  0.000 14000  3.0  0.2  0.0  0.0440 MS 
00174  14.02869110 -72.47707367 5 16.659  0.064 16.907  0.027 17.224  0.032 17.565  0.044 17.207  0.022  0.000 19000  5.0 -1.3  0.4  0.0072 MS 
00175  14.07618485 -72.46284180 5 16.760  0.064 17.010  0.027 17.419  0.032 17.723  0.044 17.533  0.022  0.000 22000  4.5 -1.3  0.4  0.0347 MS 
00176  14.09498615 -72.45910645 5 16.732  0.064 16.978  0.027 17.276  0.032 17.630  0.044 17.291  0.022  0.000 18000  4.5 -1.3  0.4  0.0023 MS 
00177  14.04154224 -72.44053955 5 16.722  0.064 16.227  0.027 15.875  0.032 15.678  0.043 15.779  0.021  0.100  6000  2.5 -1.3  0.4  0.0293 RGB
00178  14.10263176 -72.44025879 5 16.718  0.064 16.878  0.027 17.003  0.032 17.203  0.044 16.400  0.021  0.050 10500  2.0  0.0  0.0  0.0270 Ha 
00179  14.09178143 -72.46503754 5 16.746  0.064 16.917  0.027 17.013  0.032 17.213  0.044 16.321  0.021  0.075 12750  2.5  0.0  0.0  0.0384 Ha 
00180  14.12530041 -72.47266998 5 16.714  0.064 16.937  0.027 17.211  0.032 17.542  0.044 17.231  0.022  0.025 17000  4.5 -0.1  0.4  0.0007 MS 
00181  14.06864681 -72.45354462 5 16.741  0.064 16.986  0.027 17.287  0.032 17.616  0.044 17.316  0.022  0.025 19000  4.5 -0.5  0.0  0.0069 F  
00182  14.07272968 -72.45383606 5 16.755  0.064 17.006  0.027 17.312  0.032 17.642  0.044 17.341  0.022  0.025 20000  4.5 -1.3  0.4  0.0071 MS 
00183  14.09876862 -72.47187653 5 16.756  0.064 17.005  0.027 17.309  0.032 17.639  0.044 17.299  0.022  0.025 20000  4.5 -1.3  0.4  0.0066 F  
00184  14.01473026 -72.47684021 5 16.733  0.064 16.064  0.027 15.639  0.032 15.403  0.043 15.534  0.021  0.000  4750  5.0 -1.3  0.4  0.0239 RGB
00185  14.12462368 -72.44272156 5 16.758  0.064 16.971  0.027 17.245  0.032 17.558  0.044 17.206  0.022  0.050 21000  4.5 -0.5  0.0  0.0027 F  
00186  14.06093101 -72.45780487 5 16.756  0.064 17.000  0.027 17.309  0.032 17.634  0.044 17.318  0.022  0.000 17000  4.5 -1.3  0.4  0.0095 MS 
00187  14.04384823 -72.45423126 5 16.753  0.064 17.005  0.027 17.313  0.032 17.655  0.044 17.331  0.022  0.000 18000  4.5 -1.3  0.4  0.0052 MS 
00188  14.08279095 -72.46478729 5 16.678  0.064 16.862  0.027 17.314  0.032 17.486  0.044 17.123  0.022  0.000 16000  5.0 -1.3  0.4  0.0693 Ha 
00189  14.05759983 -72.45373535 5 16.803  0.064 17.057  0.027 17.363  0.032 17.700  0.044 17.397  0.022  0.025 20000  4.5 -0.5  0.0  0.0057 MS 
00190  14.07485828 -72.46572113 5 16.736  0.064 17.002  0.027 17.317  0.032 17.658  0.044 17.325  0.022  0.025 21000  4.5 -0.5  0.0  0.0079 MS 
00191  14.04717083 -72.46027222 5 16.785  0.064 17.023  0.027 17.326  0.032 17.653  0.044 17.345  0.022  0.025 19000  4.5 -1.0  0.0  0.0069 MS 
00192  14.15704670 -72.47102203 5 16.814  0.064 17.051  0.027 17.319  0.032 17.663  0.044 17.299  0.022  0.000 15000  4.0  0.0  0.4  0.0036 MS 
00193  14.10102863 -72.44855347 5 16.817  0.064 17.066  0.027 17.363  0.032 17.698  0.044 17.371  0.022  0.000 17000  4.0 -1.3  0.4  0.0039 MS 
00194  14.07657394 -72.46485901 5 16.847  0.064 17.114  0.027 17.433  0.032 17.782  0.044 17.490  0.022  0.025 22000  4.5 -0.5  0.0  0.0062 MS 
00195  14.08425198 -72.46636200 5 16.855  0.064 17.139  0.027 17.454  0.032 17.800  0.044 17.473  0.022  0.025 22000  4.0 -0.5  0.0  0.0066 MS 
00196  14.11113987 -72.47652435 5 16.831  0.064 17.049  0.027 17.326  0.032 17.647  0.044 17.347  0.022  0.025 17000  4.5 -1.3  0.4  0.0025 MS 
00197  14.07886066 -72.46387634 5 16.883  0.064 17.045  0.027 17.244  0.032 17.475  0.044 16.840  0.021  0.000 10000  2.0 -1.3  0.4  0.0096 Ha 
00198  14.15258389 -72.46688232 5 16.870  0.064 17.063  0.027 17.307  0.032 17.619  0.044 17.289  0.022  0.000 12000  3.5  0.2  0.4  0.0037 MS 
00199  14.07522697 -72.45935059 5 16.882  0.064 17.123  0.027 17.392  0.032 17.716  0.044 17.440  0.022  0.025 17000  3.0 -0.5  0.0  0.0009 MS 
00200  14.16797905 -72.45679321 5 16.886  0.064 17.108  0.027 17.343  0.032 17.658  0.044 17.008  0.021  0.025 14000  3.0  0.2  0.4  0.0049 Ha 
00201  14.06532364 -72.47552490 5 16.878  0.064 17.120  0.027 17.428  0.032 17.756  0.044 17.409  0.022  0.000 17000  4.5 -1.3  0.4  0.0084 F  
00202  14.09457397 -72.45330811 5 16.893  0.064 17.139  0.027 17.448  0.032 17.802  0.044 17.487  0.022  0.000 19000  5.0 -1.3  0.4  0.0030 MS 
00203  14.07751236 -72.46443329 5 16.916  0.064 17.149  0.027 17.476  0.033 17.808  0.044 17.481  0.022  0.000 18000  5.0 -1.3  0.4  0.0112 MS 
00204  14.05002708 -72.44512787 5 16.894  0.064 17.182  0.027 17.691  0.033 18.024  0.044 17.660  0.022  0.000 26000  4.0 -1.3  0.4  0.0662 MS 
00205  14.01824245 -72.46646118 5 16.874  0.064 17.095  0.027 17.374  0.032 17.696  0.044 17.387  0.022  0.025 17000  4.5 -0.5  0.0  0.0029 MS 
00206  14.01169281 -72.48572540 5 16.939  0.064 16.985  0.027 17.298  0.032 17.334  0.044 17.102  0.022  0.025  8500  2.0 -1.3  0.4  0.0612 Ha 
00207  14.09677715 -72.44743652 5 16.888  0.064 17.117  0.027 17.382  0.032 17.678  0.044 17.218  0.022  0.050 20000  3.5 -1.0  0.0  0.0069 Ha 
00208  14.06997890 -72.46256714 5 17.108  0.064 17.373  0.027 18.001  0.033 18.015  0.044 17.563  0.022  0.000 19000  5.0 -1.3  0.4  0.1461 Ha 
00209  14.08152046 -72.46303101 5 16.934  0.064 17.143  0.027 17.413  0.032 17.757  0.044 17.447  0.022  0.000 15000  4.5 -0.3  0.4  0.0052 MS 
00210  14.04174175 -72.43999481 5 16.915  0.064 17.119  0.027 17.356  0.032 17.666  0.044 17.341  0.022  0.000 12000  3.0  0.2  0.4  0.0036 F  
00211  14.08108330 -72.45577393 5 16.885  0.064 17.134  0.027 17.461  0.033 17.782  0.044 17.462  0.022  0.000 18000  5.0 -1.3  0.4  0.0153 MS 
00212  14.08177853 -72.45912018 5 16.997  0.064 17.195  0.027 17.515  0.033 17.854  0.044 17.521  0.022  0.000 17000  5.0 -1.3  0.4  0.0118 MS 
00213  14.10756626 -72.46832275 5 16.921  0.064 17.163  0.027 17.476  0.033 17.821  0.044 17.474  0.022  0.000 19000  5.0 -1.3  0.4  0.0065 MS 
00214  14.08501053 -72.46755219 5 16.973  0.064 17.224  0.027 17.539  0.033 17.881  0.044 17.552  0.022  0.000 19000  5.0 -1.3  0.4  0.0067 MS 
00215  14.01171875 -72.45566559 5 16.934  0.064 17.119  0.027 17.343  0.032 17.616  0.044 16.977  0.021  0.000 10750  2.5  0.2  0.0  0.0029 F  
00216  14.08698292 -72.46518860 5 16.815  0.064 17.083  0.027 17.219  0.032 17.446  0.044 16.766  0.021  0.050 12000  2.5  0.2  0.0  0.0497 Ha 
00217  14.15757027 -72.48425446 5 16.960  0.064 15.689  0.027 14.789  0.032 14.211  0.043 14.649  0.021  0.025  3800  5.0 -1.3  0.4  0.0097 RGB
00218  14.09863491 -72.46461487 5 16.968  0.064 17.143  0.027 17.319  0.032 17.545  0.044 16.790  0.021  0.050 12000  2.5  0.2  0.0  0.0168 F  
00219  14.09296722 -72.46540070 5 16.929  0.064 17.177  0.027 17.439  0.032 17.761  0.044 17.044  0.021  0.025 16000  3.0  0.2  0.0  0.0041 Ha 
00220  14.13055363 -72.43999023 5 16.969  0.064 16.442  0.027 16.115  0.032 15.952  0.043 15.998  0.021  0.075  5750  3.0 -1.3  0.4  0.0182 RGB
00221  14.06225243 -72.45964813 5 16.976  0.064 17.136  0.027 17.238  0.032 17.450  0.044 16.576  0.021  0.025  9750  1.5 -1.0  0.0  0.0292 Ha 
00222  14.11362839 -72.47603607 5 16.950  0.064 17.185  0.027 17.473  0.032 17.809  0.044 17.464  0.022  0.025 18000  4.5  0.0  0.4  0.0023 F  
00223  14.16704731 -72.45193481 5 16.985  0.064 17.197  0.027 17.455  0.032 17.769  0.044 17.422  0.022  0.050 20000  4.0 -0.8  0.4  0.0008 MS 
00224  14.01801434 -72.45090179 5 16.954  0.064 17.202  0.027 17.501  0.033 17.855  0.044 17.524  0.022  0.000 18000  4.5 -1.3  0.4  0.0014 MS 
00225  14.06858959 -72.46432495 5 17.000  0.064 17.227  0.027 17.531  0.033 17.876  0.044 17.522  0.022  0.000 18000  5.0 -1.3  0.4  0.0052 MS 
00226  14.01424542 -72.48373261 5 16.971  0.064 17.189  0.027 17.481  0.033 17.800  0.044 17.439  0.022  0.025 18000  5.0 -1.3  0.4  0.0063 MS 
00227  14.09558792 -72.47044373 5 16.989  0.064 17.233  0.027 17.543  0.033 17.876  0.044 17.526  0.022  0.000 18000  5.0 -1.3  0.4  0.0082 MS 
00228  14.06042271 -72.46563568 5 16.978  0.064 17.225  0.027 17.545  0.033 17.900  0.044 17.571  0.022  0.000 19000  5.0 -1.3  0.4  0.0064 MS 
00229  14.01538486 -72.48011627 5 16.959  0.064 17.176  0.027 17.497  0.033 17.828  0.044 17.470  0.022  0.000 18000  5.0 -1.3  0.4  0.0110 MS 
00230  14.07713432 -72.45717621 5 16.962  0.064 17.165  0.027 17.381  0.032 17.647  0.044 16.935  0.021  0.025 12000  2.5  0.2  0.0  0.0096 Ha 
00231  14.08917961 -72.45777893 5 16.992  0.064 17.165  0.027 17.310  0.032 17.503  0.044 16.743  0.021  0.050 11000  2.0  0.0  0.0  0.0297 Ha 
00232  14.11650715 -72.48518982 5 17.001  0.064 17.255  0.027 17.531  0.033 17.873  0.044 17.523  0.022  0.025 18000  3.0  0.0  0.4  0.0014 MS 
00233  14.08282413 -72.46338043 5 17.071  0.064 17.134  0.027 17.305  0.032 17.151  0.044 16.443  0.021  0.075  7750  1.5 -1.3  0.4  0.1027 Ha 
00234  14.08009796 -72.46753540 5 17.000  0.064 17.225  0.027 17.608  0.033 17.957  0.044 17.648  0.022  0.000 22000  4.5 -0.8  0.4  0.0280 MS 
00235  14.09052200 -72.46324310 5 17.041  0.064 17.190  0.027 17.369  0.032 17.709  0.044 16.909  0.021  0.025 14000  2.0 -0.5  0.0  0.0271 Ha 
00236  14.07708664 -72.46228790 5 17.020  0.064 17.232  0.027 17.428  0.032 17.690  0.044 16.898  0.021  0.000 11250  2.0  0.0  0.0  0.0149 Ha 
00237  14.09528656 -72.48262177 5 16.991  0.064 16.428  0.027 16.080  0.032 15.911  0.043 15.990  0.021  0.025  5250  5.0 -0.8  0.4  0.0219 RGB
00238  14.08576221 -72.45904388 5 17.046  0.064 17.271  0.027 17.577  0.033 17.906  0.044 17.587  0.022  0.000 17000  5.0 -1.3  0.4  0.0068 MS 
00239  14.08192406 -72.46623230 5 17.061  0.064 17.277  0.027 17.457  0.032 17.661  0.044 17.100  0.022  0.000  9500  2.0 -1.3  0.4  0.0330 Ha 
00240  14.05874577 -72.46247864 5 17.003  0.064 17.201  0.027 17.529  0.033 17.945  0.044 17.533  0.022  0.000 21000  4.5 -0.5  0.4  0.0351 MS 
00241  14.06867294 -72.47754059 5 17.018  0.064 17.250  0.027 17.547  0.033 17.883  0.044 17.562  0.022  0.000 17000  5.0 -1.0  0.0  0.0046 MS 
00242  14.07168255 -72.45859528 5 17.032  0.064 17.267  0.027 17.601  0.033 17.947  0.044 17.614  0.022  0.000 19000  5.0 -1.3  0.4  0.0110 MS 
00243  14.07372723 -72.46228333 5 17.066  0.064 17.340  0.027 17.955  0.033 18.342  0.044 18.011  0.022  0.000 26000  4.0 -1.3  0.4  0.1248 MS 
00244  14.08458786 -72.46656036 5 17.023  0.064 17.261  0.027 17.585  0.033 17.863  0.044 17.561  0.022  0.050 23000  4.5 -1.0  0.0  0.0224 MS 
00245  14.07516842 -72.45733643 5 17.085  0.064 17.274  0.027 17.436  0.032 17.647  0.044 16.888  0.021  0.050 11250  2.5  0.2  0.0  0.0269 Ha 
00246  14.07345352 -72.46579590 5 17.094  0.064 17.334  0.027 17.645  0.033 17.873  0.044 17.545  0.022  0.050 19000  3.5 -1.0  0.0  0.0345 MS 
00247  14.08183231 -72.46095276 5 17.145  0.064 17.368  0.027 17.678  0.033 18.018  0.044 17.721  0.022  0.000 18000  5.0 -1.3  0.4  0.0073 MS 
00248  14.08228741 -72.46185608 5 17.090  0.064 17.316  0.027 17.637  0.033 17.965  0.044 17.653  0.022  0.000 18000  5.0 -1.3  0.4  0.0104 MS 
00249  14.06752644 -72.48286133 5 17.076  0.064 17.309  0.027 17.607  0.033 17.952  0.044 17.594  0.022  0.000 17000  5.0 -1.0  0.0  0.0056 MS 
00250  14.07979546 -72.46397858 5 17.106  0.064 17.286  0.027 17.568  0.033 18.057  0.044 17.631  0.022  0.000 22000  4.5 -0.8  0.4  0.0593 MS 
00251  14.10300999 -72.44838867 5 17.089  0.064 16.550  0.027 16.212  0.032 16.044  0.043 16.138  0.021  0.075  5750  4.0 -1.3  0.4  0.0190 RGB
00252  14.10762520 -72.45861816 5 17.096  0.064 17.275  0.027 17.414  0.032 17.628  0.044 16.860  0.021  0.050 11500  2.0  0.0  0.0  0.0278 Ha 
00253  14.04114170 -72.48848114 5 17.101  0.064 17.295  0.027 17.583  0.033 17.899  0.044 17.533  0.022  0.000 15000  5.0 -1.3  0.4  0.0053 F  
00254  14.07029362 -72.44969177 5 17.112  0.064 17.363  0.027 17.667  0.033 18.020  0.044 17.481  0.022  0.000 19000  5.0 -1.3  0.4  0.0029 F  
00255  14.07508163 -72.46263886 5 17.056  0.064 17.282  0.027 17.587  0.033 17.903  0.044 17.615  0.022  0.025 19000  5.0 -1.3  0.4  0.0093 MS 
00256  14.05974503 -72.44938660 5 17.134  0.064 17.383  0.027 17.687  0.033 18.030  0.044 17.704  0.022  0.000 18000  4.5 -1.3  0.4  0.0040 MS 
00257  14.14570961 -72.45093079 5 17.125  0.064 17.353  0.027 17.639  0.033 17.985  0.044 17.640  0.022  0.025 19000  5.0 -1.3  0.4  0.0016 MS 
00258  14.08694687 -72.46635590 5 17.150  0.064 17.278  0.027 17.438  0.032 17.630  0.044 16.901  0.021  0.050 10750  2.0  0.0  0.0  0.0159 Ha 
00259  14.06415997 -72.46071625 5 17.140  0.064 17.289  0.027 17.435  0.032 17.646  0.044 16.904  0.021  0.050 11250  2.0  0.0  0.0  0.0188 F  
00260  14.06411667 -72.46588898 5 17.133  0.064 17.363  0.027 17.769  0.033 18.107  0.044 17.776  0.022  0.000 23000  4.5 -1.0  0.4  0.0332 MS 
00261  14.09142342 -72.46372833 5 17.155  0.064 17.395  0.027 17.675  0.033 18.015  0.044 17.716  0.022  0.000 16000  4.0 -0.5  0.4  0.0008 MS 
00262  14.09168625 -72.46344605 5 17.134  0.064 17.397  0.027 17.662  0.033 17.975  0.044 17.669  0.022  0.025 16000  3.0  0.2  0.0  0.0105 MS 
00263  14.11933956 -72.45406342 5 17.121  0.064 17.369  0.027 17.662  0.033 17.998  0.044 17.669  0.022  0.025 19000  4.5 -0.3  0.4  0.0040 MS 
00264  14.07594471 -72.46417236 5 17.408  0.064 17.585  0.027 18.283  0.033 18.730  0.044 18.124  0.023  0.000 26000  4.0 -1.3  0.4  0.1657 Ha 
00265  14.04976654 -72.47715759 5 17.138  0.064 17.318  0.027 17.520  0.033 17.754  0.044 17.264  0.022  0.000 10500  2.0 -1.3  0.4  0.0131 Ha 
00266  14.15336857 -72.47216797 5 17.153  0.064 17.369  0.027 17.635  0.033 17.964  0.044 17.623  0.022  0.000 14000  4.0  0.0  0.4  0.0017 MS 
00267  14.12253132 -72.44671631 5 17.168  0.064 17.377  0.027 17.638  0.033 17.945  0.044 17.621  0.022  0.050 19000  4.0  0.0  0.0  0.0015 MS 
00268  14.06852016 -72.46336517 5 17.100  0.064 17.261  0.027 17.571  0.033 17.496  0.044 16.687  0.021  0.025  8000  1.5 -1.3  0.4  0.1054 Ha 
00269  14.03466854 -72.44991150 5 17.173  0.064 17.418  0.027 17.723  0.033 18.053  0.044 17.757  0.022  0.000 17000  4.5 -1.0  0.0  0.0078 F  
00270  14.06621285 -72.46862793 5 17.163  0.064 17.455  0.027 18.047  0.033 18.366  0.044 18.052  0.022  0.000 26000  4.0 -1.3  0.4  0.1038 MS 
00271  14.07847462 -72.46283875 5 17.161  0.064 17.411  0.027 17.724  0.033 17.963  0.044 17.693  0.022  0.000 14000  3.0 -1.3  0.4  0.0321 MS 
00272  14.05238590 -72.45038605 5 17.196  0.064 17.443  0.027 17.746  0.033 18.069  0.044 17.776  0.022  0.025 19000  4.5 -0.5  0.0  0.0088 F  
00273  14.09181271 -72.46308746 5 17.236  0.064 17.541  0.027 17.759  0.033 18.078  0.044 17.763  0.022  0.025 15000  3.0  0.2  0.0  0.0284 MS 
00274  14.09543419 -72.46975708 5 17.197  0.064 17.428  0.027 17.718  0.033 18.046  0.044 17.739  0.022  0.000 16000  4.5 -1.0  0.0  0.0047 F  
00275  14.10847282 -72.44961700 5 17.233  0.064 16.704  0.027 16.328  0.032 16.169  0.043 16.251  0.021  0.075  5750  5.0 -1.3  0.4  0.0306 RGB
00276  14.00369797 -72.44344940 5 17.241  0.064 16.633  0.027 16.142  0.032 15.924  0.043 16.018  0.021  0.000  4750  5.0 -1.0  0.4  0.0443 F  
00277  14.08264828 -72.45914764 5 17.183  0.064 17.467  0.027 17.801  0.033 18.129  0.044 17.806  0.022  0.025 23000  4.5 -1.3  0.4  0.0146 MS 
00278  14.08005905 -72.46194305 5 17.300  0.064 17.534  0.027 17.799  0.033 18.127  0.044 17.835  0.022  0.000 14000  3.5  0.2  0.4  0.0006 MS 
00279  14.08278980 -72.45520020 5 17.246  0.064 17.511  0.027 17.829  0.033 18.161  0.044 17.844  0.022  0.025 21000  4.5 -0.5  0.0  0.0098 MS 
00280  14.09146633 -72.45396881 5 17.233  0.064 17.484  0.027 17.795  0.033 18.146  0.044 17.828  0.022  0.000 19000  5.0 -1.3  0.4  0.0038 F  
00281  14.09736233 -72.46926270 5 17.257  0.064 17.486  0.027 17.766  0.033 18.165  0.044 17.826  0.022  0.000 19000  5.0 -1.3  0.4  0.0173 MS 
00282  14.04289703 -72.46482544 5 17.192  0.064 17.380  0.027 17.601  0.033 17.864  0.044 17.249  0.022  0.025 12000  2.5  0.0  0.0  0.0066 F  
00283  14.11327362 -72.46144104 5 17.231  0.064 17.438  0.027 17.656  0.033 17.941  0.044 17.374  0.022  0.000 12750  2.0 -0.5  0.0  0.0071 Ha 
00284  14.05989189 -72.45484772 5 17.265  0.064 17.528  0.027 17.818  0.033 18.143  0.044 17.853  0.022  0.050 25000  3.5 -1.0  0.0  0.0055 F  
00285  14.00609684 -72.47633667 5 17.240  0.064 17.472  0.027 17.777  0.033 18.118  0.044 17.753  0.022  0.000 18000  5.0 -1.3  0.4  0.0052 F  
00286  14.03936920 -72.45187530 5 17.267  0.064 16.581  0.027 16.141  0.032 15.890  0.043 16.104  0.021  0.000  4750  5.0 -1.0  0.4  0.0169 RGB
00287  14.16628590 -72.45017700 5 17.280  0.064 17.549  0.027 18.047  0.033 18.381  0.044 18.021  0.022  0.000 26000  4.0 -1.3  0.4  0.0596 MS 
00288  14.06046391 -72.48283844 5 17.272  0.064 17.512  0.027 17.821  0.033 18.171  0.044 17.805  0.022  0.000 19000  5.0 -1.3  0.4  0.0056 MS 
00289  14.06266689 -72.46283264 5 17.250  0.064 17.483  0.027 17.843  0.033 18.118  0.044 17.834  0.022  0.000 17000  5.0 -1.3  0.4  0.0313 F  
00290  14.05145664 -72.46320343 5 17.248  0.064 17.444  0.027 17.578  0.033 17.800  0.044 17.030  0.021  0.050 12000  2.0 -0.3  0.4  0.0323 Ha 
00291  14.04829369 -72.45554962 5 17.259  0.064 17.510  0.027 17.827  0.033 18.157  0.044 17.842  0.022  0.000 18000  4.5 -1.3  0.4  0.0096 MS 
00292  14.07720356 -72.45816956 5 17.307  0.064 17.541  0.027 17.848  0.033 18.154  0.044 17.883  0.022  0.050 24000  4.5 -1.3  0.4  0.0114 MS 
00293  14.06229706 -72.48453674 5 17.311  0.064 17.513  0.027 17.785  0.033 18.100  0.044 17.772  0.022  0.025 16000  4.5 -1.3  0.4  0.0021 MS 
00294  14.07153473 -72.46732941 5 17.349  0.064 17.559  0.027 17.826  0.033 18.131  0.044 17.839  0.022  0.050 20000  4.0 -1.0  0.0  0.0029 MS 
00295  14.10520973 -72.46487885 5 17.311  0.064 17.523  0.027 17.849  0.033 18.183  0.044 17.854  0.022  0.000 18000  5.0 -1.3  0.4  0.0120 MS 
00296  14.06992683 -72.46557159 5 17.357  0.064 17.618  0.027 17.911  0.033 18.447  0.044 18.174  0.023  0.000 26000  4.0 -1.3  0.4  0.0549 MS 
00297  14.07076645 -72.46047211 5 17.415  0.064 17.682  0.027 18.004  0.033 18.397  0.044 18.172  0.023  0.000 22000  4.5 -0.8  0.4  0.0113 MS 
00298  14.16819038 -72.47173309 5 17.336  0.064 17.568  0.027 17.865  0.033 18.230  0.044 17.837  0.022  0.000 18000  5.0 -1.3  0.4  0.0047 MS 
00299  14.03330555 -72.45895386 5 17.313  0.064 17.562  0.027 17.873  0.033 18.205  0.044 17.880  0.022  0.025 20000  4.5 -1.0  0.0  0.0076 F  
00300  14.07167416 -72.47174225 5 17.294  0.064 17.584  0.027 17.913  0.033 18.247  0.044 17.926  0.022  0.025 23000  4.5 -1.0  0.0  0.0131 MS 
00301  14.05001259 -72.46402741 5 17.367  0.064 17.608  0.027 17.919  0.033 18.268  0.044 17.941  0.022  0.000 19000  5.0 -1.3  0.4  0.0054 MS 
00302  14.06573315 -72.45509949 5 17.333  0.064 17.574  0.027 17.877  0.033 18.202  0.044 17.898  0.022  0.025 19000  4.5 -1.0  0.0  0.0073 MS 
00303  14.02966042 -72.46423340 5 17.308  0.064 17.548  0.027 17.845  0.033 18.190  0.044 17.868  0.022  0.000 17000  4.5 -0.3  0.4  0.0025 F  
00304  14.12503929 -72.45048675 5 17.366  0.064 17.565  0.027 17.825  0.033 18.139  0.044 17.851  0.022  0.000 13000  4.0 -0.1  0.4  0.0006 MS 
00305  14.06820488 -72.45863342 5 17.380  0.064 17.609  0.027 17.922  0.033 18.281  0.044 17.984  0.022  0.000 19000  5.0 -1.3  0.4  0.0076 MS 
00306  14.06992683 -72.46643982 5 17.399  0.064 17.617  0.027 17.918  0.033 18.208  0.044 17.568  0.022  0.050 22000  4.5 -1.3  0.4  0.0136 Ha 
00307  14.00168762 -72.46598969 5 17.355  0.064 17.606  0.027 17.911  0.033 18.252  0.044 17.895  0.022  0.000 18000  4.5 -1.3  0.4  0.0049 F  
00308  14.07667408 -72.46726227 5 17.465  0.064 17.640  0.027 17.756  0.033 17.936  0.044 17.213  0.022  0.000  8000  1.5 -1.3  0.4  0.0359 Ha 
00309  14.09148350 -72.46809387 5 17.305  0.064 17.538  0.027 17.838  0.033 18.184  0.044 17.857  0.022  0.000 18000  5.0 -1.3  0.4  0.0037 F  
00310  14.15998325 -72.47315064 5 17.355  0.064 17.539  0.027 17.754  0.033 18.097  0.044 17.773  0.022  0.000 11750  3.5  0.2  0.4  0.0170 MS 
00311  14.07309761 -72.46142273 5 17.347  0.064 17.587  0.027 18.002  0.033 18.318  0.044 18.003  0.022  0.000 23000  4.5 -1.3  0.4  0.0360 MS 
00312  14.04301510 -72.46356354 5 17.341  0.064 17.523  0.027 17.739  0.033 17.977  0.044 17.275  0.022  0.000 10250  2.5 -1.3  0.4  0.0117 Ha 
00313  14.07889862 -72.46679077 5 17.412  0.064 17.659  0.027 17.987  0.033 18.314  0.044 18.142  0.023  0.000 19000  5.0 -1.3  0.4  0.0122 MS 
00314  14.05646515 -72.46767426 5 17.367  0.064 17.595  0.027 17.892  0.033 18.217  0.044 17.932  0.022  0.000 16000  4.5 -1.3  0.4  0.0067 MS 
00315  14.11719265 -72.45917511 5 17.398  0.064 17.655  0.027 17.941  0.033 18.290  0.044 17.957  0.022  0.025 19000  4.0 -0.1  0.4  0.0008 F  
00316  14.06951294 -72.46358795 5 17.426  0.064 17.645  0.027 18.110  0.033 18.275  0.044 17.946  0.022  0.000 17000  5.0 -1.3  0.4  0.0756 Ha 
00317  14.08927479 -72.45701447 5 17.360  0.064 17.582  0.027 17.874  0.033 18.202  0.044 17.901  0.022  0.000 16000  4.5 -1.3  0.4  0.0039 F  
00318  14.08012581 -72.46345520 1 17.320  0.064     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
00319  14.06916008 -72.46213532 5 17.446  0.064 17.646  0.027 17.959  0.033 18.224  0.044 17.647  0.022  0.025 16000  5.0 -1.3  0.4  0.0232 Ha 
00320  14.02588139 -72.47218170 5 17.370  0.064 17.580  0.027 17.845  0.033 18.130  0.044 17.405  0.022  0.050 19000  3.5 -1.3  0.4  0.0072 F  
00321  14.07869320 -72.46636047 5 17.435  0.064 17.606  0.027 17.748  0.033 17.952  0.044 17.088  0.022  0.050 11250  2.0  0.0  0.0  0.0268 Ha 
00322  14.07169882 -72.45956421 3 17.416  0.064 17.444  0.027     --     --     --     -- 17.691  0.022  0.075 12250  4.5  0.0  0.4  0.0000 -- 
00323  14.07758713 -72.47044373 5 17.398  0.064 17.637  0.027 17.983  0.033 18.371  0.044 18.018  0.022  0.000 23000  4.5 -1.0  0.4  0.0229 MS 
00324  14.08890133 -72.46655273 5 17.349  0.064 17.530  0.027 17.694  0.033 17.915  0.044 17.087  0.022  0.050 11750  2.5  0.2  0.0  0.0203 Ha 
00325  14.06961346 -72.46932526 5 17.389  0.064 17.679  0.027 18.002  0.033 18.332  0.044 18.001  0.022  0.025 22000  4.0 -1.0  0.0  0.0133 MS 
00326  14.09087830 -72.46554413 5 17.396  0.064 17.634  0.027 17.958  0.033 18.260  0.044 17.935  0.022  0.025 19000  5.0 -1.3  0.4  0.0184 MS 
00327  14.06726284 -72.46357269 5 17.576  0.064 18.056  0.027 17.902  0.033 18.327  0.044 18.067  0.022  0.025 11000  2.0  0.0  0.0  0.1425 MS 
00328  14.08931198 -72.48532867 5 17.395  0.064 17.630  0.027 17.918  0.033 18.255  0.044 17.885  0.022  0.000 16000  4.5 -0.1  0.4  0.0022 MS 
00329  14.15911922 -72.44415741 5 17.395  0.064 17.611  0.027 17.885  0.033 18.193  0.044 17.831  0.022  0.050 21000  4.5 -1.0  0.0  0.0047 MS 
00330  14.05688057 -72.45815887 5 17.477  0.064 17.724  0.027 18.050  0.033 18.417  0.044 18.062  0.022  0.000 20000  4.5 -1.3  0.4  0.0099 MS 
00331  14.08847027 -72.46930695 5 17.410  0.064 17.585  0.027 17.807  0.033 18.042  0.044 17.562  0.022  0.000 10250  2.5 -1.3  0.4  0.0108 Ha 
00332  14.08868141 -72.46311188 5 17.513  0.064 17.666  0.027 17.947  0.033 18.310  0.044 17.974  0.022  0.000 15000  5.0 -1.0  0.4  0.0195 MS 
00333  14.12830906 -72.45440369 5 17.473  0.064 17.694  0.027 17.969  0.033 18.293  0.044 17.992  0.022  0.050 22000  4.5 -0.5  0.0  0.0010 MS 
00334  14.06457748 -72.46336975 5 17.368  0.064 17.565  0.027 18.433  0.033 18.230  0.044 18.015  0.022  0.000 19000  5.0 -1.3  0.4  0.2375 Ha 
00335  14.09944820 -72.46407318 5 17.412  0.064 17.649  0.027 17.953  0.033 18.296  0.044 17.979  0.022  0.000 18000  5.0 -1.3  0.4  0.0036 MS 
00336  14.02649403 -72.45340424 5 17.493  0.064 17.259  0.027 17.135  0.032 17.110  0.044 17.137  0.022  0.000  6250  2.5 -1.3  0.4  0.0164 MS 
00337  13.99815559 -72.46927643 5 17.418  0.064 17.643  0.027 17.943  0.033 18.466  0.044 17.932  0.022  0.000 26000  4.0 -1.3  0.4  0.0598 MS 
00338  14.07484303 -72.46750031 5 17.430  0.064 17.755  0.027 18.043  0.033 18.355  0.044 18.038  0.022  0.000 17000  3.0  0.0  0.0  0.0239 MS 
00339  14.06144428 -72.45849915 5 17.469  0.064 17.716  0.027 18.038  0.033 18.366  0.044 18.058  0.022  0.000 18000  5.0 -1.3  0.4  0.0128 MS 
00340  14.04268036 -72.44594574 5 17.463  0.064 17.680  0.027 17.948  0.033 18.243  0.044 17.940  0.022  0.050 20000  3.5 -1.3  0.4  0.0053 F  
00341  14.02542286 -72.45792236 5 17.502  0.064 17.742  0.027 18.044  0.033 18.370  0.044 18.069  0.022  0.025 19000  4.5 -1.0  0.0  0.0069 F  
00342  14.16563969 -72.45569916 5 17.522  0.064 17.705  0.027 17.948  0.033 18.240  0.044 17.931  0.022  0.050 17000  4.0 -0.3  0.4  0.0003 MS 
00343  14.06470261 -72.46913910 5 17.514  0.064 17.753  0.027 18.046  0.033 18.387  0.044 18.049  0.022  0.000 17000  4.5 -1.3  0.4  0.0018 MS 
00344  14.07825241 -72.46464386 5 17.594  0.064 17.745  0.027 18.097  0.033 18.367  0.044 18.058  0.022  0.000 15000  5.0 -1.3  0.4  0.0288 MS 
00345  14.05045547 -72.45635223 5 17.534  0.064 17.750  0.027 18.045  0.033 18.365  0.044 18.072  0.022  0.025 18000  5.0 -1.3  0.4  0.0063 MS 
00346  14.12333126 -72.46213379 5 17.569  0.064 17.804  0.027 18.094  0.033 18.425  0.044 18.088  0.022  0.025 18000  4.5  0.0  0.0  0.0033 MS 
00347  14.06918774 -72.46864929 5 17.428  0.064 17.691  0.027 18.004  0.033 18.335  0.044 18.003  0.022  0.025 21000  4.5 -1.3  0.4  0.0091 MS 
00348  14.12813854 -72.45059204 5 17.537  0.064 17.268  0.027 17.213  0.032 18.804  0.044 14.347  0.021  0.000 26000  4.0 -1.3  0.4  0.4745 Ha 
00349  14.08301754 -72.44971466 5 17.564  0.064 17.802  0.027 18.098  0.033 18.424  0.044 18.131  0.022  0.025 19000  4.5 -1.3  0.4  0.0057 MS 
00350  14.14890881 -72.47499847 5 17.550  0.064 17.754  0.027 17.980  0.033 18.301  0.044 17.990  0.022  0.000 14000  2.0 -0.5  0.0  0.0082 MS 
00351  14.04542732 -72.46984100 5 17.558  0.064 17.704  0.027 17.922  0.033 18.161  0.044 17.259  0.022  0.000  9750  2.5 -1.0  0.0  0.0034 F  
00352  14.06678829 -72.46379700 5 17.653  0.064 17.786  0.027 18.104  0.033 18.535  0.044 18.248  0.023  0.000 19000  5.0 -1.3  0.4  0.0485 MS 
00353  14.07285385 -72.46758728 5 17.584  0.064 17.812  0.027 18.199  0.033 18.538  0.044 18.216  0.023  0.000 22000  4.5 -1.3  0.4  0.0286 MS 
00354  14.06008606 -72.47940064 5 17.547  0.064 17.755  0.027 18.044  0.033 18.382  0.044 18.069  0.022  0.000 16000  5.0 -1.0  0.4  0.0018 MS 
00355  14.10934601 -72.46615448 5 17.563  0.064 17.799  0.027 18.103  0.033 18.430  0.044 18.109  0.023  0.000 17000  5.0 -1.0  0.0  0.0090 F  
00356  14.08119030 -72.46863098 5 17.542  0.064 17.753  0.027 18.178  0.033 18.509  0.044 18.099  0.022  0.000 23000  4.5 -1.0  0.4  0.0408 MS 
00357  14.07948112 -72.46537628 5 17.581  0.064 17.831  0.027 18.169  0.033 18.621  0.044 18.268  0.023  0.000 26000  4.0 -1.3  0.4  0.0359 MS 
00358  14.07531109 -72.46127472 5 17.487  0.064 17.795  0.027 18.291  0.033 18.568  0.044 18.315  0.023  0.000 26000  4.0 -1.3  0.4  0.0625 MS 
00359  14.09536057 -72.46076965 5 17.616  0.064 17.859  0.027 18.142  0.033 18.474  0.044 18.167  0.023  0.050 24000  4.5 -1.0  0.0  0.0022 F  
00360  14.06470890 -72.46027374 5 17.695  0.064 17.882  0.027 18.189  0.033 18.574  0.044 18.266  0.023  0.000 19000  5.0 -1.3  0.4  0.0254 F  
00361  14.05371609 -72.47223663 5 17.603  0.064 17.846  0.027 18.166  0.033 18.512  0.044 18.157  0.023  0.000 19000  5.0 -1.3  0.4  0.0067 F  
00362  14.07688580 -72.45527649 5 17.642  0.064 17.889  0.027 18.190  0.033 18.504  0.044 18.221  0.023  0.050 24000  4.5 -1.0  0.0  0.0105 MS 
00363  14.09938393 -72.47002258 5 17.585  0.064 17.825  0.027 18.133  0.033 18.473  0.044 18.127  0.022  0.000 18000  5.0 -1.3  0.4  0.0055 F  
00364  14.06603832 -72.46572266 5 17.588  0.064 17.831  0.027 18.366  0.033 18.706  0.044 18.477  0.023  0.000 26000  4.0 -1.3  0.4  0.0745 MS 
00365  14.05135727 -72.45724335 5 17.602  0.064 17.813  0.027 18.088  0.033 18.389  0.044 18.117  0.023  0.050 20000  4.5  0.0  0.0  0.0060 MS 
00366  14.05482388 -72.46103516 5 17.618  0.064 17.851  0.027 18.174  0.033 18.472  0.044 18.173  0.023  0.025 19000  5.0 -1.3  0.4  0.0177 MS 
00367  14.08439274 -72.46248016 5 17.672  0.064 17.938  0.027 18.032  0.033 18.256  0.044 17.991  0.022  0.050 11500  2.0  0.0  0.0  0.0588 MS 
00368  14.07321625 -72.47012329 5 17.593  0.064 17.809  0.027 18.107  0.033 18.429  0.044 18.112  0.023  0.000 16000  5.0 -1.3  0.4  0.0071 MS 
00369  14.03782921 -72.46373749 5 17.608  0.064 17.837  0.027 18.128  0.033 18.453  0.044 18.149  0.023  0.025 18000  4.5 -1.0  0.0  0.0047 F  
00370  14.08672371 -72.46360321 5 17.619  0.064 17.832  0.027 18.089  0.033 18.481  0.044 18.173  0.023  0.000 17000  5.0 -1.0  0.0  0.0189 MS 
00371  14.08424053 -72.47283936 5 17.684  0.064 17.853  0.027 18.020  0.033 18.246  0.044 17.375  0.022  0.050 11750  2.5  0.2  0.0  0.0160 Ha 
00372  14.05150604 -72.46588898 5 17.630  0.064 17.835  0.027 18.132  0.033 18.456  0.044 18.161  0.023  0.000 16000  5.0 -1.3  0.4  0.0056 MS 
00373  14.11870594 -72.47349854 5 17.623  0.064 17.831  0.027 18.113  0.033 18.437  0.044 18.136  0.023  0.000 15000  4.5 -1.3  0.4  0.0026 MS 
00374  14.05107155 -72.46238709 5 17.666  0.064 17.884  0.027 18.173  0.033 18.518  0.044 18.206  0.023  0.025 19000  5.0 -1.3  0.4  0.0031 MS 
00375  14.01907272 -72.45362854 5 17.616  0.064 17.814  0.027 18.076  0.033 18.377  0.044 18.120  0.022  0.050 19000  4.5 -0.3  0.4  0.0035 F  
00376  14.11147327 -72.46804504 5 17.645  0.064 17.821  0.027 17.988  0.033 18.283  0.044 17.491  0.022  0.025 12250  2.0 -0.3  0.4  0.0150 Ha 
00377  14.06977253 -72.45883179 5 17.681  0.064 17.875  0.027 18.188  0.033 18.558  0.044 18.227  0.023  0.000 18000  5.0 -1.3  0.4  0.0168 MS 
00378  14.06362743 -72.46214600 5 17.571  0.064 17.723  0.027 18.188  0.033 18.494  0.044 18.058  0.022  0.000 22000  4.5 -0.8  0.4  0.0606 Ha 
00379  14.11570663 -72.46142578 5 17.665  0.064 17.868  0.027 18.145  0.033 18.489  0.044 18.192  0.023  0.000 16000  5.0 -1.3  0.4  0.0055 MS 
00380  14.09991608 -72.46523895 5 17.614  0.064 17.938  0.027 18.236  0.033 18.569  0.044 18.236  0.023  0.000 18000  3.0  0.2  0.0  0.0185 MS 
00381  14.05916627 -72.45925903 3 17.708  0.064 17.927  0.027     --     --     --     -- 18.281  0.023  0.025 17000  4.5 -0.5  0.4  0.0000 -- 
00382  14.02809601 -72.44869995 5 17.654  0.064 17.826  0.027 18.062  0.033 18.343  0.044 18.080  0.022  0.025 12750  3.5 -1.3  0.4  0.0009 F  
00383  14.10631008 -72.46247101 5 17.706  0.064 17.935  0.027 18.206  0.033 18.565  0.044 18.243  0.023  0.000 16000  4.5  0.0  0.4  0.0072 MS 
00384  14.09325180 -72.45166779 5 17.673  0.064 17.899  0.027 18.198  0.033 18.536  0.044 18.220  0.023  0.000 17000  5.0 -1.3  0.4  0.0034 MS 
00385  14.07915707 -72.47309113 5 17.623  0.064 17.841  0.027 18.103  0.033 18.407  0.044 18.144  0.022  0.050 20000  3.5 -1.3  0.4  0.0028 MS 
00386  14.06519260 -72.47074127 5 17.652  0.064 17.883  0.027 18.191  0.033 18.501  0.044 18.190  0.023  0.000 16000  4.5 -1.3  0.4  0.0124 F  
00387  14.07179141 -72.46487045 4 17.789  0.064 17.876  0.027     --     -- 18.742  0.044 18.165  0.023  0.000 23000  4.5 -1.0  0.4  0.0914 MS 
00388  14.06157303 -72.46693573 5 17.687  0.064 17.883  0.027 18.185  0.033 18.498  0.044 18.173  0.023  0.000 15000  5.0 -1.0  0.4  0.0100 MS 
00389  14.16193962 -72.45046997 5 17.696  0.064 17.150  0.027 16.793  0.032 16.618  0.043 16.700  0.021  0.075  5750  5.0 -1.3  0.4  0.0230 RGB
00390  14.10712299 -72.46374512 5 17.670  0.064 17.900  0.027 18.199  0.033 18.536  0.044 18.210  0.023  0.000 17000  5.0 -1.0  0.0  0.0045 MS 
00391  14.00086441 -72.47661285 5 17.715  0.064 17.921  0.027 18.217  0.033 18.542  0.044 18.192  0.023  0.000 16000  5.0 -1.3  0.4  0.0053 F  
00392  14.05877266 -72.44533691 5 17.726  0.064 17.950  0.027 18.220  0.033 18.520  0.044 18.209  0.023  0.050 20000  3.5 -0.5  0.0  0.0057 MS 
00393  14.05038719 -72.46863556 5 17.708  0.064 17.947  0.027 18.259  0.033 18.595  0.044 18.264  0.023  0.000 18000  5.0 -1.3  0.4  0.0069 MS 
00394  14.07627449 -72.46384430 5 17.736  0.064 17.439  0.027 17.430  0.032 17.095  0.044 16.914  0.021  0.150  8750  2.0 -1.0  0.0  0.0819 Ha 
00395  14.16613102 -72.47690430 5 17.691  0.064 17.929  0.027 18.194  0.033 18.523  0.044 18.180  0.023  0.025 16000  3.5  0.2  0.4  0.0012 MS 
00396  14.07897720 -72.47285461 5 17.652  0.064 17.862  0.027 18.065  0.033 18.314  0.044 17.622  0.022  0.000 11000  2.0  0.0  0.0  0.0172 Ha 
00397  14.04870548 -72.48060608 5 17.692  0.064 17.884  0.027 18.129  0.033 18.430  0.044 17.864  0.022  0.000 11750  3.5  0.2  0.0  0.0012 Ha 
00398  14.02390575 -72.47986298 5 17.673  0.064 17.889  0.027 18.190  0.033 18.521  0.044 18.197  0.023  0.025 19000  5.0 -1.3  0.4  0.0055 MS 
00399  14.04603615 -72.46369171 5 17.710  0.064 17.927  0.027 18.233  0.033 18.551  0.044 18.250  0.023  0.000 16000  5.0 -1.0  0.4  0.0104 MS 
00400  14.08690357 -72.45495606 5 17.707  0.064 17.938  0.027 18.239  0.033 18.567  0.044 18.286  0.023  0.025 19000  5.0 -1.3  0.4  0.0069 MS 
00401  14.14610424 -72.45380402 5 17.748  0.064 17.977  0.027 18.257  0.033 18.605  0.044 18.260  0.023  0.000 16000  4.5 -0.1  0.4  0.0032 F  
00402  14.09170666 -72.45779419 5 17.677  0.064 17.902  0.027 18.148  0.033 18.498  0.044 18.244  0.023  0.000 14000  3.5  0.2  0.4  0.0109 MS 
00403  14.02013760 -72.44378510 5 17.725  0.064 17.937  0.027 18.191  0.033 18.505  0.044 18.197  0.023  0.000 12750  3.5  0.2  0.4  0.0007 MS 
00404  14.07779522 -72.46011353 5 17.534  0.064 16.920  0.027 16.450  0.032 16.168  0.043 16.418  0.021  0.125  6000  3.5 -1.3  0.4  0.0353 RGB
00405  14.00432777 -72.46829987 5 17.757  0.064 17.986  0.027 18.298  0.033 18.630  0.044 18.274  0.023  0.000 18000  5.0 -1.3  0.4  0.0084 MS 
00406  14.05266495 -72.47621155 5 17.743  0.064 17.956  0.027 18.237  0.033 18.551  0.044 18.242  0.023  0.050 22000  4.5 -1.3  0.4  0.0041 F  
00407  14.04766788 -72.46335602 5 17.737  0.064 17.922  0.027 18.188  0.033 18.484  0.044 18.126  0.022  0.050 19000  5.0 -1.3  0.4  0.0058 F  
00408  14.08395023 -72.46278381 5 17.701  0.064 17.983  0.027 17.997  0.033 18.183  0.044 18.072  0.022  0.000  7750  1.5 -1.3  0.4  0.0813 MS 
00409  14.07356586 -72.46119232 5 17.785  0.064 18.007  0.027 18.287  0.033 18.622  0.044 18.349  0.023  0.000 15000  4.5  0.0  0.4  0.0018 MS 
00410  14.02069149 -72.46021118 5 17.760  0.064 17.113  0.027 16.712  0.032 16.491  0.043 16.653  0.021  0.025  5000  5.0 -0.5  0.4  0.0207 RGB
00411  14.07273865 -72.46303864 5 17.741  0.064 17.920  0.027 18.208  0.033 18.508  0.044 18.302  0.023  0.000 14000  5.0 -1.3  0.4  0.0083 MS 
00412  14.11162243 -72.45720673 5 17.733  0.064 17.966  0.027 18.268  0.033 18.609  0.044 18.280  0.023  0.000 18000  5.0 -1.3  0.4  0.0052 F  
00413  14.07424831 -72.45556793 5 17.752  0.064 17.974  0.027 18.269  0.033 18.557  0.044 18.306  0.023  0.050 21000  4.5 -0.5  0.0  0.0141 F  
00414  14.11824760 -72.45689392 5 17.768  0.064 17.501  0.027 17.330  0.032 17.287  0.044 17.313  0.022  0.025  6250  3.5 -1.3  0.4  0.0226 MS 
00415  14.07195358 -72.46550598 5 17.750  0.064 17.981  0.027 18.325  0.033 18.702  0.044 18.419  0.023  0.000 21000  4.5 -0.5  0.4  0.0203 MS 
00416  14.07476025 -72.46651764 5 17.849  0.064 18.011  0.027 18.344  0.033 18.723  0.044 18.414  0.023  0.000 19000  5.0 -1.3  0.4  0.0319 MS 
00417  14.12817345 -72.47668915 5 17.823  0.064 18.065  0.027 18.314  0.033 18.672  0.044 18.399  0.023  0.025 17000  3.0  0.2  0.4  0.0113 F  
00418  14.16464443 -72.47516327 5 17.782  0.064 18.013  0.027 18.268  0.033 18.602  0.044 18.258  0.023  0.000 14000  3.0  0.2  0.4  0.0051 MS 
00419  14.06980629 -72.46678925 5 17.784  0.064 18.018  0.027 18.326  0.033 18.618  0.044 18.298  0.023  0.050 23000  4.5 -1.0  0.0  0.0153 MS 
00420  14.07085228 -72.45910797 5 17.823  0.064 18.050  0.027 18.350  0.033 18.303  0.044 18.391  0.023  0.000  8000  1.5 -1.3  0.4  0.1098 MS 
00421  14.09511642 -72.44739838 5 17.824  0.064 18.068  0.027 18.363  0.033 18.698  0.044 18.347  0.023  0.025 19000  4.5 -0.5  0.0  0.0041 F  
00422  14.07594528 -72.46167603 5 17.583  0.064 17.817  0.027 18.113  0.033 18.390  0.044 18.197  0.023  0.050 21000  4.0 -1.0  0.0  0.0175 MS 
00423  14.09415550 -72.45449066 5 17.827  0.064 18.066  0.027 18.365  0.033 18.699  0.044 18.385  0.023  0.000 17000  4.5 -1.3  0.4  0.0047 F  
00424  14.03968411 -72.47129059 5 17.804  0.064 17.986  0.027 18.243  0.033 18.543  0.044 18.269  0.023  0.000 12500  4.0 -0.8  0.4  0.0016 F  
00425  14.09785442 -72.45858612 5 17.773  0.064 17.963  0.027 18.219  0.033 18.527  0.044 18.265  0.023  0.000 12750  4.0 -0.5  0.4  0.0003 F  
00426  14.11229858 -72.46961212 5 17.858  0.064 18.075  0.027 18.364  0.033 18.680  0.044 18.362  0.023  0.000 15000  4.5 -0.8  0.4  0.0065 F  
00427  14.11862354 -72.48246918 5 17.806  0.064 17.172  0.027 16.777  0.032 16.583  0.043 16.702  0.021  0.000  5000  5.0 -0.5  0.4  0.0169 RGB
00428  14.08415794 -72.46875763 5 17.844  0.064 18.081  0.027 18.399  0.033 18.726  0.044 18.349  0.023  0.000 18000  5.0 -1.3  0.4  0.0099 MS 
00429  14.00177975 -72.47521668 5 17.828  0.064 18.044  0.027 18.302  0.033 18.629  0.044 18.341  0.023  0.025 15000  4.0  0.2  0.4  0.0027 MS 
00430  14.02682552 -72.47441864 5 17.812  0.064 17.538  0.027 17.006  0.032 17.067  0.044 15.174  0.021  0.050  5750  3.0 -1.3  0.4  0.1143 F  
00431  14.06814919 -72.46455841 5 17.841  0.064 18.044  0.027 18.377  0.033 18.759  0.044 18.443  0.023  0.000 19000  5.0 -1.3  0.4  0.0204 MS 
00432  14.12525139 -72.46375885 5 17.825  0.064 18.085  0.027 18.358  0.033 18.687  0.044 18.361  0.023  0.000 15000  3.0  0.2  0.4  0.0043 MS 
00433  14.06489849 -72.46582489 5 17.790  0.064 18.029  0.027 18.306  0.033 18.607  0.044 18.356  0.023  0.050 21000  3.5 -0.5  0.0  0.0083 MS 
00434  14.03214932 -72.46367645 5 17.821  0.064 18.040  0.027 18.322  0.033 18.640  0.044 18.336  0.023  0.025 17000  4.5 -1.0  0.0  0.0045 F  
00435  14.07836857 -72.45693207 5 17.846  0.064 18.050  0.027 18.334  0.033 18.642  0.044 18.394  0.023  0.025 16000  4.5 -0.5  0.0  0.0065 F  
00436  14.07270813 -72.45592499 5 17.863  0.064 18.128  0.027 18.403  0.033 18.712  0.044 18.430  0.023  0.000 15000  3.0  0.0  0.0  0.0100 MS 
00437  14.05727043 -72.47280731 5 17.825  0.064 18.046  0.027 18.360  0.033 18.677  0.044 18.348  0.023  0.025 19000  5.0 -1.3  0.4  0.0106 F  
00438  14.07554855 -72.46929016 5 17.783  0.064 17.993  0.027 18.308  0.033 18.630  0.044 18.306  0.023  0.000 17000  5.0 -1.3  0.4  0.0104 F  
00439  14.10016861 -72.46645966 5 17.790  0.064 18.012  0.027 18.299  0.033 18.634  0.044 18.312  0.023  0.000 16000  4.5 -1.3  0.4  0.0017 MS 
00440  14.10784855 -72.46779175 5 17.854  0.064 18.090  0.027 18.376  0.033 18.714  0.044 18.404  0.023  0.025 18000  4.5  0.0  0.4  0.0015 MS 
00441  14.06203518 -72.46113892 5 17.869  0.064 18.038  0.027 18.369  0.033 19.054  0.044 18.422  0.023  0.000 26000  4.0 -1.3  0.4  0.1203 F  
00442  14.11765804 -72.47600250 5 17.869  0.064 18.112  0.027 18.417  0.033 18.784  0.044 18.182  0.023  0.000 19000  5.0 -1.3  0.4  0.0035 Ha 
00443  14.04009037 -72.43863831 5 17.831  0.064 17.910  0.027 18.169  0.033 18.516  0.044 18.150  0.023  0.000 12500  5.0 -1.0  0.4  0.0296 MS 
00444  14.09218426 -72.45677948 5 17.814  0.064 18.046  0.027 18.325  0.033 18.690  0.044 17.982  0.022  0.000 16000  4.5  0.2  0.4  0.0073 Ha 
00445  14.10766945 -72.46994782 5 17.812  0.064 18.001  0.027 18.246  0.033 18.539  0.044 18.129  0.022  0.050 17000  4.0  0.0  0.0  0.0013 MS 
00446  14.07614422 -72.48104858 5 17.875  0.064 18.077  0.027 18.334  0.033 18.648  0.044 18.333  0.023  0.025 15000  4.0 -0.5  0.4  0.0007 F  
00447  14.08788547 -72.46639252 5 17.831  0.064 18.100  0.027 18.411  0.033 18.751  0.044 18.485  0.023  0.025 21000  4.5 -0.5  0.0  0.0073 MS 
00448  14.11947708 -72.44496918 5 17.872  0.064 16.909  0.027 16.224  0.032 15.821  0.043 16.123  0.021  0.000  4250  5.5 -0.5  0.4  0.0087 F  
00449  14.05759926 -72.45745087 5 17.877  0.064 18.111  0.027 18.411  0.033 18.740  0.044 18.439  0.023  0.025 19000  5.0 -1.3  0.4  0.0074 F  
00450  14.09836369 -72.46800079 5 17.883  0.064 18.108  0.027 18.398  0.033 18.731  0.044 18.390  0.023  0.000 16000  4.5 -1.0  0.4  0.0028 MS 
00451  14.14132042 -72.47892761 5 17.878  0.064 18.066  0.027 18.277  0.033 18.567  0.044 18.112  0.022  0.000 12250  2.0 -0.3  0.4  0.0045 F  
00452  14.07089329 -72.46556702 5 17.898  0.064 18.189  0.027 18.641  0.033 18.831  0.044 18.516  0.023  0.025 22000  4.5 -1.0  0.0  0.0713 Ha 
00453  14.16292305 -72.45128021 5 17.897  0.064 17.397  0.027 17.088  0.032 16.934  0.044 17.015  0.021  0.050  5500  2.5 -1.3  0.4  0.0199 RGB
00454  14.16359901 -72.49020386 5 17.922  0.064 18.111  0.027 18.348  0.033 18.669  0.044 18.320  0.023  0.000 12000  3.5  0.2  0.4  0.0079 MS 
00455  14.06795673 -72.45955200 5 17.839  0.064 18.123  0.027 18.426  0.033 18.751  0.044 18.478  0.023  0.000 18000  3.0 -1.3  0.4  0.0104 MS 
00456  14.15401821 -72.46628113 5 17.926  0.064 16.940  0.027 16.289  0.032 15.928  0.043 16.178  0.021  0.000  4250  5.0 -1.0  0.4  0.0105 RGB
00457  14.09721088 -72.45407715 5 17.892  0.064 18.133  0.027 18.431  0.033 18.757  0.044 18.428  0.023  0.025 19000  4.5 -1.3  0.4  0.0064 F  
00458  14.05605316 -72.45751953 5 17.937  0.064 18.181  0.027 18.494  0.033 18.799  0.044 18.517  0.023  0.050 24000  4.5 -1.0  0.0  0.0147 MS 
00459  14.07480659 -72.46487885 5 17.898  0.064 17.985  0.027 18.103  0.033 18.652  0.044 18.231  0.023  0.000 13000  4.5  0.2  0.4  0.0984 MS 
00460  14.10145836 -72.46460724 5 17.931  0.064 18.114  0.027 18.452  0.033 18.777  0.044 18.459  0.023  0.000 17000  5.0 -1.3  0.4  0.0184 MS 
00461  14.14186821 -72.46310120 5 17.954  0.064 18.154  0.027 18.385  0.033 18.752  0.044 18.171  0.023  0.000 14000  4.5  0.0  0.4  0.0177 Ha 
00462  14.14590950 -72.47964783 5 17.940  0.064 17.624  0.027 17.405  0.032 17.358  0.044 17.350  0.022  0.025  6000  3.0 -1.3  0.4  0.0245 RGB
00463  14.07698517 -72.45583191 5 17.901  0.064 18.144  0.027 18.450  0.033 18.814  0.044 18.475  0.023  0.000 19000  5.0 -1.3  0.4  0.0032 MS 
00464  14.06355724 -72.46444092 5 17.919  0.064 18.151  0.027 18.360  0.033 18.929  0.044 18.555  0.023  0.000 24000  4.5 -1.0  0.4  0.0772 MS 
00465  14.07096176 -72.46212769 5 17.996  0.064 18.300  0.027 18.577  0.033 18.820  0.044 18.485  0.023  0.000 14000  2.5 -0.5  0.0  0.0405 MS 
00466  14.07399292 -72.46330872 5 17.946  0.064 18.170  0.027 18.480  0.033 18.861  0.044 18.594  0.024  0.000 19000  5.0 -1.3  0.4  0.0119 MS 
00467  14.02083855 -72.45571899 5 17.933  0.064 18.102  0.027 18.347  0.033 18.618  0.044 18.369  0.023  0.000 11250  3.5 -1.3  0.4  0.0039 F  
00468  14.08552742 -72.46250458 5 18.185  0.064 18.232  0.027 18.103  0.033 18.753  0.044 18.503  0.023  0.050 14000  2.0 -0.5  0.0  0.1661 MS 
00469  14.08620110 -72.45983582 5 17.954  0.064 18.201  0.027 18.482  0.033 18.818  0.044 18.519  0.023  0.000 16000  3.5 -0.5  0.0  0.0009 MS 
00470  14.09862270 -72.44344940 5 17.910  0.064 18.133  0.027 18.423  0.033 18.763  0.044 18.410  0.023  0.025 19000  5.0 -1.3  0.4  0.0016 MS 
00471  14.13820915 -72.46304474 5 17.964  0.064 17.199  0.027 16.679  0.032 16.387  0.043 16.596  0.021  0.000  4500  4.5 -1.0  0.4  0.0200 F  
00472  14.14289722 -72.44529266 5 17.892  0.064 18.101  0.027 18.367  0.033 18.680  0.044 18.357  0.023  0.050 20000  4.5  0.0  0.0  0.0012 MS 
00473  14.06422462 -72.46240234 5 18.065  0.064 18.235  0.027 18.633  0.033 18.922  0.044 18.561  0.023  0.000 18000  5.0 -1.3  0.4  0.0375 MS 
00474  14.14813366 -72.48650208 5 17.977  0.064 17.316  0.027 16.861  0.032 16.623  0.043 16.764  0.021  0.000  4750  5.0 -1.0  0.4  0.0252 RGB
00475  14.05763016 -72.45220947 5 17.964  0.064 18.188  0.027 18.466  0.033 18.794  0.044 18.503  0.023  0.025 17000  4.5  0.0  0.0  0.0014 MS 
00476  14.04225140 -72.47977295 5 17.939  0.064 16.830  0.027 16.081  0.032 15.625  0.043 15.974  0.021  0.000  4000  4.5 -0.5  0.0  0.0050 RGB
00477  14.06908393 -72.46324539 4 18.192  0.064 18.605  0.027     --     -- 19.228  0.044 18.563  0.024  0.025 26000  3.5 -1.3  0.4  0.0416 MS 
00478  14.12298241 -72.44509125 5 17.960  0.064 18.187  0.027 18.465  0.033 18.778  0.044 18.441  0.023  0.050 22000  4.5 -1.0  0.0  0.0046 MS 
00479  14.05003071 -72.46095886 5 17.948  0.064 18.146  0.027 18.413  0.033 18.683  0.044 18.448  0.023  0.000 12250  3.5 -1.3  0.4  0.0113 MS 
00480  14.07144713 -72.46375465 4 17.853  0.064 18.082  0.027     --     -- 18.531  0.044 17.991  0.022  0.000 11500  2.0  0.0  0.0  0.0234 MS 
00481  14.06477928 -72.45914612 5 17.994  0.064 18.233  0.027 18.526  0.033 18.822  0.044 18.557  0.024  0.050 22000  4.0 -1.0  0.0  0.0125 MS 
00482  14.07626019 -72.46070557 5 18.150  0.064 18.368  0.027 18.649  0.033 18.979  0.044 18.698  0.024  0.000 15000  4.5 -0.1  0.4  0.0017 MS 
00483  14.07658272 -72.45165253 5 17.985  0.064 18.220  0.027 18.513  0.033 18.829  0.044 18.516  0.023  0.050 24000  4.5 -1.3  0.4  0.0065 MS 
00484  14.06585045 -72.46796417 5 17.903  0.064 18.140  0.027 18.423  0.033 18.764  0.044 18.454  0.023  0.025 18000  4.5  0.0  0.4  0.0011 F  
00485  14.09923592 -72.46885529 5 17.911  0.064 18.157  0.027 18.453  0.033 18.773  0.044 18.464  0.023  0.050 24000  4.5 -1.0  0.0  0.0084 MS 
00486  14.13087845 -72.45005646 5 17.963  0.064 17.260  0.027 16.710  0.032 16.381  0.043 16.644  0.021  0.000  4500  5.0 -1.0  0.4  0.0509 RGB
00487  14.07888947 -72.46157227 5 18.192  0.064 18.305  0.027 18.617  0.033 18.957  0.044 18.657  0.024  0.000 15000  5.0 -1.3  0.4  0.0295 MS 
00488  14.07549438 -72.46707459 5 18.011  0.064 18.075  0.027 18.468  0.033 18.798  0.044 18.461  0.023  0.000 17000  5.0 -1.3  0.4  0.0577 MS 
00489  14.07910500 -72.46254120 5 17.906  0.064 18.217  0.027 18.407  0.033 18.732  0.044 18.553  0.023  0.000 14000  2.5 -0.5  0.4  0.0324 MS 
00490  14.10938358 -72.48971558 5 18.001  0.064 18.227  0.027 18.493  0.033 18.824  0.044 18.485  0.023  0.000 14000  4.0  0.2  0.0  0.0014 F  
00491  14.06926231 -72.47430420 5 17.988  0.064 18.208  0.027 18.514  0.033 18.839  0.044 18.525  0.023  0.025 19000  5.0 -1.3  0.4  0.0073 MS 
00492  14.01973114 -72.44030762 5 17.988  0.064 18.230  0.027 18.510  0.033 18.852  0.044 18.508  0.023  0.000 16000  4.0 -0.3  0.4  0.0010 F  
00493  14.06648445 -72.46468658 5 18.049  0.064 18.245  0.027 18.528  0.033 18.821  0.044 18.531  0.023  0.050 20000  4.5 -1.0  0.0  0.0085 MS 
00494  14.07271309 -72.45819855 5 17.973  0.064 18.155  0.027 18.453  0.033 18.783  0.044 18.519  0.023  0.000 16000  5.0 -1.3  0.4  0.0110 MS 
00495  14.05529213 -72.45335388 5 17.996  0.064 18.220  0.027 18.516  0.033 18.830  0.044 18.545  0.023  0.025 18000  5.0 -1.3  0.4  0.0091 F  
00496  14.00515385 -72.46710358 5 18.003  0.064 18.267  0.027 18.574  0.033 18.896  0.044 18.558  0.023  0.050 26000  4.0 -1.3  0.4  0.0093 MS 
00497  14.09806824 -72.45928955 5 17.964  0.064 18.175  0.027 18.454  0.033 18.802  0.044 18.486  0.023  0.000 16000  5.0 -1.0  0.4  0.0031 MS 
00498  14.05711670 -72.47537994 5 17.962  0.064 18.186  0.027 18.488  0.033 18.807  0.044 18.473  0.023  0.000 16000  4.5 -1.3  0.4  0.0083 MS 
00499  14.15373535 -72.47014923 5 18.020  0.064 18.263  0.027 18.526  0.033 18.867  0.044 18.526  0.023  0.025 17000  3.0  0.2  0.4  0.0051 F  
00500  14.13303070 -72.45593262 5 18.025  0.064 18.243  0.027 18.512  0.033 18.822  0.044 18.529  0.023  0.050 21000  4.0 -1.3  0.4  0.0027 F  
00501  14.05283279 -72.46626282 5 18.038  0.064 18.278  0.027 18.572  0.033 18.898  0.044 18.610  0.024  0.025 18000  4.5  0.0  0.0  0.0059 F  
00502  14.07119350 -72.46136932 5 17.956  0.064 18.109  0.027 18.491  0.033 18.736  0.044 18.428  0.023  0.000 15000  5.0 -1.3  0.4  0.0394 MS 
00503  14.02287254 -72.46237946 5 18.006  0.064 18.213  0.027 18.511  0.033 18.839  0.044 18.553  0.023  0.000 16000  5.0 -1.3  0.4  0.0052 MS 
00504  14.13115349 -72.44750519 5 18.022  0.064 17.313  0.027 16.837  0.032 16.565  0.043 16.744  0.021  0.025  4750  5.0 -0.8  0.4  0.0193 RGB
00505  14.09240913 -72.45208588 5 18.027  0.064 18.260  0.027 18.549  0.033 18.860  0.044 18.573  0.023  0.050 23000  4.5 -1.0  0.0  0.0068 F  
00506  14.07729626 -72.46551514 4 17.998  0.064 18.321  0.027 18.743  0.033     --     -- 19.645  0.029  0.000 26000  4.0 -1.3  0.4  0.0397 -- 
00507  14.09067001 -72.46217194 5 18.033  0.064 18.266  0.027 18.544  0.033 18.884  0.044 18.566  0.023  0.025 18000  4.5 -0.3  0.4  0.0013 MS 
00508  14.09783802 -72.46014099 5 18.060  0.064 18.290  0.027 18.576  0.033 18.904  0.044 18.605  0.024  0.025 18000  4.5 -1.0  0.0  0.0031 MS 
00509  14.12682381 -72.46657715 5 18.056  0.064 17.572  0.027 17.213  0.032 17.060  0.044 17.139  0.022  0.075  5750  3.0 -1.3  0.4  0.0310 F  
00510  14.02187843 -72.45421600 5 18.071  0.064 18.279  0.027 18.546  0.033 18.848  0.044 18.596  0.023  0.050 20000  4.0 -1.3  0.4  0.0035 MS 
00511  14.06774693 -72.45794983 5 18.059  0.064 18.296  0.027 18.597  0.033 18.909  0.044 18.612  0.023  0.050 24000  4.5 -1.0  0.0  0.0090 MS 
00512  14.11062355 -72.46669617 5 18.026  0.064 18.236  0.027 18.540  0.033 18.886  0.044 18.573  0.024  0.000 17000  5.0 -1.3  0.4  0.0062 F  
00513  14.10638199 -72.47878265 5 18.044  0.064 18.282  0.027 18.571  0.033 18.895  0.044 18.590  0.023  0.050 24000  4.5 -1.3  0.4  0.0042 F  
00514  14.07328105 -72.46337700 4 18.084  0.064 18.247  0.027     --     -- 18.712  0.044 18.490  0.023  0.025 12250  2.0 -0.3  0.4  0.0023 MS 
00515  14.04840908 -72.46161804 5 18.066  0.064 18.280  0.027 18.570  0.033 18.908  0.044 18.591  0.023  0.000 16000  5.0 -1.0  0.4  0.0033 MS 
00516  14.07244091 -72.46121674 5 18.067  0.064 18.212  0.027 18.465  0.033 18.587  0.044 18.460  0.023  0.000  8750  2.0 -1.3  0.4  0.0392 MS 
00517  14.08921585 -72.46388245 5 18.153  0.064 18.279  0.027 17.629  0.033 19.006  0.044 18.759  0.024  0.000 14000  2.0 -0.5  0.0  0.4278 MS 
00518  14.01606789 -72.46747589 5 18.137  0.064 18.338  0.027 18.634  0.033 18.961  0.044 18.631  0.023  0.000 16000  5.0 -1.3  0.4  0.0054 F  
00519  14.06643257 -72.46148529 5 18.033  0.064 18.202  0.027 18.504  0.033 18.827  0.044 18.569  0.024  0.000 15000  5.0 -1.3  0.4  0.0106 MS 
00520  14.05344467 -72.48864441 5 18.036  0.064 18.221  0.027 18.490  0.033 18.814  0.044 18.470  0.023  0.025 16000  5.0 -1.0  0.4  0.0015 F  
00521  14.08325729 -72.46752777 5 18.009  0.064 18.227  0.027 18.658  0.033 19.112  0.044 18.737  0.023  0.000 26000  4.0 -1.3  0.4  0.0566 F  
00522  14.09671841 -72.46786499 5 18.057  0.064 18.265  0.027 18.541  0.033 18.871  0.044 18.594  0.024  0.000 15000  4.5 -1.3  0.4  0.0011 MS 
00523  14.07480679 -72.47432709 5 18.010  0.064 18.232  0.027 18.536  0.033 18.842  0.044 18.533  0.023  0.025 18000  5.0 -1.3  0.4  0.0119 MS 
00524  14.06142559 -72.47599793 5 18.083  0.064 18.295  0.027 18.601  0.033 18.907  0.044 18.588  0.023  0.025 18000  5.0 -1.3  0.4  0.0110 MS 
00525  14.04086685 -72.45557404 5 18.050  0.064 18.279  0.027 18.552  0.033 18.860  0.044 18.612  0.023  0.050 21000  3.5 -0.5  0.0  0.0041 F  
00526  14.14314766 -72.45244598 5 18.062  0.064 17.206  0.027 16.609  0.032 16.306  0.043 16.531  0.021  0.025  4500  5.0 -0.5  0.4  0.0091 RGB
00527  14.04687519 -72.45705261 5 18.080  0.064 18.306  0.027 18.582  0.033 18.888  0.044 18.613  0.023  0.050 21000  4.0 -1.0  0.0  0.0060 F  
00528  14.03724957 -72.44820404 5 18.095  0.064 18.306  0.027 18.586  0.033 18.888  0.044 18.611  0.023  0.050 21000  4.5 -1.3  0.4  0.0062 F  
00529  14.08879089 -72.44046936 5 18.082  0.064 18.271  0.027 18.508  0.033 18.801  0.044 18.480  0.023  0.000 11500  3.0  0.0  0.4  0.0010 F  
00530  14.15523014 -72.45806885 5 18.104  0.064 18.300  0.027 18.549  0.033 18.848  0.044 18.561  0.023  0.025 14000  3.5 -0.5  0.4  0.0005 MS 
00531  14.11455212 -72.46801758 5 18.227  0.064 18.296  0.027 18.531  0.033 18.543  0.044 18.511  0.023  0.025  7750  1.5 -1.3  0.4  0.0575 MS 
00532  14.08305035 -72.44164276 5 18.103  0.064 18.312  0.027 18.563  0.033 18.872  0.044 18.571  0.024  0.025 14000  3.5  0.2  0.4  0.0003 MS 
00533  14.07378998 -72.46686707 5 17.922  0.064 18.233  0.027 18.495  0.033 18.888  0.044 18.475  0.023  0.000 19000  3.0  0.0  0.0  0.0141 F  
00534  14.07902298 -72.46494598 5 17.946  0.064 18.227  0.027 18.115  0.033 18.536  0.044 18.146  0.023  0.050 11500  2.0  0.0  0.0  0.1059 MS 
00535  14.16196480 -72.45129089 5 18.133  0.064 17.444  0.027 16.978  0.032 16.717  0.043 16.875  0.021  0.025  4750  5.0 -1.0  0.4  0.0229 RGB
00536  14.06095219 -72.45998993 5 18.074  0.064 18.303  0.027 18.570  0.033 19.029  0.044 18.694  0.024  0.000 21000  4.5 -0.5  0.4  0.0396 MS 
00537  14.06770973 -72.46654511 5 18.073  0.064 18.299  0.027 18.615  0.033 18.887  0.044 18.554  0.023  0.050 22000  4.5 -1.0  0.0  0.0212 MS 
00538  14.10299664 -72.46427155 5 18.059  0.064 18.285  0.027 18.570  0.033 18.878  0.044 18.592  0.023  0.050 22000  4.5 -1.0  0.0  0.0069 MS 
00539  14.03957348 -72.44479828 5 18.128  0.064 18.349  0.027 18.644  0.033 18.973  0.044 18.631  0.023  0.025 19000  5.0 -1.3  0.4  0.0051 MS 
00540  14.07467937 -72.45302582 5 18.134  0.064 18.339  0.027 18.613  0.033 18.962  0.044 18.642  0.023  0.000 16000  5.0 -1.3  0.4  0.0060 MS 
00541  14.12009621 -72.45477295 5 18.129  0.064 18.325  0.027 18.592  0.033 18.901  0.044 18.621  0.024  0.050 20000  4.5 -1.3  0.4  0.0023 MS 
00542  14.09498348 -72.44364929 5 18.142  0.064 18.360  0.027 18.624  0.033 18.945  0.044 18.616  0.024  0.025 16000  4.0 -0.5  0.0  0.0005 MS 
00543  14.08744564 -72.47164917 5 18.085  0.064 18.306  0.027 18.598  0.033 18.907  0.044 18.580  0.023  0.050 22000  4.5 -0.5  0.0  0.0079 MS 
00544  14.03758125 -72.45643921 5 18.149  0.064 18.313  0.027 18.570  0.033 18.853  0.044 18.620  0.024  0.000 11750  4.0 -1.0  0.4  0.0044 MS 
00545  14.07102528 -72.46906281 5 18.089  0.064 18.255  0.027 18.533  0.033 18.871  0.044 18.623  0.023  0.000 15000  5.0 -1.3  0.4  0.0118 MS 
00546  14.08688526 -72.46604004 5 18.141  0.064 18.335  0.027 18.605  0.033 18.930  0.044 18.685  0.023  0.000 14000  4.5 -0.5  0.4  0.0024 F  
00547  14.10977154 -72.47608643 5 18.212  0.064 17.533  0.027 17.125  0.032 16.936  0.044 17.070  0.021  0.000  5000  5.0 -0.1  0.4  0.0116 RGB
00548  14.07602711 -72.46669769 5 18.137  0.064 18.399  0.027 18.830  0.033 19.049  0.044 18.731  0.024  0.000 19000  5.0 -1.3  0.4  0.0591 MS 
00549  14.12756767 -72.47052002 5 18.134  0.064 18.255  0.027 18.430  0.033 18.676  0.044 18.468  0.023  0.050 13000  2.0 -0.5  0.0  0.0050 MS 
00550  14.07969914 -72.45981903 5 18.149  0.064 18.347  0.027 18.536  0.033 18.867  0.044 18.734  0.024  0.000 13000  2.0 -0.5  0.0  0.0170 MS 
00551  14.08567791 -72.45878296 5 18.075  0.064 18.330  0.027 18.624  0.033 18.959  0.044 18.623  0.024  0.025 19000  4.0 -0.5  0.0  0.0042 MS 
00552  14.09933548 -72.46785736 5 18.188  0.064 18.390  0.027 18.673  0.033 18.981  0.044 18.701  0.023  0.000 14000  4.5 -0.5  0.0  0.0069 MS 
00553  14.07479630 -72.48642731 5 18.124  0.064 18.356  0.027 18.636  0.033 18.977  0.044 18.604  0.024  0.025 18000  4.5 -0.1  0.4  0.0013 F  
00554  14.08001728 -72.46677094 5 18.045  0.064 18.015  0.027 18.324  0.033 18.766  0.044 18.475  0.024  0.000 15000  5.0 -1.3  0.4  0.0901 MS 
00555  14.01506882 -72.46762085 5 18.227  0.064 18.441  0.027 18.718  0.033 19.044  0.044 18.757  0.023  0.025 17000  4.5 -1.3  0.4  0.0009 F  
00556  14.01269779 -72.45567017 5 18.186  0.064 17.214  0.027 16.573  0.032 16.178  0.043 16.514  0.021  0.075  4500  5.0 -0.8  0.4  0.0004 RGB
00557  14.07346497 -72.46791534 5 18.302  0.064 18.460  0.027 18.652  0.033 18.939  0.044 18.640  0.023  0.025 12500  2.0 -0.3  0.4  0.0085 MS 
00558  14.07112370 -72.45740051 5 18.149  0.064 18.262  0.027 18.398  0.033 18.543  0.044 18.403  0.023  0.000  7750  1.5 -1.3  0.4  0.0235 MS 
00559  14.11929569 -72.44282837 5 18.190  0.064 18.350  0.027 18.595  0.033 18.870  0.044 18.580  0.023  0.000 11250  4.0 -1.0  0.0  0.0039 MS 
00560  14.05880337 -72.45542908 5 18.208  0.064 17.362  0.027 16.813  0.032 16.485  0.043 16.766  0.021  0.025  4500  5.0 -1.0  0.4  0.0063 RGB
00561  14.12459049 -72.47122955 5 18.159  0.064 18.402  0.027 18.696  0.033 19.049  0.044 18.719  0.023  0.000 17000  4.5  0.0  0.4  0.0018 F  
00562  14.07054062 -72.47356873 5 18.176  0.064 18.393  0.027 18.693  0.033 19.000  0.044 18.718  0.024  0.025 18000  5.0 -1.3  0.4  0.0106 MS 
00563  14.09738407 -72.46131134 5 18.201  0.064 18.413  0.027 18.701  0.033 19.035  0.044 18.701  0.023  0.000 16000  5.0 -1.3  0.4  0.0020 MS 
00564  14.11589336 -72.47278595 5 18.145  0.064 18.374  0.027 18.655  0.033 18.981  0.044 18.677  0.023  0.050 23000  4.5 -1.0  0.4  0.0020 MS 
00565  13.99858017 -72.48502808 5 18.199  0.064 18.391  0.027 18.586  0.033 18.774  0.044 18.019  0.022  0.000  9250  2.0 -1.3  0.4  0.0287 Ha 
00566  14.13227482 -72.45132904 5 18.326  0.064 18.531  0.027 18.764  0.033 19.068  0.044 18.783  0.024  0.000 14000  2.0 -0.5  0.0  0.0021 F  
00567  14.09002018 -72.46172485 5 18.199  0.064 18.388  0.027 18.772  0.033 19.077  0.044 18.734  0.024  0.000 19000  5.0 -1.3  0.4  0.0315 MS 
00568  14.08529091 -72.43990326 5 18.202  0.064 18.433  0.027 18.703  0.033 19.031  0.044 18.663  0.023  0.025 16000  4.0  0.2  0.0  0.0007 F  
00569  14.08222103 -72.46557159 5 18.263  0.064 18.420  0.027 18.283  0.033 19.015  0.044 18.457  0.023  0.000 14000  2.0 -0.5  0.0  0.1783 MS 
00570  14.08249664 -72.46641693 5 18.282  0.064 18.415  0.027 18.675  0.033 18.750  0.044 18.595  0.023  0.000  8250  1.5 -1.3  0.4  0.0523 MS 
00571  14.08830051 -72.46966705 5 18.282  0.064 18.474  0.027 18.780  0.033 19.072  0.044 18.826  0.024  0.000 15000  5.0 -1.3  0.4  0.0139 MS 
00572  14.06017475 -72.46639099 5 18.152  0.064 18.375  0.027 18.663  0.033 19.002  0.044 18.681  0.023  0.025 19000  5.0 -1.3  0.4  0.0019 F  
00573  14.08723717 -72.46324921 5 18.214  0.064 18.124  0.027 18.632  0.033 18.954  0.044 18.611  0.023  0.000 18000  5.0 -1.3  0.4  0.1179 MS 
00574  14.08233852 -72.46972046 5 18.183  0.064 18.369  0.027 18.680  0.033 18.963  0.044 18.722  0.024  0.000 14000  5.0 -1.0  0.4  0.0183 F  
00575  14.08302727 -72.45625458 5 18.232  0.064 18.287  0.027 18.659  0.033 18.951  0.044 18.698  0.024  0.000 14000  5.0 -1.3  0.4  0.0469 MS 
00576  14.02085590 -72.46477509 5 18.206  0.064 18.420  0.027 18.696  0.033 19.036  0.044 18.775  0.023  0.000 15000  4.5  0.0  0.4  0.0030 MS 
00577  14.09308567 -72.46289673 5 18.252  0.064 18.442  0.027 18.659  0.033 18.987  0.044 18.706  0.023  0.000 14000  2.0 -0.5  0.0  0.0127 MS 
00578  14.10281658 -72.46705170 5 18.267  0.064 18.482  0.027 18.761  0.033 19.090  0.044 18.801  0.024  0.000 15000  4.5 -0.5  0.4  0.0013 MS 
00579  14.08901501 -72.46776886 5 18.327  0.064 18.553  0.027 18.812  0.033 19.366  0.045 19.051  0.025  0.000 26000  4.0 -1.3  0.4  0.0718 MS 
00580  14.09079170 -72.47415161 5 18.225  0.064 18.468  0.027 18.754  0.033 19.091  0.044 18.768  0.023  0.000 16000  4.0 -0.3  0.4  0.0018 F  
00581  13.99834518 -72.47512207 5 18.245  0.064 17.555  0.027 17.131  0.032 16.907  0.044 17.062  0.021  0.000  4750  4.5 -1.3  0.4  0.0127 RGB
00582  14.05885048 -72.47843170 5 18.208  0.064 18.420  0.027 18.709  0.033 19.038  0.044 18.734  0.023  0.025 18000  5.0 -1.3  0.4  0.0028 MS 
00583  14.10491714 -72.46874237 5 18.245  0.064 18.451  0.027 18.727  0.033 19.053  0.044 18.745  0.023  0.025 17000  5.0 -1.0  0.0  0.0020 MS 
00584  14.05045509 -72.45897522 5 18.240  0.064 18.431  0.027 18.716  0.033 18.971  0.044 18.752  0.024  0.000 12250  3.5 -1.3  0.4  0.0174 MS 
00585  14.07663727 -72.47504120 5 18.302  0.064 18.528  0.027 18.814  0.033 19.138  0.044 18.824  0.024  0.025 18000  4.5 -1.3  0.4  0.0040 F  
00586  14.08697701 -72.46857452 5 18.222  0.064 18.454  0.027 18.767  0.033 19.031  0.044 18.775  0.023  0.050 21000  4.0 -1.0  0.0  0.0237 MS 
00587  14.07097969 -72.46700287 5 18.140  0.064 18.422  0.027 18.713  0.033 18.964  0.044 18.686  0.023  0.025 16000  3.0 -1.0  0.0  0.0332 MS 
00588  14.08835926 -72.46264038 5 18.404  0.064 18.171  0.027 19.005  0.033 18.763  0.044 18.625  0.023  0.000 10250  5.0 -1.0  0.0  0.2320 Ha 
00589  14.12427406 -72.48853455 5 18.242  0.064 18.439  0.027 18.709  0.033 19.028  0.045 18.752  0.024  0.000 14000  4.5 -0.8  0.4  0.0010 MS 
00590  14.13033276 -72.48433075 5 18.198  0.064 17.777  0.027 17.494  0.033 17.396  0.044 17.420  0.022  0.050  5750  2.0 -1.3  0.4  0.0243 RGB
00591  14.00112247 -72.47503967 5 18.243  0.064 17.474  0.027 17.023  0.032 16.745  0.043 16.899  0.021  0.050  4750  4.5 -1.3  0.4  0.0100 RGB
00592  14.09134083 -72.48522339 5 18.236  0.064 18.408  0.027 18.633  0.033 18.918  0.044 18.631  0.023  0.025 11750  3.0  0.2  0.4  0.0024 MS 
00593  14.09587097 -72.46770325 5 18.283  0.064 18.483  0.027 18.759  0.033 19.089  0.044 18.819  0.024  0.000 15000  5.0 -1.0  0.4  0.0013 MS 
00594  14.11765060 -72.46133270 5 18.265  0.064 18.473  0.027 18.749  0.033 19.101  0.044 18.863  0.024  0.000 16000  5.0 -1.0  0.4  0.0053 MS 
00595  14.10082912 -72.47281036 5 18.278  0.064 18.492  0.027 18.776  0.033 19.079  0.044 18.779  0.023  0.050 21000  4.5 -0.5  0.0  0.0073 MS 
00596  14.09168320 -72.46875000 5 18.202  0.064 18.395  0.027 18.699  0.033 18.974  0.044 18.721  0.024  0.025 16000  5.0 -1.3  0.4  0.0176 F  
00597  14.06643734 -72.46329651 5 18.044  0.064 18.246  0.027 18.783  0.033 18.694  0.044 18.624  0.024  0.000 10250  3.0 -1.3  0.4  0.1495 Ha 
00598  14.05899448 -72.48687744 5 18.239  0.064 18.409  0.027 18.671  0.033 18.981  0.044 18.673  0.023  0.025 15000  5.0 -1.3  0.4  0.0009 MS 
00599  14.05251293 -72.46205597 5 18.314  0.064 18.485  0.027 18.719  0.033 19.037  0.044 18.749  0.023  0.000 11500  4.0  0.2  0.4  0.0069 MS 
00600  14.07919445 -72.45567322 5 18.270  0.064 18.494  0.027 18.797  0.033 19.115  0.044 18.807  0.024  0.000 16000  4.5 -1.3  0.4  0.0086 MS 
00601  14.13092575 -72.46379852 5 18.273  0.064 18.485  0.027 18.735  0.033 19.045  0.044 18.740  0.023  0.050 19000  3.0 -0.1  0.4  0.0012 MS 
00602  14.06344738 -72.46157532 5 18.231  0.064 18.327  0.027 18.843  0.033 19.197  0.044 18.735  0.024  0.000 24000  4.5 -1.0  0.4  0.0837 Ha 
00603  14.02744236 -72.46348572 5 18.255  0.064 18.463  0.027 18.762  0.033 19.077  0.044 18.778  0.023  0.025 18000  5.0 -1.3  0.4  0.0077 F  
00604  14.02921371 -72.44812775 5 18.276  0.064 18.505  0.027 18.767  0.033 19.079  0.044 18.772  0.023  0.025 16000  3.0 -0.8  0.4  0.0018 F  
00605  14.00436401 -72.45099640 5 18.295  0.064 18.488  0.027 18.727  0.033 19.038  0.044 18.768  0.023  0.000 11750  3.5  0.2  0.4  0.0037 MS 
00606  14.08585453 -72.47723694 5 18.280  0.064 17.348  0.027 16.691  0.032 16.317  0.043 16.602  0.021  0.000  4250  4.5 -0.5  0.4  0.0099 F  
00607  14.03272133 -72.45456696 5 18.278  0.064 18.504  0.027 18.796  0.033 19.098  0.044 18.843  0.024  0.050 22000  4.5 -0.5  0.0  0.0094 F  
00608  14.07000618 -72.48223877 5 18.269  0.064 18.484  0.027 18.749  0.033 19.063  0.044 18.740  0.023  0.050 20000  4.0 -0.1  0.4  0.0009 MS 
00609  14.10485420 -72.47552490 5 18.308  0.064 17.922  0.027 17.708  0.033 17.634  0.044 17.659  0.022  0.000  5750  3.0 -1.3  0.4  0.0131 RGB
00610  14.09501038 -72.46654511 5 18.335  0.064 18.569  0.027 18.844  0.033 19.174  0.045 18.864  0.024  0.025 17000  4.0 -0.1  0.4  0.0008 MS 
00611  14.06084690 -72.46451569 5 18.320  0.064 18.532  0.027 18.828  0.033 19.143  0.044 18.830  0.024  0.025 18000  5.0 -1.3  0.4  0.0074 MS 
00612  14.05154247 -72.46015167 5 18.375  0.064 17.846  0.027 17.500  0.033 17.307  0.044 17.458  0.022  0.100  6000  2.5 -1.3  0.4  0.0205 RGB
00613  14.04173756 -72.46602020 5 18.229  0.064 18.458  0.027 18.763  0.033 19.075  0.044 18.795  0.024  0.000 16000  4.5 -1.3  0.4  0.0106 F  
00614  14.12131367 -72.46192322 5 18.238  0.064 17.905  0.027 17.681  0.033 17.588  0.044 17.644  0.022  0.050  6000  2.0 -1.3  0.4  0.0245 RGB
00615  14.08196278 -72.44274902 5 18.296  0.064 18.525  0.027 18.791  0.033 19.107  0.044 18.771  0.023  0.050 21000  3.5 -0.8  0.4  0.0018 F  
00616  14.07288532 -72.46902313 5 18.226  0.064 18.474  0.027 18.777  0.033 19.091  0.044 18.767  0.024  0.050 25000  4.0 -1.3  0.4  0.0093 F  
00617  14.16140480 -72.47950287 5 18.329  0.064 18.551  0.027 18.790  0.033 19.143  0.044 18.804  0.023  0.000 14000  3.5  0.0  0.4  0.0129 F  
00618  14.04516125 -72.46039581 5 18.311  0.064 18.505  0.027 18.721  0.033 19.007  0.044 18.761  0.023  0.000 12500  2.0 -0.3  0.4  0.0036 MS 
00619  14.08023109 -72.46825104 5 18.252  0.064 18.350  0.027 18.795  0.033 19.119  0.044 18.723  0.023  0.000 19000  5.0 -1.3  0.4  0.0603 MS 
00620  14.03552113 -72.43969421 5 18.268  0.064 18.452  0.027 18.675  0.033 18.944  0.044 18.666  0.023  0.025 12000  2.5  0.2  0.0  0.0035 MS 
00621  14.02039337 -72.48314362 5 18.316  0.064 17.677  0.027 17.280  0.032 17.059  0.044 17.173  0.022  0.025  5000  5.0 -0.8  0.4  0.0178 F  
00622  14.16057282 -72.47324982 5 18.242  0.064 18.383  0.027 18.551  0.033 19.038  0.044 18.463  0.023  0.000 14000  4.5  0.2  0.4  0.0675 MS 
00623  14.07359657 -72.47225037 5 18.312  0.064 18.531  0.027 18.937  0.033 19.285  0.045 19.168  0.026  0.000 23000  4.5 -1.0  0.4  0.0348 MS 
00624  14.05296402 -72.46180878 5 18.644  0.064 18.803  0.028 19.168  0.033 19.516  0.045 19.203  0.025  0.000 19000  5.0 -1.3  0.4  0.0333 MS 
00625  14.08017273 -72.46219025 5 18.448  0.064 18.605  0.027 18.855  0.033 19.110  0.044 18.844  0.024  0.000 10750  3.5 -1.0  0.0  0.0082 MS 
00626  14.15670147 -72.48233795 5 18.267  0.064 18.431  0.027 18.574  0.033 19.066  0.044 18.769  0.024  0.000 14000  4.5  0.2  0.4  0.0691 MS 
00627  14.07275028 -72.46709442 5 18.286  0.064 18.508  0.027 18.777  0.033 19.133  0.044 18.865  0.024  0.000 15000  4.5  0.2  0.4  0.0068 MS 
00628  14.07774200 -72.46482697 5 18.682  0.064 18.790  0.028 19.133  0.033 19.018  0.044 19.421  0.028  0.025  8000  1.5 -1.3  0.4  0.1093 MS 
00629  14.07699566 -72.46503906 5 18.421  0.064 18.757  0.028 19.033  0.033 19.312  0.045 19.074  0.025  0.000 15000  3.0  0.2  0.0  0.0371 MS 
00630  14.10243225 -72.47087250 5 18.314  0.064 18.550  0.027 18.842  0.033 19.165  0.044 18.829  0.024  0.050 24000  4.5 -1.0  0.0  0.0048 MS 
00631  14.06768417 -72.46404877 5 18.329  0.064 18.507  0.027 18.780  0.033 19.059  0.044 18.764  0.023  0.000 12500  4.0 -1.3  0.4  0.0087 F  
00632  14.10635605 -72.44664917 5 18.300  0.064 18.515  0.027 18.801  0.033 19.128  0.044 18.791  0.023  0.025 18000  5.0 -1.3  0.4  0.0031 MS 
00633  14.05904942 -72.46336823 5 18.274  0.064 18.476  0.027 18.806  0.033 19.101  0.044 18.833  0.024  0.000 16000  5.0 -1.3  0.4  0.0185 MS 
00634  14.12796974 -72.46337738 5 18.369  0.064 18.591  0.027 18.873  0.033 19.203  0.044 18.914  0.024  0.000 15000  4.5  0.0  0.4  0.0024 MS 
00635  14.08973656 -72.46116486 5 18.253  0.064 18.501  0.027 18.712  0.033 19.039  0.044 18.759  0.023  0.000 12750  2.5  0.0  0.0  0.0166 MS 
00636  14.06793537 -72.46773071 5 18.330  0.064 18.548  0.027 18.819  0.033 19.131  0.044 18.880  0.024  0.050 21000  4.5 -0.5  0.0  0.0031 MS 
00637  14.11573238 -72.46382141 5 18.383  0.064 18.604  0.027 18.859  0.033 19.144  0.044 18.894  0.025  0.000 13000  3.0 -1.3  0.4  0.0081 MS 
00638  14.11766014 -72.46604309 5 18.328  0.064 18.490  0.027 18.736  0.033 19.051  0.044 18.769  0.023  0.000 11750  4.5  0.2  0.4  0.0037 MS 
00639  14.15347786 -72.47178650 5 18.308  0.064 18.459  0.027 18.658  0.033 18.919  0.044 18.677  0.023  0.025 12000  2.0 -0.5  0.4  0.0018 F  
00640  14.07082596 -72.46428986 5 18.285  0.064 18.383  0.027 18.729  0.033 19.065  0.044 18.814  0.025  0.000 16000  5.0 -1.3  0.4  0.0403 MS 
00641  14.12408104 -72.46433411 5 18.323  0.064 18.549  0.027 18.916  0.033 19.241  0.045 18.928  0.024  0.000 19000  5.0 -1.3  0.4  0.0231 MS 
00642  14.05306072 -72.45456848 5 18.455  0.064 18.658  0.027 18.916  0.033 19.223  0.044 18.941  0.024  0.025 15000  4.0 -1.0  0.0  0.0015 MS 
00643  14.04466019 -72.44350586 5 18.363  0.064 18.604  0.027 18.872  0.033 19.193  0.044 18.880  0.024  0.025 17000  3.0 -0.8  0.4  0.0015 MS 
00644  14.02513332 -72.47203522 5 18.366  0.064 18.459  0.027 18.657  0.033 18.898  0.044 18.615  0.024  0.050 11250  4.0  0.0  0.4  0.0009 F  
00645  14.02145576 -72.45187683 5 18.335  0.064 18.549  0.027 18.809  0.033 19.126  0.044 18.879  0.025  0.050 19000  4.0  0.2  0.4  0.0007 F  
00646  14.07666626 -72.48255920 5 18.314  0.064 18.529  0.027 18.812  0.033 19.122  0.044 18.803  0.023  0.050 22000  4.5 -1.3  0.4  0.0053 F  
00647  14.15190620 -72.45985718 5 18.417  0.064 18.025  0.027 17.771  0.033 17.663  0.044 17.678  0.022  0.050  6000  4.0 -1.3  0.4  0.0198 RGB
00648  14.11600075 -72.47214356 5 18.335  0.064 18.552  0.027 18.824  0.033 19.157  0.044 18.844  0.024  0.000 15000  4.5 -0.5  0.0  0.0014 F  
00649  14.11330948 -72.44353485 5 18.328  0.064 17.923  0.027 17.656  0.033 17.530  0.044 17.562  0.022  0.075  6250  4.0 -1.3  0.4  0.0211 RGB
00650  14.07030830 -72.48605652 5 18.373  0.064 17.458  0.027 16.870  0.032 16.528  0.043 16.755  0.021  0.050  4500  4.5 -0.5  0.4  0.0018 RGB
00651  14.15629101 -72.48255615 5 18.392  0.064 18.634  0.027 18.885  0.033 19.269  0.045 18.947  0.025  0.000 16000  4.0  0.0  0.4  0.0161 MS 
00652  14.07554283 -72.44030762 5 18.347  0.064 18.499  0.027 18.702  0.033 18.951  0.044 18.662  0.023  0.000 10500  2.0 -1.3  0.4  0.0018 F  
00653  14.14210644 -72.48909607 5 18.428  0.064 18.564  0.027 18.706  0.033 18.965  0.044 18.309  0.023  0.050 12500  2.0 -0.3  0.4  0.0142 Ha 
00654  14.02350693 -72.46398926 5 18.532  0.064 18.725  0.028 18.993  0.033 19.293  0.045 19.051  0.025  0.025 15000  4.5 -1.0  0.0  0.0050 MS 
00655  14.06845989 -72.47562408 5 18.411  0.064 18.624  0.027 18.902  0.033 19.205  0.044 18.922  0.024  0.050 21000  4.5 -1.3  0.4  0.0061 MS 
00656  14.03442955 -72.46159973 5 18.445  0.064 18.618  0.027 18.875  0.033 19.148  0.044 18.921  0.025  0.000 11750  4.0 -1.3  0.4  0.0075 MS 
00657  14.03771973 -72.48850403 5 18.396  0.064 18.584  0.027 18.870  0.033 19.179  0.044 18.853  0.024  0.025 16000  5.0 -1.0  0.4  0.0068 MS 
00658  14.01400738 -72.44640350 5 18.438  0.064 18.652  0.027 18.908  0.033 19.227  0.044 18.914  0.024  0.000 13000  3.5  0.2  0.4  0.0017 F  
00659  14.15251160 -72.48696899 5 18.382  0.064 18.555  0.027 18.746  0.033 19.033  0.044 18.711  0.023  0.000 11250  2.0  0.0  0.0  0.0084 F  
00660  14.08305111 -72.46263275 5 18.476  0.064 18.515  0.027 18.671  0.033 18.921  0.044 18.711  0.024  0.000  8500  3.0  0.2  0.4  0.0109 MS 
00661  14.06565113 -72.48321533 5 18.435  0.064 18.640  0.027 18.924  0.033 19.266  0.045 18.929  0.024  0.000 16000  5.0 -1.3  0.4  0.0027 F  
00662  14.07306232 -72.46618500 5 18.408  0.064 18.590  0.027 18.889  0.033 19.287  0.044 19.005  0.025  0.000 19000  5.0 -1.3  0.4  0.0292 MS 
00663  14.09041157 -72.45738220 5 18.426  0.064 18.657  0.027 18.901  0.033 19.260  0.044 18.947  0.024  0.000 14000  3.5  0.2  0.4  0.0124 F  
00664  14.07698091 -72.46758016 3 18.375  0.064     --     --     --     -- 19.510  0.045 19.247  0.026  0.000 26000  3.5 -1.3  0.4  0.0337 -- 
00665  14.05682640 -72.46185303 5 18.456  0.064 18.585  0.027 18.982  0.033 19.102  0.044 18.924  0.024  0.000 11500  5.0 -1.3  0.4  0.0702 MS 
00666  14.10088882 -72.46298981 5 18.439  0.064 18.628  0.027 18.907  0.033 19.212  0.044 18.941  0.024  0.025 16000  5.0 -1.3  0.4  0.0053 F  
00667  14.08271637 -72.46217651 5 18.380  0.064 18.532  0.027 18.757  0.033 19.118  0.044 18.837  0.024  0.000 12250  4.5  0.2  0.4  0.0215 MS 
00668  14.01573677 -72.46197357 5 18.426  0.064 17.607  0.027 17.079  0.032 16.774  0.043 17.024  0.021  0.000  4500  5.0 -1.0  0.4  0.0077 RGB
00669  14.03648167 -72.43938904 5 18.514  0.064 18.678  0.027 18.959  0.033 19.366  0.045 19.002  0.024  0.000 18000  5.0 -1.3  0.4  0.0348 F  
00670  14.05910091 -72.46739349 5 18.494  0.064 18.708  0.027 18.966  0.033 19.296  0.045 19.017  0.025  0.000 14000  4.0 -0.3  0.4  0.0034 F  
00671  14.10945663 -72.44771881 5 18.414  0.064 18.612  0.027 18.872  0.033 19.186  0.044 18.868  0.024  0.000 13000  4.0 -0.1  0.4  0.0008 MS 
00672  14.09192638 -72.45112915 5 18.455  0.064 17.885  0.027 17.473  0.033 17.247  0.044 17.416  0.022  0.100  5750  3.0 -1.3  0.4  0.0300 RGB
00673  14.02701530 -72.44798737 5 18.513  0.064 18.737  0.027 19.010  0.033 19.323  0.044 19.019  0.025  0.050 21000  4.0 -0.5  0.0  0.0029 MS 
00674  14.06366901 -72.46417694 5 18.321  0.064 18.477  0.027 18.794  0.033 19.100  0.044 18.840  0.024  0.000 15000  5.0 -1.3  0.4  0.0166 MS 
00675  14.09925270 -72.45438232 5 18.553  0.064 17.909  0.027 17.517  0.033 17.297  0.044 17.461  0.022  0.025  5000  5.0 -0.8  0.4  0.0157 RGB
00676  14.02757359 -72.48827057 5 18.460  0.064 18.660  0.027 18.953  0.033 19.274  0.044 18.935  0.024  0.000 15000  5.0 -1.0  0.4  0.0074 F  
00677  14.03360119 -72.45166779 5 18.540  0.064 18.763  0.027 19.038  0.033 19.338  0.044 19.087  0.025  0.050 21000  4.0 -1.3  0.4  0.0062 F  
00678  14.10197659 -72.46025085 5 18.469  0.064 18.535  0.027 18.650  0.033 18.839  0.044 18.753  0.024  0.075 13000  2.0 -0.5  0.0  0.0087 MS 
00679  14.09244843 -72.46555786 5 18.549  0.064 18.755  0.028 19.036  0.033 19.343  0.044 19.041  0.025  0.025 16000  4.5 -0.5  0.0  0.0063 MS 
00680  14.07881165 -72.46102448 5 18.478  0.064 18.715  0.027 18.971  0.033 19.242  0.045 19.008  0.025  0.000 13000  2.5 -0.5  0.0  0.0158 MS 
00681  14.06876373 -72.45876312 5 18.346  0.064 18.569  0.027 18.868  0.033 19.224  0.044 18.942  0.024  0.000 18000  5.0 -1.3  0.4  0.0057 MS 
00682  14.05014286 -72.43924255 5 18.494  0.064 17.859  0.027 17.351  0.032 17.101  0.044 17.221  0.022  0.025  4750  5.0 -0.8  0.4  0.0450 F  
00683  14.06777496 -72.47870941 5 18.434  0.064 18.632  0.027 18.890  0.033 19.203  0.045 18.930  0.025  0.000 12750  4.0  0.0  0.4  0.0005 MS 
00684  14.06409035 -72.44408264 5 18.518  0.064 18.762  0.028 19.025  0.033 19.350  0.045 19.034  0.025  0.025 17000  3.0 -0.8  0.4  0.0020 F  
00685  14.06771278 -72.46715698 5 18.367  0.064 18.570  0.027 18.840  0.033 19.165  0.044 18.899  0.024  0.000 14000  4.5 -0.1  0.4  0.0005 MS 
00686  14.07477913 -72.46603699 5 18.460  0.064 18.567  0.027 18.920  0.033 19.168  0.044 18.874  0.024  0.000 13000  5.0 -1.3  0.4  0.0336 MS 
00687  14.06987953 -72.45915833 5 18.517  0.064 18.689  0.027 19.526  0.033 19.437  0.045 19.116  0.025  0.000 24000  4.5 -1.3  0.4  0.2033 Ha 
00688  14.04709358 -72.47100067 5 18.448  0.064 18.639  0.027 18.919  0.033 19.241  0.045 18.971  0.025  0.000 15000  5.0 -1.3  0.4  0.0034 MS 
00689  14.05832233 -72.45729370 5 18.341  0.064 18.541  0.027 18.820  0.033 19.114  0.044 18.859  0.024  0.050 20000  4.5 -1.0  0.0  0.0075 MS 
00690  14.03786068 -72.45777283 5 18.498  0.064 18.696  0.027 18.996  0.033 19.705  0.046 19.154  0.025  0.000 26000  4.0 -1.3  0.4  0.1228 MS 
00691  14.11536999 -72.46757813 5 18.474  0.064 18.695  0.027 19.022  0.033 19.336  0.044 18.998  0.024  0.000 17000  5.0 -1.3  0.4  0.0147 F  
00692  14.09241905 -72.47396088 5 18.527  0.064 18.746  0.027 19.033  0.033 19.338  0.044 19.048  0.025  0.050 22000  4.5 -1.3  0.4  0.0072 MS 
00693  14.03969212 -72.46116943 5 18.540  0.064 18.459  0.027 18.467  0.033 18.479  0.044 18.443  0.023  0.050  7000  1.0 -1.3  0.4  0.0140 MS 
00694  14.05847549 -72.45366211 5 18.480  0.064 18.694  0.027 18.977  0.033 19.295  0.044 19.047  0.025  0.025 17000  4.5 -1.3  0.4  0.0040 F  
00695  14.04816341 -72.47125854 5 18.498  0.064 18.654  0.027 18.916  0.033 19.408  0.045 18.991  0.024  0.000 19000  5.0 -1.3  0.4  0.0583 MS 
00696  14.09695301 -72.47643127 5 18.449  0.064 18.671  0.027 19.019  0.033 19.374  0.044 18.980  0.024  0.000 19000  5.0 -1.3  0.4  0.0175 MS 
00697  13.99861574 -72.45023727 2 18.558  0.064 19.441  0.028     --     --     --     --     --     --  0.000 26000  3.5 -1.3  0.4  0.2717 -- 
00698  14.01480312 -72.47489166 5 18.502  0.064 18.712  0.027 18.996  0.033 19.317  0.044 19.015  0.025  0.000 15000  4.5 -1.3  0.4  0.0035 MS 
00699  14.10960312 -72.46716919 5 18.500  0.064 17.772  0.027 17.322  0.032 17.076  0.044 17.254  0.022  0.000  4750  5.0 -0.8  0.4  0.0064 F  
00700  14.10316639 -72.45890198 5 18.439  0.064 18.656  0.027 18.936  0.033 19.258  0.044 18.958  0.024  0.025 17000  4.5 -1.0  0.0  0.0029 F  
00701  14.12762604 -72.46595001 5 18.555  0.064 18.764  0.027 19.085  0.033 19.623  0.046 19.174  0.025  0.000 26000  4.0 -1.3  0.4  0.0663 MS 
00702  14.09363976 -72.46383972 5 18.474  0.064 18.660  0.027 19.012  0.033 19.283  0.045 19.035  0.025  0.000 16000  5.0 -1.3  0.4  0.0276 MS 
00703  14.07258739 -72.46591949 5 18.543  0.064 18.716  0.027 19.015  0.033 19.292  0.044 19.016  0.025  0.025 15000  5.0 -1.3  0.4  0.0159 MS 
00704  14.06013012 -72.46518555 5 18.473  0.064 18.658  0.027 18.922  0.033 19.219  0.044 18.967  0.024  0.050 19000  5.0 -1.3  0.4  0.0049 MS 
00705  14.06319370 -72.46627655 5 18.439  0.064 18.656  0.027 18.967  0.033 19.275  0.044 19.001  0.024  0.000 16000  5.0 -1.3  0.4  0.0132 MS 
00706  14.07040443 -72.46950836 5 18.498  0.064 18.715  0.027 19.040  0.033 19.360  0.044 19.077  0.025  0.000 17000  5.0 -1.3  0.4  0.0129 MS 
00707  14.06557560 -72.46480713 5 18.508  0.064 18.673  0.027 18.899  0.033 19.224  0.044 18.909  0.024  0.025 13000  4.5  0.2  0.4  0.0098 F  
00708  14.05176830 -72.47594910 5 18.479  0.064 18.553  0.027 18.648  0.033 18.858  0.044 18.689  0.023  0.075 13000  2.0 -0.5  0.0  0.0160 MS 
00709  14.14881153 -72.44324188 5 18.563  0.064 18.681  0.027 18.849  0.033 19.071  0.044 18.442  0.023  0.050 12000  2.0 -0.3  0.4  0.0047 Ha 
00710  14.12890682 -72.43936615 5 18.498  0.064 17.541  0.027 16.879  0.032 16.489  0.043 16.742  0.021  0.025  4250  4.5 -0.8  0.4  0.0056 RGB
00711  14.06850738 -72.47021942 5 18.473  0.064 18.657  0.027 18.963  0.033 19.283  0.045 18.986  0.025  0.000 16000  5.0 -1.3  0.4  0.0116 MS 
00712  14.04719143 -72.46729279 5 18.463  0.064 18.687  0.027 18.969  0.033 19.291  0.044 18.997  0.024  0.050 23000  4.5 -1.3  0.4  0.0033 F  
00713  14.07356663 -72.46300201 5 18.419  0.064 18.626  0.027 19.012  0.033 19.296  0.044 18.933  0.025  0.000 18000  5.0 -1.3  0.4  0.0331 MS 
00714  14.14127293 -72.47302246 5 18.532  0.064 18.719  0.027 18.918  0.033 19.203  0.044 18.708  0.023  0.000 11500  2.0  0.0  0.0  0.0065 Ha 
00715  14.07090073 -72.46867523 5 18.443  0.064 18.618  0.027 18.925  0.033 19.280  0.044 18.958  0.024  0.000 17000  5.0 -1.3  0.4  0.0183 MS 
00716  14.05796890 -72.46272736 5 18.515  0.064 18.689  0.027 18.965  0.033 19.276  0.044 18.955  0.024  0.000 14000  5.0 -1.3  0.4  0.0034 MS 
00717  14.08553238 -72.46407929 5 18.274  0.064 18.504  0.027 18.648  0.033 19.016  0.044 18.874  0.024  0.000 13000  2.0 -0.5  0.0  0.0338 MS 
00718  14.08949699 -72.46469116 5 19.097  0.065 19.429  0.028 19.762  0.034 19.273  0.045 19.446  0.027  0.075  7500  1.0 -1.0  0.0  0.2751 Ha 
00719  14.11164112 -72.46862030 5 18.557  0.064 18.685  0.027 18.940  0.033 19.271  0.045 19.060  0.025  0.000 12750  5.0 -1.0  0.4  0.0131 F  
00720  14.05658703 -72.48452454 5 18.560  0.064 17.994  0.027 17.634  0.033 17.456  0.044 17.530  0.022  0.025  5250  5.0 -0.5  0.4  0.0260 RGB
00721  14.08992443 -72.47170258 5 18.566  0.064 18.743  0.028 19.013  0.033 19.357  0.044 19.051  0.025  0.000 15000  5.0 -1.3  0.4  0.0098 MS 
00722  14.15255203 -72.45044403 5 18.575  0.064 18.766  0.028 19.001  0.033 19.301  0.045 19.030  0.025  0.000 11500  3.0  0.2  0.4  0.0031 MS 
00723  14.03711205 -72.45130920 5 18.571  0.064 18.757  0.027 19.009  0.033 19.318  0.044 19.090  0.025  0.000 12000  4.0  0.2  0.4  0.0007 MS 
00724  14.05556126 -72.46476135 5 18.546  0.064 18.766  0.028 19.095  0.033 19.387  0.045 19.099  0.025  0.000 16000  5.0 -1.3  0.4  0.0210 MS 
00725  14.05774708 -72.46513367 5 18.565  0.064 18.723  0.027 19.072  0.033 19.418  0.045 19.170  0.025  0.000 18000  5.0 -1.3  0.4  0.0286 MS 
00726  14.10244942 -72.47289276 5 18.567  0.064 18.772  0.028 19.058  0.033 19.331  0.045 19.071  0.025  0.050 19000  4.0 -1.0  0.0  0.0146 F  
00727  14.15994644 -72.44319000 5 18.542  0.064 18.708  0.027 18.937  0.033 19.258  0.045 18.935  0.025  0.025 13000  4.5  0.2  0.4  0.0084 MS 
00728  14.02224922 -72.47401123 5 18.563  0.064 18.754  0.027 19.025  0.033 19.331  0.045 19.083  0.025  0.000 13000  4.5  0.0  0.0  0.0048 MS 
00729  14.07250824 -72.47003174 5 18.548  0.064 18.767  0.028 19.052  0.033 19.379  0.045 19.090  0.025  0.025 18000  5.0 -1.3  0.4  0.0032 MS 
00730  14.06287289 -72.45714874 5 18.601  0.064 18.796  0.028 19.061  0.033 19.375  0.045 19.097  0.025  0.025 15000  4.5  0.0  0.4  0.0012 F  
00731  14.16755371 -72.47111206 5 18.629  0.064 17.967  0.027 17.490  0.033 17.241  0.044 17.385  0.022  0.000  4750  5.0 -0.8  0.4  0.0276 RGB
00732  14.06673622 -72.46493072 5 18.588  0.064 18.780  0.028 19.075  0.033 19.500  0.045 19.168  0.025  0.000 19000  5.0 -1.3  0.4  0.0309 MS 
00733  14.08255024 -72.46088409 5 18.513  0.064 18.723  0.028 19.050  0.033 19.420  0.045 19.169  0.026  0.000 19000  5.0 -1.3  0.4  0.0152 MS 
00734  14.03845158 -72.47795563 5 18.553  0.064 18.788  0.028 19.091  0.033 19.499  0.045 19.162  0.025  0.000 20000  4.5  0.0  0.0  0.0224 F  
00735  14.07444172 -72.46130829 5 18.678  0.064 18.797  0.028 19.416  0.033 19.391  0.045 19.250  0.026  0.000 14000  5.0 -1.3  0.4  0.1438 Ha 
00736  14.07099152 -72.44609833 5 18.631  0.064 18.829  0.028 19.058  0.033 19.333  0.045 19.060  0.025  0.000 11250  2.5  0.2  0.0  0.0044 F  
00737  13.99836111 -72.45653152 2 18.639  0.064 19.242  0.028     --     --     --     --     --     --  0.000 26000  3.5 -1.3  0.4  0.1321 -- 
00738  14.07626095 -72.46011810 5 18.633  0.064 18.932  0.028 19.158  0.033 19.495  0.045 19.223  0.026  0.000 14000  3.0  0.2  0.0  0.0227 MS 
00739  14.08668156 -72.47708588 5 18.559  0.064 17.937  0.027 17.481  0.033 17.224  0.044 17.399  0.022  0.000  4750  5.0 -1.0  0.4  0.0403 F  
00740  14.11488152 -72.46652985 5 18.547  0.064 18.721  0.027 18.956  0.033 19.237  0.044 18.997  0.024  0.050 16000  3.5 -0.5  0.0  0.0008 F  
00741  14.05727119 -72.47097931 5 18.553  0.064 18.768  0.027 19.064  0.033 19.377  0.044 19.071  0.025  0.025 18000  5.0 -1.3  0.4  0.0083 F  
00742  14.09376202 -72.47441559 5 18.568  0.064 18.792  0.028 19.042  0.033 19.369  0.044 19.072  0.025  0.025 15000  3.5  0.2  0.4  0.0044 F  
00743  14.10260162 -72.46726074 5 18.649  0.064 18.889  0.028 19.126  0.033 19.434  0.045 19.176  0.025  0.000 14000  2.5 -1.0  0.0  0.0078 F  
00744  14.06494236 -72.45089874 5 18.641  0.064 18.853  0.028 19.112  0.033 19.451  0.045 19.168  0.025  0.000 14000  4.5  0.2  0.0  0.0049 F  
00745  14.11979542 -72.45262909 5 18.645  0.064 18.834  0.028 19.096  0.033 19.405  0.045 19.120  0.025  0.025 15000  4.5 -1.0  0.4  0.0012 MS 
00746  14.07005901 -72.45970917 5 18.807  0.064 18.517  0.027 18.534  0.033 18.013  0.044 18.138  0.022  0.150  7750  1.5 -1.3  0.4  0.1370 Ha 
00747  14.05953407 -72.46125539 3 18.637  0.064 18.746  0.027     --     --     --     -- 19.174  0.025  0.025 11000  4.5 -0.1  0.4  0.0000 F  
00748  14.06945229 -72.43988800 5 18.614  0.064 18.784  0.028 19.050  0.033 19.378  0.044 19.125  0.025  0.000 14000  5.0 -1.3  0.4  0.0049 MS 
00749  14.02750454 -72.45532837 5 18.683  0.064 18.852  0.028 19.122  0.033 19.416  0.044 19.179  0.025  0.000 12750  4.5 -1.3  0.4  0.0052 F  
00750  14.08177223 -72.47053375 5 18.536  0.064 18.737  0.027 19.031  0.033 19.325  0.045 19.064  0.025  0.025 16000  4.5 -1.3  0.4  0.0115 F  
00751  14.10766678 -72.46733856 5 18.656  0.064 18.876  0.028 19.142  0.033 19.438  0.044 19.156  0.025  0.050 20000  3.5 -1.3  0.4  0.0054 MS 
00752  14.06627502 -72.46634216 5 18.555  0.064 18.750  0.028 19.065  0.033 19.326  0.045 18.995  0.025  0.025 16000  5.0 -1.3  0.4  0.0234 MS 
00753  14.00608788 -72.45289001 5 18.592  0.064 18.665  0.027 18.728  0.033 18.747  0.044 18.808  0.024  0.000  7000  1.0 -1.3  0.4  0.0481 MS 
00754  14.12009830 -72.47606659 5 18.557  0.064 18.764  0.028 19.023  0.033 19.329  0.045 19.040  0.025  0.050 19000  4.0 -0.1  0.4  0.0014 MS 
00755  14.06731510 -72.46003723 5 18.669  0.064 18.854  0.028 19.178  0.033 19.500  0.045 19.241  0.026  0.000 16000  5.0 -1.3  0.4  0.0145 MS 
00756  14.07418823 -72.47283173 5 18.385  0.064 18.612  0.027 18.903  0.033 19.216  0.044 18.920  0.024  0.050 23000  4.5 -1.3  0.4  0.0065 MS 
00757  14.12075138 -72.47622528 5 18.656  0.064 18.813  0.028 19.022  0.033 19.303  0.045 18.900  0.025  0.025 13000  2.0 -0.5  0.0  0.0054 F  
00758  14.07532597 -72.47247315 5 18.568  0.064 18.743  0.027 19.051  0.033 19.351  0.044 19.051  0.025  0.000 15000  5.0 -1.3  0.4  0.0131 MS 
00759  14.15934315 -72.45329132 5 18.648  0.064 18.791  0.028 19.009  0.033 19.274  0.045 18.965  0.025  0.075 20000  4.0  0.0  0.4  0.0006 MS 
00760  14.03242950 -72.45849304 5 18.625  0.064 18.141  0.027 17.857  0.033 17.709  0.044 17.814  0.022  0.075  6000  4.0 -1.3  0.4  0.0141 F  
00761  14.09013233 -72.46042023 5 18.692  0.064 18.741  0.028 19.979  0.034 19.448  0.045 19.320  0.026  0.000 19000  5.0 -1.3  0.4  0.3769 Ha 
00762  14.08177757 -72.47496033 5 18.610  0.064 18.829  0.028 19.117  0.033 19.423  0.045 19.152  0.025  0.050 22000  4.5 -1.0  0.0  0.0071 MS 
00763  14.01849060 -72.46443176 5 18.580  0.064 18.782  0.028 19.079  0.033 19.395  0.044 19.142  0.025  0.025 18000  5.0 -1.3  0.4  0.0078 MS 
00764  14.09608707 -72.45964661 5 18.587  0.064 18.773  0.028 19.045  0.033 19.341  0.045 19.068  0.025  0.025 15000  4.5 -1.3  0.4  0.0055 MS 
00765  14.10032196 -72.44644775 5 18.609  0.064 17.906  0.027 17.440  0.032 17.185  0.044 17.349  0.022  0.025  4750  5.0 -1.0  0.4  0.0179 RGB
00766  14.05711384 -72.45351715 5 18.618  0.064 18.838  0.028 19.096  0.033 19.451  0.045 19.165  0.025  0.000 15000  4.5  0.0  0.4  0.0086 F  
00767  14.08645687 -72.46139679 5 18.633  0.064 18.641  0.027 18.731  0.033 18.868  0.044 18.750  0.024  0.025  7500  1.5 -1.0  0.0  0.0064 MS 
00768  14.07588310 -72.46255035 5 18.318  0.064 18.484  0.027 18.819  0.033 19.042  0.044 18.875  0.025  0.000 13000  5.0 -1.3  0.4  0.0347 MS 
00769  14.07786007 -72.46061096 5 18.728  0.064 18.779  0.028 18.933  0.033 19.218  0.044 18.977  0.024  0.000  9000  4.0  0.2  0.4  0.0168 MS 
00770  14.09016275 -72.46395493 4 19.132  0.065 18.927  0.028     --     -- 19.493  0.045 19.285  0.025  0.000  9500  5.0 -1.0  0.0  0.0895 MS 
00771  14.01017532 -72.46356506 5 18.657  0.064 18.855  0.028 19.153  0.033 19.480  0.045 19.202  0.025  0.000 16000  5.0 -1.3  0.4  0.0065 F  
00772  14.07684422 -72.46047211 5 18.777  0.064 19.064  0.028 19.356  0.033 19.783  0.045 19.510  0.027  0.000 23000  4.5 -1.0  0.4  0.0180 MS 
00773  14.12374287 -72.46192322 5 18.607  0.064 18.815  0.028 19.105  0.033 19.435  0.045 19.111  0.025  0.000 16000  5.0 -1.3  0.4  0.0030 MS 
00774  14.13863583 -72.44349823 5 18.692  0.064 17.981  0.027 17.476  0.033 17.189  0.044 17.366  0.022  0.050  4750  5.0 -1.0  0.4  0.0316 F  
00775  14.09372215 -72.45249634 5 18.669  0.064 18.896  0.028 19.165  0.033 19.482  0.045 19.223  0.025  0.050 21000  4.0 -0.3  0.4  0.0022 F  
00776  14.09084797 -72.46744232 5 18.678  0.064 18.879  0.028 19.133  0.033 19.460  0.045 19.165  0.025  0.000 13000  4.0  0.2  0.4  0.0045 MS 
00777  14.07615891 -72.45117188 5 18.691  0.064 18.567  0.027 18.512  0.033 18.500  0.044 18.534  0.023  0.075  7000  1.0 -1.3  0.4  0.0207 MS 
00778  14.06724243 -72.45684509 5 18.511  0.064 18.710  0.028 18.979  0.033 19.283  0.044 19.022  0.025  0.050 20000  4.5 -1.3  0.4  0.0032 MS 
00779  14.02282543 -72.46412659 5 18.632  0.064 18.840  0.028 19.115  0.033 19.427  0.045 19.163  0.025  0.050 21000  4.5 -0.8  0.4  0.0031 F  
00780  14.00544434 -72.45967102 5 18.735  0.064 18.923  0.028 19.171  0.033 19.480  0.045 19.208  0.025  0.000 12000  4.0  0.2  0.0  0.0016 F  
00781  14.08214264 -72.46389465 5 18.981  0.064 18.252  0.027 18.622  0.033 19.251  0.044 19.008  0.025  0.000 10500  5.0 -1.0  0.4  0.3138 MS 
00782  14.07812805 -72.46126404 5 18.851  0.064 18.946  0.028 19.167  0.033 19.390  0.045 19.249  0.026  0.000  9250  3.5 -0.8  0.4  0.0083 MS 
00783  14.05492001 -72.45200195 5 18.682  0.064 18.855  0.028 19.159  0.033 19.429  0.045 19.241  0.026  0.025 15000  5.0 -1.3  0.4  0.0184 F  
00784  14.00482674 -72.48185425 5 18.673  0.064 18.804  0.028 19.074  0.033 19.342  0.044 19.099  0.025  0.000 11750  5.0 -1.0  0.0  0.0106 F  
00785  14.06910744 -72.46829224 5 18.593  0.064 18.764  0.028 19.041  0.033 19.331  0.045 19.084  0.026  0.025 15000  5.0 -1.3  0.4  0.0076 F  
00786  14.06601982 -72.45332642 5 18.698  0.064 18.879  0.028 19.221  0.033 19.502  0.045 19.307  0.026  0.000 16000  5.0 -1.3  0.4  0.0239 F  
00787  14.07842369 -72.45863495 5 18.733  0.064 18.953  0.028 19.169  0.033 19.503  0.045 19.228  0.026  0.025 14000  3.0  0.2  0.4  0.0122 MS 
00788  14.10046635 -72.47326508 5 18.733  0.064 18.936  0.028 19.205  0.033 19.507  0.045 19.241  0.025  0.050 20000  4.5 -1.0  0.0  0.0040 MS 
00789  14.00153599 -72.46254730 5 18.762  0.064 18.852  0.028 19.040  0.033 19.265  0.044 19.113  0.025  0.050 10750  3.5 -0.3  0.4  0.0006 F  
00790  14.08928509 -72.48867188 5 18.632  0.064 18.776  0.028 18.988  0.033 19.252  0.044 18.993  0.024  0.050 13000  3.5  0.2  0.4  0.0012 F  
00791  14.09365311 -72.46345825 5 18.686  0.064 18.836  0.028 19.135  0.033 19.467  0.045 19.205  0.025  0.000 15000  5.0 -1.3  0.4  0.0164 MS 
00792  14.06117210 -72.46527100 5 18.752  0.064 18.949  0.028 19.243  0.033 19.556  0.045 19.293  0.026  0.000 15000  5.0 -1.3  0.4  0.0076 MS 
00793  14.06138649 -72.47865601 5 18.672  0.064 18.874  0.028 19.142  0.033 19.459  0.045 19.166  0.025  0.025 16000  4.5 -1.3  0.4  0.0006 F  
00794  14.07419624 -72.46191406 5 18.745  0.064 18.721  0.028 18.981  0.033 19.316  0.044 19.031  0.025  0.000 11000  5.0 -1.0  0.4  0.0476 F  
00795  14.07594604 -72.45947418 5 18.597  0.064 18.898  0.028 19.145  0.033 19.479  0.045 19.242  0.026  0.000 15000  3.0  0.2  0.0  0.0180 MS 
00796  14.08449783 -72.45204926 5 18.691  0.064 18.876  0.028 19.116  0.033 19.371  0.045 19.186  0.025  0.000 11500  2.5 -1.3  0.4  0.0078 F  
00797  14.06323299 -72.45408630 5 18.646  0.064 18.889  0.028 19.162  0.033 19.454  0.045 19.211  0.025  0.025 16000  3.0 -1.0  0.0  0.0117 F  
00798  14.06756516 -72.46675110 5 18.697  0.064 18.827  0.028 19.146  0.033 19.401  0.044 19.141  0.025  0.000 12750  5.0 -1.3  0.4  0.0228 MS 
00799  14.02085629 -72.46150818 5 18.753  0.064 18.920  0.028 19.147  0.033 19.532  0.046 19.218  0.025  0.000 13000  4.5  0.2  0.4  0.0259 MS 
00800  14.07162838 -72.46632690 5 18.780  0.064 18.963  0.028 19.243  0.033 19.525  0.045 19.222  0.025  0.050 19000  5.0 -1.3  0.4  0.0109 MS 
00801  14.08813000 -72.45352936 5 18.788  0.064 18.994  0.028 19.268  0.033 19.582  0.045 19.301  0.025  0.025 16000  4.5 -0.5  0.0  0.0029 MS 
00802  14.01879482 -72.46248474 5 18.741  0.064 18.923  0.028 19.193  0.033 19.502  0.045 19.264  0.025  0.000 13000  4.5 -0.1  0.4  0.0032 F  
00803  14.09110260 -72.47028503 5 18.672  0.064 18.863  0.028 19.153  0.033 19.454  0.045 19.158  0.025  0.025 16000  5.0 -1.0  0.4  0.0097 F  
00804  14.06009808 -72.46461334 5 18.678  0.064 18.914  0.028 19.184  0.033 19.485  0.045 19.217  0.025  0.025 16000  3.0 -0.5  0.0  0.0068 MS 
00805  14.14417229 -72.46772461 5 18.693  0.064 18.074  0.027 17.616  0.033 17.479  0.044 17.569  0.022  0.000  5000  5.0 -0.3  0.4  0.0336 RGB
00806  14.05840321 -72.45810852 5 18.729  0.064 18.914  0.028 19.233  0.033 19.469  0.045 19.189  0.025  0.050 19000  5.0 -1.3  0.4  0.0292 F  
00807  14.04916134 -72.46098022 5 18.743  0.064 18.944  0.028 19.219  0.033 19.496  0.045 19.247  0.025  0.000 12750  3.5 -1.3  0.4  0.0111 MS 
00808  14.09714966 -72.47519836 5 18.737  0.064 18.946  0.028 19.224  0.033 19.504  0.045 19.252  0.025  0.050 19000  4.0 -0.5  0.0  0.0116 F  
00809  14.02550697 -72.47299652 5 18.795  0.064 18.784  0.028 18.814  0.033 18.878  0.044 18.836  0.024  0.025  7000  1.0 -1.3  0.4  0.0189 MS 
00810  14.08418465 -72.46146088 5 18.888  0.064 18.919  0.028 19.229  0.033 19.423  0.045 19.170  0.026  0.000 10250  5.0 -1.0  0.0  0.0329 MS 
00811  14.13873825 -72.46289520 5 18.749  0.064 18.104  0.027 17.692  0.033 17.463  0.044 17.614  0.022  0.025  5000  5.0 -0.5  0.4  0.0216 RGB
00812  14.12466354 -72.46750793 5 18.734  0.064 18.926  0.028 19.214  0.033 19.576  0.045 19.316  0.026  0.000 17000  5.0 -1.3  0.4  0.0146 MS 
00813  14.07533779 -72.46234436 5 18.470  0.064 18.678  0.027 18.974  0.033 19.230  0.045 18.924  0.025  0.050 19000  4.0 -1.0  0.0  0.0204 MS 
00814  14.03317394 -72.45537567 5 18.791  0.064 18.894  0.028 19.094  0.033 19.307  0.045 19.206  0.025  0.000  8750  2.5 -1.0  0.0  0.0034 F  
00815  14.08243027 -72.45497131 5 18.741  0.064 18.986  0.028 19.280  0.033 19.565  0.045 19.328  0.026  0.050 22000  3.5 -1.3  0.4  0.0152 F  
00816  14.06353798 -72.44929657 5 18.800  0.064 19.009  0.028 19.279  0.033 19.545  0.045 19.302  0.026  0.000 12750  3.0 -1.3  0.4  0.0126 MS 
00817  14.12519989 -72.44948578 5 18.757  0.064 18.965  0.028 19.184  0.033 19.480  0.045 19.202  0.025  0.000 11750  2.5  0.2  0.0  0.0049 MS 
00818  14.11788139 -72.47831726 5 18.767  0.064 18.984  0.028 19.229  0.033 19.538  0.045 19.277  0.025  0.000 12500  3.0  0.2  0.4  0.0015 MS 
00819  14.13805237 -72.47377014 5 18.790  0.064 18.965  0.028 19.221  0.033 19.540  0.045 19.270  0.025  0.000 12500  4.5  0.2  0.4  0.0031 F  
00820  14.08499870 -72.47382202 5 18.778  0.064 19.000  0.028 19.255  0.033 19.551  0.045 19.264  0.025  0.025 15000  3.0 -1.0  0.0  0.0054 F  
00821  14.05374870 -72.45404663 5 18.815  0.064 19.011  0.028 19.268  0.033 19.555  0.045 19.296  0.025  0.000 12500  3.5 -1.3  0.4  0.0044 F  
00822  14.02610207 -72.48206482 5 18.681  0.064 18.143  0.027 17.807  0.033 17.623  0.044 17.708  0.022  0.075  5750  4.5 -1.3  0.4  0.0180 F  
00823  14.04959850 -72.45896606 5 18.734  0.064 18.924  0.028 19.204  0.033 19.521  0.045 19.267  0.026  0.025 16000  5.0 -1.0  0.4  0.0054 MS 
00824  14.04911079 -72.47879028 5 18.877  0.064 19.077  0.028 19.346  0.033 19.703  0.045 19.409  0.026  0.000 16000  5.0 -1.3  0.4  0.0097 F  
00825  14.16112938 -72.45296936 5 18.807  0.064 19.007  0.028 19.201  0.033 19.503  0.045 19.237  0.025  0.000 12250  2.0 -0.3  0.4  0.0106 MS 
00826  14.04146156 -72.44805298 5 18.811  0.064 18.420  0.027 18.166  0.033 18.047  0.044 18.109  0.022  0.075  6250  3.5 -1.3  0.4  0.0215 F  
00827  14.07066536 -72.46383476 4 18.756  0.064 18.929  0.028     --     -- 19.266  0.045 18.776  0.024  0.050 11500  2.0  0.0  0.0  0.0304 MS 
00828  14.00033417 -72.46589813 5 18.806  0.064 17.883  0.027 17.278  0.032 16.909  0.044 17.188  0.022  0.025  4500  5.0  0.2  0.4  0.0038 RGB
00829  14.00745277 -72.48787994 5 18.898  0.064 19.069  0.028 19.341  0.033 19.623  0.045 19.309  0.026  0.000 12500  4.5 -1.3  0.4  0.0088 MS 
00830  14.11993732 -72.46038361 5 18.742  0.064 18.939  0.028 19.202  0.033 19.497  0.045 19.217  0.025  0.050 19000  4.5 -1.0  0.0  0.0048 F  
00831  14.08961487 -72.46748199 5 18.814  0.064 18.104  0.027 17.654  0.033 17.372  0.044 17.577  0.022  0.025  4750  5.0 -1.0  0.4  0.0179 RGB
00832  14.08058510 -72.44676971 5 18.808  0.064 18.989  0.028 19.232  0.033 19.503  0.045 19.237  0.025  0.000 11500  3.0 -1.3  0.4  0.0039 MS 
00833  14.04982376 -72.47866974 5 18.828  0.064 18.538  0.027 18.384  0.033 18.314  0.044 18.316  0.023  0.000  6000  2.5 -1.3  0.4  0.0177 RGB
00834  14.02944183 -72.45603333 5 18.843  0.064 18.266  0.027 17.899  0.033 17.697  0.044 17.865  0.022  0.075  5500  2.5 -1.3  0.4  0.0190 F  
00835  14.06259098 -72.47862701 5 18.855  0.064 19.019  0.028 19.266  0.033 19.539  0.045 19.312  0.026  0.000 11250  3.5 -1.3  0.4  0.0036 MS 
00836  14.10354271 -72.46482697 5 18.704  0.064 19.090  0.028 19.296  0.033 19.526  0.045 19.265  0.025  0.000 12000  2.5  0.2  0.0  0.0705 F  
00837  14.14153252 -72.45574493 5 18.787  0.064 19.017  0.028 19.232  0.033 19.529  0.045 19.287  0.025  0.000 12000  2.5  0.2  0.0  0.0102 MS 
00838  14.06640148 -72.44686584 5 18.857  0.064 19.068  0.028 19.329  0.033 19.653  0.045 19.355  0.026  0.025 15000  4.0  0.2  0.4  0.0024 MS 
00839  14.05752697 -72.46799469 5 18.883  0.065 18.982  0.028 19.311  0.033 19.595  0.045 19.439  0.027  0.000 13000  5.0 -1.0  0.4  0.0266 MS 
00840  14.05586910 -72.48180389 5 18.851  0.064 19.036  0.028 19.319  0.033 19.625  0.045 19.360  0.027  0.000 14000  5.0 -1.0  0.0  0.0069 MS 
00841  14.06600876 -72.45660400 5 18.838  0.064 19.025  0.028 19.299  0.033 19.609  0.045 19.357  0.026  0.025 16000  5.0 -1.3  0.4  0.0036 MS 
00842  14.09476719 -72.45993652 5 18.837  0.064 19.048  0.028 19.274  0.033 19.576  0.045 19.368  0.027  0.000 14000  2.0 -0.5  0.0  0.0036 F  
00843  14.07927609 -72.45905304 5 18.786  0.064 18.989  0.028 19.269  0.033 19.602  0.045 19.321  0.026  0.000 15000  5.0 -1.0  0.4  0.0045 MS 
00844  14.07284698 -72.48970795 5 18.828  0.064 18.161  0.027 17.717  0.033 17.484  0.044 17.592  0.022  0.000  4750  5.0 -1.0  0.4  0.0253 F  
00845  14.04837494 -72.48538055 5 18.757  0.064 18.963  0.028 19.227  0.033 19.550  0.045 19.233  0.025  0.025 16000  4.5 -0.5  0.0  0.0012 MS 
00846  14.02586975 -72.45216980 5 18.808  0.064 19.012  0.028 19.282  0.033 19.613  0.045 19.262  0.026  0.000 14000  4.5  0.2  0.4  0.0029 F  
00847  14.04913044 -72.47393036 5 18.866  0.064 19.072  0.028 19.367  0.033 19.667  0.045 19.389  0.026  0.025 17000  5.0 -1.3  0.4  0.0108 MS 
00848  14.10876980 -72.45627594 5 18.857  0.064 19.075  0.028 19.338  0.033 19.658  0.045 19.365  0.026  0.050 20000  4.0  0.0  0.4  0.0007 MS 
00849  14.15541286 -72.46345215 5 18.930  0.064 19.154  0.028 19.396  0.033 19.706  0.045 19.397  0.026  0.000 12500  3.0  0.2  0.4  0.0037 MS 
00850  14.11036835 -72.46439362 5 18.814  0.064 18.983  0.028 19.289  0.033 19.538  0.045 19.291  0.025  0.000 12750  5.0 -1.3  0.4  0.0246 F  
00851  14.02685032 -72.44861603 5 18.819  0.064 19.028  0.028 19.280  0.033 19.578  0.045 19.307  0.026  0.000 13000  3.0 -1.0  0.0  0.0018 MS 
00852  14.02653847 -72.46372986 5 18.805  0.064 19.009  0.028 19.314  0.033 19.586  0.045 19.325  0.026  0.000 14000  4.5 -1.3  0.4  0.0192 MS 
00853  14.07830486 -72.45906067 5 18.766  0.064 18.993  0.028 19.207  0.033 19.526  0.045 19.281  0.025  0.000 14000  2.0 -0.5  0.0  0.0111 MS 
00854  14.16304874 -72.48983917 5 18.840  0.064 19.018  0.028 19.241  0.033 19.559  0.045 19.254  0.025  0.025 12750  4.0  0.2  0.4  0.0091 MS 
00855  14.07906837 -72.47595215 5 18.821  0.064 18.973  0.028 19.225  0.033 19.532  0.045 19.279  0.025  0.000 12500  5.0 -1.0  0.4  0.0017 MS 
00856  14.06741753 -72.48058472 5 18.842  0.064 19.039  0.028 19.305  0.033 19.616  0.045 19.320  0.026  0.025 15000  4.5  0.0  0.0  0.0021 F  
00857  14.06216145 -72.45586548 5 18.768  0.064 18.985  0.028 19.259  0.033 19.549  0.045 19.300  0.025  0.050 20000  4.0 -1.3  0.4  0.0089 MS 
00858  14.04187241 -72.46626129 5 18.847  0.064 19.004  0.028 19.257  0.033 19.616  0.045 19.281  0.025  0.000 14000  5.0 -1.0  0.4  0.0163 F  
00859  14.07015343 -72.46526947 5 18.912  0.064 19.114  0.028 19.454  0.033 19.602  0.045 19.402  0.026  0.000 11000  3.0 -1.3  0.4  0.0556 MS 
00860  14.13954334 -72.47228851 5 18.874  0.064 19.013  0.028 19.284  0.033 19.581  0.045 19.350  0.026  0.000 12500  5.0 -1.0  0.4  0.0051 MS 
00861  14.14840527 -72.45338287 5 18.869  0.064 19.073  0.028 19.305  0.033 19.621  0.045 19.341  0.026  0.000 12000  3.0  0.2  0.4  0.0060 F  
00862  14.00027409 -72.46225739 5 18.969  0.064 19.127  0.028 19.363  0.033 19.680  0.045 19.433  0.026  0.025 13000  4.5  0.2  0.4  0.0078 MS 
00863  14.05475769 -72.47469330 5 18.917  0.064 19.094  0.028 19.403  0.033 19.706  0.045 19.441  0.026  0.000 15000  5.0 -1.3  0.4  0.0122 MS 
00864  14.11920834 -72.47298889 5 18.929  0.064 19.040  0.028 19.195  0.033 19.427  0.045 19.309  0.026  0.050 11500  2.0  0.0  0.0  0.0062 MS 
00865  14.08517780 -72.44846802 5 18.862  0.065 19.062  0.028 19.331  0.033 19.634  0.045 19.337  0.026  0.050 20000  4.5 -1.3  0.4  0.0035 MS 
00866  14.14980755 -72.45601196 5 18.839  0.064 19.033  0.028 19.256  0.033 19.551  0.045 19.267  0.025  0.000 13000  2.0 -0.5  0.0  0.0030 MS 
00867  14.11567974 -72.47891541 5 18.853  0.064 19.080  0.028 19.343  0.033 19.665  0.046 19.385  0.026  0.025 16000  3.5 -0.3  0.4  0.0004 MS 
00868  14.00018425 -72.48544312 5 18.909  0.064 19.065  0.028 19.371  0.033 19.648  0.045 19.355  0.027  0.000 13000  5.0 -1.0  0.4  0.0174 MS 
00869  14.06361427 -72.45768433 5 18.952  0.064 19.130  0.028 19.374  0.033 19.712  0.046 19.487  0.026  0.000 12750  4.5  0.2  0.4  0.0098 F  
00870  14.01856499 -72.46170044 5 18.914  0.064 18.833  0.028 18.822  0.033 18.851  0.044 18.830  0.024  0.025  6750  1.0 -1.3  0.4  0.0148 MS 
00871  14.11714878 -72.47460327 5 18.907  0.064 19.068  0.028 19.374  0.033 19.730  0.045 19.458  0.027  0.000 16000  5.0 -1.3  0.4  0.0192 MS 
00872  14.09465294 -72.46588898 5 18.864  0.064 19.022  0.028 19.288  0.033 19.583  0.045 19.337  0.026  0.000 12750  5.0 -1.3  0.4  0.0045 MS 
00873  14.08335457 -72.47295685 5 18.837  0.064 18.973  0.028 19.197  0.033 19.485  0.045 19.093  0.025  0.025 11250  4.0  0.2  0.4  0.0047 MS 
00874  14.09001331 -72.47451019 5 18.918  0.064 19.099  0.028 19.360  0.033 19.650  0.045 19.395  0.026  0.000 12500  4.0 -1.3  0.4  0.0040 MS 
00875  14.05805187 -72.46102295 5 18.748  0.064 18.935  0.028 19.254  0.033 19.623  0.045 19.226  0.025  0.000 18000  5.0 -1.3  0.4  0.0191 MS 
00876  14.10016594 -72.46552277 5 19.046  0.065 19.057  0.028 19.330  0.033 19.808  0.046 19.580  0.028  0.000 16000  5.0 -1.3  0.4  0.0886 MS 
00877  14.01141319 -72.44184418 5 18.864  0.064 18.966  0.028 19.121  0.033 19.375  0.044 19.164  0.025  0.000 10000  1.5 -1.0  0.4  0.0109 MS 
00878  14.11273746 -72.45494690 5 18.919  0.064 18.235  0.027 17.775  0.033 17.516  0.044 17.715  0.022  0.000  4750  5.0 -0.8  0.4  0.0204 RGB
00879  14.01998749 -72.45643768 5 18.974  0.064 19.071  0.028 19.247  0.033 19.459  0.045 19.322  0.026  0.050 10750  2.5 -0.5  0.0  0.0005 MS 
00880  14.04507923 -72.46835175 5 18.875  0.064 19.076  0.028 19.346  0.033 19.725  0.045 19.436  0.027  0.000 17000  5.0 -1.3  0.4  0.0166 MS 
00881  14.13099194 -72.44373016 5 18.930  0.064 18.397  0.027 18.049  0.033 17.855  0.044 17.954  0.022  0.100  6000  2.5 -1.3  0.4  0.0202 RGB
00882  14.07870579 -72.47014923 5 18.974  0.065 19.102  0.028 19.335  0.033 19.777  0.046 19.314  0.027  0.000 16000  5.0 -1.3  0.4  0.0515 MS 
00883  14.07506828 -72.46021576 5 18.937  0.064 19.149  0.028 19.404  0.033 19.715  0.046 19.514  0.027  0.050 19000  3.5 -0.1  0.4  0.0007 MS 
00884  14.06549301 -72.46426544 5 18.870  0.064 18.910  0.028 19.010  0.033 19.072  0.044 18.911  0.024  0.025  7250  1.0 -1.3  0.4  0.0288 MS 
00885  14.11465969 -72.46263428 5 18.813  0.064 18.999  0.028 19.262  0.033 19.536  0.045 19.301  0.025  0.000 12000  3.5 -1.0  0.0  0.0081 F  
00886  14.07616615 -72.45021057 5 18.959  0.064 19.147  0.028 19.383  0.033 19.660  0.045 19.426  0.026  0.000 12000  2.5 -1.3  0.4  0.0021 F  
00887  14.06995029 -72.45998535 5 19.256  0.065 19.720  0.029 20.270  0.035 19.751  0.045 19.831  0.029  0.000  7500  1.0 -1.0  0.0  0.3192 Ha 
00888  14.04930191 -72.45114136 5 18.922  0.064 19.043  0.028 19.325  0.033 19.595  0.045 19.406  0.026  0.000 12000  5.0 -1.3  0.4  0.0119 F  
00889  14.16707172 -72.46985321 5 18.979  0.064 19.131  0.028 19.342  0.033 19.634  0.045 19.358  0.026  0.050 14000  4.0  0.2  0.4  0.0066 MS 
00890  14.08986073 -72.46548615 5 18.678  0.064 18.857  0.028 18.989  0.033 19.355  0.045 19.028  0.025  0.025 14000  2.0 -0.5  0.0  0.0380 MS 
00891  14.12383804 -72.47649536 5 18.939  0.064 18.499  0.027 18.221  0.033 18.109  0.044 18.159  0.023  0.050  5750  2.5 -1.3  0.4  0.0191 RGB
00892  14.04043045 -72.46053009 5 18.900  0.064 19.084  0.028 19.364  0.033 19.725  0.045 19.567  0.027  0.000 16000  5.0 -1.3  0.4  0.0130 MS 
00893  14.06798286 -72.45181427 5 18.987  0.065 19.188  0.028 19.493  0.033 19.622  0.045 19.574  0.027  0.000 10000  2.5 -1.3  0.4  0.0549 F  
00894  14.07842922 -72.48096619 5 18.989  0.064 19.148  0.028 19.402  0.033 19.695  0.045 19.443  0.026  0.000 12000  4.5 -0.8  0.4  0.0021 MS 
00895  14.03714542 -72.46499634 5 18.943  0.064 19.140  0.028 19.426  0.033 19.710  0.045 19.472  0.026  0.050 20000  4.5 -1.3  0.4  0.0109 F  
00896  14.06848774 -72.46485138 5 19.037  0.065 19.140  0.028 19.333  0.033 19.780  0.045 19.510  0.027  0.000 14000  5.0 -1.0  0.4  0.0584 MS 
00897  14.06670322 -72.47698212 5 18.949  0.064 19.150  0.028 19.426  0.033 19.728  0.045 19.467  0.026  0.050 20000  4.5 -0.5  0.0  0.0056 F  
00898  14.00145493 -72.47721863 5 18.965  0.065 19.106  0.028 19.349  0.033 19.619  0.045 19.379  0.027  0.000 10750  4.0 -0.8  0.4  0.0035 F  
00899  14.07328072 -72.46846619 5 18.861  0.064 19.028  0.028 19.343  0.033 19.621  0.045 19.361  0.026  0.000 14000  5.0 -1.3  0.4  0.0179 F  
00900  14.15600204 -72.44641418 5 19.027  0.064 19.195  0.028 19.442  0.033 19.732  0.045 19.430  0.026  0.000 11750  4.0 -1.0  0.0  0.0008 MS 
00901  14.04944763 -72.46376953 5 19.065  0.065 19.219  0.028 19.506  0.033 19.821  0.046 19.509  0.029  0.000 14000  5.0 -1.3  0.4  0.0092 F  
00902  14.12940826 -72.48219757 5 18.922  0.064 19.066  0.028 19.241  0.033 19.482  0.045 19.304  0.026  0.050 12000  2.5  0.2  0.0  0.0061 MS 
00903  14.10939331 -72.45458069 5 18.953  0.064 19.265  0.028 19.361  0.033 19.667  0.046 19.400  0.028  0.000 11000  2.0  0.0  0.0  0.0545 MS 
00904  14.03143158 -72.46849060 5 19.022  0.064 19.186  0.028 19.455  0.033 19.746  0.045 19.525  0.027  0.000 12500  4.5 -1.0  0.0  0.0054 MS 
00905  14.08121738 -72.46970825 5 18.784  0.064 18.957  0.028 19.346  0.033 19.607  0.045 19.341  0.027  0.000 17000  5.0 -1.3  0.4  0.0383 MS 
00906  14.14724712 -72.45080261 5 19.013  0.064 19.223  0.028 19.492  0.033 19.809  0.045 19.496  0.026  0.050 21000  4.5 -0.8  0.4  0.0011 MS 
00907  14.02624836 -72.45803070 5 18.926  0.064 19.162  0.028 19.425  0.033 19.731  0.045 19.458  0.026  0.025 16000  3.0 -0.8  0.4  0.0051 MS 
00908  14.06210384 -72.47286682 5 18.962  0.064 19.119  0.028 19.386  0.033 19.671  0.045 19.431  0.026  0.025 14000  5.0 -1.3  0.4  0.0066 MS 
00909  14.00557404 -72.44626465 5 18.951  0.064 18.236  0.027 17.766  0.033 17.501  0.044 17.667  0.022  0.025  4750  5.0 -0.8  0.4  0.0166 F  
00910  14.08790360 -72.46393280 5 18.798  0.064 19.126  0.028 19.461  0.033 19.865  0.047 19.597  0.029  0.000 26000  4.0 -1.3  0.4  0.0032 MS 
00911  14.10522137 -72.46649933 5 18.930  0.064 19.088  0.028 19.363  0.033 19.591  0.045 19.399  0.027  0.000 10750  3.5 -1.0  0.0  0.0193 F  
00912  14.05753345 -72.45629730 5 18.957  0.065 19.162  0.028 19.432  0.033 19.699  0.045 19.470  0.026  0.000 12750  3.0 -1.3  0.4  0.0118 MS 
00913  14.01426849 -72.45341339 5 19.009  0.064 18.317  0.027 17.893  0.033 17.646  0.044 17.836  0.022  0.000  4750  5.0 -1.3  0.4  0.0129 F  
00914  14.06576977 -72.46038818 5 19.069  0.065 19.014  0.028 19.189  0.033 19.605  0.045 19.195  0.026  0.000 10500  5.0 -1.0  0.4  0.0726 MS 
00915  14.16777229 -72.45554047 5 19.086  0.065 19.274  0.028 19.541  0.033 19.790  0.045 19.494  0.026  0.000 11750  3.0 -1.3  0.4  0.0144 MS 
00916  14.07509403 -72.46174469 5 18.714  0.064 18.836  0.028 19.097  0.033 19.358  0.045 19.331  0.026  0.025 12500  5.0 -1.3  0.4  0.0088 MS 
00917  14.16789665 -72.46935272 5 19.090  0.065 18.685  0.027 18.408  0.033 18.261  0.044 18.267  0.023  0.075  6000  2.5 -1.3  0.4  0.0266 RGB
00918  14.10619869 -72.46318817 5 18.970  0.064 19.141  0.028 19.429  0.033 19.741  0.045 19.478  0.026  0.000 14000  5.0 -1.0  0.4  0.0064 F  
00919  14.05318947 -72.46005402 5 18.996  0.065 19.166  0.028 19.464  0.033 19.746  0.045 19.492  0.026  0.000 14000  5.0 -1.3  0.4  0.0139 MS 
00920  14.00421906 -72.46547089 5 18.948  0.064 18.589  0.027 18.385  0.033 18.262  0.044 18.357  0.023  0.100  6750  2.5 -1.3  0.4  0.0131 RGB
00921  14.12245522 -72.47461700 5 18.998  0.064 19.186  0.028 19.444  0.033 19.764  0.045 19.505  0.027  0.000 12750  4.5  0.2  0.4  0.0017 MS 
00922  14.16109066 -72.44258881 5 18.953  0.064 18.295  0.027 17.829  0.033 17.598  0.044 17.737  0.022  0.000  4750  5.0 -1.0  0.4  0.0259 RGB
00923  14.06943436 -72.46152954 5 19.337  0.065 19.758  0.029 19.956  0.034 20.232  0.047 20.034  0.033  0.000 14000  2.5 -0.5  0.0  0.0727 MS 
00924  14.01302586 -72.44654083 5 18.946  0.064 19.126  0.028 19.348  0.033 19.639  0.045 19.373  0.026  0.000 12750  2.0 -0.5  0.0  0.0039 MS 
00925  14.11529331 -72.46981812 5 19.105  0.065 19.273  0.028 19.527  0.033 19.814  0.046 19.614  0.028  0.000 11750  4.0 -0.8  0.4  0.0034 MS 
00926  14.05382481 -72.45464935 5 19.068  0.065 19.271  0.028 19.535  0.033 19.819  0.045 19.567  0.027  0.000 12750  3.5 -1.3  0.4  0.0073 F  
00927  14.08888359 -72.47815704 5 19.040  0.065 19.196  0.028 19.473  0.033 19.772  0.045 19.540  0.027  0.000 13000  5.0 -1.0  0.4  0.0057 MS 
00928  14.16713219 -72.45499573 5 19.022  0.064 19.159  0.028 19.368  0.033 19.611  0.045 19.405  0.026  0.000  9500  2.5 -0.8  0.4  0.0007 MS 
00929  14.06487713 -72.45962982 5 19.030  0.064 19.136  0.028 19.286  0.033 19.540  0.045 19.290  0.025  0.000 10000  1.5 -1.0  0.4  0.0110 F  
00930  14.13746414 -72.49001617 5 19.056  0.065 18.549  0.027 18.192  0.033 18.033  0.044 18.092  0.022  0.075  5750  3.5 -1.3  0.4  0.0272 RGB
00931  14.10493069 -72.48921204 5 18.997  0.064 19.119  0.028 19.375  0.033 19.672  0.045 19.378  0.026  0.000 12000  5.0 -1.3  0.4  0.0041 MS 
00932  14.11137428 -72.46398163 5 19.056  0.065 19.161  0.028 19.366  0.033 19.582  0.045 19.395  0.027  0.025  9500  3.0 -1.0  0.0  0.0047 F  
00933  14.02465744 -72.44115906 5 18.994  0.064 18.500  0.027 18.171  0.033 18.002  0.044 18.063  0.022  0.075  5750  2.5 -1.3  0.4  0.0213 F  
00934  14.09179897 -72.44163513 5 19.035  0.064 19.219  0.028 19.455  0.033 19.734  0.045 19.478  0.026  0.000 11500  3.0 -1.0  0.0  0.0015 MS 
00935  14.16763115 -72.45829468 5 19.020  0.064 19.056  0.028 19.144  0.033 19.285  0.045 19.149  0.025  0.025  7500  1.0 -1.0  0.0  0.0114 MS 
00936  14.04328156 -72.48211975 5 19.053  0.065 19.194  0.028 19.417  0.033 19.716  0.045 19.466  0.026  0.000 10500  4.0  0.2  0.4  0.0057 MS 
00937  14.08205776 -72.46071472 5 18.761  0.064 18.978  0.028 19.270  0.033 19.669  0.045 19.314  0.026  0.000 19000  5.0 -1.3  0.4  0.0187 MS 
00938  14.09668980 -72.46871643 5 18.998  0.064 19.235  0.028 19.577  0.033 19.849  0.046 19.643  0.029  0.025 19000  5.0 -1.3  0.4  0.0276 MS 
00939  14.01770077 -72.47037964 5 19.003  0.065 19.174  0.028 19.481  0.033 19.754  0.045 19.466  0.026  0.000 14000  5.0 -1.3  0.4  0.0175 MS 
00940  14.09171276 -72.46939087 5 18.948  0.064 19.166  0.028 19.462  0.033 19.800  0.046 19.498  0.027  0.000 17000  5.0 -1.3  0.4  0.0041 MS 
00941  14.06531925 -72.45126801 5 19.048  0.065 19.229  0.028 19.501  0.033 19.758  0.046 19.621  0.028  0.000 11750  3.5 -1.3  0.4  0.0139 F  
00942  14.08795490 -72.47014008 5 18.950  0.064 19.137  0.028 19.424  0.033 19.744  0.045 19.430  0.028  0.000 15000  5.0 -1.3  0.4  0.0046 MS 
00943  14.16048431 -72.46793213 5 18.934  0.064 18.523  0.027 18.221  0.033 18.100  0.044 18.126  0.023  0.075  6000  2.5 -1.3  0.4  0.0290 RGB
00944  14.13344383 -72.47493744 5 19.073  0.065 19.244  0.028 19.450  0.033 19.758  0.045 19.510  0.027  0.000 12500  2.0 -0.3  0.4  0.0119 MS 
00945  14.01684666 -72.44836426 5 19.076  0.065 19.256  0.028 19.493  0.033 19.789  0.045 19.501  0.026  0.050 16000  4.0  0.2  0.4  0.0017 MS 
00946  14.02830124 -72.45545197 5 19.045  0.065 19.229  0.028 19.479  0.033 19.762  0.045 19.505  0.027  0.000 12000  3.5 -1.3  0.4  0.0033 MS 
00947  14.03307076 -72.44245758 5 18.964  0.064 19.182  0.028 19.432  0.033 19.747  0.045 19.442  0.026  0.050 19000  3.0  0.2  0.0  0.0015 MS 
00948  14.11740456 -72.46464386 5 19.080  0.065 19.248  0.028 19.489  0.033 19.800  0.045 19.534  0.027  0.025 13000  4.5  0.2  0.4  0.0035 F  
00949  14.09225922 -72.46268768 5 19.080  0.065 19.159  0.028 19.397  0.033 19.823  0.046 19.556  0.028  0.000 14000  5.0 -1.0  0.4  0.0539 MS 
00950  14.06696930 -72.44720001 5 19.072  0.065 18.371  0.027 17.916  0.033 17.650  0.044 17.834  0.022  0.025  4750  5.0 -1.0  0.4  0.0194 RGB
00951  14.07770119 -72.46143341 5 18.962  0.065 19.171  0.028 19.416  0.033 19.775  0.046 19.600  0.027  0.000 14000  4.5  0.2  0.4  0.0120 MS 
00952  14.08916092 -72.46163330 5 19.166  0.065 19.011  0.028 19.037  0.033 19.848  0.046 19.613  0.029  0.000 15000  5.0 -1.0  0.4  0.2306 MS 
00953  14.06933517 -72.45288849 5 19.033  0.065 19.250  0.028 19.523  0.033 19.800  0.045 19.559  0.027  0.050 19000  3.5 -1.0  0.0  0.0115 F  
00954  14.05545177 -72.48162537 5 19.016  0.064 19.224  0.028 19.503  0.033 19.825  0.045 19.568  0.027  0.025 17000  5.0 -1.0  0.0  0.0035 MS 
00955  14.09073868 -72.46265106 5 19.167  0.065 19.676  0.029 19.845  0.034 19.802  0.046 19.558  0.027  0.000  8000  1.5 -1.3  0.4  0.1823 F  
00956  14.08509750 -72.46101532 5 19.162  0.065 19.363  0.028 19.659  0.034 19.815  0.046 19.646  0.028  0.000 10500  2.5 -1.3  0.4  0.0461 MS 
00957  14.16759586 -72.46458435 5 18.986  0.064 19.285  0.028 19.526  0.033 19.811  0.046 19.533  0.027  0.000 14000  2.5 -0.5  0.0  0.0296 MS 
00958  14.10769253 -72.45408325 5 19.001  0.064 18.439  0.027 18.000  0.033 17.782  0.044 17.956  0.022  0.100  5750  3.5 -1.3  0.4  0.0376 F  
00959  14.08966846 -72.47004547 5 18.986  0.065 19.145  0.028 19.410  0.033 19.720  0.045 19.478  0.026  0.000 13000  5.0 -1.0  0.4  0.0018 MS 
00960  14.05425911 -72.48313141 5 19.086  0.065 19.241  0.028 19.476  0.033 19.797  0.045 19.523  0.027  0.000 11500  4.5  0.2  0.4  0.0073 MS 
00961  14.06590137 -72.47857513 5 18.919  0.064 19.112  0.028 19.394  0.033 19.679  0.045 19.428  0.026  0.025 15000  4.5 -1.3  0.4  0.0112 F  
00962  14.06857433 -72.46943665 5 19.111  0.065 19.272  0.028 19.521  0.033 19.775  0.045 19.582  0.027  0.000 10750  3.5 -1.0  0.0  0.0086 MS 
00963  14.10840683 -72.44316406 5 19.081  0.065 19.261  0.028 19.514  0.033 19.798  0.045 19.500  0.026  0.000 12000  3.5 -1.3  0.4  0.0034 MS 
00964  14.10680199 -72.48447418 5 19.024  0.064 19.183  0.028 19.402  0.033 19.698  0.045 19.442  0.026  0.025 11500  3.5  0.2  0.4  0.0062 F  
00965  14.15572929 -72.47888641 5 19.112  0.065 19.198  0.028 19.360  0.033 19.612  0.045 19.451  0.026  0.000 10000  1.5 -1.0  0.4  0.0122 F  
00966  14.16126366 -72.48056793 5 19.066  0.065 19.216  0.028 19.413  0.033 19.664  0.045 19.469  0.026  0.025 11250  2.0  0.0  0.0  0.0020 F  
00967  14.01039429 -72.45095673 5 19.047  0.065 19.230  0.028 19.472  0.033 19.764  0.045 19.516  0.027  0.050 17000  4.0 -0.3  0.4  0.0004 F  
00968  14.03816929 -72.48548279 5 19.014  0.064 19.120  0.028 19.318  0.033 19.565  0.045 19.334  0.026  0.050 11500  4.0  0.2  0.0  0.0017 MS 
00969  14.10435314 -72.46496277 5 19.028  0.065 19.292  0.028 19.462  0.033 19.766  0.045 19.520  0.027  0.000 12500  2.0 -0.3  0.4  0.0286 MS 
00970  14.10780964 -72.44843292 5 19.016  0.065 19.189  0.028 19.415  0.033 19.714  0.046 19.437  0.028  0.025 12000  3.5  0.2  0.4  0.0047 MS 
00971  14.11013165 -72.46207428 5 19.087  0.065 19.273  0.028 19.528  0.033 19.835  0.045 19.592  0.027  0.000 12250  4.0  0.0  0.4  0.0005 MS 
00972  14.05369854 -72.45555115 5 19.055  0.065 19.256  0.028 19.517  0.033 19.822  0.045 19.562  0.027  0.025 15000  4.0 -1.3  0.4  0.0020 F  
00973  14.06625252 -72.46955414 5 18.875  0.064 18.305  0.027 17.848  0.033 17.613  0.044 17.777  0.022  0.000  4750  5.0 -1.3  0.4  0.0591 F  
00974  14.15505581 -72.46591950 5 19.114  0.065 19.228  0.028 19.426  0.033 19.664  0.045 19.460  0.026  0.075 17000  4.0 -0.1  0.4  0.0007 MS 
00975  14.09206944 -72.47251892 5 19.073  0.065 19.269  0.028 19.525  0.033 19.877  0.045 19.591  0.027  0.000 14000  4.5  0.2  0.4  0.0108 MS 
00976  14.01863041 -72.47044373 5 19.150  0.065 19.330  0.028 19.617  0.033 19.911  0.045 19.664  0.027  0.000 14000  5.0 -1.3  0.4  0.0097 F  
00977  14.06663246 -72.46036224 5 19.233  0.065 19.299  0.028 19.579  0.033 19.864  0.046 19.648  0.027  0.000 11500  5.0 -1.3  0.4  0.0185 MS 
00978  14.10943851 -72.44944916 5 19.102  0.065 19.207  0.028 19.423  0.033 19.993  0.046 19.709  0.028  0.000 19000  5.0 -1.3  0.4  0.0944 MS 
00979  14.07271614 -72.46960907 5 19.056  0.065 18.571  0.027 18.296  0.033 18.151  0.044 18.227  0.023  0.075  6000  3.5 -1.3  0.4  0.0123 RGB
00980  14.06419792 -72.47401733 5 18.984  0.064 19.216  0.028 19.785  0.034 20.055  0.047 19.878  0.031  0.000 26000  4.0 -1.3  0.4  0.0838 MS 
00981  14.06781998 -72.47505951 5 19.135  0.065 18.695  0.027 18.412  0.033 18.261  0.044 18.353  0.023  0.075  6000  3.0 -1.3  0.4  0.0186 F  
00982  14.04771748 -72.47375488 5 19.082  0.065 18.440  0.027 18.045  0.033 17.828  0.044 17.975  0.022  0.025  5000  5.0 -0.8  0.4  0.0164 RGB
00983  14.06017742 -72.45976868 5 19.127  0.065 19.281  0.028 19.475  0.033 19.420  0.045 19.467  0.026  0.000  7250  1.0 -1.3  0.4  0.0913 MS 
00984  14.09295597 -72.47061157 5 19.041  0.065 19.230  0.028 19.533  0.033 19.806  0.045 19.546  0.028  0.000 14000  5.0 -1.3  0.4  0.0187 MS 
00985  14.06449223 -72.46722107 5 19.249  0.065 19.283  0.028 19.593  0.033 19.888  0.046 19.734  0.030  0.000 12000  5.0 -1.3  0.4  0.0352 MS 
00986  14.09736099 -72.46303558 5 19.054  0.065 19.212  0.028 19.457  0.033 19.783  0.045 19.510  0.027  0.000 12000  4.5  0.2  0.4  0.0080 MS 
00987  14.06519890 -72.48838043 5 19.103  0.065 19.288  0.028 19.563  0.033 19.903  0.046 19.570  0.027  0.000 15000  5.0 -1.0  0.4  0.0056 F  
00988  14.15333214 -72.46880493 5 19.156  0.065 18.738  0.027 18.470  0.033 18.366  0.044 18.412  0.023  0.050  5750  2.0 -1.3  0.4  0.0225 F  
00989  14.11077042 -72.46006470 5 19.097  0.065 19.317  0.028 19.590  0.033 19.973  0.046 19.719  0.028  0.000 18000  5.0 -1.3  0.4  0.0156 MS 
00990  14.09511223 -72.46106873 5 19.098  0.065 19.325  0.028 19.525  0.033 19.808  0.045 19.583  0.027  0.000 12250  2.0 -0.3  0.4  0.0157 MS 
00991  14.04048061 -72.48018494 5 19.042  0.065 19.234  0.028 19.493  0.033 19.772  0.045 19.552  0.027  0.000 12250  3.5 -1.3  0.4  0.0067 F  
00992  14.13964119 -72.48206787 5 19.179  0.065 18.567  0.027 18.172  0.033 17.973  0.044 18.084  0.022  0.000  5000  5.0 -0.5  0.4  0.0249 F  
00993  14.08099022 -72.47136536 5 19.019  0.064 19.194  0.028 19.438  0.033 19.784  0.045 19.522  0.027  0.000 12750  4.5  0.2  0.4  0.0116 MS 
00994  14.09011307 -72.48707581 5 19.056  0.065 19.200  0.028 19.394  0.033 19.653  0.045 19.411  0.026  0.025 11500  2.0 -0.3  0.4  0.0032 F  
00995  14.08087502 -72.44891357 5 19.098  0.065 19.286  0.028 19.566  0.033 19.846  0.045 19.595  0.027  0.050 19000  5.0 -1.3  0.4  0.0124 MS 
00996  14.03860607 -72.46575012 5 19.152  0.065 18.494  0.027 18.125  0.033 17.942  0.044 18.092  0.022  0.000  5000  5.0 -0.8  0.4  0.0052 F  
00997  14.10943756 -72.45970612 5 19.038  0.064 18.644  0.027 18.391  0.033 18.285  0.044 18.362  0.023  0.050  6000  4.0 -1.3  0.4  0.0193 F  
00998  14.11517792 -72.46822510 5 19.351  0.065 19.450  0.028 19.970  0.034 19.985  0.046 19.952  0.030  0.000 11750  5.0 -1.3  0.4  0.1154 MS 
00999  14.07830296 -72.45553741 5 19.183  0.065 19.302  0.028 19.539  0.033 19.813  0.045 19.577  0.027  0.000 10750  4.5 -1.0  0.0  0.0020 MS 
01000  14.09859161 -72.46314087 5 19.118  0.065 19.306  0.028 19.589  0.033 19.867  0.045 19.590  0.027  0.050 19000  5.0 -1.3  0.4  0.0136 MS 
01001  14.16074619 -72.47367706 5 19.212  0.065 19.339  0.028 19.482  0.033 19.681  0.045 19.509  0.027  0.050 10500  2.0  0.0  0.0  0.0158 MS 
01002  14.06871319 -72.44580688 5 19.164  0.065 18.611  0.027 18.246  0.033 18.039  0.044 18.147  0.023  0.100  6000  3.5 -1.3  0.4  0.0201 F  
01003  14.07027493 -72.46155548 5 19.238  0.065 19.694  0.029 20.040  0.034 20.101  0.046 19.875  0.029  0.000 13000  2.5 -1.0  0.0  0.1342 Ha 
01004  14.06757603 -72.46532135 5 19.190  0.065 19.212  0.028 19.538  0.033 19.715  0.045 19.454  0.026  0.000 10250  5.0 -1.0  0.0  0.0391 F  
01005  14.08327618 -72.47231445 5 19.045  0.065 19.263  0.028 19.601  0.033 20.022  0.046 19.690  0.028  0.000 23000  4.5 -1.0  0.4  0.0332 MS 
01006  14.14627190 -72.45327911 5 19.194  0.065 19.370  0.028 19.593  0.033 19.941  0.045 19.670  0.027  0.025 14000  4.5  0.2  0.4  0.0167 MS 
01007  14.11155224 -72.47552185 5 19.054  0.065 19.275  0.028 19.566  0.033 19.892  0.046 19.596  0.028  0.025 18000  5.0 -1.3  0.4  0.0056 MS 
01008  14.04456120 -72.46611786 5 19.072  0.065 19.243  0.028 19.530  0.033 19.814  0.045 19.558  0.027  0.025 15000  5.0 -1.3  0.4  0.0113 MS 
01009  14.08608742 -72.47078400 5 19.083  0.065 19.307  0.028 19.565  0.033 19.878  0.045 19.604  0.027  0.000 14000  3.0 -0.8  0.4  0.0006 MS 
01010  14.08019085 -72.46066284 5 19.100  0.065 19.307  0.028 19.551  0.033 19.871  0.046 19.643  0.029  0.000 12500  3.5  0.2  0.4  0.0042 MS 
01011  14.08280907 -72.47096863 5 19.056  0.065 19.311  0.028 19.469  0.033 19.739  0.045 19.503  0.026  0.000 11000  2.0  0.0  0.0  0.0320 F  
01012  14.02226849 -72.48927612 5 19.109  0.065 18.666  0.027 18.414  0.033 18.306  0.044 18.312  0.023  0.000  5500  2.5 -1.3  0.4  0.0154 F  
01013  14.13573570 -72.45265503 5 19.184  0.065 19.384  0.028 19.627  0.033 19.906  0.045 19.657  0.027  0.000 12500  2.5 -1.3  0.4  0.0042 F  
01014  14.01504269 -72.46398926 5 19.120  0.065 19.297  0.028 19.543  0.033 19.855  0.045 19.581  0.027  0.000 11750  4.0  0.2  0.4  0.0033 MS 
01015  14.00868988 -72.46262512 5 19.132  0.065 19.327  0.028 19.576  0.033 19.855  0.045 19.613  0.027  0.000 12000  3.0 -1.0  0.0  0.0050 F  
01016  14.14523735 -72.46252289 5 19.117  0.065 18.537  0.027 18.111  0.033 17.890  0.044 18.036  0.022  0.100  5750  3.5 -1.3  0.4  0.0317 RGB
01017  14.08172989 -72.47015381 5 19.080  0.065 19.235  0.028 19.508  0.033 19.783  0.045 19.541  0.027  0.000 12000  4.5 -1.0  0.0  0.0093 F  
01018  14.16121693 -72.46292572 5 19.214  0.065 19.152  0.028 19.101  0.033 19.128  0.044 19.097  0.025  0.000  6750  2.5 -1.3  0.4  0.0334 MS 
01019  14.01184349 -72.46804352 5 19.126  0.065 18.344  0.027 17.865  0.033 17.555  0.044 17.778  0.022  0.050  4750  5.0 -0.8  0.4  0.0115 RGB
01020  14.09674473 -72.46985626 5 19.112  0.065 19.265  0.028 19.533  0.033 19.822  0.045 19.542  0.027  0.000 12500  5.0 -1.0  0.0  0.0063 F  
01021  14.01140518 -72.46047211 5 19.167  0.065 19.330  0.028 19.558  0.033 19.841  0.045 19.636  0.027  0.025 11500  3.5  0.2  0.4  0.0009 MS 
01022  14.04605141 -72.46481323 5 19.105  0.065 19.277  0.028 19.642  0.033 19.922  0.046 19.726  0.029  0.000 16000  5.0 -1.3  0.4  0.0295 MS 
01023  14.14853039 -72.47454376 5 19.001  0.065 19.206  0.028 19.436  0.033 19.714  0.045 19.476  0.026  0.000 11500  2.5  0.0  0.0  0.0064 MS 
01024  14.05324764 -72.48157501 5 19.108  0.065 19.278  0.028 19.498  0.033 19.805  0.045 19.579  0.027  0.025 12000  3.5  0.2  0.4  0.0079 MS 
01025  14.02671776 -72.44472504 5 19.153  0.065 19.362  0.028 19.583  0.033 19.889  0.046 19.614  0.027  0.000 14000  2.0 -1.3  0.4  0.0053 MS 
01026  14.06652279 -72.47084351 5 19.117  0.065 19.272  0.028 19.543  0.033 19.807  0.045 19.587  0.027  0.000 11750  4.5 -1.3  0.4  0.0123 F  
01027  14.11927834 -72.47055817 5 19.176  0.065 19.365  0.028 19.617  0.033 19.910  0.045 19.650  0.027  0.050 18000  4.0 -1.3  0.4  0.0018 MS 
01028  14.04377346 -72.46748352 5 19.145  0.065 19.292  0.028 19.539  0.033 19.834  0.046 19.655  0.027  0.000 11500  4.5 -0.3  0.4  0.0007 MS 
01029  14.16520443 -72.48908539 5 19.285  0.065 18.813  0.028 18.509  0.033 18.385  0.044 18.403  0.023  0.075  6000  3.5 -1.3  0.4  0.0224 RGB
01030  14.15593128 -72.48032684 5 19.208  0.065 18.760  0.027 18.481  0.033 18.370  0.044 18.396  0.023  0.050  5750  3.0 -1.3  0.4  0.0192 F  
01031  14.08763599 -72.43984985 5 19.110  0.065 19.129  0.028 19.139  0.033 19.185  0.044 18.898  0.024  0.050  7250  1.0 -1.3  0.4  0.0318 F  
01032  14.07094841 -72.47113800 5 19.176  0.065 19.321  0.028 19.580  0.033 19.887  0.045 19.651  0.027  0.000 12750  5.0 -1.3  0.4  0.0033 MS 
01033  14.08716927 -72.48051147 5 19.208  0.065 19.360  0.028 19.607  0.033 19.884  0.045 19.654  0.027  0.000 11250  4.0 -1.3  0.4  0.0029 F  
01034  14.15807152 -72.48982391 5 19.139  0.065 19.317  0.028 19.575  0.033 19.931  0.046 19.665  0.028  0.000 15000  5.0 -1.3  0.4  0.0135 MS 
01035  14.14095097 -72.44083710 5 19.205  0.065 19.349  0.028 19.566  0.033 19.828  0.045 19.545  0.027  0.075 20000  4.0 -0.1  0.4  0.0003 MS 
01036  14.12261810 -72.44800262 5 19.199  0.065 19.418  0.028 19.674  0.033 19.982  0.046 19.669  0.027  0.025 15000  3.0 -0.1  0.4  0.0007 F  
01037  14.12377605 -72.48041840 5 19.200  0.065 18.890  0.028 18.671  0.033 18.595  0.044 18.623  0.023  0.025  6000  3.5 -1.3  0.4  0.0263 F  
01038  14.06105824 -72.48492432 5 19.223  0.065 19.333  0.028 19.536  0.033 19.759  0.045 19.541  0.027  0.000  9000  2.5 -1.3  0.4  0.0029 F  
01039  14.13381062 -72.45984650 5 19.108  0.065 19.327  0.028 19.570  0.033 19.877  0.046 19.582  0.027  0.025 14000  3.0  0.2  0.4  0.0025 F  
01040  14.16944160 -72.44119110 5 19.120  0.065 18.905  0.028 19.099  0.033 19.217  0.044 19.070  0.025  0.075  9750  5.0 -1.0  0.0  0.0385 MS 
01041  14.10882568 -72.45440865 4 19.114  0.065     --     -- 19.844  0.034 20.064  0.046 19.903  0.031  0.050 25000  3.5 -1.0  0.0  0.0786 -- 
01042  14.02658367 -72.46421661 5 19.453  0.065 18.767  0.028 18.358  0.033 18.122  0.044 18.288  0.023  0.000  4750  4.5 -1.3  0.4  0.0135 RGB
01043  14.08727608 -72.46412659 5 19.546  0.065 19.529  0.029 19.783  0.033 19.898  0.045 19.804  0.029  0.050 10250  5.0 -1.3  0.4  0.0356 MS 
01044  14.03486347 -72.47525177 5 19.110  0.065 18.463  0.027 18.068  0.033 17.859  0.044 17.989  0.022  0.025  5000  5.0 -0.8  0.4  0.0147 F  
01045  14.09465981 -72.45771027 5 19.240  0.065 19.422  0.028 19.681  0.034 19.992  0.046 19.699  0.029  0.000 13000  4.5 -0.5  0.0  0.0006 F  
01046  14.16671257 -72.47202606 5 19.375  0.065 19.579  0.029 19.769  0.033 20.053  0.046 19.779  0.029  0.000 11500  2.0  0.0  0.0  0.0114 MS 
01047  14.06892815 -72.46511841 5 19.215  0.065 19.322  0.028 19.539  0.033 19.751  0.045 19.515  0.027  0.000  9000  2.5 -1.3  0.4  0.0072 MS 
01048  14.11466408 -72.46212616 5 19.176  0.065 19.379  0.028 19.607  0.033 19.932  0.046 19.666  0.029  0.000 12250  3.0  0.2  0.4  0.0094 F  
01049  14.06527710 -72.46727295 5 19.168  0.065 19.328  0.028 19.612  0.033 19.820  0.046 19.647  0.028  0.000 10500  3.5 -1.0  0.0  0.0268 MS 
01050  14.07487049 -72.46044464 5 19.261  0.065 19.301  0.028 19.798  0.033 20.241  0.047 19.847  0.029  0.000 26000  4.0 -1.3  0.4  0.1071 MS 
01051  14.07321758 -72.47264404 5 19.232  0.065 19.377  0.028 19.955  0.034 19.841  0.046 19.782  0.029  0.025 12000  5.0 -1.3  0.4  0.1615 F  
01052  14.08166523 -72.46050110 5 19.045  0.065 19.804  0.030 19.505  0.033 19.891  0.046 19.702  0.029  0.050 11500  2.0  0.0  0.0  0.2417 MS 
01053  14.05211620 -72.45526733 5 19.179  0.065 19.384  0.028 19.642  0.033 19.949  0.046 19.687  0.029  0.050 19000  4.0 -0.1  0.4  0.0012 MS 
01054  14.06195164 -72.46389618 5 18.944  0.065 19.100  0.028 19.219  0.033 19.545  0.045 19.331  0.027  0.025 11250  2.0  0.0  0.0  0.0322 F  
01055  14.08019524 -72.47203827 5 19.150  0.065 19.304  0.028 19.573  0.033 19.810  0.046 19.627  0.027  0.000 10750  3.5 -1.0  0.0  0.0157 MS 
01056  14.09019089 -72.45603027 5 19.208  0.065 19.372  0.028 19.622  0.033 19.985  0.046 19.675  0.028  0.000 14000  5.0 -1.0  0.4  0.0162 MS 
01057  14.13304100 -72.47801209 5 19.235  0.065 19.436  0.028 19.665  0.033 20.000  0.046 19.736  0.028  0.000 12250  3.5  0.2  0.4  0.0111 MS 
01058  14.04308815 -72.46272125 5 19.199  0.065 19.346  0.028 19.655  0.034 19.912  0.046 19.666  0.029  0.000 12750  5.0 -1.3  0.4  0.0206 F  
01059  14.16609554 -72.46056519 5 19.249  0.065 18.811  0.028 18.504  0.033 18.374  0.044 18.409  0.023  0.075  6000  3.5 -1.3  0.4  0.0270 RGB
01060  14.01906414 -72.45724640 5 19.103  0.065 18.544  0.027 18.167  0.033 17.955  0.044 18.136  0.022  0.100  6000  4.5 -1.3  0.4  0.0229 RGB
01061  14.07550354 -72.45053558 5 19.278  0.065 19.436  0.028 19.711  0.033 20.011  0.046 19.784  0.029  0.000 13000  5.0 -1.0  0.4  0.0052 F  
01062  14.12436905 -72.46119080 5 19.260  0.065 18.715  0.027 18.326  0.033 18.136  0.044 18.274  0.023  0.100  6000  4.0 -1.3  0.4  0.0292 RGB
01063  14.10666542 -72.46438293 5 19.614  0.066 19.123  0.028 18.818  0.033 18.699  0.044 18.779  0.024  0.025  5500  5.0 -1.3  0.4  0.0218 RGB
01064  14.04920673 -72.45874786 5 19.214  0.065 19.414  0.029 19.657  0.034 19.885  0.046 19.705  0.030  0.000 11000  2.5 -1.3  0.4  0.0195 F  
01065  14.06069069 -72.47257385 5 19.293  0.065 19.384  0.028 19.468  0.033 19.616  0.045 19.487  0.026  0.000  7500  1.5 -1.3  0.4  0.0241 MS 
01066  14.16519032 -72.47875977 5 19.281  0.065 19.448  0.028 19.637  0.033 19.924  0.045 19.674  0.028  0.025 12500  2.0 -0.3  0.4  0.0087 MS 
01067  14.05136147 -72.48825531 5 19.215  0.065 19.386  0.028 19.622  0.033 19.923  0.045 19.636  0.027  0.025 12500  4.0  0.2  0.4  0.0028 MS 
01068  14.11669445 -72.45884705 5 19.282  0.065 19.489  0.029 19.746  0.034 20.043  0.047 19.814  0.029  0.050 19000  3.5 -1.3  0.4  0.0026 F  
01069  14.04885864 -72.46031952 5 19.278  0.065 19.481  0.028 19.734  0.033 20.034  0.046 19.788  0.029  0.000 12750  3.5 -0.8  0.4  0.0020 MS 
01070  14.00363693 -72.44519348 5 19.378  0.065 18.789  0.028 18.376  0.033 18.165  0.044 18.271  0.023  0.025  5000  5.0 -0.8  0.4  0.0355 RGB
01071  14.07415848 -72.47060089 5 19.111  0.065 19.344  0.028 19.685  0.034 19.963  0.046 19.759  0.030  0.025 19000  5.0 -1.3  0.4  0.0257 MS 
01072  14.12391338 -72.46072083 5 19.197  0.065 19.408  0.028 19.650  0.033 19.938  0.046 19.700  0.029  0.000 12750  2.5 -0.5  0.0  0.0036 F  
01073  14.10060387 -72.44251404 5 19.254  0.065 18.616  0.027 18.203  0.033 17.986  0.044 18.084  0.022  0.025  5000  5.0 -0.5  0.4  0.0234 RGB
01074  14.14623203 -72.47407989 5 19.088  0.065 18.322  0.027 17.821  0.033 17.566  0.044 17.736  0.022  0.025  4750  5.0 -0.3  0.4  0.0102 RGB
01075  14.07921829 -72.46609955 5 19.204  0.065 19.463  0.028 19.554  0.033 19.758  0.045 19.489  0.028  0.050 11250  2.0  0.0  0.0  0.0577 MS 
01076  14.07290039 -72.48644257 5 19.190  0.065 19.325  0.028 19.567  0.033 19.839  0.045 19.578  0.027  0.025 12000  4.5 -0.8  0.4  0.0035 MS 
01077  14.13891602 -72.45021210 5 19.175  0.065 18.761  0.027 18.474  0.033 18.346  0.044 18.412  0.023  0.075  6000  2.5 -1.3  0.4  0.0263 RGB
01078  14.14537659 -72.48673401 5 19.359  0.065 18.948  0.028 18.661  0.033 18.570  0.044 18.581  0.024  0.050  5750  2.0 -1.3  0.4  0.0277 F  
01079  14.06269989 -72.47174835 5 19.242  0.065 19.427  0.029 19.706  0.034 19.975  0.046 19.750  0.028  0.000 12500  4.0 -1.3  0.4  0.0130 MS 
01080  14.01307392 -72.47714539 5 19.355  0.065 18.766  0.027 18.401  0.033 18.211  0.044 18.332  0.023  0.000  5000  5.0 -1.3  0.4  0.0238 F  
01081  14.06204872 -72.46352844 5 19.039  0.065 19.149  0.028 19.463  0.033 19.819  0.045 19.541  0.028  0.000 16000  5.0 -1.3  0.4  0.0369 MS 
01082  14.04448223 -72.47295685 5 19.339  0.065 19.522  0.029 19.770  0.033 20.082  0.046 19.856  0.029  0.000 12000  4.0  0.2  0.4  0.0027 F  
01083  14.09151402 -72.46767120 5 19.273  0.065 19.290  0.028 19.577  0.033 19.805  0.045 19.605  0.027  0.000 10250  5.0 -1.0  0.0  0.0237 MS 
01084  14.12963734 -72.47810364 5 19.212  0.065 19.374  0.028 19.608  0.033 19.914  0.045 19.673  0.027  0.025 12500  4.0  0.2  0.4  0.0066 MS 
01085  14.12732830 -72.45802307 5 19.245  0.065 19.375  0.028 19.493  0.033 19.729  0.045 19.570  0.027  0.050 11000  2.0  0.0  0.0  0.0177 MS 
01086  14.08933334 -72.45870209 5 19.322  0.065 19.501  0.028 19.728  0.034 20.025  0.046 19.778  0.029  0.025 12250  3.5  0.2  0.0  0.0040 F  
01087  14.15211353 -72.45249481 5 19.325  0.065 19.490  0.028 19.708  0.033 19.987  0.046 19.713  0.028  0.025 11250  3.0  0.2  0.4  0.0021 MS 
01088  14.08750896 -72.44553528 5 19.233  0.065 18.833  0.028 18.557  0.033 18.432  0.044 18.480  0.023  0.050  5750  2.5 -1.3  0.4  0.0272 F  
01089  14.11466885 -72.44807434 5 19.287  0.065 19.470  0.028 19.721  0.033 19.999  0.046 19.726  0.028  0.000 11750  3.5 -1.3  0.4  0.0049 MS 
01090  14.02303333 -72.46948242 5 19.321  0.065 19.382  0.028 19.567  0.033 19.741  0.046 19.655  0.028  0.025  8500  2.5 -1.0  0.0  0.0082 MS 
01091  14.04447651 -72.48751373 5 19.200  0.065 18.504  0.027 18.095  0.033 17.858  0.044 17.961  0.022  0.000  4750  4.5 -1.3  0.4  0.0092 F  
01092  14.11831093 -72.46400147 5 19.212  0.065 19.413  0.028 19.685  0.033 19.978  0.046 19.710  0.028  0.050 19000  4.5  0.0  0.0  0.0068 MS 
01093  14.06670094 -72.48123474 5 19.210  0.065 19.346  0.028 19.585  0.033 19.906  0.046 19.657  0.027  0.000 12250  5.0 -1.0  0.4  0.0086 F  
01094  14.09340057 -72.46726227 5 19.228  0.065 19.314  0.028 19.612  0.033 19.858  0.046 19.598  0.028  0.000 11500  5.0 -1.3  0.4  0.0201 MS 
01095  14.11685505 -72.46396637 5 19.310  0.065 18.755  0.027 18.399  0.033 18.207  0.044 18.344  0.023  0.100  6000  3.0 -1.3  0.4  0.0203 F  
01096  14.00749016 -72.46820831 5 19.261  0.065 19.364  0.028 19.564  0.033 19.808  0.045 19.606  0.027  0.050 11500  4.0  0.2  0.0  0.0010 F  
01097  14.16642628 -72.44244995 5 19.339  0.065 18.933  0.028 18.678  0.033 18.555  0.044 18.562  0.023  0.075  6250  3.5 -1.3  0.4  0.0175 RGB
01098  14.11146832 -72.46434021 5 19.186  0.065 19.339  0.028 19.642  0.033 19.941  0.046 19.662  0.027  0.000 14000  5.0 -1.3  0.4  0.0128 MS 
01099  14.03677845 -72.48420868 5 19.306  0.065 19.445  0.028 19.658  0.034 19.924  0.045 19.702  0.028  0.050 13000  4.0  0.2  0.4  0.0019 F  
01100  14.08604393 -72.48119202 5 19.387  0.065 19.440  0.028 19.603  0.033 19.855  0.046 19.679  0.028  0.000  8750  3.5  0.2  0.4  0.0082 MS 
01101  14.06703510 -72.46055450 5 19.029  0.065 19.355  0.028 19.471  0.033 19.788  0.046 19.564  0.028  0.000 11500  2.0  0.0  0.0  0.0559 MS 
01102  14.15056286 -72.45937500 5 19.143  0.065 18.526  0.027 18.115  0.033 17.901  0.044 18.013  0.022  0.025  5000  5.0 -0.8  0.4  0.0254 RGB
01103  14.10232601 -72.44923096 5 19.236  0.065 18.924  0.028 18.708  0.033 18.635  0.044 18.697  0.024  0.025  6000  3.5 -1.3  0.4  0.0254 RGB
01104  14.10849056 -72.45576477 5 19.357  0.065 19.523  0.029 19.782  0.034 20.093  0.046 19.793  0.030  0.000 13000  5.0 -1.0  0.4  0.0024 F  
01105  14.16793041 -72.47216644 5 19.352  0.065 19.107  0.028 18.890  0.033 18.761  0.044 18.788  0.023  0.125  7250  1.0 -1.3  0.4  0.0390 RGB
01106  14.08810368 -72.46113129 5 19.208  0.065 19.402  0.028 19.662  0.034 19.840  0.046 19.665  0.027  0.000 10000  2.5 -1.3  0.4  0.0346 MS 
01107  14.10586567 -72.47752380 5 19.206  0.065 19.383  0.028 19.647  0.033 19.929  0.045 19.724  0.028  0.000 12250  4.0 -1.3  0.4  0.0062 MS 
01108  14.08384285 -72.45868225 5 19.417  0.065 19.511  0.028 19.803  0.034 20.146  0.047 19.852  0.030  0.000 14000  5.0 -1.3  0.4  0.0312 MS 
01109  14.14474640 -72.45629578 5 19.240  0.065 19.363  0.028 19.566  0.033 19.790  0.045 19.599  0.027  0.000  9000  2.5 -1.0  0.0  0.0035 MS 
01110  14.13299026 -72.45998230 5 19.271  0.065 19.528  0.029 19.785  0.033 20.089  0.046 19.803  0.029  0.025 16000  3.0 -0.5  0.0  0.0111 F  
01111  14.10205002 -72.46333466 5 19.298  0.065 19.525  0.029 19.765  0.033 20.060  0.046 19.800  0.029  0.000 12750  2.5  0.0  0.0  0.0066 MS 
01112  14.01657314 -72.45243835 5 19.179  0.065 19.340  0.028 19.581  0.033 19.839  0.046 19.658  0.029  0.000 10750  3.5 -1.3  0.4  0.0062 MS 
01113  14.02155285 -72.48227234 5 19.267  0.065 18.718  0.027 18.354  0.033 18.151  0.044 18.248  0.023  0.100  6000  3.5 -1.3  0.4  0.0213 F  
01114  14.07244244 -72.45690002 5 19.183  0.065 19.344  0.028 19.656  0.034 19.941  0.046 19.701  0.029  0.000 14000  5.0 -1.3  0.4  0.0159 F  
01115  14.04599018 -72.46261597 5 19.380  0.065 19.576  0.029 19.819  0.034 20.136  0.046 19.880  0.030  0.025 14000  4.0  0.0  0.4  0.0041 MS 
01116  14.05362835 -72.46484222 5 19.316  0.065 19.499  0.028 19.789  0.033 20.071  0.046 19.843  0.029  0.025 15000  5.0 -1.0  0.4  0.0143 MS 
01117  14.03833294 -72.45196381 5 19.429  0.065 18.974  0.028 18.705  0.033 18.548  0.044 18.681  0.023  0.075  6000  3.0 -1.3  0.4  0.0125 F  
01118  14.13821430 -72.48316956 5 19.398  0.065 19.550  0.029 19.757  0.033 20.017  0.046 19.799  0.029  0.025 12250  2.0 -0.5  0.0  0.0012 F  
01119  14.08026581 -72.46032257 5 19.215  0.065 19.299  0.028 19.599  0.033 19.781  0.045 19.569  0.027  0.025 11250  5.0 -1.3  0.4  0.0336 F  
01120  14.05641079 -72.44244537 5 19.361  0.065 18.976  0.028 18.702  0.033 18.570  0.044 18.628  0.023  0.075  6250  4.0 -1.3  0.4  0.0265 RGB
01121  14.15852013 -72.47311401 5 19.340  0.065 19.526  0.029 19.779  0.033 20.062  0.046 19.504  0.026  0.000 12000  3.5 -1.0  0.0  0.0041 F  
01122  14.03644924 -72.46580811 5 19.446  0.065 19.595  0.029 19.851  0.033 20.126  0.046 19.932  0.030  0.000 11500  4.5 -1.0  0.0  0.0066 MS 
01123  14.08945370 -72.47196198 5 19.307  0.065 19.443  0.028 19.690  0.034 19.941  0.045 19.769  0.030  0.000 10500  4.0 -1.0  0.0  0.0087 F  
01124  14.15512600 -72.45215302 5 19.365  0.065 19.531  0.029 19.793  0.034 20.038  0.046 19.684  0.028  0.000 11000  3.5 -1.3  0.4  0.0137 MS 
01125  14.05359840 -72.45257263 5 19.457  0.065 19.502  0.029 19.994  0.034 20.271  0.047 20.002  0.033  0.000 19000  5.0 -1.3  0.4  0.0816 MS 
01126  14.09034729 -72.46518097 5 18.948  0.065 19.039  0.028 19.413  0.033 19.881  0.046 19.408  0.026  0.000 24000  4.5 -1.0  0.4  0.0838 MS 
01127  14.09755116 -72.48408356 5 19.402  0.065 19.554  0.029 19.779  0.033 20.086  0.046 19.857  0.029  0.025 12000  4.0  0.2  0.4  0.0082 F  
01128  14.16313362 -72.46055756 5 19.367  0.065 18.748  0.027 18.355  0.033 18.123  0.044 18.234  0.023  0.100  5750  3.0 -1.3  0.4  0.0182 RGB
01129  14.04477901 -72.45041657 5 19.457  0.065 19.606  0.029 19.824  0.033 20.055  0.046 19.883  0.030  0.000  9750  2.5 -1.3  0.4  0.0057 MS 
01130  14.11487293 -72.45202484 5 19.426  0.065 19.035  0.028 18.786  0.033 18.670  0.044 18.746  0.023  0.075  6250  3.0 -1.3  0.4  0.0186 F  
01131  14.16317101 -72.45546417 5 19.382  0.065 19.585  0.029 19.818  0.034 20.080  0.046 19.814  0.029  0.000 11750  2.5 -1.3  0.4  0.0096 MS 
01132  14.06634960 -72.44248657 5 19.389  0.065 18.831  0.028 18.456  0.033 18.254  0.044 18.357  0.023  0.100  6000  4.0 -1.3  0.4  0.0229 F  
01133  14.12983570 -72.45286255 5 19.444  0.065 19.275  0.028 19.193  0.033 19.216  0.044 19.186  0.025  0.000  6500  2.0 -1.3  0.4  0.0168 MS 
01134  14.15611153 -72.46666870 5 19.376  0.065 19.615  0.029 19.836  0.034 20.112  0.047 19.864  0.031  0.000 11750  2.5  0.2  0.0  0.0155 F  
01135  14.15525627 -72.44102936 5 19.418  0.065 19.591  0.029 19.776  0.034 20.076  0.047 19.794  0.029  0.000 11250  2.0  0.0  0.0  0.0121 MS 
01136  14.06585236 -72.47346649 5 19.245  0.065 18.684  0.027 18.338  0.033 18.149  0.044 18.261  0.023  0.100  6000  2.5 -1.0  0.0  0.0187 F  
01137  14.04063568 -72.46300049 5 19.396  0.065 19.556  0.029 19.776  0.034 20.034  0.046 19.821  0.029  0.000 10500  2.5 -1.0  0.0  0.0009 MS 
01138  14.16250038 -72.45473480 5 19.418  0.065 18.961  0.028 18.645  0.033 18.496  0.044 18.549  0.023  0.075  6000  4.5 -1.3  0.4  0.0256 RGB
01139  14.06508064 -72.46810455 5 19.442  0.065 19.577  0.029 19.800  0.034 20.067  0.047 19.882  0.030  0.000 10000  3.5 -0.3  0.4  0.0004 MS 
01140  14.03108482 -72.47380066 5 19.383  0.065 19.586  0.029 19.829  0.033 20.122  0.046 19.879  0.030  0.000 13000  2.5 -1.3  0.4  0.0007 F  
01141  14.14726620 -72.46735382 5 19.485  0.065 19.009  0.028 18.718  0.033 18.586  0.044 18.642  0.023  0.075  6000  3.5 -1.3  0.4  0.0180 F  
01142  14.01179581 -72.45759583 5 19.549  0.065 19.706  0.029 19.935  0.034 20.227  0.047 20.003  0.030  0.025 11750  4.0  0.2  0.4  0.0025 MS 
01143  14.08501625 -72.47264862 5 19.254  0.065 19.241  0.028 19.421  0.033 19.616  0.045 19.527  0.027  0.050 10250  5.0 -1.3  0.4  0.0044 F  
01144  14.05501537 -72.46148224 5 19.041  0.065 19.392  0.028 19.828  0.034 20.091  0.046 19.843  0.029  0.000 25000  4.0 -1.0  0.0  0.0542 MS 
01145  14.10797768 -72.48836517 5 19.307  0.065 18.580  0.027 18.180  0.033 18.009  0.044 18.093  0.022  0.000  5000  5.0 -0.1  0.4  0.0094 F  
01146  14.06243267 -72.48378143 5 19.326  0.065 19.530  0.029 19.791  0.033 20.123  0.046 19.822  0.029  0.000 14000  4.5 -0.1  0.4  0.0036 MS 
01147  14.01912708 -72.47590027 5 19.410  0.065 19.582  0.029 19.814  0.034 20.121  0.046 19.876  0.029  0.025 12500  4.0  0.2  0.4  0.0048 MS 
01148  14.06070728 -72.49000397 5 19.297  0.065 19.446  0.028 19.728  0.034 19.737  0.045 19.767  0.028  0.000  8000  1.5 -1.3  0.4  0.0756 MS 
01149  14.02288189 -72.45744324 5 19.587  0.065 19.671  0.029 19.863  0.033 20.145  0.046 19.987  0.030  0.000  9500  4.0  0.2  0.4  0.0089 MS 
01150  14.07196102 -72.45100555 5 19.345  0.065 19.581  0.029 19.793  0.034 20.150  0.047 19.772  0.028  0.025 15000  3.0  0.2  0.4  0.0178 F  
01151  14.11178284 -72.47196503 5 19.447  0.065 19.561  0.029 19.722  0.034 20.000  0.046 19.780  0.029  0.050 14000  2.0 -0.5  0.0  0.0166 MS 
01152  14.10523777 -72.45511932 5 19.418  0.065 19.564  0.029 19.803  0.034 20.024  0.046 19.872  0.029  0.000  9750  3.0 -1.3  0.4  0.0133 F  
01153  14.12619858 -72.48649597 5 19.352  0.065 19.528  0.029 19.775  0.034 20.099  0.047 19.797  0.030  0.000 12250  4.5  0.2  0.4  0.0051 MS 
01154  14.10304184 -72.48973999 5 19.348  0.065 18.883  0.028 18.595  0.033 18.481  0.044 18.517  0.023  0.025  5500  2.5 -1.3  0.4  0.0194 RGB
01155  13.99968987 -72.47646179 5 19.493  0.065 19.576  0.029 19.760  0.033 19.986  0.046 19.834  0.029  0.050 10500  3.5 -0.1  0.4  0.0014 MS 
01156  14.11217957 -72.47726898 5 19.331  0.065 18.836  0.028 18.511  0.033 18.372  0.044 18.440  0.023  0.050  5500  2.5 -1.3  0.4  0.0244 RGB
01157  14.09316425 -72.45728149 5 19.282  0.065 19.469  0.028 19.693  0.034 20.010  0.046 19.770  0.028  0.000 14000  2.0 -0.5  0.0  0.0100 MS 
01158  14.11220989 -72.46499176 5 19.373  0.065 19.536  0.029 19.803  0.034 20.050  0.047 19.826  0.031  0.000 11000  3.5 -1.0  0.0  0.0141 MS 
01159  13.99948692 -72.48237915 5 19.332  0.065 18.701  0.027 18.326  0.033 18.110  0.044 18.202  0.023  0.025  5000  5.0 -1.3  0.4  0.0159 F  
01160  14.16028156 -72.44694366 5 19.184  0.065 19.375  0.028 19.628  0.033 19.895  0.045 19.601  0.027  0.000 11750  3.0 -1.0  0.0  0.0082 MS 
01161  14.05861568 -72.46675873 5 19.439  0.065 19.580  0.029 19.854  0.034 20.140  0.047 19.951  0.033  0.000 12500  5.0 -1.3  0.4  0.0067 MS 
01162  14.12983570 -72.45627594 5 19.296  0.065 19.464  0.029 19.680  0.033 19.982  0.046 19.748  0.028  0.025 11750  3.5  0.2  0.4  0.0074 F  
01163  14.06729736 -72.44017487 5 19.464  0.065 18.898  0.028 18.526  0.033 18.308  0.044 18.415  0.023  0.100  6000  4.5 -1.3  0.4  0.0202 RGB
01164  14.10703049 -72.46040955 5 19.378  0.065 19.553  0.029 19.783  0.033 20.053  0.046 19.819  0.029  0.000 11000  3.0 -1.3  0.4  0.0025 MS 
01165  14.09223919 -72.46089325 5 19.508  0.065 19.652  0.029 19.907  0.033 20.095  0.046 19.926  0.030  0.000  9500  2.5 -1.0  0.0  0.0225 F  
01166  14.01594200 -72.47548218 5 19.526  0.065 19.650  0.029 19.859  0.033 20.107  0.046 19.889  0.030  0.000  9250  3.0  0.2  0.0  0.0018 MS 
01167  14.16016846 -72.46149139 5 19.411  0.065 18.839  0.028 18.460  0.033 18.248  0.044 18.332  0.023  0.100  6000  4.5 -1.3  0.4  0.0215 RGB
01168  14.05901566 -72.44694519 5 19.276  0.065 19.476  0.028 19.723  0.033 19.999  0.046 19.758  0.028  0.075 26000  3.5 -1.3  0.4  0.0062 MS 
01169  14.15075855 -72.47065582 5 19.507  0.065 19.615  0.029 19.806  0.034 20.069  0.046 19.867  0.029  0.050 11750  4.0  0.2  0.4  0.0060 MS 
01170  14.11869144 -72.45236359 5 19.421  0.065 19.584  0.029 19.799  0.034 20.075  0.047 19.856  0.031  0.050 14000  3.5  0.2  0.4  0.0022 MS 
01171  14.15081501 -72.48050232 5 19.503  0.065 19.697  0.029 19.888  0.034 20.183  0.047 19.939  0.032  0.000 11500  2.0  0.0  0.0  0.0106 MS 
01172  14.03766823 -72.45014343 5 19.349  0.065 19.546  0.029 19.794  0.033 20.107  0.046 19.848  0.029  0.025 14000  4.0  0.0  0.4  0.0023 MS 
01173  14.06018600 -72.46758118 5 19.190  0.065 19.365  0.028 19.645  0.033 19.951  0.046 19.721  0.029  0.000 14000  5.0 -1.3  0.4  0.0052 MS 
01174  14.16053505 -72.47434540 5 19.470  0.065 19.595  0.029 19.788  0.034 20.040  0.046 19.882  0.030  0.050 12000  3.0  0.2  0.4  0.0039 MS 
01175  14.01975727 -72.48629456 5 19.411  0.065 19.532  0.029 19.774  0.034 20.041  0.046 19.778  0.030  0.000 10750  4.5 -1.0  0.0  0.0045 F  
01176  14.13277607 -72.44027557 5 19.458  0.065 19.545  0.029 19.753  0.034 20.019  0.046 19.785  0.029  0.000  9500  4.0  0.2  0.4  0.0032 F  
01177  14.09467831 -72.46679077 5 19.431  0.065 19.534  0.029 19.828  0.034 20.067  0.046 19.883  0.030  0.000 11500  5.0 -1.3  0.4  0.0201 MS 
01178  14.10832424 -72.46848450 5 19.658  0.066 19.925  0.030 20.164  0.034 20.413  0.048 20.240  0.033  0.000 12000  2.5  0.2  0.0  0.0287 MS 
01179  14.15628490 -72.48639679 5 19.438  0.065 19.559  0.029 19.679  0.034 19.907  0.045 19.694  0.028  0.025 10000  1.5 -1.0  0.0  0.0162 MS 
01180  14.07271347 -72.44229736 5 19.477  0.065 19.532  0.029 19.697  0.033 19.879  0.045 19.776  0.028  0.050  9250  2.5 -0.5  0.0  0.0018 MS 
01181  14.07439671 -72.45640411 5 19.494  0.065 19.625  0.029 19.892  0.034 20.098  0.047 19.979  0.032  0.000 10000  3.5 -1.3  0.4  0.0214 F  
01182  14.00207806 -72.47183380 5 19.501  0.065 19.007  0.028 18.718  0.033 18.554  0.044 18.656  0.023  0.075  6000  4.5 -1.3  0.4  0.0123 F  
01183  14.04030781 -72.48675232 5 19.518  0.065 19.556  0.029 19.664  0.033 19.801  0.046 19.672  0.027  0.000  7500  1.5 -1.3  0.4  0.0056 MS 
01184  14.00371590 -72.44322052 5 19.382  0.065 19.525  0.029 19.582  0.033 19.698  0.045 19.478  0.026  0.000  7250  1.0 -1.3  0.4  0.0510 F  
01185  14.03140297 -72.47441101 5 19.418  0.065 19.637  0.029 19.895  0.033 20.176  0.046 19.908  0.030  0.000 13000  3.0 -1.3  0.4  0.0087 F  
01186  14.11662140 -72.46814880 5 19.455  0.065 19.579  0.029 19.763  0.033 20.095  0.046 19.857  0.029  0.000 10250  4.0  0.2  0.4  0.0220 F  
01187  14.02982254 -72.44023132 5 19.444  0.065 19.606  0.029 19.827  0.033 20.086  0.046 19.855  0.029  0.000 10500  2.5 -0.8  0.4  0.0013 MS 
01188  14.04741535 -72.47611542 5 19.489  0.065 19.043  0.028 18.786  0.033 18.654  0.044 18.723  0.023  0.050  5750  2.5 -1.3  0.4  0.0119 RGB
01189  14.12703762 -72.46240845 5 19.495  0.065 19.682  0.029 19.924  0.034 20.228  0.047 19.970  0.032  0.000 11500  3.5  0.2  0.4  0.0022 F  
01190  14.15257435 -72.47283783 5 19.478  0.065 19.604  0.029 19.811  0.033 20.084  0.046 19.881  0.030  0.050 12750  4.0  0.2  0.4  0.0044 F  
01191  14.15960140 -72.48346405 5 19.477  0.065 18.944  0.028 18.546  0.033 18.395  0.044 18.465  0.023  0.025  5250  5.0 -0.3  0.4  0.0424 RGB
01192  14.12389526 -72.44802856 5 19.540  0.065 19.176  0.028 18.908  0.033 18.799  0.044 18.861  0.024  0.075  6250  3.0 -1.3  0.4  0.0281 RGB
01193  14.05241718 -72.46703339 5 19.267  0.065 18.892  0.028 18.658  0.033 18.544  0.044 18.605  0.023  0.050  6000  3.5 -1.3  0.4  0.0190 F  
01194  14.09277210 -72.45810089 5 19.400  0.065 19.526  0.029 19.775  0.033 20.070  0.046 19.852  0.029  0.000 11750  5.0 -1.0  0.4  0.0011 MS 
01195  14.05793571 -72.46922455 5 19.445  0.065 19.621  0.029 19.836  0.033 20.120  0.046 19.903  0.030  0.025 14000  2.0 -1.3  0.4  0.0021 F  
01196  14.08852215 -72.48443756 5 19.428  0.065 18.845  0.028 18.468  0.033 18.278  0.044 18.379  0.023  0.000  5000  5.0 -1.0  0.4  0.0277 F  
01197  14.08428898 -72.48304138 5 19.372  0.065 18.693  0.027 18.277  0.033 18.063  0.044 18.204  0.023  0.025  5000  5.0 -0.3  0.4  0.0132 RGB
01198  14.06384449 -72.45915680 5 19.449  0.065 19.664  0.029 19.896  0.034 20.199  0.047 20.020  0.033  0.000 12750  2.5  0.0  0.0  0.0033 MS 
01199  14.01084232 -72.46975403 5 19.424  0.065 19.623  0.029 19.847  0.034 20.189  0.046 19.913  0.030  0.000 12250  3.5  0.2  0.4  0.0135 F  
01200  14.06542912 -72.47696686 5 19.583  0.065 19.768  0.029 20.005  0.034 20.302  0.047 20.029  0.031  0.025 12750  3.5  0.2  0.0  0.0022 MS 
01201  14.08338718 -72.44061432 5 19.384  0.065 18.895  0.028 18.577  0.033 18.423  0.044 18.472  0.023  0.075  5750  2.0 -1.3  0.4  0.0224 RGB
01202  14.14791126 -72.46013184 5 19.503  0.065 19.025  0.028 18.728  0.033 18.585  0.044 18.665  0.023  0.075  6000  4.0 -1.3  0.4  0.0178 F  
01203  14.13931847 -72.45899048 5 19.536  0.065 19.683  0.029 19.906  0.034 20.183  0.048 19.981  0.034  0.050 14000  4.0  0.2  0.4  0.0021 F  
01204  14.02709541 -72.48343811 5 19.573  0.065 19.101  0.028 18.843  0.033 18.711  0.044 18.770  0.023  0.050  5750  3.5 -1.3  0.4  0.0098 F  
01205  14.10472298 -72.48792267 5 19.521  0.065 19.279  0.028 19.108  0.033 19.066  0.044 19.047  0.025  0.025  6250  3.0 -1.3  0.4  0.0270 F  
01206  14.13390713 -72.48777771 5 19.445  0.065 19.562  0.029 19.750  0.033 19.996  0.046 19.816  0.029  0.050 14000  2.0 -1.3  0.4  0.0039 F  
01207  14.10734882 -72.47802124 5 19.517  0.065 19.657  0.029 19.887  0.034 20.168  0.047 19.960  0.032  0.025 11250  4.0  0.2  0.4  0.0011 F  
01208  14.06647778 -72.45784607 5 19.440  0.065 19.577  0.029 19.844  0.034 20.001  0.047 19.907  0.030  0.000  9250  2.5 -1.3  0.4  0.0314 F  
01209  14.09706841 -72.45539856 5 19.520  0.066 19.675  0.029 19.870  0.034 20.131  0.046 19.989  0.030  0.025 11500  2.0  0.0  0.0  0.0034 MS 
01210  14.09067307 -72.45689240 5 19.440  0.065 19.624  0.029 19.909  0.034 20.209  0.046 19.951  0.030  0.000 14000  5.0 -1.3  0.4  0.0082 F  
01211  14.16490631 -72.46066742 5 19.473  0.065 19.635  0.029 19.869  0.033 20.150  0.046 19.861  0.029  0.000 10500  3.5  0.2  0.0  0.0006 MS 
01212  13.99740124 -72.47418976 1 19.520  0.065     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
01213  14.02654305 -72.44018402 5 19.597  0.066 19.194  0.028 18.916  0.033 18.791  0.044 18.819  0.024  0.050  5750  2.5 -1.3  0.4  0.0260 F  
01214  14.02846966 -72.45500031 5 19.489  0.065 19.554  0.029 19.737  0.033 19.943  0.045 19.850  0.029  0.050 10250  3.5 -1.3  0.4  0.0021 MS 
01215  14.05879955 -72.45579987 5 19.552  0.065 19.715  0.029 19.965  0.034 20.261  0.047 20.034  0.031  0.025 13000  4.5  0.0  0.4  0.0014 MS 
01216  14.07196941 -72.47020721 5 19.529  0.065 19.673  0.029 19.917  0.034 20.216  0.047 20.022  0.031  0.000 11250  4.5  0.2  0.4  0.0018 MS 
01217  14.02084065 -72.47144470 5 19.433  0.065 18.816  0.028 18.430  0.033 18.201  0.044 18.365  0.023  0.100  5750  3.0 -1.3  0.4  0.0177 F  
01218  14.01567726 -72.46980286 5 19.540  0.065 19.720  0.029 19.945  0.034 20.240  0.047 20.044  0.031  0.000 13000  2.0 -0.5  0.0  0.0048 MS 
01219  14.05449162 -72.45128937 5 19.514  0.065 19.650  0.029 19.942  0.033 20.218  0.047 20.020  0.031  0.000 12500  5.0 -1.3  0.4  0.0131 MS 
01220  14.04807415 -72.47046051 5 19.526  0.065 19.744  0.029 19.955  0.034 20.307  0.047 20.107  0.031  0.000 12750  3.0  0.2  0.4  0.0179 MS 
01221  14.14225616 -72.48767700 5 19.549  0.065 19.650  0.029 19.819  0.033 20.069  0.046 19.907  0.030  0.050 12750  2.0 -0.5  0.0  0.0094 F  
01222  14.09545860 -72.46795654 5 19.606  0.066 19.768  0.029 19.960  0.034 20.236  0.047 20.122  0.032  0.025 12250  2.0 -0.3  0.4  0.0060 MS 
01223  14.09406013 -72.45554352 5 19.467  0.065 19.645  0.029 19.930  0.034 20.205  0.046 19.972  0.030  0.050 19000  5.0 -1.3  0.4  0.0124 MS 
01224  14.06278591 -72.44551086 5 19.388  0.065 19.544  0.029 19.763  0.033 20.023  0.046 19.795  0.029  0.000 10250  2.5 -0.5  0.4  0.0006 MS 
01225  14.08230171 -72.47550507 5 19.354  0.065 19.032  0.028 18.860  0.033 18.791  0.044 18.838  0.024  0.000  6000  3.5 -1.3  0.4  0.0128 RGB
01226  14.05536747 -72.47016754 5 19.440  0.065 19.543  0.029 19.776  0.034 20.036  0.046 19.894  0.030  0.025 11000  4.5 -0.5  0.0  0.0032 MS 
01227  14.03875675 -72.47934723 5 19.571  0.065 19.713  0.029 19.920  0.034 20.170  0.047 20.001  0.033  0.025 10750  2.5 -0.5  0.4  0.0005 F  
01228  14.08140602 -72.47640991 5 19.591  0.066 19.734  0.029 19.941  0.034 20.221  0.047 20.012  0.031  0.050 14000  4.0 -0.1  0.4  0.0059 F  
01229  14.01210308 -72.48739777 5 19.604  0.066 19.685  0.029 19.791  0.034 19.968  0.045 19.825  0.029  0.075 12500  2.0 -0.3  0.4  0.0147 MS 
01230  14.10381641 -72.45380402 5 19.516  0.065 19.673  0.029 19.915  0.034 20.220  0.047 20.032  0.031  0.025 12750  4.5  0.2  0.4  0.0031 MS 
01231  14.13459435 -72.47770844 5 19.559  0.065 19.685  0.029 19.895  0.033 20.177  0.046 19.950  0.030  0.000  9750  3.5  0.2  0.4  0.0057 F  
01232  14.06170406 -72.47162628 5 19.453  0.065 19.261  0.028 19.156  0.033 19.162  0.044 19.183  0.025  0.000  6500  3.0 -1.3  0.4  0.0189 F  
01233  14.00716553 -72.44667511 5 19.571  0.065 19.731  0.029 19.955  0.034 20.225  0.047 19.987  0.032  0.050 15000  3.5 -1.3  0.4  0.0004 MS 
01234  14.14655685 -72.46990814 5 19.672  0.066 19.336  0.028 19.073  0.033 18.952  0.044 19.013  0.025  0.075  6250  3.0 -1.3  0.4  0.0349 F  
01235  14.11231709 -72.47149963 5 19.617  0.065 19.050  0.028 18.713  0.033 18.552  0.044 18.673  0.023  0.025  5250  5.0 -1.0  0.4  0.0184 RGB
01236  14.02106171 -72.46618500 5 19.393  0.065 19.541  0.029 19.798  0.034 20.077  0.046 19.873  0.029  0.000 11750  4.5 -1.3  0.4  0.0051 MS 
01237  14.15203190 -72.48950958 5 19.615  0.065 19.777  0.029 19.952  0.034 20.255  0.047 19.992  0.030  0.025 12500  2.0 -0.3  0.4  0.0154 F  
01238  14.15023651 -72.46930237 5 19.589  0.065 19.724  0.029 19.891  0.033 20.119  0.046 19.952  0.030  0.050 12500  2.0 -0.3  0.4  0.0078 MS 
01239  14.09584179 -72.48112335 5 19.649  0.065 19.025  0.028 18.629  0.033 18.399  0.044 18.532  0.023  0.025  5000  5.0 -0.8  0.4  0.0235 RGB
01240  14.16380329 -72.48243256 5 19.603  0.065 19.068  0.028 18.716  0.033 18.588  0.044 18.640  0.023  0.000  5250  5.0 -0.5  0.4  0.0307 RGB
01241  14.07194767 -72.47907715 5 19.541  0.065 19.718  0.029 19.945  0.034 20.259  0.047 19.995  0.030  0.025 12750  4.0  0.2  0.4  0.0072 F  
01242  14.04571953 -72.45282593 5 19.493  0.065 19.689  0.029 19.953  0.034 20.271  0.047 20.076  0.031  0.025 15000  4.5  0.0  0.4  0.0012 F  
01243  14.13462601 -72.48204041 5 19.654  0.066 19.695  0.029 19.863  0.033 20.073  0.046 19.846  0.029  0.075 12750  4.5  0.2  0.4  0.0011 MS 
01244  14.05535431 -72.45776978 5 19.745  0.066 19.820  0.030 20.062  0.034 20.344  0.047 20.108  0.031  0.000 11000  5.0 -1.3  0.4  0.0082 MS 
01245  14.15234394 -72.47081146 5 19.554  0.065 19.705  0.029 19.902  0.033 20.248  0.047 20.013  0.031  0.025 12250  4.0  0.2  0.4  0.0233 F  
01246  14.09205208 -72.47326660 5 19.608  0.065 19.812  0.029 20.043  0.034 20.314  0.047 20.123  0.032  0.000 11250  2.5  0.2  0.0  0.0073 F  
01247  14.14826489 -72.47966614 5 19.641  0.065 19.681  0.029 19.791  0.033 19.951  0.045 19.848  0.029  0.075 11250  2.0  0.0  0.0  0.0058 F  
01248  14.03779964 -72.45433044 5 19.568  0.065 19.750  0.029 19.973  0.034 20.289  0.047 20.058  0.031  0.000 14000  2.0 -1.3  0.4  0.0106 MS 
01249  14.06938839 -72.45632172 5 19.300  0.065 19.513  0.029 19.734  0.034 19.958  0.045 19.807  0.029  0.000 10500  2.5 -1.3  0.4  0.0234 MS 
01250  14.05386677 -72.45239868 5 19.507  0.065 19.886  0.030 20.175  0.034 20.440  0.048 20.329  0.035  0.000 16000  3.0  0.2  0.0  0.0518 MS 
01251  14.11246357 -72.46258392 5 19.546  0.065 19.104  0.028 18.809  0.033 18.679  0.044 18.738  0.023  0.075  6000  3.0 -1.3  0.4  0.0222 RGB
01252  14.14983368 -72.46294098 5 19.505  0.065 19.688  0.029 19.952  0.034 20.195  0.048 19.948  0.030  0.000 11250  3.0 -1.3  0.4  0.0154 MS 
01253  14.06347065 -72.48998108 5 19.591  0.065 19.674  0.029 19.925  0.034 19.883  0.045 19.963  0.030  0.050  8250  1.5 -1.3  0.4  0.0767 MS 
01254  14.07904701 -72.46124725 5 19.814  0.066 19.751  0.029 20.027  0.034 20.469  0.050 20.239  0.033  0.000 13000  5.0 -1.0  0.4  0.0931 MS 
01255  14.07023945 -72.45254974 5 19.611  0.065 19.786  0.029 20.050  0.034 20.309  0.047 20.129  0.032  0.000 11500  3.5 -1.3  0.4  0.0110 MS 
01256  14.11347790 -72.48943787 5 19.633  0.065 19.225  0.028 18.936  0.033 18.822  0.044 18.867  0.024  0.050  5750  2.5 -1.3  0.4  0.0264 RGB
01257  14.13022385 -72.47576599 5 19.493  0.065 18.878  0.028 18.507  0.033 18.309  0.044 18.426  0.023  0.000  5000  5.0 -0.8  0.4  0.0187 RGB
01258  14.02553101 -72.47665558 5 19.459  0.065 19.681  0.029 19.955  0.034 20.261  0.047 20.019  0.031  0.050 21000  4.0 -1.3  0.4  0.0047 MS 
01259  14.06503792 -72.47398377 5 19.452  0.065 19.697  0.029 19.990  0.034 20.311  0.047 20.117  0.032  0.050 24000  4.5 -1.0  0.0  0.0071 MS 
01260  14.11721382 -72.47768707 5 19.617  0.065 19.667  0.029 19.783  0.033 19.976  0.046 19.834  0.029  0.075 13000  2.0 -0.5  0.0  0.0074 MS 
01261  14.07003632 -72.45323944 5 19.812  0.066 19.921  0.029 20.177  0.034 20.417  0.047 20.256  0.033  0.000 10500  4.5 -1.3  0.4  0.0130 F  
01262  14.03647347 -72.45899048 5 19.587  0.065 19.766  0.029 19.946  0.034 20.200  0.047 19.988  0.030  0.025 11250  2.0  0.0  0.0  0.0118 F  
01263  14.07837987 -72.46974754 4 19.500  0.065 19.510  0.028 19.747  0.033     --     -- 19.854  0.029  0.000 10000  5.0 -1.0  0.0  0.0145 F  
01264  14.10230179 -72.45538940 5 19.701  0.066 19.895  0.029 20.156  0.034 20.445  0.048 20.191  0.032  0.000 12750  3.5 -1.3  0.4  0.0047 MS 
01265  14.03419075 -72.47434692 5 19.684  0.066 19.875  0.029 20.132  0.034 20.409  0.047 20.200  0.032  0.000 12000  3.5 -1.0  0.0  0.0074 F  
01266  14.00110626 -72.47236938 5 19.567  0.065 19.751  0.030 19.956  0.034 20.212  0.046 20.013  0.031  0.000 10750  2.0  0.0  0.0  0.0087 MS 
01267  14.14237442 -72.44301453 5 19.715  0.066 19.198  0.028 18.875  0.033 18.711  0.044 18.775  0.024  0.075  5750  3.0 -1.3  0.4  0.0183 RGB
01268  14.14116936 -72.43992310 5 19.720  0.066 19.148  0.028 18.765  0.033 18.553  0.044 18.641  0.023  0.100  6000  5.0 -1.3  0.4  0.0234 RGB
01269  14.13820000 -72.45722961 5 19.549  0.065 19.709  0.029 19.943  0.034 20.236  0.047 19.951  0.030  0.025 12000  4.0  0.2  0.4  0.0020 MS 
01270  14.03719616 -72.45625000 5 19.864  0.066 19.996  0.030 20.340  0.035 20.495  0.048 20.229  0.037  0.025 12250  5.0 -1.3  0.4  0.0512 MS 
01271  14.13678894 -72.47046661 5 19.902  0.066 20.032  0.031 20.243  0.035 20.575  0.048 20.341  0.034  0.000 11000  4.5  0.2  0.4  0.0160 MS 
01272  14.13573494 -72.48208923 5 19.774  0.066 19.195  0.028 18.871  0.033 18.700  0.044 18.793  0.023  0.025  5250  5.0 -1.3  0.4  0.0116 RGB
01273  14.08321266 -72.48431396 5 19.867  0.066 19.380  0.028 19.052  0.033 18.910  0.044 18.988  0.024  0.050  5500  2.5 -1.3  0.4  0.0261 F  
01274  14.13216515 -72.48900452 5 19.763  0.066 19.872  0.030 20.047  0.034 20.294  0.047 20.077  0.031  0.050 13000  2.0 -0.5  0.0  0.0063 F  
01275  14.06704540 -72.46929474 5 19.829  0.066 19.973  0.030 20.124  0.034 20.483  0.049 20.246  0.033  0.025 14000  2.0 -1.3  0.4  0.0374 MS 
01276  14.05562077 -72.47442627 5 19.882  0.066 20.005  0.030 20.226  0.034 20.547  0.048 20.359  0.035  0.000 11000  4.5  0.2  0.4  0.0133 MS 
01277  14.04417477 -72.46035919 5 19.985  0.066 20.189  0.031 20.434  0.035 20.733  0.049 20.506  0.037  0.000 12250  3.0  0.0  0.0  0.0004 MS 
01278  14.16221561 -72.46819458 5 19.834  0.066 19.368  0.028 19.062  0.033 18.927  0.044 18.970  0.024  0.075  6000  4.0 -1.3  0.4  0.0220 RGB
01279  14.15531921 -72.46367073 4 20.218  0.068     --     -- 19.224  0.033 19.008  0.044 19.100  0.025  0.050  5250  3.0 -1.0  0.0  0.0007 wHa
01280  14.05599823 -72.46821747 5 20.609  0.075 20.779  0.036 20.944  0.038 21.208  0.055 21.018  0.050  0.025 11000  2.0  0.0  0.0  0.0126 F  
01281  14.06606293 -72.46293640 4 17.390  0.064 17.874  0.027     --     -- 18.182  0.044 17.926  0.022  0.025 12000  2.5  0.2  0.0  0.1258 MS 
01282  14.07111581 -72.46079763 3 17.714  0.064 18.058  0.027     --     --     --     -- 18.461  0.023  0.000 26000  3.5 -1.3  0.4  0.0024 -- 
01283  14.08196068 -72.46453349 3 17.735  0.064 17.541  0.027     --     --     --     -- 18.133  0.023  0.000  6750  2.0 -0.5  0.4  0.0000 -- 
01284  14.08138409 -72.46248779 5 17.965  0.064 17.991  0.027 18.569  0.033 18.871  0.044 18.604  0.024  0.000 24000  4.5 -1.0  0.4  0.1107 MS 
01285  14.08449221 -72.46433258 2 18.063  0.064 18.810  0.028     --     --     --     --     --     --  0.000 26000  3.5 -1.3  0.4  0.2040 -- 
01286  14.03069067 -72.47037888 2 18.255  0.064     --     --     --     -- 18.585  0.044     --     --  0.050 10000  1.5 -1.3  0.4  0.0000 -- 
01287  14.08757114 -72.46439362 1 18.300  0.064     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
01288  14.07098834 -72.46099599 3 18.367  0.064     --     --     --     -- 18.942  0.044 18.975  0.024  0.025 10250  4.0  0.0  0.4  0.0000 -- 
01289  14.07961464 -72.46290131 5 18.393  0.064 18.343  0.027 18.916  0.033 19.324  0.045 19.154  0.025  0.000 24000  4.5 -1.0  0.4  0.1335 MS 
01290  14.06908679 -72.46298790 4 18.409  0.064 18.572  0.027     --     -- 19.637  0.045 18.957  0.024  0.000 26000  4.0 -1.3  0.4  0.1361 MS 
01291  14.08419895 -72.46408081 1 18.423  0.064     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
01292  14.07877684 -72.46867371 2 18.440  0.064     --     --     --     --     --     -- 18.472  0.023     --    --   --   --   --      -- -- 
01293  14.08546066 -72.46593857 2 18.545  0.064     --     --     --     -- 19.558  0.045     --     --  0.000 23000  4.5 -1.0  0.4  0.0013 -- 
01294  14.07415295 -72.46405284 3 18.586  0.064 18.940  0.028     --     --     --     -- 18.667  0.023  0.000 26000  3.5 -1.3  0.4  0.0075 -- 
01295  14.08887825 -72.46546173 5 18.750  0.064 18.930  0.028 19.197  0.033 19.590  0.045 19.367  0.027  0.000 17000  5.0 -1.3  0.4  0.0255 MS 
01296  14.06942630 -72.46277428 4 18.766  0.064 19.052  0.028     --     -- 19.726  0.045 18.931  0.025  0.000 20000  4.0 -0.8  0.4  0.0006 MS 
01297  14.08320618 -72.46463776 1 18.794  0.064     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
01298  14.00410728 -72.43922730 5 18.828  0.064 19.078  0.028 19.308  0.033 19.642  0.045 19.297  0.026  0.025 15000  3.0  0.2  0.4  0.0113 F  
01299  14.07468967 -72.46550598 5 18.893  0.064 19.050  0.028 19.695  0.034 19.895  0.047 19.226  0.026  0.000 26000  4.0 -1.3  0.4  0.1127 Ha 
01300  14.06387329 -72.46466980 5 18.914  0.064 19.190  0.028 19.351  0.033 19.651  0.045 19.334  0.026  0.000 12250  2.0 -0.3  0.4  0.0338 MS 
01301  14.06444073 -72.46312714 1 18.928  0.064     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
01302  14.05981636 -72.46212387 2 18.929  0.065     --     --     --     --     --     -- 18.991  0.025     --    --   --   --   --      -- -- 
01303  14.08102226 -72.46152496 1 18.931  0.064     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
01304  14.08657417 -72.46408997 5 18.935  0.064 18.507  0.027 18.434  0.033 18.358  0.044 18.457  0.023  0.125  8750  5.0 -1.0  0.0  0.0101 RGB
01305  14.06598034 -72.46191101 5 18.939  0.064 19.134  0.028 19.487  0.033 19.767  0.046 19.454  0.028  0.000 16000  5.0 -1.3  0.4  0.0267 MS 
01306  14.05875568 -72.46307983 5 18.950  0.064 19.124  0.028 19.408  0.033 19.707  0.045 19.529  0.027  0.000 14000  5.0 -1.3  0.4  0.0075 MS 
01307  14.06456051 -72.46408386 5 18.959  0.064 19.069  0.028 19.350  0.033 19.549  0.045 19.311  0.026  0.025 11000  4.5 -1.0  0.0  0.0271 MS 
01308  14.10184135 -72.46767273 5 18.970  0.064 19.258  0.028 19.679  0.033 19.968  0.046 19.721  0.029  0.000 23000  4.5 -1.0  0.0  0.0405 MS 
01309  14.07438927 -72.45860596 5 18.972  0.064 19.185  0.028 19.514  0.033 20.077  0.046 19.952  0.032  0.000 26000  4.0 -1.3  0.4  0.0725 MS 
01310  14.10243931 -72.46111755 5 18.976  0.065 19.161  0.028 19.438  0.033 19.767  0.045 19.405  0.027  0.000 15000  5.0 -1.3  0.4  0.0046 MS 
01311  14.06167564 -72.46306305 5 19.010  0.064 18.985  0.028 18.958  0.033 18.951  0.044 19.010  0.025  0.075  7250  1.0 -1.3  0.4  0.0418 MS 
01312  14.03047581 -72.47093506 5 19.013  0.065 18.819  0.028 20.687  0.035 20.530  0.048 20.326  0.034  0.000 26000  4.0 -1.3  0.4  0.5657 Ha 
01313  14.06950893 -72.46061859 5 19.016  0.064 19.308  0.028 19.630  0.033 19.586  0.045 19.381  0.026  0.000  8500  2.0 -1.3  0.4  0.1246 Ha 
01314  14.08846798 -72.45792542 5 19.039  0.065 19.252  0.028 19.508  0.033 19.869  0.046 19.603  0.027  0.000 15000  4.5  0.0  0.4  0.0112 MS 
01315  14.08449802 -72.46045532 5 19.043  0.065 19.310  0.028 19.723  0.033 20.121  0.048 19.936  0.034  0.000 26000  4.0 -1.3  0.4  0.0329 MS 
01316  14.07252169 -72.46436310 2 19.052  0.065 19.220  0.028     --     --     --     --     --     --  0.000 12500  4.5 -1.0  0.4  0.0000 -- 
01317  14.07630138 -72.46095276 5 19.068  0.065 19.244  0.028 19.525  0.033 19.619  0.045 19.459  0.026  0.000  8750  2.0 -1.0  0.0  0.0576 MS 
01318  14.08523579 -72.46735992 5 19.078  0.065 19.331  0.028 19.654  0.033 19.819  0.045 19.759  0.030  0.000 12000  3.0 -1.3  0.4  0.0559 MS 
01319  14.08597069 -72.46537018 5 19.100  0.065 19.323  0.028 19.206  0.033 19.476  0.045 19.323  0.026  0.000  7250  1.0 -1.3  0.4  0.0959 MS 
01320  14.06766796 -72.46272736 5 19.105  0.065 19.266  0.028 19.428  0.033 19.991  0.046 19.578  0.029  0.000 19000  5.0 -1.3  0.4  0.0891 MS 
01321  14.08603592 -72.47796783 5 19.123  0.065 19.317  0.028 19.530  0.033 19.823  0.046 19.668  0.028  0.000 12500  2.0 -0.3  0.4  0.0045 MS 
01322  14.07594223 -72.46218872 5 19.134  0.065 19.570  0.029 19.659  0.034 20.169  0.047 19.856  0.029  0.000 18000  3.0  0.2  0.0  0.0804 MS 
01323  14.08960285 -72.46687164 5 19.158  0.065 19.241  0.028 19.552  0.033 19.989  0.047 19.715  0.028  0.000 18000  5.0 -1.3  0.4  0.0630 MS 
01324  14.05154343 -72.45339508 5 19.159  0.065 19.315  0.028 19.521  0.033 19.786  0.045 19.593  0.027  0.025 12250  2.0 -0.3  0.4  0.0014 F  
01325  14.09154606 -72.46670914 4 19.164  0.065     --     -- 19.745  0.033 20.016  0.046 19.781  0.029  0.000 15000  3.0 -1.3  0.4  0.0329 -- 
01326  14.08728867 -72.44420776 5 19.167  0.065 19.344  0.028 19.620  0.033 19.977  0.046 19.691  0.028  0.000 16000  5.0 -1.3  0.4  0.0159 MS 
01327  14.07742786 -72.45737457 5 19.172  0.065 19.359  0.028 19.649  0.034 19.917  0.046 19.706  0.030  0.050 19000  5.0 -1.3  0.4  0.0166 MS 
01328  14.08291054 -72.46909905 4 19.199  0.065     --     -- 20.223  0.034 20.449  0.048 20.120  0.032  0.000 26000  3.5 -1.3  0.4  0.1449 wHa
01329  13.99910736 -72.44765930 5 19.199  0.065 19.349  0.028 19.642  0.033 19.877  0.046 19.567  0.028  0.000 11500  4.5 -1.0  0.0  0.0230 F  
01330  14.07766787 -72.46215312 3 19.200  0.065 19.354  0.028     --     -- 20.454  0.051     --     --  0.000 26000  4.0 -1.3  0.4  0.1502 MS 
01331  14.07742286 -72.46904755 4 19.200  0.065 19.813  0.030 19.427  0.033     --     -- 19.964  0.032  0.000  6750  1.0 -1.3  0.4  0.2908 -- 
01332  14.07805176 -72.46686096 5 19.205  0.065 19.623  0.029 19.844  0.033 20.060  0.046 19.925  0.030  0.000 12750  2.5  0.0  0.0  0.0820 MS 
01333  14.05960484 -72.45776062 5 19.217  0.065 19.400  0.028 19.987  0.034 20.239  0.047 20.046  0.033  0.000 26000  4.0 -1.3  0.4  0.0915 MS 
01334  14.08531685 -72.46778412 5 19.228  0.065 19.372  0.028 19.640  0.033 19.975  0.046 19.670  0.029  0.000 14000  5.0 -1.3  0.4  0.0146 MS 
01335  14.07831268 -72.46169128 5 19.231  0.065 19.292  0.028 19.593  0.033 19.864  0.046 19.835  0.032  0.000 11500  5.0 -1.0  0.4  0.0232 MS 
01336  14.13703785 -72.44238434 5 19.241  0.065 18.990  0.028 18.815  0.033 18.802  0.044 18.751  0.023  0.000  6250  3.5 -1.3  0.4  0.0238 F  
01337  14.06262589 -72.46072388 5 19.243  0.065 19.599  0.029 19.980  0.034 20.349  0.048 20.028  0.033  0.000 26000  4.0 -1.3  0.4  0.0256 MS 
01338  14.02438679 -72.43859100 5 19.253  0.065 18.198  0.027 17.754  0.033 17.524  0.044 17.657  0.022  0.000  4750  0.5  0.0  0.4  0.0017 RGB
01339  14.08604412 -72.47248077 5 19.253  0.065 19.385  0.028 19.653  0.034 19.898  0.046 19.661  0.030  0.000 11000  4.5 -1.3  0.4  0.0150 F  
01340  14.08217449 -72.46746674 5 19.255  0.065 19.244  0.028 19.613  0.033 19.965  0.046 19.757  0.029  0.000 15000  5.0 -1.3  0.4  0.0736 MS 
01341  14.08132299 -72.46884918 3 19.258  0.065 19.392  0.028     --     --     --     -- 19.652  0.029  0.050 12500  3.0 -0.1  0.4  0.0000 -- 
01342  14.03437996 -72.46671448 5 19.270  0.065 18.769  0.028 18.434  0.033 18.314  0.044 18.430  0.023  0.050  5500  2.0 -1.3  0.4  0.0277 RGB
01343  14.05793476 -72.45880127 1 19.277  0.065     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
01344  14.02698326 -72.45719910 5 19.277  0.065 19.426  0.028 19.688  0.033 19.933  0.045 19.757  0.028  0.000 10750  4.0 -1.0  0.0  0.0143 F  
01345  14.08917141 -72.45422668 5 19.296  0.065 19.475  0.029 19.736  0.034 20.015  0.047 19.791  0.030  0.000 12000  4.0 -1.0  0.0  0.0076 MS 
01346  14.03953495 -72.44758606 5 19.298  0.065 19.447  0.028 19.683  0.033 19.945  0.045 19.708  0.028  0.000 10500  3.5 -1.0  0.0  0.0030 MS 
01347  14.05110874 -72.46972809 5 19.306  0.065 19.431  0.028 19.638  0.033 19.940  0.046 19.698  0.028  0.000 10250  4.0  0.2  0.4  0.0108 F  
01348  14.09493542 -72.45931702 5 19.311  0.065 19.464  0.028 19.675  0.033 19.971  0.046 19.772  0.028  0.025 11250  3.5  0.2  0.4  0.0083 MS 
01349  14.09869843 -72.46592712 5 19.312  0.065 19.495  0.028 20.035  0.034 20.413  0.048 20.242  0.036  0.000 26000  4.0 -1.3  0.4  0.0809 MS 
01350  14.07488251 -72.48008423 5 19.317  0.065 19.481  0.029 19.734  0.034 20.026  0.047 19.794  0.030  0.050 18000  5.0 -1.3  0.4  0.0025 MS 
01351  14.03308601 -72.46854401 5 19.321  0.065 19.436  0.028 19.676  0.033 19.986  0.046 19.852  0.029  0.000 11750  5.0 -1.0  0.4  0.0081 MS 
01352  14.06290016 -72.46368713 5 19.322  0.065 19.465  0.029 19.852  0.034 20.056  0.046 19.807  0.031  0.000 14000  5.0 -1.3  0.4  0.0476 MS 
01353  14.02659321 -72.47782898 5 19.334  0.065 19.000  0.028 18.763  0.033 18.661  0.044 18.720  0.024  0.050  6000  2.5 -1.3  0.4  0.0269 RGB
01354  14.07230244 -72.45736847 5 19.335  0.065 19.523  0.029 19.891  0.034 19.990  0.046 19.826  0.030  0.000 10500  3.0 -1.3  0.4  0.0704 MS 
01355  14.07948113 -72.47123261 5 19.336  0.065 19.484  0.029 19.764  0.034 20.072  0.047 19.817  0.029  0.000 13000  5.0 -1.0  0.4  0.0073 MS 
01356  14.07918472 -72.48085785 5 19.345  0.065 19.422  0.028 19.619  0.033 19.853  0.045 19.715  0.028  0.000  9000  3.5 -0.3  0.4  0.0018 MS 
01357  14.00739403 -72.46557922 5 19.346  0.065 18.733  0.027 18.354  0.033 18.127  0.044 18.272  0.023  0.100  5750  2.5 -1.3  0.4  0.0165 RGB
01358  14.06340141 -72.47358093 5 19.348  0.065 18.918  0.028 18.638  0.033 18.508  0.044 18.560  0.023  0.050  5750  3.0 -1.3  0.4  0.0205 F  
01359  14.06303730 -72.45486755 5 19.353  0.065 19.515  0.029 19.775  0.034 20.026  0.046 19.819  0.030  0.000 11000  3.5 -1.3  0.4  0.0113 F  
01360  14.10288086 -72.45659027 5 19.353  0.065 19.564  0.029 19.809  0.034 20.074  0.047 19.852  0.031  0.000 12250  2.5 -1.3  0.4  0.0112 MS 
01361  14.08136463 -72.44723816 5 19.356  0.065 19.544  0.029 19.763  0.034 20.074  0.047 19.816  0.031  0.000 14000  2.0 -1.3  0.4  0.0095 F  
01362  14.07873611 -72.45822601 5 19.362  0.065 19.667  0.029 19.872  0.034 20.190  0.047 19.891  0.031  0.000 14000  2.5 -0.5  0.4  0.0296 MS 
01363  14.07044716 -72.46786652 5 19.362  0.065 19.542  0.029 19.756  0.034 20.104  0.047 19.912  0.030  0.000 12000  4.0  0.2  0.4  0.0182 F  
01364  14.06483860 -72.46137238 5 19.371  0.065 19.463  0.028 19.783  0.033 19.988  0.046 19.714  0.028  0.000 11250  5.0 -1.3  0.4  0.0326 MS 
01365  14.10913696 -72.44804993 5 19.375  0.065 19.555  0.029 19.829  0.034 20.183  0.047 19.882  0.030  0.000 15000  5.0 -1.0  0.4  0.0104 F  
01366  14.11808224 -72.48203430 5 19.389  0.065 19.485  0.028 19.693  0.033 19.940  0.045 19.795  0.029  0.050 12500  4.5 -1.3  0.4  0.0004 F  
01367  14.00003929 -72.44659424 5 19.394  0.065 19.575  0.029 19.766  0.033 20.064  0.046 19.790  0.029  0.000 11500  2.0  0.0  0.0  0.0099 F  
01368  14.10214729 -72.47883759 5 19.402  0.065 19.690  0.029 20.003  0.034 19.940  0.046 19.833  0.029  0.000  8250  1.5 -1.3  0.4  0.1286 Ha 
01369  14.09198113 -72.45516052 5 19.404  0.065 19.588  0.029 19.846  0.033 20.311  0.048 19.976  0.030  0.000 19000  5.0 -1.3  0.4  0.0453 F  
01370  14.13174839 -72.45146332 5 19.405  0.065 19.581  0.029 19.838  0.034 20.120  0.046 19.864  0.030  0.000 12000  4.0 -1.3  0.4  0.0057 MS 
01371  14.09640312 -72.46937866 5 19.413  0.065 19.548  0.029 19.804  0.033 20.297  0.047 20.046  0.031  0.000 19000  5.0 -1.3  0.4  0.0650 MS 
01372  14.07092238 -72.45931625 4 19.419  0.066 19.343  0.028     --     -- 20.484  0.048 19.728  0.028  0.000 26000  4.0 -1.3  0.4  0.1934 MS 
01373  14.06862640 -72.46366272 5 19.419  0.065 19.404  0.028 20.263  0.034 20.362  0.047 19.805  0.029  0.000 26000  4.0 -1.3  0.4  0.1916 Ha 
01374  13.99814415 -72.47927094 5 19.422  0.066 18.725  0.027 18.280  0.033 17.972  0.044 18.197  0.023  0.125  6000  5.0 -1.3  0.4  0.0166 F  
01375  14.08567085 -72.45785828 5 19.424  0.065 19.613  0.029 19.769  0.034 20.040  0.047 19.853  0.029  0.025 11250  2.0  0.0  0.0  0.0174 MS 
01376  13.99840641 -72.46789551 5 19.426  0.065 19.523  0.029 19.680  0.033 19.699  0.045 19.735  0.029  0.025  7500  1.0 -1.0  0.0  0.0523 MS 
01377  14.06198915 -72.46241252 3 19.430  0.065 19.831  0.030     --     --     --     -- 19.707  0.029  0.000 26000  3.5 -1.3  0.4  0.0314 -- 
01378  14.05590000 -72.46345673 5 19.432  0.065 19.544  0.029 19.688  0.033 20.051  0.046 19.989  0.030  0.000 10000  4.0  0.2  0.4  0.0372 MS 
01379  14.00876923 -72.46578064 5 19.435  0.065 19.626  0.029 19.944  0.034 20.219  0.047 20.027  0.033  0.000 15000  5.0 -1.3  0.4  0.0200 MS 
01380  14.09684353 -72.46384430 5 19.435  0.065 19.756  0.029 19.998  0.034 20.222  0.047 19.852  0.032  0.000 12000  2.5  0.2  0.0  0.0511 Ha 
01381  14.04959335 -72.47042847 5 19.436  0.065 19.614  0.029 19.868  0.033 20.161  0.046 19.931  0.030  0.000 12250  4.0 -1.3  0.4  0.0022 F  
01382  14.01530132 -72.45424042 5 19.437  0.065 18.861  0.028 18.516  0.033 18.314  0.044 18.458  0.023  0.075  5500  2.0 -1.3  0.4  0.0172 RGB
01383  14.06127472 -72.46627502 5 19.442  0.065 19.594  0.029 19.909  0.034 20.223  0.047 19.999  0.032  0.000 15000  5.0 -1.3  0.4  0.0171 F  
01384  14.04296417 -72.46591950 5 19.445  0.065 19.621  0.029 19.921  0.033 20.245  0.047 20.018  0.031  0.000 15000  5.0 -1.0  0.4  0.0091 MS 
01385  14.02411766 -72.46384125 5 19.445  0.065 19.579  0.029 19.801  0.033 20.059  0.046 19.857  0.029  0.000 10000  3.5 -1.0  0.0  0.0011 F  
01386  14.05868225 -72.46282043 5 19.445  0.065 18.816  0.028 18.494  0.033 18.331  0.044 18.430  0.023  0.025  5250  5.0 -0.5  0.4  0.0055 RGB
01387  14.04713192 -72.44458008 5 19.447  0.066 19.650  0.029 19.867  0.034 20.150  0.047 19.878  0.032  0.000 12500  2.0 -0.3  0.4  0.0060 F  
01388  14.07572689 -72.46815186 5 19.448  0.065 19.126  0.028 19.006  0.033 18.930  0.044 19.010  0.025  0.075  6500  1.0 -1.0  0.0  0.0026 RGB
01389  14.15980015 -72.47932739 5 19.452  0.065 18.953  0.028 18.628  0.033 18.476  0.044 18.535  0.023  0.075  5750  2.0 -1.3  0.4  0.0215 F  
01390  14.08830528 -72.46174469 5 19.455  0.065 20.097  0.030 20.314  0.034 20.115  0.046 19.919  0.030  0.000  7750  1.5 -1.3  0.4  0.2619 Ha 
01391  14.08923817 -72.46184387 5 19.456  0.065 19.535  0.029 19.920  0.034 19.904  0.045 19.839  0.029  0.000  8500  2.0 -1.3  0.4  0.0886 MS 
01392  14.08164139 -72.48609924 5 19.461  0.065 19.542  0.029 19.710  0.033 19.912  0.046 19.659  0.027  0.050 10000  2.5 -0.5  0.4  0.0006 F  
01393  14.08872681 -72.46632690 5 19.464  0.065 19.724  0.029 20.133  0.034 20.396  0.048 20.256  0.035  0.000 20000  4.5 -1.3  0.4  0.0428 MS 
01394  14.03259125 -72.47518921 5 19.464  0.065 19.626  0.029 19.857  0.034 20.111  0.047 19.912  0.030  0.000 10500  3.0 -1.3  0.4  0.0043 F  
01395  14.08515759 -72.44083710 5 19.466  0.065 19.184  0.028 18.987  0.033 18.897  0.044 18.926  0.024  0.050  6250  3.0 -1.3  0.4  0.0289 RGB
01396  14.05975609 -72.46246338 5 19.478  0.065 19.224  0.028 20.271  0.034 20.428  0.048 19.629  0.027  0.000 26000  4.0 -1.3  0.4  0.2703 Ha 
01397  14.00996113 -72.45970306 5 19.479  0.065 19.027  0.028 18.741  0.033 18.620  0.044 18.695  0.023  0.050  5750  3.5 -1.3  0.4  0.0191 RGB
01398  14.06681194 -72.46082916 5 19.481  0.065 19.663  0.029 19.844  0.033 20.003  0.046 19.915  0.032  0.000  8500  2.0 -1.3  0.4  0.0341 MS 
01399  14.07836914 -72.46537628 5 19.482  0.065 19.896  0.030 19.881  0.033 19.929  0.045 19.818  0.029  0.000  7250  1.0 -1.3  0.4  0.1500 MS 
01400  14.07317066 -72.45854340 5 19.485  0.065 19.649  0.029 20.033  0.034 20.108  0.047 20.165  0.035  0.000 10000  3.0 -1.3  0.4  0.0768 MS 
01401  14.06447506 -72.47864380 5 19.487  0.065 19.644  0.029 19.863  0.034 20.122  0.046 19.894  0.030  0.000 10250  2.5 -0.5  0.0  0.0007 F  
01402  14.07014236 -72.46469116 5 19.488  0.065 19.644  0.029 19.823  0.033 20.140  0.047 20.032  0.033  0.025 13000  2.0 -0.5  0.0  0.0190 MS 
01403  14.08054581 -72.44380798 5 19.490  0.065 19.610  0.029 19.878  0.034 20.084  0.046 19.885  0.030  0.000  9750  3.5 -1.0  0.0  0.0220 MS 
01404  14.10384522 -72.46411896 5 19.492  0.065 19.708  0.029 19.969  0.034 20.250  0.047 19.993  0.030  0.000 13000  3.0 -1.3  0.4  0.0088 F  
01405  14.09139004 -72.47580261 5 19.493  0.065 19.774  0.029 20.052  0.034 20.272  0.047 20.022  0.031  0.000 13000  2.5 -1.0  0.0  0.0423 MS 
01406  14.07426548 -72.44251099 5 19.494  0.065 19.569  0.029 19.733  0.033 19.984  0.046 19.730  0.028  0.000  8750  3.0  0.2  0.4  0.0095 F  
01407  14.09957905 -72.46681366 5 19.495  0.065 19.654  0.029 19.922  0.034 20.230  0.047 19.938  0.032  0.000 13000  5.0 -1.0  0.4  0.0028 F  
01408  14.07551842 -72.47046967 5 19.498  0.065 19.701  0.029 20.038  0.034 20.228  0.047 20.117  0.035  0.000 12250  3.5 -1.3  0.4  0.0440 MS 
01409  14.15020828 -72.45738678 5 19.500  0.065 19.642  0.029 19.896  0.034 20.179  0.047 19.939  0.032  0.000 11500  4.5 -0.8  0.4  0.0035 F  
01410  14.14932747 -72.45079193 5 19.505  0.065 19.045  0.028 18.743  0.033 18.628  0.044 18.701  0.023  0.050  5750  4.0 -1.3  0.4  0.0229 RGB
01411  14.04533463 -72.47128296 5 19.505  0.065 19.684  0.029 19.908  0.034 20.179  0.047 19.975  0.032  0.025 12750  2.5 -1.3  0.4  0.0017 F  
01412  14.05504036 -72.46632385 5 19.508  0.065 19.636  0.029 19.848  0.034 20.093  0.046 19.894  0.030  0.000  9500  3.0 -1.0  0.0  0.0004 F  
01413  14.06921597 -72.45585480 5 19.513  0.065 19.690  0.029 19.962  0.034 20.210  0.047 19.974  0.030  0.000 11500  3.5 -1.3  0.4  0.0153 MS 
01414  14.12632155 -72.47636032 4 19.516  0.065 19.722  0.029 19.899  0.033 19.881  0.045     --     --  0.000  7500  1.0 -1.0  0.0  0.0884 MS 
01415  14.02436962 -72.44735565 5 19.516  0.065 19.619  0.029 19.797  0.034 20.004  0.046 19.884  0.031  0.025  9250  2.0 -1.3  0.4  0.0012 MS 
01416  14.05172691 -72.46399384 5 19.516  0.065 19.103  0.028 18.800  0.033 18.559  0.044 18.739  0.023  0.150  7250  1.5 -1.3  0.4  0.0334 RGB
01417  14.11463356 -72.45859680 5 19.517  0.065 19.675  0.029 19.897  0.033 20.201  0.046 19.990  0.030  0.025 12000  4.0  0.2  0.4  0.0074 MS 
01418  14.14453640 -72.48321381 5 19.518  0.065 18.814  0.028 18.315  0.033 18.045  0.044 18.235  0.023  0.025  4750  5.0 -0.5  0.4  0.0270 RGB
01419  14.07028332 -72.46834412 5 19.518  0.065 19.398  0.028 19.734  0.034 19.941  0.045 19.828  0.031  0.000 10000  5.0 -1.0  0.0  0.0614 MS 
01420  14.06405735 -72.47346039 5 19.519  0.065 19.603  0.029 19.765  0.034 19.973  0.046 19.789  0.029  0.050 11000  2.0 -0.5  0.4  0.0013 MS 
01421  14.08473625 -72.45099030 5 19.520  0.065 19.676  0.029 19.938  0.034 20.265  0.048 20.005  0.033  0.025 15000  5.0 -1.0  0.4  0.0082 MS 
01422  14.16698379 -72.48067932 5 19.523  0.065 19.633  0.029 19.790  0.033 20.063  0.046 19.858  0.029  0.050 14000  2.0 -1.3  0.4  0.0172 F  
01423  14.07678299 -72.47116852 5 19.523  0.065 19.639  0.029 19.882  0.034 20.140  0.047 19.951  0.032  0.025 11500  4.5 -1.0  0.0  0.0056 F  
01424  14.04288502 -72.45942383 5 19.524  0.065 19.598  0.029 19.682  0.033 20.322  0.047 20.191  0.032  0.000 16000  5.0 -1.0  0.4  0.1315 F  
01425  14.08137302 -72.47878265 5 19.524  0.065 19.608  0.029 19.839  0.034 20.127  0.047 19.909  0.030  0.000 10750  5.0 -1.0  0.0  0.0046 MS 
01426  14.11295490 -72.46334076 5 19.525  0.065 18.970  0.028 18.604  0.033 18.393  0.044 18.537  0.023  0.100  6000  4.0 -1.3  0.4  0.0209 F  
01427  14.00227680 -72.44122925 5 19.527  0.065 19.535  0.029 19.704  0.033 20.092  0.047 19.741  0.028  0.000 10500  5.0 -1.0  0.4  0.0507 F  
01428  14.06115704 -72.46506042 5 19.528  0.065 19.728  0.029 19.963  0.034 20.260  0.048 20.097  0.035  0.000 14000  2.0 -1.3  0.4  0.0010 MS 
01429  14.01372509 -72.44414063 5 19.528  0.065 19.669  0.029 19.862  0.034 20.152  0.047 19.893  0.031  0.025 12500  2.0 -0.3  0.4  0.0134 F  
01430  14.04307613 -72.44850159 5 19.528  0.065 19.722  0.029 19.977  0.034 20.261  0.047 20.023  0.031  0.000 12250  3.5 -1.3  0.4  0.0055 MS 
01431  14.06125011 -72.46770477 5 19.529  0.065 19.655  0.029 19.973  0.034 20.300  0.047 20.072  0.031  0.000 15000  5.0 -1.3  0.4  0.0249 MS 
01432  14.08922253 -72.46083527 5 19.532  0.066 19.741  0.029 20.030  0.034 20.309  0.047 20.034  0.031  0.050 20000  4.5 -1.0  0.0  0.0140 MS 
01433  14.08668900 -72.43974762 5 19.533  0.065 19.678  0.029 19.875  0.033 20.152  0.046 19.863  0.029  0.025 12250  2.0 -0.3  0.4  0.0082 MS 
01434  14.05899372 -72.47999725 5 19.535  0.065 19.103  0.028 18.850  0.033 18.744  0.044 18.790  0.024  0.050  6000  5.0 -1.3  0.4  0.0153 RGB
01435  14.08806801 -72.46876221 5 19.536  0.065 19.684  0.029 19.975  0.034 20.193  0.048 20.043  0.035  0.000 11000  4.0 -1.3  0.4  0.0252 MS 
01436  14.14120636 -72.46006927 5 19.536  0.065 19.691  0.029 19.956  0.034 20.242  0.047 19.991  0.030  0.025 14000  5.0 -1.3  0.4  0.0056 MS 
01437  14.15751343 -72.48370209 5 19.536  0.065 19.127  0.028 18.812  0.033 18.659  0.044 18.691  0.023  0.075  6000  3.5 -1.3  0.4  0.0326 RGB
01438  14.09992733 -72.46152039 5 19.537  0.065 19.887  0.030 19.963  0.034 20.402  0.048 20.170  0.033  0.000 14000  2.5 -0.5  0.4  0.0684 MS 
01439  14.10470028 -72.46036987 5 19.537  0.065 19.719  0.029 19.975  0.034 20.282  0.047 20.010  0.031  0.025 14000  4.5  0.0  0.4  0.0007 F  
01440  14.00197506 -72.47374115 5 19.539  0.065 19.073  0.028 18.772  0.033 18.627  0.044 18.684  0.023  0.075  6000  4.0 -1.3  0.4  0.0200 F  
01441  14.09054432 -72.46969452 5 19.540  0.065 19.671  0.029 19.926  0.034 20.129  0.048 19.950  0.035  0.000  9750  3.0 -1.3  0.4  0.0183 MS 
01442  14.08889389 -72.45811005 5 19.543  0.065 19.666  0.029 19.937  0.034 20.305  0.048 20.178  0.035  0.000 14000  5.0 -1.0  0.4  0.0262 MS 
01443  14.00962791 -72.44123383 5 19.544  0.065 19.043  0.028 18.709  0.033 18.562  0.044 18.602  0.023  0.075  5750  2.5 -1.3  0.4  0.0244 F  
01444  14.06118464 -72.46102142 4 19.546  0.065 19.550  0.029 20.530  0.035 20.224  0.047     --     --  0.000 15000  5.0 -1.3  0.4  0.2755 MS 
01445  14.05920601 -72.46589508 5 19.547  0.066 19.680  0.029 19.893  0.034 20.075  0.047 19.905  0.032  0.000  8750  2.0 -1.0  0.0  0.0163 MS 
01446  14.08766880 -72.45753174 5 19.547  0.065 19.707  0.029 19.904  0.033 20.219  0.047 20.000  0.030  0.025 14000  2.0 -0.5  0.0  0.0158 MS 
01447  14.13140602 -72.47618256 5 19.549  0.065 19.047  0.028 18.744  0.033 18.608  0.044 18.696  0.023  0.075  6000  4.5 -1.3  0.4  0.0188 F  
01448  14.01594086 -72.45449982 5 19.552  0.065 19.729  0.029 19.960  0.034 20.260  0.047 19.971  0.030  0.025 12250  3.5  0.2  0.4  0.0040 MS 
01449  14.01423187 -72.47082520 5 19.553  0.065 19.160  0.028 18.939  0.033 18.807  0.044 18.891  0.024  0.075  6250  3.0 -1.3  0.4  0.0147 F  
01450  14.02741203 -72.45761108 5 19.555  0.065 19.618  0.029 19.799  0.033 20.018  0.046 19.925  0.031  0.075 14000  4.5  0.2  0.4  0.0007 MS 
01451  14.05238705 -72.46472626 5 19.556  0.065 19.030  0.028 18.757  0.033 18.618  0.044 18.713  0.024  0.025  5500  5.0 -1.3  0.4  0.0078 F  
01452  14.02591400 -72.45031738 5 19.556  0.065 19.626  0.029 19.779  0.034 19.970  0.046 19.911  0.030  0.050  9750  2.0  0.0  0.0  0.0010 F  
01453  14.06554604 -72.45540466 5 19.556  0.065 19.711  0.029 19.925  0.034 20.194  0.046 20.067  0.031  0.025 10750  3.0  0.2  0.4  0.0016 MS 
01454  14.06645279 -72.47195129 5 19.558  0.065 19.751  0.029 19.984  0.034 20.285  0.047 20.048  0.031  0.000 14000  2.0 -1.3  0.4  0.0031 MS 
01455  14.06131401 -72.46569061 5 19.560  0.065 19.735  0.029 20.068  0.034 20.323  0.048 20.065  0.033  0.000 14000  5.0 -1.3  0.4  0.0273 F  
01456  14.11399593 -72.47855988 5 19.560  0.065 19.780  0.029 20.001  0.034 20.257  0.048 20.092  0.034  0.025 12000  2.5  0.2  0.0  0.0177 MS 
01457  14.12205753 -72.46940613 5 19.561  0.066 19.774  0.029 20.023  0.034 20.309  0.047 20.096  0.031  0.000 13000  2.5 -1.0  0.4  0.0058 F  
01458  14.11460667 -72.46614075 5 19.562  0.065 19.781  0.029 20.019  0.034 20.337  0.047 20.041  0.031  0.000 12500  3.0  0.2  0.4  0.0043 F  
01459  14.06803703 -72.45989227 5 19.564  0.065 19.715  0.029 19.806  0.033 20.108  0.046 20.002  0.031  0.000 10000  1.5 -1.0  0.4  0.0334 MS 
01460  14.01995087 -72.46239166 5 19.564  0.065 19.717  0.029 19.987  0.034 20.263  0.047 20.081  0.033  0.000 12000  4.5 -1.3  0.4  0.0087 MS 
01461  14.11782894 -72.45987701 5 19.564  0.065 19.720  0.029 19.945  0.034 20.246  0.047 19.985  0.030  0.025 11750  4.0  0.2  0.4  0.0053 F  
01462  14.01610603 -72.47977448 5 19.568  0.066 19.720  0.029 19.903  0.033 20.138  0.046 19.907  0.030  0.050 12000  2.5  0.2  0.0  0.0086 F  
01463  14.04342594 -72.44639130 5 19.568  0.065 19.700  0.029 19.890  0.033 20.177  0.047 19.935  0.030  0.050 12750  3.5  0.2  0.4  0.0113 F  
01464  14.05702343 -72.46066437 5 19.570  0.065 19.760  0.029 20.024  0.034 20.418  0.048 20.096  0.035  0.000 17000  5.0 -1.3  0.4  0.0232 F  
01465  14.08482437 -72.45390472 5 19.574  0.066 19.750  0.029 20.046  0.034 20.354  0.048 20.141  0.034  0.000 15000  5.0 -1.3  0.4  0.0105 F  
01466  14.05778980 -72.45058899 5 19.575  0.065 19.622  0.029 19.686  0.033 19.797  0.045 19.770  0.028  0.000  7250  1.5 -1.3  0.4  0.0225 MS 
01467  14.01677742 -72.45599670 5 19.576  0.065 19.683  0.029 19.886  0.034 20.112  0.047 19.967  0.033  0.025  9500  3.0 -0.5  0.0  0.0029 F  
01468  14.04638939 -72.47090149 5 19.576  0.065 19.608  0.029 19.786  0.034 19.998  0.046 19.919  0.030  0.075 14000  5.0 -1.0  0.4  0.0017 F  
01469  14.07984886 -72.45830078 5 19.576  0.065 19.973  0.031 20.199  0.034 20.509  0.050 20.236  0.033  0.000 15000  3.0  0.2  0.0  0.0529 MS 
01470  14.08392467 -72.45921478 5 19.578  0.065 19.670  0.029 19.916  0.034 20.126  0.047 20.089  0.034  0.050 12750  5.0 -1.3  0.4  0.0176 F  
01471  14.06349163 -72.46688690 5 19.578  0.066 19.655  0.029 20.049  0.034 20.369  0.049 20.202  0.039  0.000 17000  5.0 -1.3  0.4  0.0538 MS 
01472  14.08818665 -72.44865723 5 19.578  0.065 19.713  0.029 19.955  0.034 20.185  0.046 20.041  0.031  0.000  9750  3.0 -0.8  0.4  0.0104 F  
01473  14.05744629 -72.45723114 5 19.581  0.065 19.710  0.029 20.005  0.034 20.328  0.048 20.050  0.031  0.000 14000  5.0 -1.3  0.4  0.0176 MS 
01474  14.06206398 -72.49008331 5 19.581  0.065 19.035  0.028 18.770  0.033 18.455  0.044 18.585  0.023  0.175  8500  1.5 -1.3  0.4  0.0106 RGB
01475  14.11541309 -72.45440216 5 19.582  0.065 19.743  0.029 20.018  0.034 20.283  0.047 20.075  0.031  0.000 12000  4.5 -1.3  0.4  0.0129 MS 
01476  14.05128403 -72.46261902 5 19.586  0.066 19.665  0.029 19.785  0.034 19.967  0.046 20.008  0.034  0.075 11750  2.5  0.2  0.0  0.0100 MS 
01477  14.03954538 -72.46963247 3 19.587  0.065     --     --     --     -- 19.179  0.044 18.455  0.023  0.150 14000  4.0 -0.5  0.0  0.0002 -- 
01478  14.16674709 -72.46821442 5 19.589  0.065 19.751  0.029 19.941  0.033 20.202  0.046 19.993  0.030  0.025 11500  2.0  0.0  0.0  0.0049 MS 
01479  14.07207870 -72.45896759 5 19.589  0.066 19.883  0.030 19.927  0.034 20.215  0.047 20.204  0.036  0.050 12500  2.0 -0.3  0.4  0.0676 MS 
01480  14.03733330 -72.44703369 5 19.590  0.065 19.761  0.029 20.015  0.034 20.340  0.048 20.037  0.031  0.000 12500  4.5  0.2  0.4  0.0056 F  
01481  14.04064903 -72.45006561 5 19.591  0.065 19.718  0.029 19.942  0.034 20.168  0.046 20.043  0.031  0.000  9500  3.0 -1.3  0.4  0.0068 F  
01482  14.14700794 -72.47506104 5 19.595  0.065 19.817  0.029 20.031  0.034 20.362  0.047 20.093  0.031  0.000 12750  2.5  0.0  0.0  0.0125 F  
01483  14.06754665 -72.45759583 5 19.598  0.066 19.766  0.030 20.054  0.034 20.324  0.049 20.082  0.031  0.000 13000  5.0 -1.3  0.4  0.0151 MS 
01484  14.05327296 -72.46332550 4 19.600  0.065 19.088  0.028 19.489  0.033     --     -- 20.023  0.031  0.050  9500  5.0 -1.0  0.0  0.1855 -- 
01485  14.04598274 -72.45990753 5 19.602  0.066 19.794  0.029 20.033  0.034 20.322  0.047 20.071  0.031  0.000 11500  3.0  0.0  0.0  0.0007 MS 
01486  14.05470982 -72.47333527 5 19.602  0.065 19.787  0.029 20.020  0.034 20.249  0.048 20.155  0.035  0.000 10500  2.5 -1.3  0.4  0.0152 MS 
01487  14.07309685 -72.45316010 5 19.603  0.065 19.703  0.029 19.888  0.033 20.156  0.047 20.033  0.031  0.000  9250  3.5  0.2  0.4  0.0077 F  
01488  14.07987099 -72.47910461 5 19.609  0.065 19.758  0.030 19.991  0.034 20.268  0.047 20.064  0.031  0.025 12000  4.0 -1.0  0.4  0.0003 MS 
01489  14.04023895 -72.47923584 5 19.610  0.065 19.143  0.028 18.872  0.033 18.760  0.044 18.818  0.024  0.050  5750  3.0 -1.3  0.4  0.0161 F  
01490  14.15181503 -72.45427399 5 19.612  0.065 19.717  0.029 19.909  0.034 20.158  0.046 19.990  0.030  0.000  9000  3.0  0.2  0.4  0.0029 MS 
01491  14.03773823 -72.44395142 5 19.613  0.066 18.858  0.028 18.361  0.033 18.035  0.044 18.250  0.023  0.000  4500  4.5 -1.3  0.4  0.0225 RGB
01492  14.08179684 -72.46777802 5 19.614  0.065 19.457  0.028 19.540  0.033 20.028  0.046 19.873  0.030  0.000  9250  4.5  0.2  0.4  0.1155 MS 
01493  14.07388477 -72.48599243 5 19.616  0.065 19.701  0.029 19.836  0.034 20.056  0.046 19.871  0.031  0.025  9750  1.5 -1.0  0.0  0.0084 MS 
01494  14.03081379 -72.48233337 5 19.618  0.066 18.949  0.028 18.525  0.033 18.278  0.044 18.408  0.023  0.000  4750  5.0 -1.3  0.4  0.0223 F  
01495  14.07616544 -72.47029305 4 19.620  0.066 19.822  0.030     --     -- 20.364  0.047 20.350  0.035  0.000 12750  3.0 -1.3  0.4  0.0008 MS 
01496  14.05740547 -72.46308899 5 19.621  0.065 19.770  0.029 20.108  0.034 20.663  0.051 20.307  0.034  0.000 26000  4.0 -1.3  0.4  0.0857 MS 
01497  14.08379154 -72.46933136 5 19.627  0.066 19.138  0.028 18.908  0.033 18.774  0.044 18.843  0.024  0.000  5500  3.5 -1.3  0.4  0.0020 F  
01498  14.07407513 -72.47397766 5 19.628  0.065 19.917  0.031 20.064  0.034 20.505  0.050 20.350  0.038  0.000 15000  3.0  0.2  0.0  0.0478 MS 
01499  14.02687092 -72.47863007 5 19.629  0.065 19.764  0.029 19.954  0.034 20.225  0.047 20.013  0.031  0.025 11500  2.0  0.0  0.0  0.0088 F  
01500  14.11223659 -72.47437286 5 19.630  0.066 19.796  0.030 20.012  0.034 20.282  0.047 20.073  0.031  0.025 11500  2.5  0.2  0.4  0.0013 MS 
01501  14.07235813 -72.46280670 4 19.630  0.065 19.212  0.028     --     -- 20.224  0.047 19.710  0.028  0.000 12000  5.0 -1.0  0.4  0.2424 MS 
01502  14.07358665 -72.45988464 5 19.633  0.066 19.814  0.030 20.022  0.034 20.359  0.048 20.267  0.037  0.000 14000  2.0 -0.5  0.0  0.0186 MS 
01503  14.09095020 -72.46585999 5 19.634  0.065 19.667  0.029 19.942  0.033 20.256  0.047 20.133  0.032  0.000 11500  5.0 -1.0  0.4  0.0319 MS 
01504  14.05546689 -72.46306419 4 19.635  0.066 19.465  0.028 19.610  0.033     --     -- 20.029  0.033  0.075  9750  5.0 -1.0  0.0  0.0236 -- 
01505  14.00077438 -72.47821960 5 19.638  0.065 19.702  0.030 19.888  0.034 20.150  0.046 19.974  0.030  0.000  9250  4.0  0.2  0.4  0.0055 F  
01506  14.16249256 -72.47108002 5 19.640  0.065 19.727  0.029 19.874  0.033 20.085  0.046 19.926  0.030  0.025 10000  1.5 -1.3  0.4  0.0040 MS 
01507  14.16520882 -72.47720642 5 19.640  0.065 19.026  0.028 18.614  0.033 18.412  0.044 18.514  0.023  0.025  5000  5.0 -0.8  0.4  0.0263 RGB
01508  14.08277264 -72.45341797 5 19.641  0.066 19.707  0.029 19.857  0.033 20.028  0.046 19.928  0.030  0.025  8250  1.5 -1.3  0.4  0.0018 MS 
01509  14.02532940 -72.48975830 5 19.641  0.065 19.195  0.028 18.916  0.033 18.722  0.044 18.762  0.023  0.100  6250  2.0 -1.3  0.4  0.0192 F  
01510  14.11554375 -72.48566589 5 19.643  0.065 19.177  0.028 18.905  0.033 18.778  0.044 18.833  0.024  0.050  5750  3.5 -1.3  0.4  0.0137 F  
01511  14.08714905 -72.48565979 5 19.644  0.066 19.834  0.029 20.078  0.034 20.367  0.047 20.097  0.031  0.000 12250  3.0 -1.3  0.4  0.0011 F  
01512  14.08563442 -72.48426056 5 19.644  0.065 19.831  0.029 20.053  0.034 20.335  0.047 20.087  0.031  0.000 12500  2.0 -0.5  0.0  0.0014 F  
01513  14.00750408 -72.45557251 5 19.646  0.065 19.445  0.028 19.338  0.033 19.267  0.044 19.340  0.026  0.100  7250  1.5 -1.3  0.4  0.0197 MS 
01514  14.00110588 -72.44716492 5 19.651  0.065 19.771  0.029 19.941  0.033 20.193  0.046 19.989  0.030  0.050 13000  2.0 -0.5  0.0  0.0069 MS 
01515  14.12087440 -72.46156311 5 19.651  0.066 19.843  0.030 20.118  0.034 20.456  0.050 20.201  0.033  0.000 15000  5.0 -1.0  0.4  0.0035 MS 
01516  14.09321156 -72.45652771 5 19.652  0.066 19.266  0.028 19.019  0.033 18.913  0.044 18.997  0.024  0.050  6000  4.0 -1.3  0.4  0.0204 RGB
01517  14.10260048 -72.47589874 5 19.653  0.065 19.804  0.029 20.052  0.034 20.346  0.047 20.097  0.031  0.000 11750  4.5 -0.8  0.4  0.0003 MS 
01518  14.07673264 -72.48966675 5 19.653  0.065 19.703  0.029 19.844  0.033 20.050  0.046 19.879  0.030  0.000  8000  1.5  0.2  0.0  0.0063 MS 
01519  14.02021065 -72.48400726 5 19.655  0.066 19.537  0.029 19.428  0.033 19.484  0.045 19.444  0.026  0.025  6750  2.5 -1.3  0.4  0.0297 MS 
01520  14.07169113 -72.45717621 5 19.656  0.066 19.899  0.030 20.171  0.034 20.596  0.050 20.375  0.039  0.000 20000  4.5 -0.3  0.4  0.0268 MS 
01521  14.15087051 -72.45462799 5 19.658  0.066 19.805  0.029 20.033  0.034 20.291  0.047 20.036  0.033  0.000 10000  3.0 -0.3  0.4  0.0025 F  
01522  14.03488026 -72.47635651 5 19.658  0.066 19.277  0.028 18.967  0.033 18.780  0.044 18.890  0.024  0.100  6250  2.0 -1.3  0.4  0.0420 F  
01523  14.07768402 -72.46931305 5 19.658  0.066 19.784  0.030 19.753  0.034 19.934  0.047 20.026  0.031  0.000  7250  1.5 -1.3  0.4  0.0560 MS 
01524  14.06717987 -72.47162170 5 19.660  0.066 19.216  0.028 18.949  0.033 18.800  0.044 18.916  0.024  0.075  6000  2.5 -1.3  0.4  0.0140 RGB
01525  14.09036617 -72.45643005 5 19.661  0.066 19.860  0.029 20.121  0.034 20.419  0.047 20.213  0.033  0.050 19000  4.0 -1.3  0.4  0.0032 F  
01526  14.16165237 -72.46752930 5 19.663  0.066 19.746  0.029 19.899  0.034 20.092  0.046 19.935  0.030  0.050 10000  2.0  0.0  0.0  0.0034 F  
01527  14.01054554 -72.45615387 5 19.664  0.066 19.740  0.029 19.976  0.034 20.178  0.047 20.054  0.033  0.050 12000  5.0 -1.0  0.0  0.0168 F  
01528  14.12099571 -72.46011047 5 19.665  0.066 19.851  0.030 20.120  0.034 20.403  0.048 20.162  0.035  0.000 12500  4.0 -1.0  0.0  0.0079 MS 
01529  14.11271553 -72.48993225 5 19.670  0.066 19.646  0.029 19.705  0.033 19.863  0.046 19.753  0.028  0.000  7500  2.5 -0.5  0.0  0.0122 F  
01530  14.12247677 -72.48698578 5 19.671  0.066 19.029  0.028 18.620  0.033 18.355  0.044 18.503  0.023  0.125  6250  4.0 -1.3  0.4  0.0178 RGB
01531  14.10401192 -72.44374237 5 19.671  0.066 19.168  0.028 18.835  0.033 18.669  0.044 18.758  0.023  0.075  5750  3.0 -1.3  0.4  0.0218 RGB
01532  14.10406780 -72.45816040 5 19.672  0.066 19.850  0.030 20.081  0.034 20.371  0.047 20.145  0.032  0.025 12000  3.5  0.2  0.4  0.0018 MS 
01533  14.13839016 -72.46403809 5 19.672  0.066 19.814  0.029 20.016  0.034 20.284  0.047 20.026  0.031  0.050 12750  3.5  0.2  0.4  0.0037 F  
01534  14.03180389 -72.44089050 5 19.672  0.066 19.224  0.028 18.925  0.033 18.759  0.044 18.844  0.024  0.075  6000  4.0 -1.3  0.4  0.0221 RGB
01535  14.02494240 -72.47530670 5 19.672  0.066 19.708  0.029 19.929  0.034 20.138  0.047 19.926  0.032  0.050 11250  5.0 -1.0  0.4  0.0101 MS 
01536  14.06879883 -72.45560761 5 19.674  0.066 19.882  0.030 20.153  0.035 20.425  0.048 20.242  0.036  0.000 13000  3.0 -1.3  0.4  0.0109 F  
01537  14.01841450 -72.48551941 5 19.674  0.066 20.015  0.030 20.261  0.034 20.422  0.047 20.175  0.032  0.025 12000  2.5  0.2  0.0  0.0748 F  
01538  14.10511188 -72.47939911 5 19.675  0.066 19.784  0.029 19.923  0.033 20.160  0.046 20.083  0.031  0.050 11250  2.0  0.0  0.0  0.0106 MS 
01539  14.06717148 -72.46776886 5 19.676  0.066 19.643  0.029 20.033  0.034 20.298  0.048 20.158  0.032  0.000 12000  5.0 -1.3  0.4  0.0633 MS 
01540  14.03765545 -72.46250458 5 19.676  0.066 19.843  0.030 20.010  0.034 20.258  0.047 20.053  0.031  0.025 10500  2.0  0.0  0.0  0.0127 MS 
01541  14.09858036 -72.48132477 5 19.677  0.066 19.787  0.029 19.982  0.034 20.211  0.046 20.098  0.031  0.025  9500  2.5 -0.5  0.4  0.0016 MS 
01542  14.07799511 -72.47316437 5 19.679  0.066 19.846  0.030 20.062  0.034 20.388  0.047 20.216  0.033  0.025 12500  4.0  0.2  0.4  0.0129 F  
01543  14.01305771 -72.46371307 5 19.680  0.066 19.835  0.029 20.361  0.035 20.619  0.049 20.465  0.043  0.000 23000  4.5 -1.0  0.4  0.0766 MS 
01544  14.04151840 -72.47489166 5 19.681  0.066 19.863  0.029 20.117  0.034 20.398  0.047 20.173  0.032  0.000 12000  3.5 -1.3  0.4  0.0042 MS 
01545  14.13799210 -72.45945740 5 19.681  0.066 19.837  0.030 20.067  0.034 20.375  0.047 20.129  0.032  0.025 12500  4.5  0.2  0.4  0.0061 MS 
01546  14.02312679 -72.48344727 5 19.682  0.066 19.842  0.030 20.066  0.034 20.371  0.048 20.133  0.034  0.025 12000  4.0  0.2  0.4  0.0063 MS 
01547  14.10845299 -72.46380005 5 19.682  0.066 19.864  0.029 20.104  0.034 20.437  0.049 20.169  0.032  0.025 14000  4.5  0.2  0.4  0.0087 MS 
01548  14.16793365 -72.48896027 5 19.682  0.066 19.974  0.030 20.058  0.034 20.305  0.048 20.191  0.037  0.050 11750  2.5  0.2  0.0  0.0595 MS 
01549  14.00292931 -72.47019959 5 19.682  0.066 19.794  0.029 20.032  0.034 20.242  0.047 20.093  0.031  0.000  9250  3.0 -1.0  0.0  0.0136 MS 
01550  14.00927391 -72.46149445 5 19.684  0.066 19.082  0.028 18.702  0.033 18.477  0.044 18.645  0.024  0.100  5750  2.0 -1.3  0.4  0.0175 RGB
01551  14.08231583 -72.46029205 5 19.686  0.066 19.295  0.028 19.840  0.033 20.144  0.047 19.956  0.030  0.000 11250  5.0 -1.0  0.4  0.1798 MS 
01552  14.08025627 -72.46605225 5 19.687  0.066 20.841  0.035 20.318  0.035 20.563  0.050 20.439  0.039  0.000  7500  1.0 -1.0  0.0  0.3985 -- 
01553  14.14677410 -72.47230835 5 19.690  0.066 19.879  0.030 20.046  0.034 20.335  0.047 20.145  0.032  0.025 12250  2.0 -0.3  0.4  0.0154 F  
01554  14.10495396 -72.46900635 5 19.691  0.066 19.837  0.030 20.113  0.034 20.365  0.047 20.190  0.032  0.000 11500  4.5 -1.3  0.4  0.0154 F  
01555  14.14677925 -72.47360687 5 19.691  0.066 19.854  0.030 20.027  0.034 20.269  0.048 20.149  0.032  0.025 10500  2.0  0.0  0.0  0.0108 F  
01556  14.07036915 -72.45679626 5 19.692  0.066 19.724  0.029 19.890  0.034 20.068  0.047 20.040  0.031  0.075 12250  4.0 -1.3  0.4  0.0042 MS 
01557  14.05284653 -72.45146790 5 19.693  0.066 19.801  0.030 20.031  0.034 20.286  0.048 20.102  0.034  0.050 14000  5.0 -1.3  0.4  0.0034 F  
01558  14.16392899 -72.48799744 5 19.694  0.066 19.795  0.029 19.988  0.034 20.240  0.047 20.057  0.033  0.000  9000  3.0  0.2  0.4  0.0033 MS 
01559  14.13148746 -72.48629761 5 19.695  0.066 19.860  0.029 20.050  0.034 20.361  0.047 20.137  0.032  0.025 14000  2.0 -1.3  0.4  0.0149 F  
01560  14.03669071 -72.45946960 5 19.696  0.066 19.875  0.030 20.004  0.034 20.302  0.047 20.062  0.031  0.025 11000  2.0  0.0  0.0  0.0249 F  
01561  13.99892426 -72.44952138 3 19.696  0.066 19.855  0.030 20.116  0.034     --     --     --     --  0.000 13000  5.0 -1.3  0.4  0.0001 -- 
01562  14.11581802 -72.44500885 5 19.697  0.066 19.864  0.029 20.057  0.034 20.314  0.047 20.073  0.031  0.025 11500  2.0  0.0  0.0  0.0064 F  
01563  14.10374737 -72.46020966 5 19.698  0.066 19.278  0.028 18.971  0.033 18.808  0.044 18.899  0.024  0.075  6000  3.5 -1.3  0.4  0.0288 RGB
01564  14.16422062 -72.44998627 5 19.701  0.066 19.858  0.029 20.115  0.034 20.372  0.047 20.103  0.031  0.000 11000  3.5 -1.3  0.4  0.0091 MS 
01565  14.09534683 -72.46887970 5 19.701  0.066 19.912  0.030 20.148  0.034 20.436  0.048 20.154  0.032  0.000 12000  2.5  0.2  0.0  0.0041 F  
01566  14.05573692 -72.45053711 5 19.704  0.066 19.818  0.030 20.049  0.034 20.360  0.049 20.253  0.037  0.000 11500  5.0 -1.0  0.4  0.0083 MS 
01567  14.07803459 -72.45831451 5 19.704  0.066 20.314  0.034 20.580  0.036 20.654  0.049 20.510  0.038  0.000 14000  2.5 -0.5  0.0  0.1667 MS 
01568  14.06839752 -72.45662079 5 19.708  0.066 19.865  0.030 20.116  0.034 20.347  0.047 20.158  0.032  0.000 10250  3.0 -1.0  0.0  0.0134 MS 
01569  14.08842583 -72.45462494 5 19.710  0.066 19.810  0.029 19.955  0.034 20.208  0.046 20.107  0.031  0.000 10000  1.5 -1.0  0.4  0.0136 MS 
01570  14.05274582 -72.44677277 5 19.711  0.066 19.157  0.028 18.762  0.033 18.517  0.044 18.685  0.023  0.100  5750  2.5 -1.3  0.4  0.0288 F  
01571  14.08176956 -72.45277405 5 19.712  0.066 19.877  0.029 20.103  0.034 20.345  0.047 20.167  0.032  0.000 10250  2.5 -1.0  0.0  0.0073 MS 
01572  14.04367847 -72.48771820 5 19.714  0.066 19.764  0.029 19.895  0.034 20.080  0.046 19.882  0.030  0.075 13000  2.0 -0.5  0.0  0.0032 F  
01573  14.09255028 -72.46916199 5 19.715  0.066 19.738  0.029 19.888  0.033 20.089  0.046 20.055  0.031  0.000  8250  3.0  0.2  0.0  0.0020 MS 
01574  14.10023613 -72.43943787 5 19.716  0.066 19.139  0.028 18.753  0.033 18.546  0.044 18.628  0.023  0.000  5000  5.0 -0.8  0.4  0.0323 RGB
01575  14.06149368 -72.45103455 5 19.719  0.066 19.855  0.030 20.077  0.034 20.310  0.047 20.179  0.032  0.000  9500  2.5 -0.5  0.0  0.0053 F  
01576  14.05783730 -72.45143280 5 19.720  0.066 19.841  0.029 20.096  0.034 20.426  0.049 20.239  0.036  0.000 12750  5.0 -1.3  0.4  0.0148 MS 
01577  14.12627907 -72.46855164 5 19.721  0.066 19.298  0.028 19.022  0.033 18.910  0.044 18.983  0.025  0.050  5750  2.5 -1.3  0.4  0.0221 F  
01578  13.99830379 -72.47873993 5 19.723  0.066 19.807  0.029 20.041  0.034 20.154  0.047 20.008  0.031  0.000  8250  1.5 -1.3  0.4  0.0300 F  
01579  14.07006779 -72.46709595 5 19.725  0.066 19.886  0.030 20.155  0.034 20.435  0.048 20.403  0.035  0.000 12250  4.5 -1.3  0.4  0.0075 MS 
01580  14.06656494 -72.45905914 5 19.725  0.066 19.980  0.030 20.189  0.034 20.503  0.049 20.265  0.036  0.000 12750  2.5  0.0  0.0  0.0169 MS 
01581  14.15779629 -72.48753204 5 19.725  0.066 19.824  0.030 19.992  0.034 20.272  0.047 19.843  0.029  0.000  9000  3.0  0.2  0.4  0.0143 F  
01582  14.10126705 -72.47670441 5 19.726  0.066 19.909  0.029 20.198  0.034 20.438  0.048 20.270  0.037  0.000 12000  3.5 -1.3  0.4  0.0207 MS 
01583  14.12902336 -72.46714783 5 19.726  0.066 19.864  0.029 20.087  0.034 20.364  0.047 20.175  0.034  0.050 14000  4.5  0.2  0.4  0.0010 F  
01584  14.07180996 -72.46864319 5 19.727  0.066 19.787  0.030 20.055  0.034 20.363  0.048 20.147  0.036  0.000 11500  5.0 -1.0  0.4  0.0220 MS 
01585  14.10473862 -72.47784576 5 19.728  0.066 19.323  0.028 19.074  0.033 18.950  0.044 19.004  0.025  0.075  6250  3.5 -1.3  0.4  0.0168 F  
01586  14.10120335 -72.46015930 5 19.729  0.066 19.422  0.028 19.275  0.033 19.205  0.044 19.237  0.025  0.000  6000  2.5 -1.3  0.4  0.0115 RGB
01587  14.02052898 -72.48594971 5 19.730  0.066 19.828  0.030 20.075  0.034 20.286  0.047 20.142  0.032  0.025 10250  4.0 -1.0  0.0  0.0162 F  
01588  14.06340580 -72.46390839 5 19.731  0.066 19.778  0.029 19.988  0.034 20.147  0.046 20.030  0.031  0.050  9750  3.5 -1.0  0.0  0.0174 MS 
01589  14.13068657 -72.46646423 5 19.731  0.066 19.052  0.028 18.642  0.033 18.442  0.044 18.606  0.024  0.025  5000  5.0 -0.5  0.4  0.0096 F  
01590  14.10049896 -72.46837769 5 19.732  0.066 19.899  0.030 20.126  0.034 20.428  0.048 20.201  0.035  0.025 12250  4.0  0.2  0.0  0.0054 F  
01591  14.06888905 -72.46455231 5 19.732  0.066 19.987  0.030 20.100  0.034 20.443  0.048 20.199  0.033  0.000 11500  2.0  0.0  0.0  0.0401 MS 
01592  14.15960102 -72.44728546 5 19.734  0.066 19.865  0.029 20.115  0.034 20.385  0.047 20.130  0.032  0.025 12500  5.0 -1.0  0.0  0.0061 MS 
01593  14.09823246 -72.44556732 5 19.735  0.066 19.804  0.029 19.941  0.034 20.135  0.047 19.984  0.032  0.075 14000  2.0 -0.5  0.0  0.0052 F  
01594  14.10738907 -72.47093964 5 19.735  0.066 19.788  0.029 20.193  0.034 20.371  0.047 20.090  0.031  0.000 11750  5.0 -1.3  0.4  0.0576 F  
01595  14.08860397 -72.46855621 5 19.735  0.066 19.999  0.030 20.409  0.035 20.724  0.052 20.473  0.043  0.000 23000  4.5 -1.0  0.4  0.0332 MS 
01596  14.03765621 -72.45912323 5 19.736  0.066 19.847  0.029 20.382  0.035 20.649  0.051 20.401  0.039  0.000 23000  4.5 -1.0  0.4  0.0847 MS 
01597  14.15484867 -72.48810730 5 19.737  0.066 18.847  0.028 18.317  0.033 18.089  0.044 18.200  0.023  0.025  4750  5.0  0.2  0.0  0.0118 RGB
01598  14.04760571 -72.48717194 5 19.739  0.066 19.859  0.029 19.969  0.034 20.222  0.047 20.048  0.031  0.050 11000  2.0  0.0  0.0  0.0203 MS 
01599  14.14744568 -72.47434235 5 19.740  0.066 19.877  0.029 20.061  0.034 20.302  0.047 20.157  0.032  0.050 12000  2.5  0.2  0.0  0.0030 F  
01600  14.10312347 -72.46084595 5 19.740  0.066 19.852  0.029 20.007  0.034 20.127  0.046 19.979  0.032  0.000  7750  1.5 -1.3  0.4  0.0275 MS 
01601  14.06102810 -72.45624847 5 19.741  0.066 19.321  0.028 19.050  0.033 18.895  0.044 19.017  0.025  0.075  6000  2.5 -1.3  0.4  0.0208 F  
01602  14.11098404 -72.45682526 5 19.741  0.066 19.893  0.030 20.125  0.034 20.415  0.047 20.175  0.032  0.025 11750  4.0  0.2  0.4  0.0028 F  
01603  14.10867443 -72.48426819 5 19.744  0.066 19.906  0.029 20.128  0.034 20.400  0.047 20.213  0.033  0.075 22000  3.5 -0.5  0.4  0.0006 MS 
01604  14.13227615 -72.47022247 5 19.744  0.066 19.893  0.029 20.095  0.034 20.376  0.047 20.198  0.032  0.025 12500  2.0 -0.3  0.4  0.0077 F  
01605  14.03517818 -72.48360138 5 19.747  0.066 19.927  0.030 20.162  0.034 20.493  0.048 20.179  0.032  0.000 12000  4.0  0.2  0.4  0.0096 F  
01606  14.11249905 -72.45029602 5 19.747  0.066 19.387  0.028 19.138  0.033 19.033  0.044 19.108  0.025  0.050  6000  3.5 -1.3  0.4  0.0249 F  
01607  14.01640759 -72.48873749 5 19.748  0.066 19.850  0.029 20.065  0.034 20.492  0.049 20.167  0.032  0.000 14000  5.0 -1.0  0.4  0.0511 MS 
01608  14.06294918 -72.44913483 5 19.750  0.066 19.864  0.030 20.073  0.034 20.324  0.047 20.184  0.033  0.025 10000  3.5 -0.1  0.4  0.0004 F  
01609  14.05166817 -72.46565704 5 19.751  0.066 19.835  0.030 20.062  0.034 20.305  0.047 20.131  0.032  0.050 13000  5.0 -1.3  0.4  0.0046 MS 
01610  14.05353394 -72.48697510 5 19.753  0.066 19.905  0.029 20.125  0.034 20.401  0.047 20.166  0.032  0.050 14000  4.0  0.2  0.4  0.0014 MS 
01611  14.05104847 -72.47187958 5 19.754  0.066 19.838  0.030 20.034  0.034 20.274  0.048 20.179  0.036  0.050 11000  4.0  0.2  0.4  0.0012 MS 
01612  14.00621166 -72.48605804 5 19.757  0.066 19.130  0.028 18.783  0.033 18.590  0.044 18.701  0.023  0.000  5000  5.0 -1.3  0.4  0.0105 RGB
01613  14.15973129 -72.47375031 5 19.757  0.066 19.719  0.029 19.819  0.033 20.025  0.047 19.822  0.029  0.000  8000  3.5  0.2  0.4  0.0107 F  
01614  14.05058784 -72.46255035 5 19.760  0.066 19.879  0.030 20.077  0.034 20.279  0.047 20.195  0.037  0.000  8750  2.0 -1.0  0.0  0.0060 MS 
01615  14.07910385 -72.45970764 5 19.761  0.067 20.051  0.030 20.401  0.035 20.837  0.051 20.570  0.039  0.000 26000  4.0 -1.3  0.4  0.0216 MS 
01616  14.04610348 -72.46658478 5 19.762  0.066 19.244  0.028 18.942  0.033 18.762  0.044 18.902  0.024  0.075  5750  2.5 -1.3  0.4  0.0111 RGB
01617  14.05101185 -72.47989807 5 19.762  0.066 19.309  0.028 19.037  0.033 18.913  0.044 18.986  0.025  0.050  5750  3.0 -1.3  0.4  0.0154 F  
01618  14.10897179 -72.44457397 5 19.763  0.066 19.860  0.030 20.095  0.034 20.322  0.048 20.202  0.035  0.025 10250  4.0 -0.8  0.4  0.0101 MS 
01619  14.08298435 -72.45308685 5 19.763  0.066 19.843  0.029 20.042  0.034 20.298  0.047 20.187  0.032  0.025  9750  4.0  0.2  0.4  0.0032 MS 
01620  14.08853168 -72.47732849 5 19.765  0.066 19.909  0.029 20.090  0.034 20.312  0.047 20.095  0.031  0.025 10250  2.0 -1.0  0.0  0.0091 F  
01621  14.07623768 -72.48903656 5 19.766  0.066 19.937  0.030 20.127  0.034 20.406  0.047 20.155  0.032  0.025 12500  2.0 -0.3  0.4  0.0070 MS 
01622  14.05228977 -72.47872162 5 19.769  0.066 19.337  0.028 19.044  0.033 18.912  0.044 18.999  0.024  0.075  6000  3.0 -1.3  0.4  0.0239 F  
01623  14.09908867 -72.45460053 5 19.769  0.066 19.948  0.030 20.144  0.034 20.369  0.048 20.279  0.034  0.000 10000  2.0 -1.3  0.4  0.0159 MS 
01624  14.03136711 -72.46393280 5 19.770  0.066 19.792  0.029 19.904  0.033 20.099  0.046 20.011  0.031  0.050 10000  1.5 -1.0  0.4  0.0103 MS 
01625  14.01326542 -72.48467712 5 19.770  0.066 19.936  0.030 20.366  0.035 20.198  0.046 19.747  0.028  0.000  8000  1.5 -1.3  0.4  0.1455 F  
01626  14.13115444 -72.47515717 5 19.770  0.066 19.829  0.030 19.916  0.034 20.125  0.047 20.011  0.031  0.050 10000  1.5 -1.0  0.4  0.0168 MS 
01627  14.10571728 -72.45825195 5 19.771  0.066 19.955  0.030 20.192  0.034 20.475  0.048 20.237  0.033  0.000 11750  3.0 -1.3  0.4  0.0004 F  
01628  14.03475132 -72.46701508 5 19.772  0.066 19.310  0.028 19.038  0.033 18.891  0.044 18.980  0.025  0.075  6000  3.0 -1.3  0.4  0.0127 F  
01629  14.05443821 -72.46058807 5 19.772  0.066 19.897  0.029 20.086  0.034 20.295  0.047 20.231  0.033  0.000  8750  2.0 -1.0  0.0  0.0051 MS 
01630  14.12236862 -72.44054871 5 19.773  0.066 19.927  0.030 20.084  0.034 20.416  0.050 20.161  0.032  0.025 12500  2.0 -0.3  0.4  0.0261 F  
01631  14.05984211 -72.46714783 5 19.773  0.066 19.901  0.030 20.238  0.034 20.443  0.048 20.229  0.036  0.000 12000  5.0 -1.3  0.4  0.0374 F  
01632  14.08543549 -72.43928070 5 19.773  0.066 19.869  0.030 20.091  0.034 20.289  0.047 20.100  0.031  0.025  9500  3.0 -1.3  0.4  0.0116 MS 
01633  14.02466888 -72.48821564 5 19.777  0.066 19.940  0.030 20.203  0.034 20.482  0.048 20.184  0.032  0.000 12000  4.5 -1.0  0.0  0.0075 MS 
01634  14.09088764 -72.44882202 5 19.777  0.066 19.897  0.029 20.086  0.034 20.434  0.048 20.217  0.036  0.000 10750  4.5  0.2  0.4  0.0246 F  
01635  14.09533310 -72.46296082 5 19.777  0.066 19.945  0.030 20.098  0.034 20.319  0.047 20.189  0.032  0.050 12250  2.0 -0.3  0.4  0.0209 F  
01636  14.10234623 -72.47691345 5 19.779  0.066 19.886  0.029 20.047  0.034 20.249  0.047 20.127  0.032  0.050 10750  2.0  0.0  0.0  0.0074 MS 
01637  14.16427841 -72.45684509 5 19.781  0.066 19.237  0.028 18.849  0.033 18.644  0.044 18.735  0.023  0.100  6000  4.0 -1.3  0.4  0.0270 RGB
01638  14.13673916 -72.48075104 5 19.783  0.066 19.298  0.028 18.990  0.033 18.857  0.044 18.917  0.024  0.075  6000  4.0 -1.3  0.4  0.0213 RGB
01639  14.03736820 -72.44579315 5 19.783  0.066 19.972  0.030 20.167  0.034 20.417  0.048 20.216  0.033  0.000 10500  2.0  0.0  0.0  0.0119 F  
01640  14.07314320 -72.45117798 5 19.783  0.066 17.600  0.027 15.888  0.032 14.811  0.043 15.924  0.021  0.225  3800  5.5 -1.0  0.0  0.0418 F  
01641  14.09500637 -72.46704254 5 19.785  0.066 19.872  0.030 20.111  0.034 20.346  0.048 20.214  0.035  0.025 10750  4.5 -1.3  0.4  0.0090 MS 
01642  14.16003628 -72.45763397 5 19.785  0.066 19.302  0.028 18.992  0.033 18.860  0.044 18.887  0.024  0.075  6000  4.0 -1.3  0.4  0.0217 RGB
01643  14.10524006 -72.44951782 5 19.786  0.066 19.344  0.028 19.064  0.033 18.936  0.044 19.004  0.025  0.050  5750  3.5 -1.3  0.4  0.0195 RGB
01644  14.06189671 -72.46495819 5 19.786  0.066 19.965  0.030 20.243  0.034 20.508  0.049 20.322  0.037  0.000 12250  4.0 -1.3  0.4  0.0133 MS 
01645  14.06062336 -72.45365906 5 19.787  0.066 19.916  0.029 20.151  0.034 20.389  0.047 20.201  0.032  0.000 10000  3.5 -1.3  0.4  0.0077 MS 
01646  14.06386776 -72.46194763 5 19.788  0.066 19.981  0.030 20.526  0.035 20.981  0.052 20.002  0.034  0.000 26000  4.0 -1.3  0.4  0.1004 Ha 
01647  14.14680042 -72.47852325 5 19.788  0.066 19.309  0.028 18.982  0.033 18.839  0.044 18.931  0.024  0.050  5500  2.5 -1.3  0.4  0.0283 F  
01648  14.02146358 -72.46247101 5 19.788  0.066 19.893  0.030 20.118  0.034 20.346  0.047 20.256  0.033  0.000  9500  3.5 -1.3  0.4  0.0072 F  
01649  14.06592369 -72.46362457 5 19.789  0.066 20.019  0.030 20.837  0.038 19.973  0.046 20.033  0.031  0.075  8000  1.5 -1.3  0.4  0.4090 Ha 
01650  14.05806541 -72.44303284 5 19.790  0.066 19.991  0.030 20.236  0.034 20.513  0.048 20.236  0.033  0.000 12500  2.5 -1.3  0.4  0.0054 MS 
01651  14.09790096 -72.47296295 5 19.791  0.066 19.853  0.030 20.037  0.034 20.240  0.047 20.121  0.035  0.050 10000  3.5 -0.5  0.0  0.0028 F  
01652  14.15788975 -72.48561554 5 19.791  0.066 19.946  0.030 20.145  0.034 20.458  0.048 20.190  0.032  0.025 14000  2.0 -0.5  0.0  0.0165 MS 
01653  14.06851196 -72.47123566 5 19.792  0.066 19.900  0.029 20.068  0.034 20.314  0.047 20.210  0.032  0.050 12750  2.0 -0.5  0.0  0.0067 MS 
01654  14.03794937 -72.45625153 5 19.793  0.066 19.895  0.030 20.227  0.034 20.489  0.050 20.435  0.044  0.000 12750  5.0 -1.3  0.4  0.0270 MS 
01655  14.16025143 -72.46469879 5 19.793  0.066 19.869  0.030 19.992  0.034 20.163  0.047 20.100  0.031  0.000  7750  1.5 -1.3  0.4  0.0089 MS 
01656  13.99906158 -72.46921539 5 19.793  0.066 19.247  0.028 18.972  0.033 18.821  0.044 18.845  0.024  0.075  6000  4.5 -0.5  0.4  0.0072 RGB
01657  14.03407249 -72.46138458 5 19.794  0.066 19.358  0.028 19.057  0.033 18.898  0.044 19.017  0.025  0.075  6000  3.5 -1.3  0.4  0.0239 RGB
01658  14.08679829 -72.45830078 5 19.794  0.066 19.749  0.029 20.005  0.034 20.295  0.047 20.166  0.032  0.000 10250  5.0 -1.0  0.4  0.0386 F  
01659  14.11736946 -72.46987305 5 19.795  0.066 20.042  0.030 20.257  0.034 20.503  0.049 20.419  0.039  0.025 12000  2.5  0.2  0.0  0.0278 MS 
01660  14.07233486 -72.44836273 5 19.795  0.066 19.988  0.030 20.185  0.034 20.501  0.048 20.210  0.033  0.000 13000  2.0 -0.5  0.0  0.0127 MS 
01661  14.10075932 -72.46918488 5 19.796  0.066 20.060  0.032 20.288  0.035 20.655  0.051 20.415  0.041  0.000 15000  3.0  0.2  0.0  0.0163 MS 
01662  14.15319939 -72.45898132 5 19.796  0.066 19.958  0.030 20.125  0.034 20.408  0.047 20.196  0.032  0.025 11500  2.0  0.0  0.0  0.0126 MS 
01663  14.05931911 -72.47145386 5 19.797  0.066 19.868  0.030 20.049  0.034 20.261  0.047 20.162  0.035  0.050 10250  3.5 -0.8  0.4  0.0011 F  
01664  14.02435570 -72.48287048 5 19.798  0.066 20.000  0.030 20.205  0.034 20.474  0.050 20.273  0.037  0.000 11500  2.0  0.0  0.0  0.0102 F  
01665  14.05892315 -72.47624664 5 19.798  0.066 19.981  0.030 20.239  0.034 20.617  0.050 20.377  0.038  0.000 16000  5.0 -1.3  0.4  0.0200 MS 
01666  14.12518044 -72.44982452 5 19.798  0.066 19.209  0.028 18.785  0.033 18.567  0.044 18.727  0.023  0.025  5000  5.0 -0.5  0.4  0.0409 F  
01667  14.04229145 -72.46050110 5 19.801  0.066 19.938  0.030 20.206  0.034 20.484  0.048 20.254  0.033  0.000 12000  5.0 -1.0  0.0  0.0078 F  
01668  14.05369663 -72.47402191 5 19.801  0.066 19.933  0.030 20.156  0.034 20.434  0.048 20.231  0.033  0.050 14000  4.5  0.2  0.4  0.0028 F  
01669  14.02175407 -72.46877441 5 19.802  0.066 19.273  0.028 18.959  0.033 18.779  0.044 18.891  0.024  0.075  5750  3.0 -1.3  0.4  0.0124 RGB
01670  14.03508778 -72.47882690 5 19.802  0.066 19.931  0.030 20.162  0.034 20.422  0.049 20.216  0.033  0.025 11250  4.0 -1.0  0.0  0.0027 F  
01671  14.09961548 -72.45855255 5 19.802  0.066 19.861  0.030 20.126  0.034 20.545  0.050 20.259  0.037  0.000 15000  5.0 -1.3  0.4  0.0603 MS 
01672  14.16211700 -72.46154022 5 19.802  0.066 19.931  0.030 20.142  0.034 20.399  0.047 20.191  0.032  0.075 19000  4.5  0.0  0.0  0.0012 MS 
01673  14.10739574 -72.47516632 5 19.804  0.066 19.935  0.030 20.125  0.034 20.360  0.047 20.233  0.033  0.025 10750  2.0 -1.0  0.0  0.0013 MS 
01674  14.04312057 -72.46910858 5 19.805  0.066 19.323  0.028 19.149  0.033 19.069  0.044 19.139  0.025  0.050  6000  1.0 -0.3  0.4  0.0017 F  
01675  14.04181767 -72.45016480 5 19.807  0.066 19.881  0.029 20.011  0.034 20.150  0.046 20.108  0.031  0.000  7500  1.0 -1.0  0.0  0.0188 F  
01676  14.04557285 -72.45970306 5 19.807  0.066 19.823  0.030 19.855  0.034 19.984  0.046 19.896  0.031  0.025  7250  1.0 -1.0  0.0  0.0195 MS 
01677  14.01990013 -72.46668243 5 19.808  0.066 19.958  0.030 20.182  0.034 20.444  0.048 20.227  0.033  0.000 10000  3.0 -0.3  0.4  0.0005 MS 
01678  14.00040150 -72.47202759 5 19.808  0.066 19.329  0.028 19.063  0.033 18.928  0.044 18.983  0.024  0.050  5750  4.0 -1.3  0.4  0.0104 F  
01679  14.07427540 -72.46673279 5 19.811  0.066 19.966  0.030 20.331  0.035 20.579  0.049 20.418  0.037  0.000 15000  5.0 -1.3  0.4  0.0350 MS 
01680  14.11972904 -72.48179627 5 19.812  0.066 19.830  0.029 19.948  0.034 20.150  0.046 20.011  0.031  0.000  8000  2.5  0.2  0.0  0.0083 MS 
01681  14.14042187 -72.47422943 5 19.812  0.066 19.945  0.030 20.154  0.034 20.451  0.048 20.268  0.037  0.050 14000  4.5  0.2  0.4  0.0088 MS 
01682  14.14955482 -72.45951996 5 19.812  0.066 19.449  0.028 19.194  0.033 19.101  0.044 19.130  0.025  0.050  6000  3.5 -1.3  0.4  0.0257 F  
01683  14.02234497 -72.46741791 5 19.812  0.066 19.353  0.028 19.060  0.033 18.908  0.044 19.025  0.025  0.075  6000  3.5 -1.3  0.4  0.0176 RGB
01684  14.11831207 -72.44410248 5 19.812  0.066 19.896  0.030 20.097  0.034 20.362  0.048 20.165  0.035  0.000  9500  4.0  0.2  0.4  0.0036 F  
01685  14.02828598 -72.46220550 5 19.814  0.066 19.335  0.028 19.056  0.033 18.902  0.044 18.997  0.024  0.075  6000  3.5 -1.3  0.4  0.0116 F  
01686  14.15190735 -72.46559143 5 19.815  0.066 19.851  0.029 20.003  0.034 20.197  0.046 20.102  0.031  0.000  8000  2.0  0.0  0.4  0.0019 MS 
01687  14.16510506 -72.44556427 5 19.816  0.066 20.004  0.030 20.212  0.034 20.510  0.050 20.239  0.034  0.000 12500  2.0 -0.3  0.4  0.0064 MS 
01688  14.08347759 -72.47258911 5 19.816  0.067 19.921  0.030 20.124  0.034 20.427  0.048 20.151  0.032  0.000 10250  4.5  0.2  0.4  0.0107 MS 
01689  14.09285946 -72.46399841 5 19.817  0.066 19.638  0.029 20.154  0.034 20.313  0.048 20.194  0.035  0.000 11000  5.0 -1.3  0.4  0.1136 MS 
01690  14.07254257 -72.47815857 5 19.817  0.066 19.272  0.028 18.929  0.033 18.744  0.044 18.849  0.024  0.075  5750  5.0 -1.3  0.4  0.0196 F  
01691  14.10880604 -72.46973267 5 19.818  0.066 19.904  0.029 20.205  0.035 20.441  0.048 20.228  0.033  0.000 11250  5.0 -1.3  0.4  0.0223 MS 
01692  14.08344097 -72.44466705 5 19.819  0.066 19.956  0.031 20.151  0.034 20.468  0.050 20.234  0.033  0.025 11250  4.0  0.2  0.4  0.0169 F  
01693  13.99804668 -72.47469788 5 19.820  0.066 19.957  0.030 20.227  0.034 19.845  0.045 20.074  0.031  0.075  7500  1.0 -1.0  0.0  0.1874 F  
01694  14.10638027 -72.45957336 5 19.821  0.066 19.888  0.030 20.072  0.034 20.430  0.049 20.069  0.031  0.000 10250  4.5  0.2  0.4  0.0326 MS 
01695  14.01359119 -72.48075409 5 19.823  0.067 19.324  0.028 19.022  0.033 18.871  0.044 18.932  0.024  0.075  6000  5.0 -1.3  0.4  0.0167 F  
01696  14.14336967 -72.45918732 5 19.823  0.066 20.030  0.030 20.205  0.034 20.485  0.050 20.310  0.034  0.000 11000  2.0  0.0  0.0  0.0162 F  
01697  14.08933773 -72.45293579 5 19.823  0.066 19.959  0.030 20.157  0.034 20.432  0.048 20.242  0.033  0.050 12750  3.5  0.2  0.4  0.0066 MS 
01698  14.12292690 -72.45926056 5 19.824  0.066 19.987  0.030 20.225  0.034 20.533  0.048 20.316  0.034  0.025 12750  4.5  0.2  0.4  0.0035 MS 
01699  14.09118519 -72.46984711 5 19.825  0.066 19.991  0.030 20.176  0.034 20.433  0.048 20.231  0.033  0.025 11250  2.0  0.0  0.0  0.0076 MS 
01700  14.07055149 -72.48267365 5 19.825  0.066 19.268  0.028 19.007  0.033 19.117  0.044 19.190  0.025  0.000  6000  2.0  0.2  0.4  0.0660 RGB
01701  14.06455727 -72.47834778 5 19.825  0.066 19.942  0.030 20.274  0.035 20.464  0.049 20.232  0.036  0.000 11500  5.0 -1.3  0.4  0.0396 F  
01702  14.01782360 -72.45509186 5 19.826  0.066 19.315  0.028 18.967  0.033 18.771  0.044 18.951  0.024  0.100  6000  2.5 -1.3  0.4  0.0246 F  
01703  14.04926262 -72.46242828 5 19.826  0.066 20.149  0.031 20.398  0.035 20.655  0.050 20.449  0.040  0.000 14000  2.5 -0.5  0.0  0.0417 MS 
01704  14.11450443 -72.48858643 5 19.827  0.066 19.352  0.028 19.054  0.033 18.918  0.044 18.980  0.024  0.075  6000  3.5 -1.3  0.4  0.0190 RGB
01705  14.13364716 -72.47335663 5 19.828  0.066 19.973  0.030 20.163  0.034 20.403  0.049 20.213  0.033  0.025 10750  2.0  0.0  0.0  0.0031 F  
01706  14.08871784 -72.47648010 5 19.828  0.066 19.374  0.028 19.016  0.033 18.896  0.044 18.951  0.025  0.050  5500  2.5 -1.3  0.4  0.0404 F  
01707  14.06887856 -72.45840912 5 19.829  0.066 19.942  0.030 20.238  0.034 20.462  0.051 20.484  0.040  0.000 11250  5.0 -1.3  0.4  0.0252 MS 
01708  14.11303520 -72.43895874 5 19.829  0.066 19.538  0.029 19.300  0.033 19.159  0.044 19.188  0.026  0.125  7000  1.0 -1.3  0.4  0.0381 F  
01709  14.01946678 -72.47500305 5 19.829  0.066 19.886  0.030 20.040  0.034 20.238  0.047 20.090  0.034  0.075 12000  3.5  0.2  0.4  0.0017 F  
01710  14.00087681 -72.48349762 5 19.830  0.066 19.836  0.029 19.902  0.033 20.032  0.046 19.941  0.030  0.000  7250  1.5 -1.3  0.4  0.0097 MS 
01711  14.07136250 -72.46773376 5 19.831  0.066 19.986  0.030 20.242  0.035 20.520  0.048 20.382  0.035  0.050 17000  5.0 -1.3  0.4  0.0053 MS 
01712  14.01321373 -72.46939850 5 19.833  0.066 19.959  0.030 20.155  0.034 20.405  0.047 20.259  0.033  0.050 12000  3.0  0.2  0.4  0.0029 F  
01713  14.10166626 -72.47179413 5 19.836  0.066 19.932  0.030 20.239  0.034 20.423  0.048 20.428  0.039  0.025 11500  5.0 -1.3  0.4  0.0355 F  
01714  14.10585155 -72.45864105 5 19.837  0.066 19.974  0.030 20.241  0.034 20.571  0.048 20.271  0.033  0.000 13000  5.0 -1.0  0.4  0.0110 MS 
01715  14.12945824 -72.46022339 5 19.837  0.066 20.028  0.030 20.288  0.034 20.541  0.048 20.319  0.034  0.000 11750  3.0 -1.3  0.4  0.0122 MS 
01716  14.14429951 -72.46724701 5 19.839  0.066 19.930  0.030 20.121  0.034 20.291  0.047 20.178  0.032  0.000  8250  1.5 -1.3  0.4  0.0105 MS 
01717  14.04197292 -72.44608459 5 19.839  0.066 19.409  0.028 19.106  0.033 18.943  0.044 19.021  0.025  0.075  6000  4.0 -1.3  0.4  0.0282 RGB
01718  14.15909519 -72.47748413 5 19.841  0.066 20.005  0.030 20.192  0.034 20.482  0.048 20.261  0.033  0.025 12500  2.0 -0.3  0.4  0.0098 MS 
01719  14.16367798 -72.44771423 5 19.841  0.066 19.241  0.028 18.844  0.033 18.630  0.044 18.736  0.023  0.025  5000  5.0 -1.0  0.4  0.0290 RGB
01720  14.14641781 -72.48881836 5 19.841  0.066 20.061  0.031 20.276  0.034 20.571  0.048 20.266  0.037  0.000 11750  2.5  0.2  0.0  0.0083 MS 
01721  14.06832848 -72.46840363 5 19.843  0.067 19.980  0.030 20.360  0.035 20.790  0.052 20.528  0.044  0.000 23000  4.5 -1.0  0.4  0.0608 MS 
01722  14.09659538 -72.46536407 5 19.843  0.066 20.069  0.030 20.445  0.035 21.494  0.065 21.262  0.058  0.000 26000  4.0 -1.3  0.4  0.2806 MS 
01723  14.11063786 -72.47052917 5 19.844  0.066 20.072  0.030 20.215  0.034 20.708  0.051 20.536  0.037  0.000 15000  3.0  0.2  0.4  0.0643 MS 
01724  14.02635479 -72.47719269 5 19.844  0.066 19.934  0.030 20.094  0.034 20.361  0.048 20.236  0.033  0.050 13000  2.0 -0.5  0.0  0.0177 MS 
01725  14.00741138 -72.43958435 5 19.845  0.066 20.030  0.030 20.245  0.034 20.584  0.048 20.361  0.035  0.000 14000  2.0 -0.5  0.0  0.0165 MS 
01726  14.09111118 -72.48878632 5 19.845  0.066 19.354  0.028 19.071  0.033 18.943  0.044 18.982  0.024  0.050  5750  4.5 -1.3  0.4  0.0148 RGB
01727  14.02121964 -72.46296692 5 19.846  0.066 19.983  0.030 20.260  0.034 20.586  0.050 20.385  0.039  0.000 14000  5.0 -1.3  0.4  0.0158 F  
01728  14.01541748 -72.44848328 5 19.847  0.066 19.457  0.028 19.192  0.033 19.073  0.044 19.142  0.025  0.075  6250  3.5 -1.3  0.4  0.0229 RGB
01729  14.07164078 -72.46814880 5 19.848  0.066 19.697  0.029 19.973  0.034 20.298  0.048 20.156  0.036  0.000 10000  5.0 -1.0  0.4  0.0735 MS 
01730  14.15488796 -72.47496338 5 19.849  0.066 19.984  0.030 20.157  0.034 20.448  0.048 20.317  0.037  0.025 11500  2.0  0.0  0.0  0.0160 F  
01731  14.03502312 -72.45777893 5 19.849  0.066 20.051  0.030 20.277  0.035 20.595  0.048 20.329  0.034  0.000 14000  2.0 -0.5  0.0  0.0066 MS 
01732  14.04694061 -72.45544586 5 19.849  0.066 20.284  0.032 20.474  0.036 20.773  0.050 20.560  0.042  0.000 14000  3.0  0.2  0.0  0.0706 MS 
01733  14.01083908 -72.48385162 5 19.850  0.066 20.002  0.030 20.224  0.034 20.451  0.049 20.244  0.033  0.000  9750  2.5 -1.3  0.4  0.0084 MS 
01734  14.07669067 -72.44037018 5 19.850  0.066 19.746  0.029 19.690  0.033 19.724  0.045 19.675  0.028  0.000  6750  2.5 -1.3  0.4  0.0202 F  
01735  14.11342564 -72.46675568 5 19.850  0.067 19.542  0.029 19.284  0.033 19.155  0.044 19.245  0.025  0.075  6250  3.0 -1.3  0.4  0.0446 RGB
01736  14.07422447 -72.45959473 5 19.851  0.066 19.939  0.030 20.147  0.034 20.473  0.049 20.184  0.035  0.000 10500  4.5  0.2  0.4  0.0202 MS 
01737  14.07905903 -72.45854034 5 19.851  0.068 20.010  0.030 20.197  0.034 20.583  0.049 20.390  0.035  0.000 12000  4.5  0.2  0.4  0.0326 MS 
01738  14.10017738 -72.47078552 5 19.853  0.066 19.991  0.030 20.211  0.034 20.485  0.048 20.299  0.034  0.025 10750  3.5  0.2  0.4  0.0027 F  
01739  14.01118774 -72.46118317 5 19.854  0.067 19.404  0.029 19.112  0.033 18.977  0.044 19.076  0.025  0.075  6000  3.0 -1.3  0.4  0.0198 F  
01740  14.07413244 -72.46284866 4 19.856  0.066 19.990  0.030     --     -- 20.076  0.047 19.942  0.033  0.025  7250  1.0 -1.3  0.4  0.0640 MS 
01741  14.07755184 -72.46878815 3 19.859  0.066 20.065  0.032     --     --     --     -- 20.065  0.031  0.000 13000  3.0 -1.3  0.4  0.0000 -- 
01742  14.06871662 -72.48847656 5 19.860  0.066 19.941  0.030 20.057  0.034 20.324  0.047 20.173  0.032  0.025 10000  1.5 -1.0  0.4  0.0220 F  
01743  14.03350868 -72.44365692 5 19.861  0.067 19.313  0.028 18.988  0.033 18.805  0.044 18.905  0.024  0.075  5750  4.0 -1.3  0.4  0.0135 F  
01744  14.04394474 -72.48071136 5 19.862  0.066 20.040  0.030 20.298  0.035 20.619  0.049 20.377  0.035  0.000 12500  4.5  0.2  0.4  0.0026 F  
01745  14.01282234 -72.48236847 5 19.862  0.066 19.996  0.030 20.216  0.034 20.474  0.049 20.231  0.036  0.025 10750  3.5 -0.5  0.0  0.0008 MS 
01746  14.09129086 -72.46851349 5 19.862  0.066 19.937  0.030 20.249  0.035 20.703  0.052 20.332  0.038  0.000 18000  5.0 -1.3  0.4  0.0683 MS 
01747  14.16612492 -72.46124420 5 19.864  0.066 19.926  0.030 20.140  0.034 20.339  0.048 20.153  0.035  0.050 11000  4.5 -1.0  0.0  0.0118 MS 
01748  14.08048897 -72.45731812 5 19.866  0.066 19.970  0.030 20.139  0.034 20.437  0.048 20.315  0.034  0.050 12000  4.0  0.2  0.4  0.0193 MS 
01749  14.06299706 -72.44450378 5 19.867  0.066 19.320  0.028 18.959  0.033 18.759  0.044 18.853  0.024  0.100  6000  3.5 -1.3  0.4  0.0217 RGB
01750  14.00417614 -72.47010193 5 19.870  0.066 19.999  0.030 20.116  0.034 20.358  0.048 20.203  0.032  0.050 11000  2.0  0.0  0.0  0.0180 MS 
01751  14.10436764 -72.44636688 5 19.871  0.066 19.367  0.028 19.059  0.033 18.900  0.044 18.967  0.024  0.050  5500  2.5 -1.3  0.4  0.0178 F  
01752  14.13125420 -72.48713074 5 19.873  0.066 19.539  0.029 19.336  0.033 19.260  0.044 19.305  0.026  0.025  6000  3.5 -1.3  0.4  0.0181 RGB
01753  14.07420406 -72.46926117 5 19.873  0.066 19.991  0.030 20.257  0.034 20.508  0.048 20.348  0.034  0.025 12250  5.0 -1.3  0.4  0.0126 MS 
01754  14.04561939 -72.47340393 5 19.873  0.066 20.006  0.030 20.175  0.034 20.403  0.048 20.304  0.037  0.050 12500  2.0 -0.3  0.4  0.0072 MS 
01755  14.11612644 -72.46006165 5 19.873  0.066 19.907  0.030 19.990  0.034 20.134  0.047 20.052  0.035  0.000  7500  2.0 -1.3  0.4  0.0128 MS 
01756  14.01042404 -72.46547546 5 19.876  0.067 19.946  0.030 20.096  0.034 20.286  0.047 20.182  0.032  0.050 10000  2.0 -1.0  0.4  0.0017 MS 
01757  14.09606457 -72.46121368 5 19.877  0.066 20.026  0.030 20.246  0.034 20.566  0.048 20.378  0.035  0.025 12250  4.5  0.2  0.4  0.0110 MS 
01758  14.07313557 -72.44449310 5 19.877  0.066 20.031  0.030 20.224  0.034 20.514  0.048 20.262  0.033  0.025 12500  2.0 -0.3  0.4  0.0100 MS 
01759  14.15658894 -72.47616882 5 19.877  0.066 19.364  0.028 19.018  0.033 18.856  0.044 18.956  0.024  0.075  5750  3.5 -1.3  0.4  0.0237 RGB
01760  14.11276436 -72.46642876 4 19.879  0.066 19.923  0.030 20.050  0.034     --     -- 20.146  0.032  0.075 12500  2.0 -0.3  0.4  0.0020 -- 
01761  14.09615211 -72.46373596 5 19.880  0.067 20.056  0.031 20.399  0.035 20.603  0.050 20.444  0.040  0.000 12750  5.0 -1.3  0.4  0.0431 MS 
01762  14.03073711 -72.44713287 5 19.880  0.066 20.076  0.030 20.320  0.035 20.569  0.050 20.366  0.035  0.000 11500  2.5 -1.3  0.4  0.0128 MS 
01763  13.99953823 -72.47291870 5 19.881  0.066 19.417  0.028 19.137  0.033 19.014  0.044 19.077  0.025  0.050  5750  3.5 -1.3  0.4  0.0163 RGB
01764  14.07471294 -72.47673187 5 19.881  0.066 20.052  0.030 20.297  0.035 20.599  0.048 20.380  0.035  0.000 11500  4.0  0.0  0.4  0.0015 MS 
01765  14.12293701 -72.47320404 5 19.882  0.066 20.049  0.030 20.250  0.034 20.510  0.048 20.270  0.033  0.000 10500  2.0  0.0  0.0  0.0039 MS 
01766  14.06510773 -72.47449646 5 19.884  0.066 20.109  0.030 20.352  0.036 20.685  0.049 20.421  0.036  0.025 15000  3.0  0.2  0.4  0.0070 F  
01767  14.07813492 -72.44744110 5 19.884  0.066 20.068  0.030 20.288  0.034 20.556  0.048 20.327  0.034  0.025 12000  2.5  0.2  0.0  0.0031 MS 
01768  14.00914726 -72.47168579 5 19.885  0.066 20.016  0.030 20.267  0.034 20.527  0.048 20.344  0.038  0.025 12000  4.5 -1.3  0.4  0.0073 F  
01769  14.03242607 -72.48501892 5 19.885  0.066 19.427  0.028 19.134  0.033 18.996  0.044 19.053  0.025  0.075  6000  3.5 -1.3  0.4  0.0195 RGB
01770  14.05366344 -72.48032379 5 19.887  0.066 20.021  0.030 20.253  0.035 20.522  0.050 20.280  0.038  0.000 10500  4.0 -1.0  0.0  0.0019 MS 
01771  14.10801315 -72.44131622 5 19.887  0.067 19.944  0.030 20.149  0.034 20.350  0.047 20.195  0.032  0.050 10500  4.0 -0.5  0.0  0.0078 MS 
01772  14.00894966 -72.46172485 5 19.888  0.066 19.439  0.028 19.165  0.033 19.030  0.044 19.102  0.025  0.050  5750  3.5 -1.3  0.4  0.0162 F  
01773  14.09866371 -72.46248322 5 19.890  0.067 20.261  0.032 20.399  0.035 20.624  0.051 20.500  0.043  0.000 11000  2.0  0.0  0.0  0.0744 MS 
01774  14.11864643 -72.47148285 5 19.890  0.066 19.336  0.028 19.012  0.033 18.865  0.044 18.965  0.024  0.000  5250  5.0 -0.8  0.4  0.0175 F  
01775  14.09290943 -72.46156311 5 19.892  0.067 19.967  0.031 20.161  0.034 20.569  0.049 20.317  0.037  0.000 12250  5.0 -1.0  0.4  0.0492 F  
01776  14.15412445 -72.47965851 5 19.893  0.066 20.012  0.030 20.222  0.034 20.473  0.048 20.270  0.033  0.050 13000  4.0 -1.3  0.4  0.0003 MS 
01777  14.01070862 -72.48621979 5 19.893  0.067 19.424  0.028 19.119  0.033 18.956  0.044 19.044  0.026  0.075  6000  4.5 -1.3  0.4  0.0201 F  
01778  14.00123081 -72.48870392 5 19.894  0.066 19.422  0.028 19.139  0.033 18.977  0.044 19.034  0.025  0.075  6000  4.0 -1.3  0.4  0.0142 RGB
01779  14.10229740 -72.45709381 5 19.895  0.067 19.999  0.030 20.111  0.034 20.290  0.049 20.295  0.034  0.075 11750  2.5  0.2  0.0  0.0184 MS 
01780  14.12840557 -72.47387543 5 19.897  0.066 20.078  0.030 20.231  0.034 20.504  0.048 20.341  0.037  0.025 11000  2.0  0.0  0.0  0.0174 MS 
01781  14.12408676 -72.46841278 5 19.898  0.066 19.435  0.029 19.161  0.033 19.036  0.044 19.113  0.025  0.050  5750  3.5 -1.3  0.4  0.0151 RGB
01782  14.10155201 -72.46035004 1 19.902  0.067     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
01783  14.00404587 -72.45727692 5 19.902  0.066 19.472  0.028 19.190  0.033 19.048  0.044 19.132  0.025  0.075  6000  2.5 -1.3  0.4  0.0200 RGB
01784  14.15563793 -72.47757416 5 19.902  0.066 19.974  0.030 20.150  0.034 20.313  0.047 20.235  0.033  0.000  8000  1.5 -1.3  0.4  0.0069 MS 
01785  14.07744694 -72.47105103 5 19.902  0.066 20.012  0.030 20.210  0.034 20.450  0.048 20.301  0.034  0.050 11500  3.5  0.0  0.4  0.0006 MS 
01786  14.07292843 -72.44572449 5 19.903  0.066 20.120  0.031 20.239  0.035 20.604  0.050 20.424  0.039  0.025 14000  2.0 -0.5  0.0  0.0384 MS 
01787  14.12465191 -72.45472565 5 19.905  0.067 19.985  0.031 20.220  0.034 20.456  0.048 20.353  0.035  0.050 13000  5.0 -1.3  0.4  0.0076 F  
01788  14.11998177 -72.45283813 5 19.905  0.067 20.106  0.031 20.376  0.035 20.630  0.049 20.442  0.036  0.000 12250  3.0 -1.3  0.4  0.0151 MS 
01789  14.02191143 -72.44748230 5 19.906  0.066 19.406  0.028 19.123  0.033 18.956  0.044 19.043  0.025  0.075  6000  4.5 -1.3  0.4  0.0101 F  
01790  14.06453037 -72.48673706 5 19.906  0.066 20.065  0.031 20.246  0.035 20.534  0.048 20.266  0.033  0.025 12250  2.0 -0.3  0.4  0.0108 MS 
01791  14.14569645 -72.45670166 5 19.907  0.066 19.598  0.029 19.477  0.033 19.392  0.045 19.420  0.027  0.075  6500  1.0 -1.0  0.0  0.0049 F  
01792  14.04015613 -72.49013329 4 19.908  0.066 19.716  0.029 19.843  0.033     --     -- 19.475  0.026  0.075  9500  5.0 -1.0  0.0  0.0263 wHa
01793  14.06202650 -72.46260834 2 19.908  0.066 20.411  0.034     --     --     --     --     --     --  0.000 26000  3.5 -1.3  0.4  0.0817 -- 
01794  14.09803734 -72.45900421 5 19.909  0.067 20.005  0.030 20.221  0.034 20.518  0.048 20.301  0.034  0.000 10250  4.5  0.2  0.4  0.0079 MS 
01795  14.05309830 -72.45724945 5 19.909  0.066 20.128  0.031 20.424  0.035 20.633  0.050 20.530  0.041  0.000 12000  3.0 -1.3  0.4  0.0336 MS 
01796  14.01768208 -72.47097931 5 19.910  0.066 19.423  0.028 19.117  0.033 18.947  0.044 19.064  0.025  0.075  5750  2.0 -1.3  0.4  0.0199 RGB
01797  14.08093205 -72.48212585 5 19.910  0.067 20.006  0.030 20.198  0.034 20.538  0.050 20.379  0.041  0.000 10500  4.5  0.2  0.4  0.0240 MS 
01798  14.08873391 -72.46368027 4 19.911  0.066 19.988  0.030     --     -- 20.600  0.049 20.463  0.037  0.000 12250  5.0 -1.0  0.4  0.0292 MS 
01799  14.08721333 -72.46065674 5 19.911  0.067 19.996  0.030 20.248  0.035 20.477  0.048 20.298  0.034  0.025 11000  5.0 -1.0  0.0  0.0153 MS 
01800  14.08642235 -72.46762543 5 19.911  0.067 19.951  0.030 20.264  0.035 20.548  0.048 20.430  0.036  0.000 11750  5.0 -1.3  0.4  0.0319 MS 
01801  14.03840580 -72.45926666 5 19.911  0.066 19.694  0.029 19.560  0.033 19.441  0.045 19.534  0.028  0.100  7000  1.5 -1.3  0.4  0.0308 wHa
01802  14.06231575 -72.46040344 5 19.912  0.066 20.060  0.030 20.239  0.034 20.432  0.048 20.292  0.034  0.025  9500  2.0 -1.3  0.4  0.0175 MS 
01803  14.12552662 -72.48813477 5 19.913  0.066 20.054  0.030 20.118  0.034 20.438  0.048 20.068  0.035  0.000 10000  1.5 -1.0  0.4  0.0423 MS 
01804  14.10599995 -72.46267242 5 19.914  0.067 20.207  0.031 20.436  0.035 20.680  0.049 20.477  0.037  0.000 12000  2.5  0.2  0.0  0.0374 MS 
01805  14.16250668 -72.49064178 5 19.915  0.066 19.487  0.028 19.241  0.033 19.055  0.044 19.080  0.025  0.125  6750  1.0 -1.0  0.0  0.0119 RGB
01806  14.06672497 -72.46686859 5 19.916  0.066 19.986  0.030 20.357  0.035 20.564  0.050 20.286  0.038  0.000 12000  5.0 -1.3  0.4  0.0444 MS 
01807  14.15014477 -72.48657990 5 19.916  0.066 20.003  0.030 20.153  0.034 20.433  0.049 20.330  0.038  0.000  8750  3.0  0.2  0.4  0.0174 MS 
01808  14.14037476 -72.47533722 5 19.917  0.067 19.452  0.029 19.166  0.033 19.031  0.044 19.076  0.025  0.075  6000  3.0 -1.3  0.4  0.0170 F  
01809  14.04664345 -72.45580597 5 19.917  0.067 20.111  0.031 20.353  0.035 20.612  0.049 20.397  0.035  0.000 11750  2.5 -1.3  0.4  0.0090 MS 
01810  14.04265060 -72.45030670 5 19.918  0.066 19.458  0.029 19.143  0.033 18.976  0.044 19.110  0.025  0.100  6250  2.5 -1.3  0.4  0.0235 RGB
01811  14.05606098 -72.45536957 5 19.919  0.067 20.071  0.030 20.278  0.034 20.534  0.048 20.318  0.035  0.025 10750  2.5  0.0  0.4  0.0006 MS 
01812  14.13609524 -72.45823212 5 19.920  0.066 19.434  0.028 19.147  0.033 19.011  0.044 19.079  0.025  0.075  6000  3.5 -1.3  0.4  0.0165 RGB
01813  14.14289913 -72.46128235 5 19.920  0.066 20.094  0.030 20.338  0.034 20.602  0.048 20.325  0.034  0.000 11250  3.0 -1.3  0.4  0.0052 MS 
01814  14.05538120 -72.45549469 5 19.921  0.067 19.457  0.029 19.131  0.033 18.955  0.044 19.086  0.025  0.100  6250  3.0 -1.3  0.4  0.0253 F  
01815  14.09127102 -72.45957642 5 19.921  0.066 19.999  0.030 20.457  0.035 20.538  0.048 20.595  0.040  0.000 11500  5.0 -1.3  0.4  0.0872 MS 
01816  14.11203480 -72.48382111 5 19.922  0.067 19.806  0.029 19.832  0.034 19.893  0.045 19.834  0.029  0.000  6750  1.0 -0.8  0.4  0.0015 MS 
01817  14.10658150 -72.45355530 5 19.922  0.066 19.376  0.028 19.015  0.033 18.825  0.044 18.962  0.024  0.100  6000  3.0 -1.3  0.4  0.0223 RGB
01818  14.04600067 -72.48603210 5 19.923  0.066 20.067  0.030 20.280  0.034 20.571  0.048 20.360  0.035  0.050 14000  4.0  0.2  0.4  0.0072 F  
01819  14.08388062 -72.46125946 5 19.923  0.067 20.278  0.032 20.165  0.034 20.479  0.049 20.254  0.037  0.075 14000  2.0 -0.5  0.0  0.1167 MS 
01820  14.06158791 -72.46895447 5 19.924  0.067 20.129  0.031 20.353  0.035 20.665  0.051 20.419  0.040  0.000 14000  2.0 -0.5  0.0  0.0053 F  
01821  14.07782879 -72.47783203 5 19.924  0.067 20.084  0.031 20.313  0.035 20.636  0.050 20.386  0.035  0.025 13000  4.5  0.2  0.4  0.0101 F  
01822  14.00951881 -72.45250244 5 19.927  0.066 20.110  0.030 20.299  0.035 20.655  0.050 20.423  0.036  0.000 14000  2.0 -0.5  0.0  0.0255 F  
01823  14.02063217 -72.47409973 5 19.929  0.067 20.102  0.031 20.299  0.035 20.595  0.048 20.429  0.036  0.000 11500  2.0  0.0  0.0  0.0091 MS 
01824  14.03279858 -72.45124054 5 19.929  0.067 19.992  0.030 20.271  0.034 20.453  0.050 20.456  0.040  0.025 10750  5.0 -1.3  0.4  0.0290 MS 
01825  14.13609257 -72.45880737 5 19.929  0.067 19.465  0.029 19.147  0.033 18.996  0.044 19.091  0.025  0.075  6000  4.5 -1.3  0.4  0.0243 F  
01826  14.06307888 -72.45953064 5 19.929  0.067 20.093  0.031 20.275  0.035 20.528  0.048 20.456  0.036  0.025 11250  2.0  0.0  0.0  0.0072 MS 
01827  14.04430752 -72.49002380 5 19.929  0.067 19.873  0.029 19.987  0.034 20.046  0.046 20.115  0.034  0.075  8500  1.5 -1.0  0.0  0.0138 F  
01828  14.07132664 -72.45673370 5 19.929  0.066 20.104  0.030 20.351  0.035 20.638  0.049 20.479  0.036  0.000 11750  3.5 -1.0  0.4  0.0018 MS 
01829  14.04902248 -72.47324219 5 19.929  0.067 19.341  0.028 18.962  0.033 18.767  0.044 18.897  0.024  0.000  5000  5.0 -1.0  0.4  0.0253 F  
01830  14.15857277 -72.44338837 5 19.929  0.066 20.008  0.030 20.212  0.034 20.424  0.047 20.198  0.035  0.050 11000  4.0 -1.0  0.0  0.0064 MS 
01831  14.06602669 -72.45442047 5 19.930  0.066 20.081  0.030 20.361  0.035 20.624  0.049 20.441  0.036  0.000 12250  5.0 -1.3  0.4  0.0149 MS 
01832  14.02163296 -72.48121796 5 19.931  0.066 19.220  0.028 18.758  0.033 18.510  0.044 18.673  0.023  0.000  4750  5.0 -0.5  0.4  0.0176 F  
01833  14.09632664 -72.47941437 5 19.934  0.066 20.014  0.030 20.183  0.034 20.447  0.048 20.314  0.034  0.000  9000  3.5  0.2  0.4  0.0097 MS 
01834  14.01637306 -72.44883423 5 19.934  0.066 19.999  0.030 20.139  0.034 20.334  0.047 20.290  0.034  0.075 14000  2.0 -0.5  0.0  0.0042 MS 
01835  14.10964680 -72.45334625 5 19.936  0.066 19.507  0.029 19.188  0.033 19.047  0.044 19.161  0.025  0.075  6000  3.5 -1.3  0.4  0.0290 RGB
01836  14.03892612 -72.45642700 5 19.938  0.067 20.012  0.030 20.262  0.034 20.531  0.048 20.357  0.035  0.000 10750  5.0 -1.0  0.0  0.0061 MS 
01837  14.02476215 -72.45265961 1 19.938  0.067     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
01838  14.04405632 -72.44214325 5 19.938  0.066 19.422  0.028 19.116  0.033 18.966  0.044 19.039  0.025  0.050  5500  2.0 -1.3  0.4  0.0156 F  
01839  14.07663498 -72.45992584 5 19.939  0.067 19.922  0.030 20.060  0.034 20.330  0.048 20.195  0.035  0.000  8750  4.0  0.2  0.4  0.0230 MS 
01840  14.06740723 -72.47567749 5 19.941  0.066 20.088  0.030 20.295  0.034 20.569  0.048 20.418  0.036  0.075 20000  3.5  0.0  0.4  0.0047 MS 
01841  14.14582481 -72.47209320 5 19.941  0.066 20.057  0.030 20.285  0.035 20.574  0.049 20.408  0.039  0.000 10500  4.5  0.2  0.4  0.0027 MS 
01842  14.10156517 -72.44953156 5 19.942  0.066 20.081  0.030 20.314  0.034 20.619  0.049 20.374  0.035  0.000 11000  4.5  0.2  0.4  0.0048 MS 
01843  14.12048721 -72.45900879 5 19.945  0.066 19.335  0.028 18.902  0.033 18.659  0.044 18.843  0.024  0.000  4750  4.5 -1.3  0.4  0.0407 RGB
01844  14.10830288 -72.44622040 5 19.945  0.066 20.055  0.031 20.243  0.035 20.531  0.048 20.309  0.034  0.000  9500  3.5  0.2  0.4  0.0116 F  
01845  14.05161552 -72.44020233 5 19.946  0.066 20.066  0.030 20.277  0.035 20.520  0.048 20.282  0.033  0.025 10250  3.5 -1.0  0.0  0.0019 MS 
01846  14.09639244 -72.45264740 5 19.946  0.066 20.100  0.030 20.372  0.035 20.806  0.052 20.521  0.037  0.000 18000  5.0 -1.3  0.4  0.0435 MS 
01847  14.14402828 -72.46046143 5 19.946  0.067 20.091  0.031 20.187  0.034 20.452  0.048 20.254  0.033  0.050 11250  2.0  0.0  0.0  0.0270 MS 
01848  14.11345310 -72.46774597 5 19.948  0.066 20.170  0.030 20.412  0.035 20.328  0.047 20.456  0.036  0.000  7500  1.0 -1.0  0.0  0.1152 MS 
01849  14.06197891 -72.46726532 5 19.950  0.067 20.056  0.031 20.131  0.034 20.357  0.048 20.454  0.040  0.075 14000  2.0 -0.5  0.0  0.0253 MS 
01850  14.14683132 -72.46522522 5 19.951  0.066 19.389  0.028 18.990  0.033 18.781  0.044 18.907  0.024  0.100  5750  2.0 -1.3  0.4  0.0303 RGB
01851  14.13978062 -72.47444153 5 19.952  0.066 20.060  0.030 20.203  0.034 20.443  0.049 20.330  0.034  0.050 11500  2.0  0.0  0.0  0.0099 MS 
01852  14.03053665 -72.48963470 5 19.952  0.067 19.477  0.029 19.179  0.033 19.048  0.044 19.097  0.025  0.075  6000  3.5 -1.3  0.4  0.0197 RGB
01853  14.07459049 -72.44217377 5 19.952  0.066 19.450  0.028 19.152  0.033 18.980  0.044 19.072  0.025  0.075  5750  2.0 -1.3  0.4  0.0148 RGB
01854  14.09702148 -72.46230164 5 19.953  0.067 20.026  0.030 20.248  0.034 20.505  0.049 20.370  0.035  0.000 10000  4.5 -1.3  0.4  0.0019 F  
01855  14.02982006 -72.45458832 5 19.953  0.066 20.069  0.030 20.259  0.034 20.467  0.048 20.340  0.034  0.000  8750  2.0 -1.3  0.4  0.0027 F  
01856  14.15413914 -72.44844666 5 19.955  0.066 19.482  0.028 19.187  0.033 19.033  0.044 19.090  0.025  0.075  6000  4.0 -1.3  0.4  0.0166 RGB
01857  14.06754513 -72.45865784 5 19.956  0.067 20.020  0.030 20.248  0.035 20.546  0.050 20.387  0.035  0.000 10750  5.0 -1.0  0.0  0.0117 MS 
01858  14.09951897 -72.47416077 5 19.956  0.066 20.076  0.030 20.250  0.034 20.534  0.048 20.381  0.035  0.050 12000  3.5  0.2  0.4  0.0143 F  
01859  14.16591606 -72.44129791 5 19.956  0.066 19.505  0.028 19.233  0.033 19.092  0.044 19.112  0.025  0.075  6000  2.5 -1.3  0.4  0.0147 RGB
01860  14.06784668 -72.47155914 5 19.958  0.067 20.066  0.030 20.340  0.035 20.659  0.051 20.336  0.039  0.000 12750  5.0 -1.3  0.4  0.0167 MS 
01861  14.06818924 -72.45492706 5 19.958  0.067 20.171  0.031 20.367  0.035 20.684  0.049 20.514  0.037  0.000 13000  2.0 -0.5  0.0  0.0134 F  
01862  14.13363705 -72.44595947 5 19.960  0.066 19.484  0.029 19.163  0.033 18.995  0.044 19.078  0.025  0.075  5750  2.0 -1.3  0.4  0.0237 RGB
01863  14.11583347 -72.47939148 5 19.961  0.066 20.005  0.030 20.193  0.034 20.381  0.047 20.249  0.033  0.050  9750  3.5 -0.8  0.4  0.0061 MS 
01864  14.01985283 -72.44182587 5 19.962  0.066 19.476  0.028 19.161  0.033 19.008  0.044 19.063  0.025  0.075  5750  1.5 -1.3  0.4  0.0221 RGB
01865  14.06134663 -72.44589996 5 19.963  0.067 20.100  0.031 20.313  0.035 20.512  0.048 20.361  0.035  0.000  9000  2.0 -1.0  0.0  0.0134 MS 
01866  14.10139484 -72.45074463 5 19.965  0.066 20.081  0.030 20.266  0.034 20.525  0.048 20.351  0.034  0.050 14000  2.0 -0.5  0.0  0.0074 F  
01867  14.06953030 -72.45655670 5 19.966  0.068 20.114  0.030 20.225  0.034 20.333  0.047 20.298  0.034  0.000  7500  1.0 -1.0  0.0  0.0445 MS 
01868  14.08412514 -72.47088013 5 19.967  0.067 20.030  0.030 20.135  0.034 20.309  0.048 20.155  0.036  0.075 12000  2.0 -0.3  0.4  0.0114 F  
01869  14.07037125 -72.45060730 5 19.967  0.066 19.506  0.028 19.119  0.033 18.984  0.044 19.116  0.025  0.075  5750  3.0 -1.3  0.4  0.0420 F  
01870  14.15488663 -72.46174469 5 19.968  0.067 20.063  0.030 20.262  0.035 20.500  0.048 20.341  0.034  0.050 11500  4.0 -0.3  0.4  0.0005 F  
01871  14.10953674 -72.46055298 5 19.968  0.066 20.033  0.030 20.281  0.035 20.593  0.048 20.368  0.035  0.000 11250  5.0 -1.0  0.4  0.0183 F  
01872  14.08249855 -72.44150085 5 19.968  0.067 20.167  0.031 20.413  0.035 20.705  0.052 20.413  0.041  0.000 12500  3.0 -1.3  0.4  0.0010 MS 
01873  14.08895950 -72.46956024 5 19.969  0.067 20.043  0.030 20.262  0.034 20.464  0.049 20.372  0.041  0.025  9500  3.5 -1.3  0.4  0.0103 MS 
01874  14.06401234 -72.46501007 5 19.971  0.066 20.033  0.030 20.373  0.035 20.623  0.050 20.660  0.050  0.000 12000  5.0 -1.3  0.4  0.0335 MS 
01875  14.00072403 -72.47857971 5 19.971  0.066 19.526  0.029 19.215  0.033 19.062  0.044 19.129  0.025  0.075  6000  4.0 -1.3  0.4  0.0250 F  
01876  14.03503857 -72.46656952 5 19.971  0.067 20.100  0.030 20.419  0.035 20.657  0.049 20.515  0.038  0.000 12250  5.0 -1.3  0.4  0.0263 F  
01877  14.06082211 -72.45887756 5 19.973  0.067 20.060  0.030 20.541  0.035 20.928  0.051 20.249  0.035  0.000 24000  4.5 -1.0  0.4  0.0822 Ha 
01878  14.14279060 -72.48298950 5 19.975  0.066 20.042  0.030 20.196  0.034 20.417  0.047 20.306  0.034  0.000  8250  2.0  0.2  0.4  0.0056 F  
01879  14.06842537 -72.45634766 5 19.975  0.067 20.055  0.030 20.216  0.034 20.397  0.047 20.343  0.034  0.000  8000  1.5 -1.0  0.0  0.0037 MS 
01880  14.11029110 -72.45741882 5 19.976  0.066 19.494  0.028 19.221  0.033 19.091  0.044 19.190  0.025  0.050  5750  4.0 -1.3  0.4  0.0126 F  
01881  14.06189919 -72.48234100 5 19.977  0.066 20.151  0.030 20.384  0.035 20.947  0.054 20.691  0.049  0.000 23000  4.5 -1.0  0.4  0.0845 MS 
01882  14.00458984 -72.48092041 5 19.977  0.066 20.132  0.030 20.330  0.035 20.608  0.049 20.403  0.035  0.025 12500  2.0 -0.3  0.4  0.0065 F  
01883  14.14837856 -72.47072144 5 19.978  0.066 19.508  0.028 19.180  0.033 19.049  0.044 19.104  0.025  0.075  6000  4.5 -1.3  0.4  0.0271 F  
01884  14.10223045 -72.47209015 5 19.978  0.067 20.154  0.030 20.304  0.035 20.757  0.049 20.453  0.039  0.000 12750  4.0  0.2  0.4  0.0562 MS 
01885  14.09307251 -72.45994873 5 19.980  0.067 20.023  0.030 20.516  0.035 20.480  0.048 20.515  0.037  0.025 10750  5.0 -1.3  0.4  0.1196 MS 
01886  14.05904560 -72.45217285 5 19.980  0.067 19.556  0.029 19.278  0.033 19.144  0.044 19.233  0.025  0.050  5750  3.0 -1.3  0.4  0.0213 RGB
01887  14.07813282 -72.44781799 5 19.981  0.066 19.493  0.028 19.212  0.033 19.059  0.044 19.158  0.025  0.075  6000  4.0 -1.3  0.4  0.0120 F  
01888  14.03501396 -72.44867859 5 19.982  0.067 19.857  0.030 19.842  0.034 19.881  0.045 19.894  0.030  0.050  7000  1.5 -1.0  0.0  0.0071 MS 
01889  14.09679832 -72.45476074 5 19.983  0.066 19.538  0.029 19.276  0.033 19.144  0.044 19.225  0.025  0.050  5750  3.0 -1.3  0.4  0.0146 F  
01890  14.05082226 -72.47801819 5 19.984  0.067 20.007  0.030 20.126  0.034 20.324  0.048 20.251  0.036  0.000  8000  2.5  0.2  0.0  0.0075 F  
01891  14.16561718 -72.45520172 5 19.988  0.066 19.526  0.029 19.225  0.033 19.056  0.044 19.126  0.025  0.100  6250  2.5 -1.3  0.4  0.0215 RGB
01892  14.07665348 -72.44940186 5 19.989  0.066 20.091  0.030 20.421  0.035 20.629  0.050 20.416  0.035  0.000 11500  5.0 -1.3  0.4  0.0346 MS 
01893  13.99854336 -72.45737305 5 19.989  0.067 19.545  0.029 19.334  0.033 19.163  0.044 19.141  0.025  0.100  6750  4.0 -1.3  0.4  0.0090 RGB
01894  14.11519394 -72.44443512 5 19.990  0.067 19.540  0.029 19.220  0.033 19.057  0.044 19.146  0.025  0.100  6250  2.5 -1.3  0.4  0.0269 F  
01895  14.05933704 -72.46970673 5 19.991  0.066 20.080  0.031 20.333  0.035 20.538  0.049 20.426  0.036  0.050 12750  5.0 -1.3  0.4  0.0194 F  
01896  14.16534958 -72.48566742 5 19.991  0.066 19.536  0.029 19.240  0.033 19.124  0.044 19.158  0.025  0.050  5750  4.0 -1.3  0.4  0.0224 RGB
01897  14.09642105 -72.44880066 5 19.991  0.067 19.905  0.030 19.847  0.033 19.848  0.045 19.846  0.029  0.050  6750  1.0 -1.3  0.4  0.0284 MS 
01898  14.06774864 -72.47917023 5 19.993  0.067 19.449  0.029 19.061  0.033 18.854  0.044 18.986  0.025  0.100  6000  4.0 -1.3  0.4  0.0269 RGB
01899  14.05992527 -72.43933716 5 19.993  0.066 19.464  0.028 19.103  0.033 18.910  0.044 18.996  0.024  0.100  6000  3.0 -1.3  0.4  0.0244 RGB
01900  14.08536091 -72.45356750 5 19.993  0.067 19.563  0.029 19.231  0.033 19.086  0.044 19.190  0.025  0.075  6000  4.0 -1.3  0.4  0.0326 F  
01901  14.08629227 -72.47142029 5 19.995  0.066 20.147  0.030 20.385  0.035 20.640  0.049 20.413  0.035  0.000 10500  3.5 -1.3  0.4  0.0058 F  
01902  14.09817982 -72.44825439 5 19.996  0.067 20.122  0.030 20.487  0.035 20.725  0.052 20.603  0.043  0.000 14000  5.0 -1.3  0.4  0.0373 MS 
01903  14.16417980 -72.48178101 5 19.997  0.067 20.029  0.030 20.100  0.034 20.286  0.047 20.210  0.032  0.075 10750  2.0  0.0  0.0  0.0162 F  
01904  14.09711227 -72.46010437 5 19.997  0.067 20.270  0.031 20.494  0.035 20.667  0.049 20.474  0.037  0.000 10000  2.5 -1.3  0.4  0.0547 MS 
01905  14.12986813 -72.47987061 5 19.997  0.067 19.570  0.029 19.294  0.033 19.171  0.044 19.228  0.025  0.050  5750  3.0 -1.3  0.4  0.0213 F  
01906  14.07524929 -72.47008514 5 19.997  0.067 20.040  0.031 20.301  0.035 20.531  0.048 20.386  0.035  0.000 10250  5.0 -1.0  0.0  0.0148 MS 
01907  14.04213581 -72.46456909 5 19.999  0.067 20.075  0.031 20.316  0.034 20.504  0.048 20.420  0.036  0.050 11500  4.5 -1.0  0.0  0.0198 MS 
01908  14.04905243 -72.45577393 5 20.001  0.067 19.518  0.029 19.200  0.033 18.993  0.044 19.135  0.025  0.100  6250  4.0 -1.3  0.4  0.0235 F  
01909  14.11494293 -72.46406708 5 20.003  0.067 19.543  0.029 19.236  0.033 19.073  0.044 19.170  0.025  0.075  6000  4.5 -1.3  0.4  0.0227 F  
01910  14.14510021 -72.44632874 5 20.003  0.067 19.498  0.028 19.169  0.033 18.996  0.044 19.063  0.025  0.075  5750  3.0 -1.3  0.4  0.0199 RGB
01911  14.10862999 -72.47152100 5 20.003  0.067 20.011  0.030 20.247  0.034 20.591  0.048 20.193  0.032  0.000 11000  5.0 -1.0  0.4  0.0401 MS 
01912  14.01774025 -72.48255768 5 20.005  0.067 20.097  0.031 20.250  0.035 20.439  0.048 20.331  0.034  0.050 10500  2.0 -1.3  0.4  0.0067 MS 
01913  14.02729301 -72.45683289 5 20.005  0.067 20.103  0.031 20.272  0.035 20.473  0.050 20.421  0.036  0.000  8500  1.5 -1.3  0.4  0.0031 MS 
01914  14.14791527 -72.44863129 5 20.007  0.067 19.588  0.029 19.278  0.033 19.133  0.044 19.186  0.025  0.075  6000  3.5 -1.3  0.4  0.0298 RGB
01915  14.08685665 -72.45555725 5 20.007  0.067 20.110  0.030 20.315  0.034 20.567  0.048 20.443  0.036  0.050 11750  4.0  0.2  0.4  0.0022 MS 
01916  14.11093407 -72.44160461 5 20.008  0.067 20.180  0.031 20.402  0.035 20.702  0.049 20.378  0.035  0.025 12000  3.5  0.2  0.4  0.0056 F  
01917  14.07197914 -72.48961487 5 20.008  0.067 20.133  0.031 20.262  0.035 20.401  0.047 20.223  0.037  0.000  7750  1.5 -1.3  0.4  0.0273 F  
01918  14.12507763 -72.44818420 5 20.011  0.067 19.508  0.028 19.190  0.033 19.015  0.044 19.125  0.025  0.075  5750  2.5 -1.3  0.4  0.0172 RGB
01919  14.05472660 -72.46378784 5 20.011  0.067 20.139  0.031 20.204  0.034 20.574  0.048 20.794  0.049  0.050 14000  2.0 -0.5  0.0  0.0544 MS 
01920  14.11956005 -72.45906830 5 20.011  0.067 20.096  0.030 20.390  0.035 20.871  0.053 20.585  0.044  0.000 19000  5.0 -1.3  0.4  0.0739 MS 
01921  14.01221867 -72.46691589 5 20.011  0.067 19.504  0.029 19.214  0.033 19.050  0.044 19.128  0.025  0.075  6000  5.0 -1.3  0.4  0.0113 RGB
01922  14.14303398 -72.47641602 5 20.012  0.067 20.058  0.030 20.213  0.034 20.384  0.048 20.270  0.037  0.050  9000  2.5 -1.0  0.0  0.0015 F  
01923  14.07411633 -72.44570923 5 20.013  0.067 20.288  0.031 20.529  0.035 20.924  0.053 20.809  0.048  0.000 17000  3.0  0.2  0.4  0.0191 MS 
01924  14.09469624 -72.46456146 5 20.014  0.067 19.896  0.030 20.327  0.035 20.398  0.047 20.296  0.034  0.000  9750  5.0 -1.0  0.0  0.0869 MS 
01925  14.11978207 -72.44906006 5 20.014  0.067 19.561  0.029 19.260  0.033 19.109  0.044 19.207  0.025  0.075  6000  4.0 -1.3  0.4  0.0220 F  
01926  14.06920433 -72.46027527 5 20.015  0.067 19.780  0.029 20.195  0.034 20.507  0.048 20.287  0.034  0.000 11000  5.0 -1.0  0.4  0.1190 MS 
01927  14.15132351 -72.45028839 5 20.015  0.067 20.018  0.030 20.163  0.034 20.421  0.047 20.301  0.034  0.000  8750  4.0  0.2  0.4  0.0141 MS 
01928  14.15674152 -72.48806610 5 20.015  0.067 19.557  0.029 19.231  0.033 19.078  0.044 19.157  0.025  0.075  5750  2.0 -1.3  0.4  0.0317 RGB
01929  14.07175198 -72.45562439 5 20.016  0.067 19.583  0.029 19.250  0.033 19.080  0.044 19.199  0.025  0.100  6250  3.0 -1.3  0.4  0.0351 F  
01930  14.00298386 -72.48093719 5 20.017  0.067 20.162  0.030 20.405  0.035 20.669  0.049 20.430  0.036  0.000 10750  4.0 -1.0  0.0  0.0053 MS 
01931  14.07064629 -72.45606689 5 20.018  0.067 19.929  0.030 19.811  0.034 19.650  0.045 19.772  0.030  0.100  7000  1.0 -1.3  0.4  0.0726 F  
01932  14.09992752 -72.48384094 5 20.018  0.067 20.057  0.030 20.260  0.035 20.601  0.048 20.364  0.035  0.000 10750  5.0 -1.0  0.0  0.0310 MS 
01933  14.01014023 -72.46176910 5 20.019  0.067 20.035  0.030 20.148  0.034 20.319  0.047 20.270  0.033  0.075 11250  2.0  0.0  0.0  0.0057 F  
01934  14.04180355 -72.46799469 5 20.019  0.067 20.146  0.030 20.359  0.035 20.673  0.049 20.497  0.037  0.000 10750  4.5  0.2  0.4  0.0112 F  
01935  14.03108368 -72.48775635 5 20.019  0.067 19.579  0.029 19.296  0.033 19.126  0.044 19.184  0.025  0.075  6000  3.5 -1.3  0.4  0.0205 F  
01936  14.02707920 -72.45889893 5 20.019  0.067 19.531  0.029 19.232  0.033 19.071  0.044 19.193  0.025  0.075  6000  4.5 -1.3  0.4  0.0156 F  
01937  14.03575783 -72.48891907 5 20.019  0.067 20.088  0.030 20.231  0.034 20.424  0.047 20.260  0.033  0.075 12750  2.5  0.0  0.0  0.0024 F  
01938  14.13837719 -72.47029114 5 20.020  0.067 20.152  0.031 20.360  0.035 20.632  0.050 20.416  0.041  0.050 13000  4.0  0.2  0.4  0.0034 F  
01939  14.09919682 -72.45912628 5 20.021  0.067 20.130  0.030 20.352  0.034 20.620  0.049 20.474  0.036  0.000 10000  4.0 -0.5  0.4  0.0010 F  
01940  14.00839386 -72.48885803 5 20.022  0.067 19.605  0.029 19.401  0.033 19.247  0.045 19.301  0.026  0.100  6500  1.5 -1.3  0.4  0.0049 RGB
01941  14.05920391 -72.45247650 5 20.025  0.067 19.554  0.029 19.226  0.033 19.087  0.044 19.227  0.025  0.075  6000  4.5 -1.3  0.4  0.0261 F  
01942  14.13547440 -72.44081116 5 20.025  0.067 20.191  0.031 20.416  0.035 20.706  0.049 20.477  0.036  0.025 11750  3.5  0.2  0.4  0.0035 MS 
01943  14.09461994 -72.46335754 5 20.025  0.067 20.447  0.033 20.310  0.035 20.538  0.051 20.525  0.037  0.000  7500  1.0 -1.0  0.0  0.1413 F  
01944  14.06172848 -72.44566040 5 20.025  0.067 20.164  0.030 20.403  0.035 20.649  0.049 20.418  0.036  0.000 10250  3.5 -1.3  0.4  0.0069 MS 
01945  14.00388546 -72.44696045 5 20.026  0.067 19.518  0.028 19.177  0.033 19.027  0.044 19.089  0.025  0.075  5750  3.0 -1.3  0.4  0.0248 F  
01946  14.04118443 -72.47145538 5 20.027  0.068 20.240  0.031 20.431  0.035 20.707  0.049 20.531  0.037  0.000 11500  2.0  0.0  0.0  0.0137 F  
01947  14.10422878 -72.46723785 5 20.028  0.067 20.237  0.032 20.429  0.035 20.681  0.052 20.559  0.045  0.000 10750  2.0  0.0  0.0  0.0174 MS 
01948  14.08561564 -72.46431351 4 20.028  0.067 20.127  0.030 19.850  0.034 20.117  0.046     --     --  0.000  6750  1.0 -1.0  0.0  0.1130 MS 
01949  14.00037327 -72.48916931 5 20.030  0.068 20.197  0.031 20.393  0.035 20.664  0.049 20.367  0.035  0.025 12250  2.0 -0.3  0.4  0.0047 MS 
01950  14.08583488 -72.46064453 5 20.032  0.067 20.349  0.032 20.597  0.036 20.790  0.052 20.583  0.043  0.000 11750  2.5  0.2  0.0  0.0561 MS 
01951  14.05566731 -72.46770477 5 20.033  0.067 20.192  0.031 20.322  0.035 20.619  0.052 20.590  0.049  0.050 14000  2.0 -0.5  0.0  0.0232 MS 
01952  14.02817440 -72.45264130 5 20.033  0.067 20.176  0.031 20.426  0.035 20.719  0.049 20.592  0.039  0.000 11250  4.5  0.0  0.4  0.0017 MS 
01953  14.11714077 -72.47418213 5 20.035  0.067 20.134  0.031 20.332  0.035 20.578  0.048 20.486  0.037  0.000  9000  3.0  0.2  0.4  0.0012 F  
01954  14.16635933 -72.43964844 5 20.035  0.067 20.094  0.030 20.245  0.035 20.428  0.048 20.280  0.033  0.050  9500  2.0 -0.5  0.4  0.0003 MS 
01955  14.08386707 -72.46828156 5 20.036  0.067 19.957  0.030 20.235  0.034 20.412  0.048 20.394  0.039  0.025  9750  5.0 -1.0  0.0  0.0360 MS 
01956  14.11629734 -72.47058258 5 20.037  0.067 19.525  0.029 19.208  0.033 19.082  0.044 19.171  0.025  0.050  5500  2.0 -1.3  0.4  0.0229 RGB
01957  14.10973454 -72.44590759 5 20.037  0.067 19.561  0.029 19.222  0.033 19.073  0.044 19.138  0.025  0.075  5750  2.5 -1.3  0.4  0.0294 RGB
01958  14.09129639 -72.46529694 5 20.037  0.067 20.306  0.031 20.589  0.035 20.777  0.050 20.579  0.038  0.000 12250  2.5 -1.3  0.4  0.0481 MS 
01959  14.13785076 -72.45450592 5 20.038  0.067 20.157  0.030 20.341  0.034 20.572  0.048 20.441  0.036  0.050 11750  2.5 -0.1  0.4  0.0010 MS 
01960  14.01500530 -72.48065491 5 20.038  0.068 20.235  0.031 20.465  0.035 20.756  0.049 20.524  0.037  0.000 11750  2.5  0.2  0.0  0.0012 MS 
01961  14.16712379 -72.46233978 5 20.039  0.067 19.555  0.029 19.271  0.033 19.118  0.044 19.152  0.025  0.075  6000  4.0 -1.3  0.4  0.0128 RGB
01962  14.16054821 -72.44092255 5 20.039  0.067 20.198  0.031 20.406  0.035 20.660  0.051 20.391  0.040  0.000 10750  2.0 -0.5  0.0  0.0017 MS 
01963  14.13346119 -72.48065186 5 20.039  0.067 20.212  0.031 20.282  0.035 20.581  0.050 20.399  0.039  0.000 10000  1.5 -1.0  0.0  0.0387 MS 
01964  14.15687733 -72.44741669 5 20.044  0.067 19.558  0.029 19.235  0.033 19.083  0.044 19.142  0.025  0.075  5750  2.0 -1.3  0.4  0.0240 RGB
01965  14.05566502 -72.46078796 5 20.045  0.067 20.166  0.031 20.406  0.035 20.628  0.049 20.446  0.036  0.000  9500  3.0 -1.0  0.0  0.0111 MS 
01966  14.03363552 -72.45507813 5 20.046  0.067 20.092  0.031 20.232  0.035 20.377  0.047 20.299  0.034  0.050  8500  2.0 -1.0  0.0  0.0081 F  
01967  14.14413929 -72.47119293 5 20.048  0.067 19.579  0.029 19.279  0.033 19.165  0.044 19.217  0.025  0.025  5500  3.5 -1.3  0.4  0.0225 F  
01968  14.04208546 -72.45692902 5 20.049  0.067 20.213  0.031 20.437  0.035 20.671  0.052 20.465  0.042  0.000 10000  2.5 -1.0  0.0  0.0093 MS 
01969  14.12153683 -72.46659699 5 20.051  0.067 19.570  0.029 19.246  0.033 19.098  0.044 19.192  0.025  0.075  5750  2.0 -1.3  0.4  0.0259 F  
01970  14.08078880 -72.44554901 5 20.052  0.067 20.230  0.031 20.479  0.035 20.742  0.049 20.511  0.037  0.000 11250  3.0 -1.0  0.0  0.0074 F  
01971  14.09412937 -72.46788025 5 20.053  0.067 20.206  0.031 20.335  0.035 20.583  0.053 20.484  0.037  0.000 10000  1.5 -1.0  0.0  0.0191 F  
01972  14.01502953 -72.45278320 5 20.053  0.067 19.648  0.029 19.351  0.033 19.175  0.044 19.319  0.026  0.075  6000  3.5 -1.3  0.4  0.0325 RGB
01973  14.16610107 -72.44397430 5 20.054  0.067 19.552  0.029 19.236  0.033 19.067  0.044 19.093  0.025  0.075  5750  2.5 -1.3  0.4  0.0179 RGB
01974  14.15550194 -72.47280273 5 20.055  0.067 19.499  0.028 19.150  0.033 18.979  0.044 19.069  0.025  0.075  5750  5.0 -1.3  0.4  0.0202 RGB
01975  14.01367016 -72.46114960 5 20.056  0.067 19.520  0.029 19.167  0.033 18.975  0.044 19.090  0.025  0.100  6000  2.5 -1.3  0.4  0.0208 RGB
01976  14.12708797 -72.46844635 5 20.057  0.067 20.123  0.030 20.322  0.034 20.593  0.048 20.436  0.036  0.000  9750  4.5  0.0  0.0  0.0067 MS 
01977  14.09147453 -72.46918335 5 20.057  0.067 19.999  0.030 20.126  0.034 20.234  0.047 20.168  0.032  0.075  9250  3.5 -1.3  0.4  0.0083 MS 
01978  14.04114018 -72.47178650 5 20.057  0.067 20.262  0.031 20.415  0.035 20.714  0.049 20.491  0.037  0.025 12500  2.0 -0.3  0.4  0.0212 MS 
01979  14.00234642 -72.48011627 5 20.058  0.067 20.078  0.031 20.182  0.034 20.346  0.047 20.301  0.034  0.075 10750  2.0  0.0  0.0  0.0048 MS 
01980  14.01471214 -72.45860443 5 20.058  0.068 19.444  0.028 19.099  0.033 18.926  0.044 19.068  0.025  0.025  5250  5.0 -0.3  0.4  0.0133 F  
01981  14.06106586 -72.45812225 5 20.058  0.067 20.157  0.032 20.355  0.035 20.717  0.054 20.596  0.039  0.000 10750  4.5  0.2  0.4  0.0293 MS 
01982  14.03808594 -72.46908760 4 20.059  0.067 20.069  0.030     --     -- 20.437  0.048 19.461  0.026  0.050  9500  4.0  0.2  0.4  0.0005 MS 
01983  14.02836456 -72.46330109 5 20.059  0.067 20.182  0.031 20.424  0.035 20.645  0.049 20.505  0.037  0.000  9500  3.0 -1.0  0.0  0.0123 MS 
01984  14.09192276 -72.44639587 5 20.060  0.067 19.658  0.029 19.374  0.033 19.244  0.044 19.289  0.025  0.075  6000  2.0 -1.3  0.4  0.0263 F  
01985  14.09243164 -72.46640167 5 20.062  0.067 19.319  0.028 19.043  0.033 18.863  0.044 18.967  0.025  0.075  5750  1.0  0.2  0.0  0.0097 RGB
01986  14.08625851 -72.46788940 5 20.063  0.067 20.100  0.032 20.291  0.034 20.512  0.049 20.335  0.034  0.050 10500  4.5 -0.3  0.4  0.0014 MS 
01987  14.14400997 -72.47704620 5 20.063  0.068 20.216  0.032 20.457  0.035 20.730  0.052 20.531  0.043  0.025 12250  4.0 -1.3  0.4  0.0026 F  
01988  14.10357647 -72.48622437 5 20.064  0.067 19.922  0.029 19.845  0.033 19.850  0.045 19.818  0.029  0.075  7000  1.0 -1.0  0.0  0.0188 F  
01989  14.09938469 -72.45581512 5 20.065  0.067 19.572  0.029 19.251  0.033 19.110  0.044 19.193  0.025  0.050  5500  2.0 -1.3  0.4  0.0238 F  
01990  14.03748684 -72.44049683 5 20.067  0.067 20.150  0.031 20.393  0.035 20.659  0.051 20.447  0.036  0.000 10750  5.0 -1.3  0.4  0.0039 F  
01991  14.11252041 -72.43932190 5 20.067  0.067 19.598  0.029 19.270  0.033 19.085  0.044 19.159  0.025  0.100  6250  3.5 -1.3  0.4  0.0263 F  
01992  14.01011181 -72.44589691 5 20.068  0.067 19.545  0.029 19.200  0.033 19.033  0.044 19.121  0.025  0.075  5750  4.0 -1.3  0.4  0.0224 RGB
01993  14.01612453 -72.45279083 5 20.069  0.067 20.213  0.031 20.448  0.035 20.767  0.050 20.591  0.039  0.000 11500  4.5  0.2  0.4  0.0092 MS 
01994  14.15295792 -72.44143982 5 20.069  0.067 20.225  0.031 20.459  0.035 20.722  0.049 20.519  0.037  0.000 10500  3.5 -1.0  0.0  0.0043 MS 
01995  14.05185299 -72.48728333 5 20.070  0.067 20.270  0.032 20.470  0.035 20.735  0.049 20.566  0.038  0.000 11250  2.0  0.0  0.0  0.0107 MS 
01996  14.05478096 -72.45638428 5 20.071  0.067 20.289  0.032 20.533  0.035 20.820  0.052 20.629  0.044  0.000 12500  2.5  0.0  0.0  0.0059 MS 
01997  14.09835224 -72.46503296 5 20.072  0.067 20.094  0.030 20.265  0.034 20.430  0.048 20.366  0.035  0.050  9250  3.5 -1.3  0.4  0.0076 MS 
01998  14.05552082 -72.45518341 5 20.073  0.067 19.507  0.029 19.123  0.033 18.904  0.044 19.079  0.025  0.100  5750  1.5 -1.3  0.4  0.0255 RGB
01999  14.13501911 -72.47804108 5 20.073  0.067 20.145  0.030 20.379  0.035 20.560  0.048 20.462  0.036  0.050 11000  4.0 -1.3  0.4  0.0188 MS 
02000  14.15903931 -72.46012726 5 20.073  0.067 20.213  0.031 20.400  0.035 20.685  0.052 20.487  0.042  0.025 12000  2.0 -0.3  0.4  0.0117 F  
02001  14.09697685 -72.47356720 5 20.073  0.067 20.098  0.030 20.296  0.035 20.510  0.049 20.419  0.038  0.050 11000  5.0 -1.3  0.4  0.0035 F  
02002  14.04960804 -72.47344513 5 20.074  0.067 20.253  0.031 20.759  0.037 21.118  0.055 20.853  0.051  0.000 26000  4.0 -1.3  0.4  0.0684 MS 
02003  14.10805607 -72.45724487 5 20.076  0.067 20.190  0.031 20.377  0.035 20.569  0.048 20.426  0.036  0.000  8500  2.0 -1.3  0.4  0.0075 F  
02004  14.10160484 -72.46230316 5 20.077  0.067 19.997  0.030 20.221  0.034 20.509  0.048 20.333  0.034  0.000  9750  5.0 -1.0  0.0  0.0420 MS 
02005  14.03283539 -72.44334564 5 20.078  0.067 20.077  0.030 20.170  0.034 20.350  0.047 20.254  0.033  0.000  7750  2.5  0.0  0.0  0.0088 F  
02006  14.14033508 -72.44227905 5 20.078  0.067 20.174  0.030 20.430  0.035 20.934  0.055 20.525  0.037  0.000 18000  5.0 -1.3  0.4  0.0757 MS 
02007  14.03944073 -72.45386505 5 20.078  0.067 19.969  0.030 19.991  0.034 20.029  0.046 20.065  0.031  0.050  7000  1.0 -1.3  0.4  0.0027 F  
02008  14.04930439 -72.46555939 5 20.079  0.067 20.274  0.032 20.435  0.035 20.746  0.051 20.587  0.039  0.000 11250  2.0  0.0  0.0  0.0193 MS 
02009  14.13989944 -72.46852875 5 20.079  0.068 20.224  0.031 20.431  0.035 20.713  0.049 20.521  0.037  0.050 14000  4.0 -0.1  0.4  0.0056 MS 
02010  14.04201183 -72.46378174 5 20.079  0.067 20.189  0.031 20.524  0.036 20.766  0.050 20.564  0.038  0.000 12500  5.0 -1.3  0.4  0.0290 F  
02011  14.11966877 -72.45691528 5 20.080  0.067 19.556  0.029 19.239  0.033 19.088  0.044 19.184  0.025  0.050  5500  3.0 -1.3  0.4  0.0168 F  
02012  14.06083031 -72.47704010 5 20.081  0.067 20.051  0.030 20.371  0.035 20.558  0.048 20.386  0.035  0.000 10000  5.0 -1.0  0.0  0.0394 MS 
02013  14.12986012 -72.45072632 5 20.081  0.067 20.202  0.031 20.359  0.035 20.683  0.049 20.508  0.037  0.025 12000  2.0 -0.3  0.4  0.0301 MS 
02014  14.00187645 -72.48915253 5 20.083  0.069 20.125  0.032 20.272  0.035 20.471  0.048 20.334  0.034  0.000  8000  2.0  0.0  0.4  0.0034 MS 
02015  14.04570427 -72.48542633 5 20.083  0.067 19.615  0.029 19.284  0.033 19.147  0.044 19.203  0.025  0.075  6000  4.5 -1.3  0.4  0.0275 RGB
02016  14.05428944 -72.47519531 5 20.084  0.067 19.535  0.029 19.258  0.033 19.119  0.044 19.223  0.025  0.025  5500  5.0 -0.8  0.4  0.0067 F  
02017  14.04050083 -72.47447815 5 20.086  0.067 20.152  0.030 20.270  0.034 20.478  0.048 20.232  0.033  0.075 14000  2.0 -0.5  0.0  0.0092 MS 
02018  14.06042385 -72.46585693 5 20.086  0.068 20.198  0.031 20.372  0.035 20.643  0.052 20.410  0.042  0.050 14000  2.0 -0.5  0.0  0.0127 MS 
02019  14.13099041 -72.48861847 5 20.087  0.067 20.236  0.031 20.459  0.035 20.843  0.052 20.584  0.043  0.000 12750  4.5  0.2  0.4  0.0295 F  
02020  14.09707031 -72.45914917 5 20.087  0.067 19.459  0.029 19.015  0.033 18.816  0.044 18.996  0.024  0.025  5000  5.0 -0.3  0.4  0.0317 F  
02021  14.10860634 -72.45778046 5 20.087  0.068 20.214  0.031 20.448  0.035 20.686  0.049 20.531  0.037  0.000  9750  3.5 -0.8  0.4  0.0088 F  
02022  14.01992435 -72.44934082 5 20.088  0.067 19.650  0.029 19.336  0.033 19.134  0.044 19.270  0.025  0.100  6250  3.0 -1.3  0.4  0.0308 F  
02023  14.14898548 -72.44725494 5 20.088  0.067 20.146  0.031 20.410  0.035 20.823  0.053 20.411  0.035  0.000 14000  5.0 -1.0  0.4  0.0551 MS 
02024  14.01670494 -72.45446320 5 20.089  0.067 19.530  0.029 19.168  0.033 18.960  0.044 19.092  0.025  0.100  6000  3.5 -1.3  0.4  0.0190 RGB
02025  14.03924160 -72.45234070 5 20.089  0.068 20.167  0.030 20.296  0.034 20.495  0.048 20.433  0.036  0.075 14000  2.0 -0.5  0.0  0.0084 MS 
02026  14.14300861 -72.47291412 5 20.090  0.067 20.189  0.032 20.334  0.035 20.621  0.049 20.476  0.036  0.050 13000  2.0 -0.5  0.0  0.0223 F  
02027  14.00624943 -72.46416016 5 20.090  0.067 19.680  0.029 19.423  0.033 19.276  0.045 19.349  0.027  0.075  6000  2.0 -1.3  0.4  0.0212 F  
02028  14.05773296 -72.44334106 5 20.090  0.067 19.620  0.029 19.318  0.033 19.148  0.044 19.259  0.025  0.100  6250  2.5 -1.3  0.4  0.0191 RGB
02029  14.02112007 -72.45135193 5 20.092  0.068 19.598  0.029 19.250  0.033 19.062  0.044 19.224  0.025  0.100  6250  4.5 -1.3  0.4  0.0267 F  
02030  14.02580795 -72.48243408 5 20.093  0.068 20.250  0.032 20.499  0.035 20.802  0.050 20.568  0.038  0.000 11750  4.5 -0.1  0.4  0.0012 F  
02031  14.06482754 -72.46172791 5 20.094  0.067 20.182  0.031 20.423  0.035 20.442  0.048 20.094  0.034  0.025  8000  1.5 -1.3  0.4  0.0562 Ha 
02032  14.14590874 -72.46462402 5 20.095  0.067 19.565  0.029 19.236  0.033 19.086  0.044 19.195  0.025  0.000  5250  5.0 -1.0  0.4  0.0230 RGB
02033  14.02474461 -72.44020996 5 20.096  0.069 19.729  0.030 19.457  0.033 19.320  0.045 19.332  0.026  0.075  6250  4.0 -1.3  0.4  0.0318 RGB
02034  14.00523014 -72.48672028 5 20.096  0.067 19.656  0.029 19.379  0.033 19.216  0.044 19.280  0.025  0.075  6000  3.0 -1.3  0.4  0.0174 RGB
02035  14.14624958 -72.48211670 5 20.097  0.067 20.172  0.030 20.279  0.034 20.485  0.048 20.395  0.035  0.075 14000  2.0 -1.3  0.4  0.0126 F  
02036  14.05696106 -72.46124115 5 20.098  0.068 20.150  0.031 20.602  0.036 20.544  0.051 20.481  0.042  0.050 11250  5.0 -1.3  0.4  0.1183 MS 
02037  14.01897106 -72.47135620 5 20.098  0.067 20.128  0.030 20.236  0.034 20.393  0.047 20.266  0.033  0.075 11000  2.0  0.0  0.0  0.0041 F  
02038  14.04148903 -72.46119385 5 20.099  0.067 20.175  0.031 20.346  0.035 20.589  0.048 20.508  0.037  0.000  8750  3.0  0.2  0.4  0.0068 MS 
02039  14.01901093 -72.48804779 5 20.099  0.067 20.190  0.031 20.364  0.035 20.517  0.049 20.463  0.036  0.000  8000  1.5 -1.3  0.4  0.0120 F  
02040  14.12933960 -72.44426117 5 20.100  0.067 19.647  0.029 19.365  0.033 19.233  0.044 19.272  0.025  0.050  5750  3.5 -1.3  0.4  0.0173 RGB
02041  14.04913387 -72.46354523 5 20.100  0.067 20.278  0.032 20.538  0.036 20.677  0.051 20.482  0.042  0.000  9250  2.0 -1.0  0.0  0.0431 MS 
02042  14.06651974 -72.45937195 5 20.102  0.067 20.217  0.031 20.267  0.034 20.485  0.050 20.221  0.037  0.050 10000  1.5 -1.0  0.0  0.0337 MS 
02043  14.06187763 -72.45059052 5 20.104  0.067 20.258  0.031 20.516  0.035 20.782  0.050 20.597  0.039  0.000 11250  4.0 -1.0  0.0  0.0080 F  
02044  14.14276905 -72.46854858 5 20.104  0.067 20.240  0.031 20.486  0.035 20.781  0.052 20.603  0.044  0.000 11000  4.5  0.2  0.4  0.0016 F  
02045  14.14477825 -72.48268433 5 20.104  0.068 20.122  0.031 20.320  0.035 20.491  0.048 20.370  0.039  0.075 13000  5.0 -1.0  0.0  0.0124 MS 
02046  14.01999702 -72.48985138 5 20.104  0.067 20.219  0.031 20.426  0.035 20.494  0.048 20.450  0.036  0.025  8000  1.5 -1.3  0.4  0.0470 MS 
02047  14.16412811 -72.44869690 5 20.105  0.067 20.274  0.031 20.488  0.035 20.731  0.052 20.552  0.038  0.000 10250  2.5 -1.3  0.4  0.0063 MS 
02048  14.06480560 -72.45041809 5 20.106  0.067 20.261  0.031 20.488  0.035 20.673  0.049 20.581  0.038  0.000  9250  2.0 -1.0  0.0  0.0222 MS 
02049  14.06677551 -72.47354736 5 20.107  0.067 20.419  0.033 20.599  0.036 20.853  0.052 20.699  0.046  0.000 12250  2.0 -0.3  0.4  0.0472 MS 
02050  14.16466312 -72.44297028 5 20.107  0.067 20.187  0.031 20.365  0.035 20.578  0.048 20.380  0.035  0.050 10000  3.0  0.0  0.4  0.0006 MS 
02051  14.10366573 -72.45764313 5 20.108  0.067 20.145  0.031 20.300  0.034 20.601  0.048 20.477  0.036  0.000  9250  4.5  0.2  0.4  0.0207 MS 
02052  14.02157154 -72.48605652 5 20.109  0.067 20.101  0.031 20.198  0.034 20.328  0.048 20.292  0.034  0.025  7500  1.5 -0.8  0.4  0.0021 MS 
02053  14.08838730 -72.48530273 5 20.109  0.067 19.651  0.029 19.352  0.033 19.193  0.045 19.252  0.025  0.075  6000  4.0 -1.3  0.4  0.0201 RGB
02054  14.03801556 -72.44473877 5 20.109  0.067 19.622  0.029 19.301  0.033 19.141  0.044 19.214  0.025  0.075  5750  2.0 -1.3  0.4  0.0217 F  
02055  14.07069130 -72.48768463 5 20.109  0.068 20.263  0.032 20.436  0.035 20.722  0.049 20.470  0.043  0.025 11500  2.0  0.0  0.0  0.0119 F  
02056  14.16190090 -72.47817535 5 20.110  0.067 19.583  0.029 19.289  0.033 19.160  0.044 19.217  0.025  0.025  5500  5.0 -0.8  0.4  0.0140 RGB
02057  14.12517719 -72.47203064 5 20.110  0.067 20.281  0.031 20.490  0.035 20.777  0.050 20.580  0.038  0.025 14000  2.0 -1.3  0.4  0.0051 F  
02058  14.09951096 -72.44864349 5 20.110  0.067 20.169  0.031 20.270  0.034 20.470  0.048 20.335  0.038  0.075 12500  2.0 -0.3  0.4  0.0121 F  
02059  14.00657406 -72.46271515 5 20.113  0.067 20.193  0.031 20.417  0.035 20.636  0.049 20.501  0.037  0.050 12000  4.5 -1.3  0.4  0.0085 MS 
02060  14.04454727 -72.45536804 5 20.114  0.068 20.202  0.032 20.479  0.036 20.762  0.049 20.593  0.039  0.000 11750  5.0 -1.3  0.4  0.0140 MS 
02061  14.09637470 -72.45863647 5 20.115  0.067 19.645  0.029 19.355  0.033 19.228  0.044 19.303  0.025  0.050  5750  4.5 -1.3  0.4  0.0188 F  
02062  14.04464569 -72.44631500 5 20.116  0.067 20.238  0.031 20.438  0.035 20.671  0.050 20.488  0.037  0.025  9750  2.5 -0.3  0.4  0.0005 MS 
02063  14.05174484 -72.44704437 5 20.116  0.067 20.216  0.031 20.431  0.035 20.621  0.050 20.415  0.035  0.000  8750  2.5 -1.3  0.4  0.0111 F  
02064  14.11238842 -72.46190033 5 20.117  0.068 19.709  0.029 19.413  0.033 19.296  0.045 19.364  0.026  0.050  5750  3.0 -1.3  0.4  0.0288 F  
02065  14.08783913 -72.45493469 5 20.117  0.067 19.674  0.029 19.412  0.033 19.293  0.045 19.414  0.026  0.050  5750  2.5 -1.3  0.4  0.0148 RGB
02066  14.00889168 -72.48246460 5 20.119  0.068 19.590  0.029 19.205  0.033 18.968  0.044 19.126  0.025  0.125  6500  3.5 -1.3  0.4  0.0300 RGB
02067  14.04633122 -72.48702545 5 20.121  0.068 19.526  0.029 19.142  0.033 18.967  0.044 19.072  0.025  0.000  5000  5.0 -1.0  0.4  0.0244 F  
02068  14.09833622 -72.46869812 5 20.124  0.067 20.191  0.031 20.360  0.035 20.672  0.049 20.422  0.036  0.000  9750  4.5  0.2  0.4  0.0203 MS 
02069  14.01014977 -72.45551605 5 20.126  0.067 20.131  0.030 20.333  0.034 20.532  0.048 20.458  0.036  0.050 10500  5.0 -1.0  0.0  0.0082 F  
02070  14.08035889 -72.47263794 5 20.127  0.068 20.450  0.033 20.733  0.036 20.859  0.056 20.751  0.043  0.000 11500  2.5 -1.3  0.4  0.0783 F  
02071  14.04027100 -72.46406403 5 20.127  0.068 20.307  0.032 20.449  0.036 20.699  0.049 20.512  0.037  0.050 11750  2.5  0.2  0.0  0.0210 MS 
02072  14.05415020 -72.47077179 5 20.128  0.067 20.246  0.032 20.454  0.035 20.694  0.049 20.550  0.038  0.000  9250  3.0 -0.5  0.0  0.0012 MS 
02073  14.03710022 -72.46071472 5 20.128  0.068 20.301  0.032 20.530  0.036 20.881  0.051 20.714  0.042  0.000 12500  4.5  0.2  0.4  0.0153 MS 
02074  14.05957527 -72.47054749 5 20.130  0.067 20.242  0.031 20.444  0.035 20.690  0.051 20.598  0.039  0.075 17000  4.5  0.2  0.0  0.0013 MS 
02075  14.04460430 -72.47208099 5 20.130  0.067 20.243  0.031 20.641  0.036 20.869  0.052 20.743  0.048  0.000 14000  5.0 -1.3  0.4  0.0471 MS 
02076  14.11545048 -72.46524811 5 20.131  0.068 20.324  0.031 20.532  0.035 20.750  0.049 20.662  0.040  0.000 10250  2.0 -1.0  0.0  0.0216 MS 
02077  14.15809441 -72.45735779 5 20.132  0.067 19.837  0.029 19.719  0.033 19.716  0.045 19.684  0.028  0.000  6500  4.5 -0.8  0.4  0.0081 MS 
02078  14.09447746 -72.46631622 5 20.132  0.067 20.228  0.031 20.455  0.035 20.660  0.049 20.573  0.039  0.025  9750  3.5 -1.3  0.4  0.0124 MS 
02079  14.10247688 -72.47120209 5 20.133  0.067 19.811  0.029 19.621  0.033 19.555  0.045 19.554  0.029  0.025  6000  2.5 -1.3  0.4  0.0158 RGB
02080  14.15215282 -72.47912903 5 20.135  0.067 20.239  0.031 20.387  0.035 20.651  0.049 20.485  0.037  0.000 10000  1.5 -1.0  0.4  0.0140 F  
02081  14.07858601 -72.48513031 5 20.135  0.067 20.144  0.030 20.218  0.034 20.424  0.047 20.332  0.034  0.000  7750  2.5  0.2  0.0  0.0181 F  
02082  14.08062706 -72.45557251 5 20.135  0.067 20.256  0.032 20.468  0.035 20.641  0.052 20.530  0.046  0.000  8500  2.0 -1.0  0.0  0.0181 MS 
02083  14.15296516 -72.46566620 5 20.136  0.067 19.639  0.029 19.330  0.033 19.185  0.044 19.249  0.025  0.075  6000  5.0 -1.3  0.4  0.0190 F  
02084  14.09416142 -72.48352356 5 20.137  0.067 20.239  0.031 20.430  0.035 20.674  0.049 20.465  0.036  0.050 11000  3.5  0.2  0.4  0.0026 F  
02085  14.06643696 -72.45836945 5 20.139  0.068 19.469  0.029 19.214  0.033 19.065  0.044 19.224  0.025  0.025  5500  2.5  0.0  0.0  0.0088 F  
02086  14.02199821 -72.46633148 5 20.139  0.067 20.257  0.031 20.459  0.035 20.714  0.049 20.577  0.038  0.050 12000  4.0  0.2  0.0  0.0017 MS 
02087  14.03944073 -72.45679626 5 20.140  0.067 19.631  0.029 19.337  0.033 19.158  0.044 19.288  0.025  0.075  5750  2.0 -1.3  0.4  0.0114 RGB
02088  14.11878319 -72.45344696 5 20.141  0.068 20.173  0.031 20.398  0.035 20.639  0.049 20.511  0.037  0.000 10000  5.0 -1.3  0.4  0.0062 MS 
02089  14.05182438 -72.47168427 5 20.141  0.068 20.113  0.031 20.228  0.035 20.328  0.047 20.303  0.034  0.075  9000  2.0 -1.0  0.0  0.0060 MS 
02090  14.05454617 -72.44688416 5 20.142  0.067 20.157  0.030 20.254  0.034 20.422  0.047 20.367  0.035  0.075 10750  2.0  0.0  0.0  0.0076 F  
02091  14.04405899 -72.46188202 5 20.143  0.068 20.346  0.031 20.562  0.035 20.831  0.050 20.644  0.040  0.025 12000  2.5  0.2  0.0  0.0097 MS 
02092  14.15778790 -72.45794220 5 20.143  0.067 19.618  0.029 19.312  0.033 19.145  0.044 19.224  0.025  0.075  5750  2.5 -1.3  0.4  0.0132 RGB
02093  14.01707058 -72.44521942 5 20.144  0.067 20.220  0.031 20.413  0.035 20.616  0.049 20.448  0.036  0.025  9000  3.0 -1.0  0.0  0.0043 F  
02094  14.13384514 -72.45765533 5 20.145  0.067 20.072  0.030 20.083  0.034 20.194  0.046 20.101  0.031  0.000  7000  1.5 -0.5  0.0  0.0128 MS 
02095  14.02138863 -72.46841888 5 20.146  0.067 20.318  0.031 20.508  0.035 20.766  0.050 20.609  0.039  0.025 11500  2.0  0.0  0.0  0.0082 F  
02096  14.15758820 -72.48910370 5 20.146  0.067 19.631  0.029 19.283  0.033 19.116  0.044 19.166  0.025  0.075  5750  3.5 -1.3  0.4  0.0235 F  
02097  14.09222431 -72.49007568 5 20.146  0.067 19.443  0.028 19.017  0.033 18.766  0.044 18.940  0.024  0.000  4750  5.0 -1.3  0.4  0.0085 RGB
02098  14.09644470 -72.44100189 5 20.148  0.068 20.362  0.032 20.556  0.036 20.816  0.050 20.569  0.038  0.000 11000  2.0  0.0  0.0  0.0174 MS 
02099  14.09853439 -72.47544861 5 20.148  0.067 19.641  0.029 19.304  0.033 19.124  0.044 19.246  0.025  0.075  5750  3.5 -1.3  0.4  0.0214 RGB
02100  14.06851063 -72.44691925 5 20.149  0.067 20.227  0.031 20.406  0.035 20.597  0.048 20.461  0.036  0.000  8250  2.0 -1.0  0.4  0.0028 F  
02101  14.06764450 -72.45231323 5 20.149  0.067 20.318  0.032 20.518  0.035 20.758  0.052 20.675  0.041  0.000 10500  2.0 -1.3  0.4  0.0086 MS 
02102  14.11945477 -72.48230896 5 20.150  0.067 19.671  0.029 19.348  0.033 19.197  0.044 19.312  0.026  0.075  5750  2.0 -1.3  0.4  0.0258 F  
02103  14.05669518 -72.44528809 5 20.151  0.067 20.315  0.031 20.611  0.036 21.072  0.056 20.955  0.054  0.000 19000  5.0 -1.3  0.4  0.0467 F  
02104  14.01919518 -72.48466492 5 20.152  0.067 20.252  0.031 20.310  0.034 20.533  0.048 20.361  0.035  0.075 12500  2.0 -0.3  0.4  0.0291 MS 
02105  14.06183529 -72.45983429 5 20.153  0.069 19.649  0.029 19.387  0.033 19.174  0.044 19.348  0.027  0.125  6750  2.5 -1.0  0.4  0.0045 RGB
02106  14.08095112 -72.48757172 5 20.153  0.067 20.158  0.030 20.249  0.034 20.428  0.048 20.320  0.034  0.025  7750  1.5  0.2  0.0  0.0100 MS 
02107  14.10433083 -72.45500031 5 20.154  0.068 20.292  0.032 20.528  0.036 20.844  0.055 20.633  0.046  0.000 11250  4.5  0.2  0.4  0.0079 MS 
02108  14.14438343 -72.47076416 5 20.155  0.067 19.621  0.029 19.296  0.033 19.160  0.044 19.230  0.025  0.000  5250  5.0 -1.0  0.4  0.0232 F  
02109  14.06403484 -72.47263031 5 20.155  0.067 20.279  0.031 20.484  0.035 20.785  0.052 20.637  0.045  0.050 14000  4.5  0.2  0.4  0.0125 MS 
02110  14.13977222 -72.44943695 5 20.156  0.067 19.776  0.029 19.465  0.033 19.320  0.044 19.400  0.026  0.075  6000  3.0 -1.3  0.4  0.0387 RGB
02111  14.03783360 -72.46395569 5 20.158  0.068 20.283  0.032 20.565  0.036 20.874  0.051 20.603  0.039  0.000 13000  5.0 -1.3  0.4  0.0123 MS 
02112  14.00800610 -72.48052673 5 20.159  0.067 20.233  0.031 20.312  0.034 20.476  0.048 20.365  0.035  0.075 11000  2.0  0.0  0.0  0.0199 MS 
02113  14.00972767 -72.48265991 5 20.160  0.068 20.224  0.031 20.481  0.035 20.702  0.051 20.451  0.036  0.000 10250  5.0 -1.3  0.4  0.0169 MS 
02114  14.14226742 -72.47523499 5 20.160  0.067 20.294  0.031 20.450  0.035 20.701  0.049 20.535  0.037  0.050 13000  2.0 -0.5  0.0  0.0099 MS 
02115  14.05319977 -72.46735992 5 20.160  0.067 20.161  0.030 20.280  0.034 20.438  0.048 20.372  0.035  0.000  7750  2.5 -0.8  0.4  0.0010 MS 
02116  14.14405384 -72.44156647 5 20.161  0.067 19.724  0.029 19.451  0.033 19.296  0.044 19.338  0.026  0.075  6000  3.0 -1.3  0.4  0.0185 RGB
02117  14.10114288 -72.45923157 5 20.161  0.067 20.296  0.031 20.470  0.035 20.837  0.052 20.624  0.039  0.025 12000  4.5  0.2  0.4  0.0319 MS 
02118  14.09348507 -72.46408691 5 20.162  0.068 20.311  0.031 20.357  0.035 20.864  0.055 20.631  0.041  0.025 14000  2.0 -0.5  0.0  0.0891 MS 
02119  14.01235828 -72.47326660 5 20.164  0.067 20.104  0.030 20.145  0.034 20.238  0.047 20.196  0.032  0.000  7000  1.5 -1.0  0.0  0.0041 MS 
02120  14.08742085 -72.46559143 5 20.164  0.067 20.258  0.031 20.220  0.035 20.652  0.051 20.511  0.037  0.025 10000  1.5 -1.0  0.4  0.0887 MS 
02121  14.03227520 -72.46486969 5 20.165  0.069 20.366  0.031 20.716  0.036 21.021  0.055 20.850  0.049  0.000 17000  5.0 -1.3  0.4  0.0214 MS 
02122  14.04819775 -72.47533264 5 20.166  0.067 20.296  0.031 20.503  0.035 20.827  0.050 20.547  0.038  0.025 11750  4.5  0.2  0.4  0.0157 F  
02123  14.06100101 -72.47060547 5 20.166  0.068 20.284  0.033 20.488  0.036 20.746  0.052 20.559  0.044  0.050 12250  4.0  0.2  0.0  0.0024 MS 
02124  14.07307854 -72.44055176 5 20.167  0.068 20.245  0.031 20.482  0.035 20.767  0.050 20.552  0.038  0.000 10750  5.0 -1.0  0.0  0.0054 F  
02125  14.12176056 -72.45110321 5 20.169  0.067 20.320  0.031 20.513  0.035 20.866  0.051 20.675  0.041  0.025 12250  4.0  0.2  0.4  0.0256 F  
02126  14.14299202 -72.48506165 5 20.169  0.067 20.182  0.031 20.267  0.034 20.484  0.048 20.403  0.035  0.000  7750  2.0  0.2  0.0  0.0170 MS 
02127  14.04968281 -72.47140655 5 20.170  0.067 19.756  0.029 19.499  0.033 19.385  0.044 19.466  0.026  0.075  6250  3.5 -1.3  0.4  0.0177 RGB
02128  14.09885750 -72.46921234 5 20.170  0.067 19.615  0.029 19.282  0.033 19.123  0.044 19.203  0.025  0.025  5250  5.0 -1.3  0.4  0.0209 RGB
02129  14.11323681 -72.44318542 5 20.170  0.067 19.511  0.028 19.181  0.033 19.046  0.044 19.089  0.025  0.000  5250  5.0  0.0  0.4  0.0069 RGB
02130  14.01430283 -72.46585236 5 20.171  0.067 20.294  0.031 20.520  0.035 20.825  0.052 20.617  0.039  0.000 10750  4.5  0.2  0.4  0.0067 MS 
02131  14.15828228 -72.45251617 5 20.171  0.068 20.259  0.032 20.494  0.035 20.680  0.049 20.564  0.038  0.025  9500  3.5 -1.0  0.0  0.0186 MS 
02132  14.01839008 -72.46554108 5 20.171  0.067 20.341  0.032 20.540  0.036 20.826  0.050 20.586  0.039  0.000 11250  2.0  0.0  0.0  0.0064 F  
02133  14.13231430 -72.44644012 5 20.172  0.067 20.197  0.031 20.357  0.035 20.622  0.049 20.519  0.037  0.000  9000  4.0  0.2  0.4  0.0150 F  
02134  14.16805782 -72.48349457 5 20.173  0.067 20.307  0.031 20.761  0.037 21.090  0.055 21.113  0.058  0.000 22000  4.5 -0.8  0.4  0.0615 MS 
02135  14.05644665 -72.46141052 5 20.173  0.067 20.207  0.031 20.612  0.036 20.852  0.051 20.708  0.046  0.000 13000  5.0 -1.3  0.4  0.0556 MS 
02136  14.00964069 -72.45870819 5 20.174  0.069 20.348  0.031 20.567  0.035 20.885  0.051 20.704  0.041  0.025 12500  3.5  0.2  0.4  0.0115 MS 
02137  14.05531063 -72.45870972 5 20.176  0.068 19.694  0.029 19.427  0.033 19.170  0.045 19.281  0.026  0.150  7250  1.5 -1.3  0.4  0.0094 F  
02138  14.04314823 -72.44440460 5 20.176  0.068 20.293  0.031 20.506  0.035 20.730  0.049 20.528  0.037  0.000  9250  3.0 -1.3  0.4  0.0053 F  
02139  14.01579151 -72.47805939 5 20.176  0.067 20.336  0.031 20.570  0.035 20.841  0.052 20.625  0.039  0.000 10750  3.5 -1.0  0.0  0.0020 F  
02140  14.12136993 -72.46139832 5 20.178  0.068 20.340  0.031 20.561  0.035 20.986  0.054 20.797  0.050  0.000 15000  5.0 -1.0  0.4  0.0379 MS 
02141  14.06782875 -72.46170959 5 20.181  0.068 20.226  0.031 20.056  0.034 20.293  0.048 20.177  0.032  0.000  6750  1.0 -1.3  0.4  0.0827 MS 
02142  14.08101559 -72.45885468 1 20.181  0.068     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
02143  14.12948341 -72.46126251 5 20.181  0.067 20.324  0.031 20.547  0.035 20.814  0.050 20.580  0.038  0.025 10750  3.5  0.2  0.0  0.0006 MS 
02144  14.09757614 -72.48812866 1 20.181  0.068     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
02145  14.14188118 -72.45840454 5 20.181  0.067 20.312  0.031 20.557  0.035 20.773  0.050 20.648  0.040  0.000  9750  3.0 -1.3  0.4  0.0132 F  
02146  14.15536327 -72.47685547 5 20.182  0.067 20.244  0.031 20.355  0.034 20.589  0.048 20.514  0.037  0.075 14000  2.0 -0.5  0.0  0.0164 MS 
02147  14.10464878 -72.47980652 5 20.183  0.067 20.369  0.031 20.554  0.035 20.886  0.051 20.721  0.042  0.000 12500  2.0 -0.3  0.4  0.0190 MS 
02148  14.00419559 -72.45037689 5 20.184  0.067 20.292  0.031 20.455  0.035 20.736  0.052 20.556  0.038  0.050 14000  2.0 -0.5  0.0  0.0178 MS 
02149  14.08597031 -72.45068207 5 20.184  0.067 20.115  0.030 20.322  0.034 20.552  0.048 20.501  0.037  0.000  9250  5.0 -1.0  0.0  0.0224 MS 
02150  14.10765839 -72.45883789 5 20.185  0.067 20.260  0.031 20.572  0.036 20.782  0.050 20.637  0.040  0.000 11000  5.0 -1.3  0.4  0.0295 MS 
02151  14.16847324 -72.45582123 5 20.185  0.067 20.453  0.032 20.766  0.037 21.078  0.053 20.948  0.047  0.050 26000  4.0 -1.3  0.4  0.0136 MS 
02152  14.16800270 -72.47786255 5 20.186  0.067 19.808  0.029 19.490  0.033 19.397  0.044 19.483  0.026  0.050  5750  2.5 -1.3  0.4  0.0395 RGB
02153  14.09821625 -72.44578857 5 20.187  0.067 20.349  0.031 20.568  0.036 20.871  0.051 20.611  0.039  0.025 11750  3.5  0.2  0.4  0.0081 MS 
02154  14.07505760 -72.44685211 5 20.187  0.067 19.660  0.029 19.259  0.033 19.044  0.044 19.177  0.025  0.100  6000  4.5 -1.3  0.4  0.0334 RGB
02155  14.09680653 -72.46837311 5 20.187  0.069 20.322  0.031 20.415  0.035 20.685  0.049 20.549  0.038  0.050 11250  2.0  0.0  0.0  0.0272 MS 
02156  14.14732990 -72.48936310 5 20.188  0.068 20.223  0.031 20.336  0.035 20.496  0.050 20.361  0.039  0.075 11250  2.0  0.0  0.0  0.0040 MS 
02157  14.07529182 -72.47594604 5 20.188  0.067 20.319  0.031 20.506  0.035 20.863  0.051 20.600  0.039  0.025 12000  4.5  0.2  0.4  0.0277 MS 
02158  14.11038494 -72.47599411 2 20.189  0.068     --     --     --     -- 20.662  0.051     --     --  0.000  8750  1.5 -0.5  0.4  0.0000 -- 
02159  14.07007675 -72.44189148 5 20.192  0.067 20.454  0.033 20.516  0.035 20.693  0.051 20.660  0.045  0.000  8000  1.5 -1.3  0.4  0.0664 F  
02160  14.02244167 -72.46028290 5 20.193  0.068 20.393  0.033 20.593  0.036 20.763  0.049 20.598  0.039  0.000  9000  2.0 -1.3  0.4  0.0358 MS 
02161  14.09111627 -72.46042379 3 20.194  0.067 20.116  0.030 20.762  0.036     --     --     --     --  0.000 19000  5.0 -1.3  0.4  0.1583 -- 
02162  14.01614971 -72.46826324 5 20.194  0.068 19.584  0.029 19.134  0.033 18.884  0.044 19.063  0.025  0.000  4750  5.0 -1.0  0.4  0.0464 RGB
02163  14.10476093 -72.43901062 5 20.194  0.067 20.446  0.033 20.645  0.035 20.884  0.051 20.643  0.040  0.000 11250  2.0  0.0  0.0  0.0314 MS 
02164  14.04752350 -72.44028778 5 20.194  0.067 20.149  0.030 20.265  0.034 20.653  0.051 20.714  0.042  0.000  9250  4.5  0.2  0.4  0.0608 MS 
02165  14.09682732 -72.45164185 5 20.195  0.067 19.642  0.029 19.356  0.033 19.208  0.044 19.308  0.026  0.000  5250  3.0 -1.3  0.4  0.0085 RGB
02166  14.14919682 -72.45971527 5 20.195  0.068 20.313  0.031 20.543  0.035 20.808  0.050 20.541  0.038  0.025 11250  4.5 -0.5  0.0  0.0020 F  
02167  14.11838608 -72.44617157 5 20.196  0.067 20.682  0.033 21.046  0.037 21.107  0.053 21.041  0.050  0.000 14000  3.0  0.2  0.0  0.1363 MS 
02168  14.06581573 -72.48904724 5 20.198  0.067 19.649  0.029 19.317  0.033 19.148  0.044 19.225  0.025  0.075  5750  4.0 -1.3  0.4  0.0171 RGB
02169  14.04241562 -72.46230469 5 20.198  0.069 19.768  0.030 19.470  0.033 19.238  0.045 19.378  0.027  0.125  6750  2.5 -1.3  0.4  0.0269 F  
02170  14.05507946 -72.46519012 5 20.198  0.068 20.390  0.032 20.711  0.036 20.971  0.052 20.749  0.042  0.025 16000  5.0 -1.3  0.4  0.0247 MS 
02171  14.02934494 -72.44363556 5 20.198  0.067 20.360  0.031 20.546  0.036 20.819  0.050 20.625  0.039  0.025 12000  2.0 -0.3  0.4  0.0069 MS 
02172  14.09601002 -72.44619751 5 20.198  0.068 20.227  0.032 20.286  0.035 20.444  0.049 20.455  0.040  0.000  7250  1.0 -1.0  0.0  0.0175 MS 
02173  14.11464462 -72.45012970 5 20.199  0.068 19.696  0.029 19.361  0.033 19.179  0.045 19.318  0.026  0.075  5750  3.5 -1.3  0.4  0.0220 F  
02174  14.15389786 -72.43929443 5 20.200  0.067 20.708  0.037 20.798  0.036 21.686  0.071 20.860  0.045  0.000 26000  3.5 -1.3  0.4  0.1884 MS 
02175  14.03182259 -72.45365753 5 20.200  0.068 20.254  0.032 20.372  0.035 20.513  0.048 20.455  0.036  0.000  7500  1.0 -1.0  0.0  0.0077 MS 
02176  14.12453098 -72.48894348 5 20.200  0.067 20.226  0.031 20.344  0.035 20.567  0.048 20.476  0.036  0.000  8000  2.0  0.2  0.4  0.0141 F  
02177  14.02176228 -72.48797150 5 20.200  0.068 20.433  0.032 20.642  0.035 20.917  0.053 20.813  0.044  0.000 12500  2.0 -0.3  0.4  0.0172 MS 
02178  14.01798172 -72.48899841 5 20.201  0.068 19.698  0.029 19.410  0.033 19.241  0.044 19.290  0.025  0.075  6000  5.0 -1.3  0.4  0.0116 RGB
02179  14.14135723 -72.44557037 5 20.201  0.067 20.328  0.031 20.586  0.035 21.085  0.056 20.916  0.054  0.000 19000  5.0 -1.3  0.4  0.0682 MS 
02180  13.99910145 -72.45099640 5 20.201  0.068 19.613  0.029 19.288  0.033 19.038  0.044 19.113  0.025  0.100  6000  4.0 -1.3  0.4  0.0047 F  
02181  14.10375118 -72.45137634 5 20.201  0.068 20.340  0.032 20.580  0.036 20.904  0.055 20.711  0.042  0.000 12500  5.0 -1.3  0.4  0.0096 MS 
02182  14.00103817 -72.47911835 5 20.202  0.068 19.577  0.029 19.192  0.033 18.939  0.044 19.102  0.025  0.100  5750  3.5 -1.3  0.4  0.0130 RGB
02183  14.13191185 -72.47170563 5 20.203  0.067 20.380  0.031 20.549  0.035 20.832  0.053 20.709  0.042  0.025 11500  2.0  0.0  0.0  0.0143 MS 
02184  14.11315918 -72.44799500 5 20.204  0.067 20.296  0.031 20.501  0.035 20.737  0.049 20.621  0.039  0.000  9250  3.5 -1.3  0.4  0.0014 MS 
02185  14.01624470 -72.46407318 5 20.204  0.067 20.303  0.031 20.766  0.037 20.941  0.055 20.876  0.052  0.000 14000  5.0 -1.3  0.4  0.0712 MS 
02186  14.10144844 -72.48943787 5 20.208  0.067 19.706  0.029 19.395  0.033 19.274  0.044 19.337  0.026  0.025  5500  5.0 -1.3  0.4  0.0210 F  
02187  14.07380962 -72.47669525 5 20.209  0.069 20.444  0.032 20.706  0.036 20.968  0.054 20.808  0.048  0.000 13000  2.5 -0.5  0.0  0.0180 MS 
02188  14.00450306 -72.46412354 5 20.209  0.068 20.319  0.031 20.519  0.036 20.798  0.050 20.596  0.039  0.050 12750  4.5  0.2  0.4  0.0074 MS 
02189  14.04392757 -72.48790741 5 20.209  0.067 19.703  0.029 19.427  0.033 19.294  0.045 19.336  0.026  0.050  5750  5.0 -1.3  0.4  0.0109 RGB
02190  14.13102531 -72.45607758 5 20.209  0.067 20.311  0.032 20.557  0.035 20.836  0.050 20.690  0.041  0.000 11250  5.0 -1.3  0.4  0.0026 F  
02191  14.06282568 -72.48013496 4 20.211  0.068 20.281  0.031 20.822  0.036 21.215  0.056     --     --  0.000 26000  4.0 -1.3  0.4  0.1001 MS 
02192  14.05975075 -72.46575623 5 20.211  0.068 20.382  0.032 20.535  0.035 20.867  0.051 20.712  0.043  0.000 11250  2.0  0.0  0.0  0.0263 MS 
02193  14.11469173 -72.46291199 5 20.212  0.067 20.370  0.031 20.616  0.035 20.923  0.051 20.752  0.043  0.000 11750  4.5  0.0  0.4  0.0025 MS 
02194  14.13049831 -72.46493225 5 20.213  0.067 19.748  0.029 19.387  0.033 19.224  0.044 19.337  0.026  0.075  5750  3.0 -1.3  0.4  0.0342 RGB
02195  14.02661419 -72.47412872 5 20.213  0.067 20.213  0.031 20.207  0.034 20.381  0.047 19.974  0.030  0.000  7250  2.0 -1.0  0.0  0.0307 Ha 
02196  14.07660313 -72.47344360 5 20.214  0.068 20.419  0.033 20.506  0.036 20.845  0.051 20.632  0.040  0.025 11500  2.0  0.0  0.0  0.0416 F  
02197  14.01852474 -72.44783783 5 20.216  0.068 20.354  0.033 20.507  0.035 20.728  0.049 20.589  0.039  0.050 11500  2.0  0.0  0.0  0.0131 MS 
02198  14.15591965 -72.46735840 5 20.216  0.067 19.760  0.029 19.499  0.033 19.375  0.044 19.460  0.028  0.050  5750  2.5 -1.3  0.4  0.0124 F  
02199  14.11345234 -72.44207001 5 20.216  0.067 20.344  0.031 20.614  0.035 20.877  0.051 20.634  0.040  0.000 11750  5.0 -1.3  0.4  0.0110 MS 
02200  14.09508228 -72.44020233 5 20.217  0.068 19.767  0.029 19.410  0.033 19.262  0.044 19.333  0.026  0.075  5750  2.5 -1.3  0.4  0.0376 F  
02201  14.06635456 -72.46990814 5 20.217  0.069 20.293  0.032 20.581  0.036 20.933  0.051 20.739  0.042  0.000 14000  5.0 -1.3  0.4  0.0389 MS 
02202  14.08141155 -72.45190430 5 20.217  0.068 20.379  0.032 20.592  0.036 20.828  0.052 20.661  0.045  0.000  9750  2.5 -1.0  0.0  0.0080 F  
02203  14.03495655 -72.45703278 5 20.217  0.067 20.377  0.032 20.605  0.036 20.930  0.054 20.776  0.043  0.025 13000  4.5  0.2  0.4  0.0104 F  
02204  14.01728935 -72.45221405 5 20.218  0.067 20.325  0.031 20.543  0.036 20.859  0.051 20.683  0.041  0.000 10750  4.5  0.2  0.4  0.0144 F  
02205  14.00423489 -72.48256836 5 20.218  0.068 20.324  0.032 20.480  0.035 20.731  0.049 20.521  0.037  0.000 10000  1.5 -1.0  0.4  0.0094 F  
02206  14.07855873 -72.47114410 5 20.219  0.067 20.332  0.031 20.545  0.035 20.721  0.052 20.626  0.039  0.000  8500  2.0 -1.0  0.0  0.0160 MS 
02207  14.15423489 -72.48081512 5 20.219  0.068 20.390  0.032 20.567  0.036 20.827  0.052 20.666  0.045  0.025 11250  2.0  0.0  0.0  0.0097 F  
02208  14.05619755 -72.47827606 5 20.220  0.067 19.723  0.029 19.395  0.033 19.232  0.044 19.337  0.026  0.075  5750  2.5 -1.3  0.4  0.0216 RGB
02209  14.09990501 -72.48962250 5 20.220  0.067 20.313  0.031 20.552  0.036 20.835  0.053 20.625  0.039  0.000 11000  5.0 -1.0  0.4  0.0023 F  
02210  14.00409470 -72.45882416 5 20.221  0.068 20.334  0.032 20.529  0.036 20.753  0.049 20.594  0.039  0.025  9500  2.5 -0.5  0.4  0.0011 F  
02211  14.14244556 -72.45466614 5 20.221  0.068 20.333  0.032 20.569  0.036 20.828  0.050 20.598  0.039  0.025 11250  4.5 -0.8  0.4  0.0039 MS 
02212  14.04150162 -72.46201935 5 20.222  0.070 20.269  0.031 20.430  0.035 20.560  0.048 20.485  0.037  0.050  8750  2.0 -1.3  0.4  0.0117 F  
02213  14.14101849 -72.46842499 5 20.222  0.068 20.325  0.032 20.474  0.035 20.812  0.052 20.637  0.045  0.000  9750  4.0  0.2  0.4  0.0302 MS 
02214  14.11780949 -72.45001068 5 20.222  0.067 20.297  0.032 20.493  0.035 20.741  0.049 20.547  0.038  0.050 11250  4.5  0.2  0.4  0.0022 MS 
02215  14.10707130 -72.44864655 5 20.223  0.067 20.176  0.031 20.271  0.034 20.423  0.048 20.344  0.035  0.000  7500  2.0  0.2  0.0  0.0014 F  
02216  14.02775974 -72.47930145 5 20.224  0.067 20.366  0.031 20.557  0.035 20.805  0.050 20.610  0.039  0.025 11000  2.0  0.0  0.0  0.0016 F  
02217  14.02240467 -72.48380585 5 20.226  0.067 19.598  0.029 19.179  0.033 18.938  0.044 19.087  0.025  0.000  4750  4.5 -1.3  0.4  0.0354 RGB
02218  14.08550930 -72.46686173 2 20.226  0.067     --     --     --     --     --     -- 20.816  0.044     --    --   --   --   --      -- -- 
02219  14.00902977 -72.46332550 5 20.228  0.067 20.364  0.031 20.615  0.035 20.857  0.051 20.716  0.042  0.000 10500  4.0 -1.3  0.4  0.0119 MS 
02220  14.00877075 -72.43872223 5 20.229  0.067 20.508  0.034 20.834  0.037 21.100  0.053 20.808  0.059  0.050 24000  3.5 -1.0  0.0  0.0299 MS 
02221  14.14698048 -72.44453430 5 20.229  0.067 20.281  0.031 20.529  0.036 20.719  0.051 20.644  0.045  0.050 11750  5.0 -1.3  0.4  0.0196 MS 
02222  14.11529503 -72.47868500 5 20.230  0.067 20.299  0.032 20.594  0.036 20.754  0.052 20.650  0.040  0.025 10750  5.0 -1.3  0.4  0.0376 MS 
02223  14.06099701 -72.46913452 5 20.230  0.067 20.332  0.031 20.504  0.035 20.795  0.052 20.636  0.041  0.000  9250  3.5  0.2  0.4  0.0150 MS 
02224  14.05402517 -72.46249771 2 20.230  0.067     --     --     --     -- 19.024  0.044     --     --  0.050  5500  2.0  0.2  0.0  0.0000 -- 
02225  14.01415787 -72.47915802 5 20.230  0.069 20.376  0.033 20.622  0.035 20.851  0.051 20.742  0.042  0.000 10000  3.0 -1.0  0.0  0.0116 F  
02226  14.03817692 -72.48609314 5 20.231  0.067 20.372  0.031 20.625  0.036 20.892  0.053 20.666  0.040  0.050 16000  5.0 -1.3  0.4  0.0070 MS 
02227  14.07987404 -72.46943283 2 20.232  0.067 20.279  0.031     --     --     --     --     --     --  0.050  9250  3.0  0.0  0.0  0.0000 -- 
02228  14.16736088 -72.45874023 5 20.233  0.069 19.754  0.030 19.419  0.033 19.268  0.044 19.328  0.026  0.075  5750  2.0 -1.3  0.4  0.0267 RGB
02229  14.14982433 -72.48562012 5 20.234  0.067 20.340  0.031 20.482  0.035 20.787  0.052 20.603  0.039  0.050 14000  2.0 -0.5  0.0  0.0272 MS 
02230  14.09269314 -72.45184326 5 20.234  0.068 20.302  0.031 20.447  0.035 20.712  0.049 20.589  0.040  0.000  8750  3.5  0.2  0.0  0.0147 MS 
02231  14.12795639 -72.45963593 5 20.234  0.067 20.292  0.031 20.472  0.035 20.750  0.049 20.598  0.039  0.000  9250  4.0  0.2  0.4  0.0109 F  
02232  14.00106583 -72.48946533 5 20.234  0.068 19.975  0.030 19.790  0.034 19.680  0.045 19.725  0.030  0.100  6750  1.0 -1.3  0.4  0.0262 RGB
02233  14.14935932 -72.45178223 5 20.234  0.067 20.068  0.030 20.035  0.034 20.087  0.046 20.014  0.031  0.000  6750  2.5 -1.0  0.4  0.0081 MS 
02234  14.08737373 -72.46997833 5 20.235  0.068 20.466  0.034 20.867  0.037 21.100  0.054 20.813  0.045  0.000 17000  5.0 -1.3  0.4  0.0491 MS 
02235  14.02708187 -72.45199280 5 20.240  0.067 20.208  0.031 20.274  0.034 20.409  0.047 20.412  0.035  0.000  7250  1.5 -0.5  0.0  0.0070 MS 
02236  14.04951744 -72.46640015 5 20.241  0.067 20.363  0.031 20.574  0.035 20.826  0.050 20.619  0.039  0.050 13000  4.0 -0.8  0.4  0.0007 F  
02237  14.00160332 -72.47586670 5 20.242  0.068 20.366  0.032 20.502  0.035 20.762  0.052 20.519  0.041  0.000 10000  1.5 -1.0  0.4  0.0148 F  
02238  14.09003124 -72.45181732 5 20.242  0.067 20.352  0.031 20.616  0.035 20.903  0.051 20.673  0.041  0.000 11750  5.0 -1.3  0.4  0.0066 MS 
02239  14.05541730 -72.45953941 4 20.243  0.069 20.150  0.030 20.758  0.036     --     -- 20.498  0.037  0.000 19000  5.0 -1.3  0.4  0.1538 wHa
02240  14.07271576 -72.45840607 5 20.243  0.068 20.183  0.031 20.585  0.035 20.936  0.052 20.837  0.046  0.000 15000  5.0 -1.3  0.4  0.0911 MS 
02241  14.15275784 -72.44256439 5 20.244  0.067 19.600  0.029 19.173  0.033 18.921  0.044 19.063  0.025  0.000  4750  5.0 -1.3  0.4  0.0320 RGB
02242  14.11212273 -72.43983002 5 20.244  0.067 20.352  0.031 20.508  0.035 20.736  0.051 20.529  0.037  0.050 11500  2.0  0.0  0.0  0.0049 MS 
02243  14.01218433 -72.44749298 5 20.245  0.067 20.442  0.033 20.664  0.036 20.870  0.051 20.690  0.041  0.000  9750  2.5 -1.3  0.4  0.0258 MS 
02244  14.05117965 -72.45993996 4 20.245  0.068 20.416  0.033 20.957  0.037 21.388  0.063     --     --  0.000 26000  4.0 -1.3  0.4  0.0925 MS 
02245  14.06186562 -72.46815491 5 20.245  0.067 20.247  0.031 20.450  0.035 20.640  0.049 20.559  0.038  0.050 10500  5.0 -1.3  0.4  0.0097 MS 
02246  14.01866245 -72.45809631 5 20.245  0.068 20.406  0.033 20.606  0.036 20.890  0.054 20.801  0.050  0.025 13000  2.0 -0.5  0.0  0.0067 MS 
02247  14.15765724 -72.45613861 5 20.246  0.067 20.278  0.031 20.433  0.035 20.631  0.049 20.546  0.038  0.000  8250  3.0 -0.5  0.4  0.0010 MS 
02248  14.11329498 -72.47414551 5 20.246  0.069 20.404  0.034 20.612  0.036 20.813  0.052 20.750  0.047  0.000  9250  2.0 -1.0  0.0  0.0170 F  
02249  14.04507256 -72.43863373 5 20.246  0.068 20.341  0.032 20.502  0.035 20.485  0.048 20.431  0.036  0.050  7750  1.5 -1.3  0.4  0.0666 MS 
02250  14.11161137 -72.45107269 5 20.247  0.067 19.922  0.029 19.701  0.033 19.599  0.045 19.691  0.028  0.050  6000  2.0 -1.3  0.4  0.0267 RGB
02251  14.06200371 -72.45402069 5 20.248  0.067 20.424  0.032 20.701  0.035 21.004  0.052 20.799  0.044  0.000 14000  5.0 -1.3  0.4  0.0057 MS 
02252  14.04978886 -72.47584381 5 20.248  0.068 19.751  0.029 19.420  0.033 19.252  0.044 19.362  0.026  0.075  5750  3.0 -1.3  0.4  0.0227 RGB
02253  14.13407631 -72.46584778 5 20.248  0.067 19.723  0.029 19.397  0.033 19.226  0.044 19.334  0.026  0.075  5750  3.5 -1.3  0.4  0.0172 F  
02254  14.13660049 -72.47732086 5 20.248  0.067 20.356  0.031 20.503  0.035 20.727  0.049 20.624  0.039  0.050 11000  2.0  0.0  0.0  0.0075 MS 
02255  14.04690552 -72.48158112 5 20.248  0.067 20.397  0.031 20.595  0.035 20.898  0.051 20.668  0.040  0.050 14000  4.0  0.2  0.4  0.0122 F  
02256  14.15119686 -72.44228363 5 20.248  0.067 20.273  0.031 20.443  0.035 20.609  0.049 20.378  0.035  0.050  9250  3.5 -1.3  0.4  0.0076 MS 
02257  14.05705757 -72.46089630 5 20.249  0.068 20.442  0.032 20.651  0.036 21.049  0.059 20.842  0.058  0.000 13000  4.0  0.2  0.4  0.0298 MS 
02258  14.03791618 -72.48379974 5 20.249  0.068 20.231  0.032 20.369  0.035 20.589  0.051 20.472  0.045  0.000  8500  4.0  0.2  0.4  0.0062 F  
02259  14.15562038 -72.46398163 5 20.249  0.067 20.220  0.031 20.247  0.034 20.346  0.047 20.241  0.033  0.000  7000  1.5 -1.3  0.4  0.0139 MS 
02260  14.10325584 -72.45697784 5 20.250  0.069 20.410  0.033 20.685  0.036 20.936  0.056 20.768  0.051  0.000 11500  4.0 -1.3  0.4  0.0149 MS 
02261  14.03713150 -72.48146820 5 20.250  0.067 20.373  0.032 20.607  0.036 20.932  0.051 20.679  0.041  0.000 12000  5.0 -1.0  0.4  0.0120 F  
02262  14.09051933 -72.46667633 5 20.252  0.067 20.387  0.031 20.559  0.035 20.785  0.050 20.672  0.041  0.050 12500  2.0 -0.3  0.4  0.0084 MS 
02263  14.06646118 -72.48555603 5 20.253  0.069 20.304  0.031 20.433  0.035 20.644  0.049 20.541  0.038  0.075 14000  2.0 -0.5  0.0  0.0083 F  
02264  14.05829353 -72.47999573 5 20.253  0.068 20.288  0.031 20.376  0.035 20.563  0.048 20.464  0.036  0.075 11250  2.0  0.0  0.0  0.0123 F  
02265  14.10325794 -72.47551270 5 20.253  0.068 20.472  0.033 20.775  0.037 20.926  0.051 20.715  0.042  0.000 10750  2.5 -1.3  0.4  0.0517 MS 
02266  14.00055733 -72.48713074 5 20.254  0.067 19.809  0.029 19.492  0.033 19.335  0.044 19.391  0.026  0.075  6000  4.0 -1.3  0.4  0.0262 RGB
02267  14.05485853 -72.46296438 3 20.255  0.068 19.675  0.029     --     --     --     -- 20.138  0.032  0.175  9750  4.5 -0.5  0.4  0.0001 -- 
02268  14.02673435 -72.49018860 1 20.255  0.067     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
02269  14.13015041 -72.48354187 5 20.258  0.067 19.681  0.029 19.338  0.033 19.183  0.044 19.262  0.025  0.025  5250  5.0 -0.8  0.4  0.0182 RGB
02270  14.06891098 -72.48714142 5 20.259  0.067 20.366  0.033 20.566  0.036 20.789  0.052 20.640  0.040  0.025  9500  3.0 -1.0  0.0  0.0028 MS 
02271  14.07353554 -72.47777710 5 20.260  0.068 19.739  0.029 19.378  0.033 19.207  0.044 19.309  0.026  0.075  5750  4.5 -1.3  0.4  0.0268 RGB
02272  14.16746578 -72.48011780 5 20.260  0.067 20.554  0.034 20.637  0.036 20.675  0.049 20.654  0.040  0.000  7500  1.0 -1.0  0.0  0.1010 MS 
02273  14.03406010 -72.44203186 5 20.261  0.067 20.399  0.031 20.582  0.035 20.832  0.050 20.682  0.041  0.050 14000  2.0 -0.5  0.0  0.0039 F  
02274  14.03483753 -72.44840241 5 20.261  0.067 20.232  0.031 20.325  0.034 20.448  0.048 20.377  0.035  0.100 12500  3.0  0.2  0.0  0.0005 F  
02275  14.14386902 -72.46620026 5 20.262  0.068 20.334  0.032 20.534  0.036 20.727  0.049 20.651  0.040  0.025  9000  3.0 -1.3  0.4  0.0077 F  
02276  14.14911613 -72.49035187 5 20.264  0.067 19.765  0.029 19.369  0.033 19.189  0.044 19.322  0.026  0.100  6000  3.0 -1.3  0.4  0.0369 RGB
02277  14.06033444 -72.47065163 4 20.264  0.068     --     -- 20.652  0.036 20.940  0.054 20.757  0.043  0.025 12500  4.5 -0.5  0.4  0.0002 -- 
02278  14.10385380 -72.47841187 5 20.264  0.067 20.386  0.031 20.557  0.035 20.733  0.049 20.713  0.042  0.000  8250  1.5 -1.3  0.4  0.0150 MS 
02279  14.06063461 -72.45867729 4 20.266  0.068 20.324  0.031 20.561  0.035     --     -- 20.589  0.045  0.000 10500  5.0 -1.0  0.0  0.0065 -- 
02280  14.07342625 -72.47166443 5 20.267  0.068 20.427  0.032 20.431  0.035 20.743  0.049 20.764  0.049  0.025 10000  1.5 -1.0  0.0  0.0557 MS 
02281  14.10794849 -72.47781525 5 20.268  0.068 20.439  0.032 20.635  0.035 20.886  0.051 20.715  0.042  0.025 11500  2.0  0.0  0.0  0.0082 F  
02282  14.10334237 -72.47914124 3 20.268  0.067 20.423  0.032 20.466  0.035     --     --     --     --  0.000  7250  1.0 -1.3  0.4  0.0627 -- 
02283  14.09271107 -72.46790161 5 20.268  0.067 20.301  0.031 20.522  0.036 20.718  0.053 20.716  0.042  0.050 11250  5.0 -1.3  0.4  0.0125 MS 
02284  14.03528805 -72.45315094 5 20.269  0.068 20.376  0.032 20.644  0.036 20.861  0.051 20.768  0.043  0.050 14000  5.0 -1.3  0.4  0.0196 MS 
02285  14.09453964 -72.44526215 5 20.269  0.068 20.457  0.033 20.695  0.036 20.921  0.054 20.752  0.048  0.000 10500  2.5 -1.0  0.0  0.0176 F  
02286  14.07590466 -72.45690918 5 20.269  0.068 20.361  0.032 20.408  0.035 21.014  0.056 20.908  0.053  0.000 12500  4.5  0.2  0.4  0.1216 MS 
02287  14.15680122 -72.46555481 5 20.270  0.067 19.825  0.029 19.570  0.033 19.477  0.045 19.510  0.027  0.025  5750  5.0 -1.3  0.4  0.0161 RGB
02288  14.11549873 -72.46224976 5 20.272  0.069 20.389  0.031 20.548  0.035 20.828  0.050 20.691  0.041  0.050 14000  2.0 -0.5  0.0  0.0162 MS 
02289  14.05230923 -72.48379517 5 20.272  0.067 19.644  0.029 19.271  0.033 19.078  0.044 19.177  0.025  0.000  5000  5.0 -0.8  0.4  0.0133 RGB
02290  14.16721764 -72.47377777 5 20.272  0.067 20.382  0.031 20.490  0.035 20.864  0.051 20.651  0.040  0.025 11500  2.0  0.0  0.0  0.0517 MS 
02291  14.03025608 -72.48940125 5 20.273  0.069 20.393  0.034 20.482  0.035 20.701  0.049 20.525  0.038  0.075 14000  2.0 -0.5  0.0  0.0251 MS 
02292  14.16723118 -72.44651642 5 20.273  0.068 20.340  0.032 20.512  0.035 20.727  0.052 20.508  0.037  0.075 14000  4.0 -0.3  0.4  0.0015 MS 
02293  14.15244179 -72.45292511 5 20.274  0.068 20.213  0.031 20.294  0.035 20.619  0.050 20.417  0.039  0.000  8750  4.5  0.2  0.4  0.0462 F  
02294  14.05993481 -72.44530945 5 20.275  0.068 19.797  0.029 19.469  0.033 19.269  0.044 19.382  0.026  0.100  6250  4.0 -1.3  0.4  0.0255 RGB
02295  14.08465366 -72.47321625 5 20.275  0.069 20.402  0.033 20.599  0.036 20.856  0.051 20.694  0.041  0.050 12000  3.5  0.2  0.4  0.0029 MS 
02296  14.06405239 -72.47650452 5 20.276  0.068 20.415  0.031 20.648  0.036 20.928  0.055 20.805  0.044  0.000 10500  4.0 -0.1  0.4  0.0004 F  
02297  14.01152306 -72.46502686 5 20.277  0.068 20.320  0.033 20.602  0.035 20.825  0.050 20.684  0.041  0.000 10500  5.0 -1.3  0.4  0.0210 MS 
02298  14.03446674 -72.46424255 5 20.278  0.068 19.847  0.029 19.519  0.033 19.306  0.044 19.509  0.027  0.100  6250  3.5 -1.3  0.4  0.0376 RGB
02299  14.06248302 -72.44779816 5 20.280  0.068 20.420  0.032 20.631  0.035 20.866  0.051 20.674  0.041  0.000  9500  2.5 -1.0  0.0  0.0027 MS 
02300  14.09998932 -72.45617523 5 20.280  0.068 19.792  0.029 19.472  0.033 19.303  0.045 19.440  0.027  0.075  5750  2.5 -1.3  0.4  0.0218 RGB
02301  14.08756523 -72.46795959 5 20.280  0.068 20.336  0.031 20.599  0.035 20.595  0.050 20.521  0.037  0.050  8500  2.0 -1.3  0.4  0.0643 MS 
02302  14.13486195 -72.48732605 5 20.281  0.068 19.629  0.029 19.155  0.033 18.899  0.044 19.052  0.025  0.000  4750  5.0 -0.8  0.4  0.0311 F  
02303  14.03000717 -72.48902283 5 20.283  0.068 20.297  0.031 20.404  0.035 20.546  0.048 20.439  0.036  0.075 10250  2.0  0.0  0.0  0.0033 F  
02304  14.02897816 -72.48412933 5 20.283  0.068 20.381  0.031 20.543  0.035 20.775  0.050 20.605  0.039  0.000  9250  1.5  0.0  0.0  0.0048 MS 
02305  14.09069214 -72.47736053 5 20.283  0.068 20.193  0.031 19.934  0.034 19.758  0.045 19.819  0.029  0.125  7250  1.0 -1.3  0.4  0.0927 F  
02306  13.99887633 -72.45129967 4 20.283  0.068 20.085  0.030 20.077  0.034     --     -- 19.798  0.029  0.125 10500  3.0 -1.0  0.4  0.0003 wHa
02307  14.05283012 -72.47516480 5 20.285  0.068 20.414  0.031 20.671  0.035 20.918  0.051 20.721  0.042  0.025 11750  4.5 -1.0  0.0  0.0117 MS 
02308  14.04242516 -72.49021149 1 20.285  0.068     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
02309  14.09153347 -72.46202393 5 20.286  0.068 20.488  0.032 20.697  0.035 21.000  0.052 20.747  0.042  0.000 13000  2.0 -0.5  0.0  0.0074 MS 
02310  14.13946953 -72.48049011 5 20.286  0.068 20.347  0.033 20.533  0.036 20.775  0.053 20.695  0.046  0.025  9500  4.0  0.0  0.0  0.0032 F  
02311  14.10725079 -72.46239014 5 20.286  0.068 20.472  0.032 20.841  0.037 21.144  0.057 21.085  0.059  0.000 18000  5.0 -1.3  0.4  0.0278 MS 
02312  14.04794140 -72.44633026 5 20.287  0.069 20.451  0.033 20.647  0.036 20.853  0.053 20.690  0.047  0.000  9250  2.0 -1.3  0.4  0.0167 F  
02313  14.00170555 -72.47631226 5 20.287  0.068 20.393  0.032 20.487  0.036 20.750  0.053 20.637  0.044  0.025 10000  1.5 -1.0  0.4  0.0246 MS 
02314  14.16111469 -72.46948547 5 20.288  0.068 20.303  0.031 20.403  0.035 20.840  0.052 20.739  0.047  0.000  9750  4.5  0.2  0.4  0.0699 MS 
02315  14.08400173 -72.45945282 5 20.288  0.068 20.129  0.031 20.276  0.035 20.362  0.050 20.452  0.036  0.075  9500  5.0 -1.3  0.4  0.0179 MS 
02316  14.08862743 -72.45405731 5 20.288  0.068 20.435  0.032 20.678  0.036 20.841  0.054 20.807  0.044  0.000  9000  2.0 -1.0  0.0  0.0286 MS 
02317  14.09946518 -72.46849060 5 20.289  0.068 20.435  0.033 20.643  0.036 20.946  0.054 20.714  0.046  0.050 15000  4.5  0.0  0.4  0.0103 MS 
02318  14.00483150 -72.44004669 5 20.289  0.068 20.331  0.031 20.443  0.035 20.643  0.049 20.500  0.037  0.075 13000  2.0 -0.5  0.0  0.0104 F  
02319  14.09325714 -72.46590576 5 20.291  0.069 20.684  0.035 21.028  0.038 21.163  0.059 21.004  0.049  0.000 14000  3.0  0.2  0.0  0.0924 MS 
02320  14.09288273 -72.46513062 5 20.291  0.068 20.625  0.035 20.502  0.035 20.647  0.049 20.455  0.036  0.025  7250  1.0 -1.3  0.4  0.1264 MS 
02321  14.13651981 -72.46087189 5 20.293  0.068 20.415  0.033 20.515  0.035 20.707  0.049 20.561  0.038  0.075 12000  2.5  0.2  0.0  0.0235 MS 
02322  14.09488945 -72.46259460 5 20.294  0.069 20.542  0.033 20.620  0.036 20.994  0.052 20.871  0.045  0.000 11500  2.0  0.0  0.0  0.0507 MS 
02323  14.04932098 -72.48421021 5 20.294  0.068 19.796  0.030 19.514  0.033 19.395  0.044 19.460  0.026  0.025  5500  3.5 -1.3  0.4  0.0146 RGB
02324  14.11456242 -72.45787354 5 20.295  0.068 20.521  0.034 20.714  0.036 21.049  0.055 20.860  0.052  0.000 14000  2.0 -0.5  0.0  0.0167 MS 
02325  14.05715537 -72.45971489 4 20.295  0.068 20.278  0.031 20.308  0.034     --     -- 20.878  0.053  0.025  7000  1.0 -1.3  0.4  0.0189 -- 
02326  14.05632172 -72.47049408 5 20.295  0.068 20.319  0.032 20.458  0.035 20.602  0.048 20.612  0.039  0.050  8500  2.0 -1.3  0.4  0.0031 MS 
02327  14.04513283 -72.45898895 5 20.297  0.068 20.401  0.031 20.664  0.035 20.891  0.053 20.772  0.043  0.025 11500  5.0 -1.0  0.0  0.0173 F  
02328  14.03334236 -72.45866547 5 20.299  0.068 20.317  0.031 20.517  0.035 20.708  0.049 20.667  0.040  0.050 10250  4.5 -1.0  0.0  0.0087 MS 
02329  14.09825573 -72.45752411 5 20.299  0.068 19.862  0.030 19.573  0.033 19.422  0.044 19.538  0.027  0.075  6000  3.0 -1.3  0.4  0.0201 RGB
02330  14.03642178 -72.46057281 5 20.302  0.068 20.340  0.031 20.532  0.036 20.776  0.052 20.638  0.045  0.000  9250  4.5  0.2  0.0  0.0034 MS 
02331  14.00691032 -72.46183014 5 20.303  0.068 19.868  0.030 19.452  0.033 19.244  0.044 19.380  0.026  0.100  6000  3.5 -1.3  0.4  0.0560 F  
02332  14.09670887 -72.45656586 5 20.303  0.068 20.362  0.031 20.574  0.035 20.793  0.050 20.644  0.040  0.050 11750  5.0 -1.3  0.4  0.0070 MS 
02333  14.08411503 -72.47228088 5 20.303  0.068 19.889  0.030 19.634  0.033 19.497  0.045 19.579  0.027  0.075  6250  4.0 -1.3  0.4  0.0164 F  
02334  14.07871914 -72.45386200 5 20.305  0.068 20.402  0.031 20.594  0.035 20.766  0.051 20.681  0.041  0.025  8750  2.0 -1.0  0.0  0.0105 F  
02335  14.10031128 -72.45749664 5 20.306  0.068 20.452  0.033 20.694  0.036 20.987  0.056 20.804  0.044  0.025 12250  4.5  0.0  0.4  0.0013 MS 
02336  14.08372726 -72.45629425 5 20.307  0.070 20.197  0.031 20.398  0.035 20.790  0.052 20.640  0.040  0.000 10250  5.0 -1.0  0.4  0.0783 MS 
02337  14.07493725 -72.47541504 5 20.308  0.068 20.275  0.031 20.523  0.036 20.724  0.052 20.807  0.049  0.000  9500  5.0 -1.0  0.0  0.0208 MS 
02338  14.11538982 -72.46194611 5 20.308  0.068 20.341  0.032 20.546  0.036 20.811  0.050 20.675  0.041  0.000  9500  4.5  0.2  0.4  0.0070 MS 
02339  14.07903900 -72.46019135 5 20.310  0.068 20.385  0.032 20.665  0.036 20.807  0.052 20.865  0.045  0.050 11750  5.0 -1.0  0.0  0.0398 MS 
02340  14.10501671 -72.45247803 5 20.311  0.068 20.348  0.031 20.468  0.035 20.693  0.049 20.651  0.040  0.000  8000  2.0  0.2  0.4  0.0123 MS 
02341  14.03407421 -72.43944244 5 20.312  0.068 20.442  0.032 20.659  0.035 20.975  0.052 20.679  0.041  0.025 11750  4.5  0.2  0.4  0.0118 MS 
02342  14.05678844 -72.45945740 2 20.313  0.068 20.250  0.031     --     --     --     --     --     --  0.100 12250  2.0 -0.5  0.4  0.0000 -- 
02343  14.14394474 -72.48565979 5 20.313  0.068 19.844  0.030 19.560  0.033 19.463  0.045 19.515  0.027  0.000  5500  4.5 -1.3  0.4  0.0204 RGB
02344  14.08701878 -72.45701599 5 20.315  0.068 20.487  0.032 20.668  0.036 20.927  0.051 20.757  0.043  0.025 11500  2.0  0.0  0.0  0.0087 MS 
02345  14.10082550 -72.48899994 5 20.319  0.068 20.323  0.031 20.395  0.035 20.584  0.048 20.495  0.037  0.000  7500  1.5  0.2  0.0  0.0157 F  
02346  14.09436436 -72.46419678 5 20.319  0.068 20.388  0.031 20.773  0.036 20.893  0.051 20.564  0.038  0.000 10750  5.0 -1.3  0.4  0.0643 Ha 
02347  14.05408344 -72.46158447 5 20.320  0.068 20.111  0.030 20.325  0.034 20.614  0.049 20.378  0.035  0.025  9500  5.0 -1.0  0.0  0.0754 MS 
02348  14.13668346 -72.46544952 5 20.320  0.068 20.319  0.031 20.383  0.035 20.565  0.048 20.530  0.037  0.000  7500  1.5  0.2  0.0  0.0154 MS 
02349  13.99828959 -72.46020126 2 20.321  0.068 20.403  0.032     --     --     --     --     --     --  0.075 15000  4.0 -0.5  0.4  0.0000 -- 
02350  14.04616890 -72.47824860 5 20.321  0.068 20.271  0.031 20.338  0.034 20.460  0.048 20.372  0.035  0.000  7250  2.0 -0.8  0.4  0.0045 MS 
02351  14.10725994 -72.44930725 5 20.322  0.068 20.526  0.032 20.743  0.035 20.941  0.051 20.800  0.044  0.000 10250  2.0 -1.3  0.4  0.0295 F  
02352  14.14704037 -72.46373749 5 20.322  0.068 19.835  0.030 19.547  0.033 19.431  0.044 19.499  0.026  0.025  5500  3.5 -1.3  0.4  0.0173 F  
02353  14.05072384 -72.46294708 5 20.322  0.068 20.304  0.031 19.966  0.034 20.646  0.050 20.546  0.038  0.000  8000  4.0  0.2  0.4  0.1960 MS 
02354  14.06489239 -72.47356262 5 20.322  0.068 20.462  0.032 20.640  0.035 20.885  0.051 20.753  0.043  0.050 12000  2.5  0.2  0.0  0.0046 MS 
02355  14.12106934 -72.44728699 5 20.324  0.068 20.243  0.031 20.287  0.034 20.410  0.047 20.355  0.035  0.025  7250  1.5  0.0  0.0  0.0069 MS 
02356  14.01199951 -72.47368622 5 20.326  0.069 19.655  0.029 19.257  0.033 19.023  0.044 19.179  0.025  0.025  5000  5.0 -0.3  0.4  0.0191 RGB
02357  14.06752853 -72.44931183 5 20.326  0.068 20.483  0.032 20.587  0.035 20.844  0.051 20.754  0.043  0.050 11500  2.0  0.0  0.0  0.0256 F  
02358  14.08289890 -72.46987000 5 20.327  0.068 20.525  0.033 20.602  0.035 20.732  0.049 20.502  0.038  0.000  7500  1.0 -1.0  0.0  0.0604 MS 
02359  14.09397030 -72.47201538 5 20.327  0.069 20.411  0.031 20.649  0.035 21.042  0.056 20.824  0.044  0.000 13000  5.0 -1.0  0.4  0.0413 MS 
02360  14.05733757 -72.47904205 5 20.327  0.068 20.368  0.032 20.511  0.035 20.777  0.054 20.691  0.041  0.000  8750  3.5  0.2  0.4  0.0170 MS 
02361  14.05784054 -72.46448669 5 20.328  0.068 20.364  0.031 20.477  0.035 20.615  0.049 20.663  0.040  0.000  7500  1.5 -1.3  0.4  0.0045 MS 
02362  14.08861732 -72.45059967 5 20.328  0.068 20.459  0.032 20.645  0.036 20.857  0.051 20.685  0.041  0.000  8750  2.0 -1.0  0.0  0.0068 F  
02363  14.09704838 -72.47860718 5 20.329  0.068 20.395  0.031 20.611  0.035 20.913  0.051 20.723  0.042  0.000 10750  5.0 -1.3  0.4  0.0135 MS 
02364  14.05249462 -72.46594543 5 20.330  0.068 20.497  0.035 20.774  0.037 20.939  0.054 20.900  0.052  0.000  9750  2.5 -1.0  0.0  0.0351 MS 
02365  14.13851624 -72.48277283 5 20.330  0.068 20.302  0.031 20.419  0.035 20.567  0.048 20.471  0.036  0.100 14000  4.5  0.2  0.4  0.0012 F  
02366  14.13794498 -72.47285004 5 20.331  0.069 20.009  0.030 19.681  0.034 19.575  0.045 19.665  0.028  0.075  6250  4.0 -1.3  0.4  0.0512 RGB
02367  14.05467777 -72.45024719 5 20.331  0.068 19.860  0.029 19.578  0.033 19.405  0.044 19.543  0.027  0.075  6000  4.0 -1.3  0.4  0.0138 F  
02368  14.07560196 -72.48593445 5 20.333  0.070 19.798  0.030 19.489  0.033 19.312  0.044 19.419  0.026  0.075  5750  3.0 -1.3  0.4  0.0114 RGB
02369  14.08374729 -72.46101379 5 20.334  0.069 21.211  0.047 20.852  0.036 21.198  0.055 20.972  0.049  0.025 11250  2.0  0.0  0.0  0.2704 MS 
02370  14.12201061 -72.47111511 5 20.336  0.068 19.848  0.029 19.537  0.033 19.396  0.044 19.495  0.026  0.075  6000  4.5 -1.3  0.4  0.0202 RGB
02371  14.13242188 -72.46345215 5 20.337  0.068 19.633  0.029 19.319  0.033 19.234  0.044 19.294  0.025  0.025  5500  5.0  0.2  0.0  0.0197 RGB
02372  14.03653908 -72.47380829 5 20.339  0.069 20.487  0.034 20.723  0.036 21.009  0.056 20.750  0.042  0.000 10750  4.0 -0.1  0.4  0.0011 F  
02373  14.10480499 -72.46528626 5 20.339  0.068 20.372  0.031 20.460  0.035 20.579  0.048 20.533  0.037  0.000  7250  1.0 -1.3  0.4  0.0107 MS 
02374  14.11335945 -72.45016174 5 20.340  0.068 20.428  0.032 20.649  0.035 21.315  0.063 20.780  0.043  0.000 24000  4.5 -1.0  0.4  0.1317 MS 
02375  14.02079334 -72.48769684 5 20.343  0.068 19.721  0.029 19.383  0.033 19.211  0.044 19.315  0.026  0.025  5250  5.0 -0.3  0.4  0.0106 RGB
02376  14.07204475 -72.46210175 5 20.343  0.069 20.883  0.036 21.120  0.039 21.532  0.061 21.079  0.051  0.000 26000  3.5 -1.3  0.4  0.0715 MS 
02377  14.05910740 -72.48521576 5 20.344  0.068 19.841  0.029 19.485  0.033 19.310  0.044 19.417  0.026  0.100  6250  4.5 -1.3  0.4  0.0274 RGB
02378  14.07695885 -72.45973206 5 20.344  0.072 19.983  0.030 20.126  0.034 20.358  0.047 20.269  0.034  0.025  8250  4.5  0.2  0.4  0.0930 MS 
02379  14.06167259 -72.47127228 5 20.345  0.068 20.460  0.034 20.682  0.036 20.813  0.053 20.819  0.056  0.000  8250  1.5 -1.3  0.4  0.0298 MS 
02380  14.11325932 -72.46293182 5 20.346  0.068 20.452  0.032 20.642  0.035 20.857  0.051 20.759  0.043  0.025  9250  2.5 -1.0  0.0  0.0011 MS 
02381  14.03254070 -72.47448731 5 20.347  0.068 20.507  0.032 20.745  0.035 20.984  0.052 20.872  0.045  0.000 10250  3.0 -1.3  0.4  0.0093 MS 
02382  14.15491714 -72.45740356 5 20.348  0.068 20.331  0.031 20.427  0.035 20.613  0.049 20.543  0.038  0.000  7750  2.5  0.2  0.0  0.0073 MS 
02383  14.05697804 -72.46210327 5 20.350  0.068 19.623  0.029 19.477  0.033 19.237  0.044 19.329  0.026  0.175 10250  5.0 -1.0  0.4  0.0505 RGB
02384  14.16562767 -72.47834778 5 20.351  0.069 20.447  0.034 20.617  0.035 20.860  0.051 20.711  0.042  0.000 10000  1.5 -1.0  0.4  0.0070 MS 
02385  14.05303860 -72.45865173 5 20.353  0.068 20.538  0.033 20.782  0.036 21.107  0.053 20.901  0.046  0.025 14000  4.5  0.2  0.4  0.0057 MS 
02386  14.02751408 -72.45236053 5 20.353  0.068 19.723  0.029 19.305  0.033 19.054  0.044 19.302  0.025  0.000  4750  4.5 -1.3  0.4  0.0341 F  
02387  14.06971741 -72.44619141 5 20.353  0.069 19.936  0.030 19.661  0.034 19.548  0.045 19.640  0.028  0.050  5750  2.5 -1.3  0.4  0.0233 RGB
02388  14.06275964 -72.48033142 4 20.354  0.068     --     -- 20.695  0.036 21.038  0.055 21.007  0.049  0.000 12500  5.0 -1.3  0.4  0.0257 -- 
02389  14.02635574 -72.48560333 5 20.354  0.069 20.551  0.034 20.765  0.036 21.077  0.053 20.958  0.047  0.000 14000  2.0 -1.3  0.4  0.0090 F  
02390  14.00790844 -72.44790039 5 20.356  0.069 20.525  0.034 20.713  0.036 20.953  0.056 20.781  0.053  0.025 11000  2.0  0.0  0.0  0.0107 F  
02391  14.00718861 -72.45498962 5 20.360  0.069 19.913  0.030 19.621  0.033 19.488  0.045 19.592  0.027  0.075  6000  3.0 -1.3  0.4  0.0205 F  
02392  14.13432350 -72.45813599 5 20.361  0.068 20.575  0.034 20.792  0.036 21.232  0.060 20.963  0.053  0.000 16000  4.5  0.2  0.4  0.0389 F  
02393  14.10301132 -72.46939392 5 20.362  0.069 20.371  0.031 20.601  0.035 20.878  0.051 20.708  0.042  0.000 10250  5.0 -1.0  0.4  0.0196 MS 
02394  14.13856640 -72.47542572 5 20.362  0.068 20.448  0.032 20.655  0.035 20.906  0.051 20.751  0.042  0.025 10000  4.0 -0.3  0.4  0.0010 F  
02395  14.11988411 -72.48923035 5 20.362  0.068 20.445  0.032 20.552  0.035 20.767  0.050 20.589  0.039  0.075 14000  2.0 -0.5  0.0  0.0140 F  
02396  14.00483913 -72.45497131 5 20.364  0.068 19.934  0.030 19.634  0.034 19.485  0.045 19.626  0.027  0.075  6000  3.5 -1.3  0.4  0.0260 F  
02397  14.07468681 -72.45835571 5 20.365  0.068 20.468  0.032 20.585  0.035 20.814  0.050 20.556  0.038  0.025  9750  1.5 -1.0  0.0  0.0144 MS 
02398  14.05483913 -72.46545715 5 20.366  0.068 20.507  0.034 20.692  0.035 21.008  0.052 20.806  0.044  0.025 13000  2.0 -0.5  0.0  0.0205 MS 
02399  14.13698120 -72.45383301 5 20.370  0.068 19.903  0.029 19.596  0.033 19.448  0.045 19.533  0.027  0.075  6000  4.0 -1.3  0.4  0.0207 RGB
02400  14.09886284 -72.46036682 5 20.370  0.069 20.566  0.034 20.694  0.036 20.916  0.054 20.766  0.047  0.050 11500  2.0  0.0  0.0  0.0337 MS 
02401  14.09256401 -72.45476532 5 20.371  0.070 20.502  0.034 20.644  0.036 20.805  0.050 20.707  0.048  0.000  8000  1.5 -1.3  0.4  0.0213 MS 
02402  14.01991405 -72.44965210 5 20.371  0.068 20.543  0.033 20.721  0.035 20.990  0.052 20.783  0.043  0.025 11500  2.0  0.0  0.0  0.0097 MS 
02403  14.13180351 -72.48406067 5 20.371  0.068 20.438  0.032 20.552  0.035 20.866  0.053 20.709  0.046  0.000  8750  3.5  0.2  0.4  0.0311 MS 
02404  14.11600742 -72.44183350 5 20.372  0.069 20.434  0.033 20.574  0.035 20.742  0.049 20.751  0.043  0.000  7750  1.5 -1.0  0.0  0.0048 F  
02405  14.16206532 -72.44939575 5 20.374  0.068 20.349  0.031 20.425  0.035 20.576  0.048 20.505  0.037  0.025  7500  1.5  0.0  0.0  0.0080 MS 
02406  14.14957123 -72.48463745 5 20.374  0.068 19.819  0.029 19.470  0.033 19.295  0.044 19.358  0.026  0.075  5750  5.0 -1.3  0.4  0.0197 RGB
02407  14.02087994 -72.45539703 5 20.374  0.068 19.921  0.030 19.641  0.033 19.506  0.045 19.599  0.027  0.075  6000  3.0 -1.3  0.4  0.0179 RGB
02408  14.14047279 -72.48040924 5 20.375  0.068 20.359  0.033 20.482  0.036 20.680  0.049 20.560  0.038  0.000  8000  3.0  0.2  0.4  0.0041 F  
02409  14.08554821 -72.47227173 5 20.375  0.068 20.446  0.034 20.668  0.036 20.804  0.052 20.649  0.045  0.025  8500  2.0 -1.3  0.4  0.0228 MS 
02410  14.05226707 -72.46640472 5 20.377  0.069 20.374  0.032 20.498  0.035 20.802  0.051 20.865  0.056  0.000  9000  4.5  0.2  0.4  0.0276 MS 
02411  14.11096764 -72.44409790 5 20.377  0.068 20.510  0.032 20.735  0.035 20.986  0.052 20.784  0.043  0.000 10000  3.5 -1.3  0.4  0.0029 F  
02412  14.01291580 -72.47619781 5 20.377  0.068 20.522  0.034 20.640  0.036 20.900  0.051 20.807  0.044  0.000 10000  1.5 -1.0  0.0  0.0209 F  
02413  14.02586155 -72.46434174 5 20.378  0.068 20.349  0.031 20.410  0.035 20.479  0.048 20.470  0.037  0.000  7000  1.0 -1.0  0.0  0.0102 MS 
02414  14.06591530 -72.46767731 5 20.378  0.068 20.413  0.033 20.580  0.036 20.804  0.053 20.847  0.045  0.000  8500  3.0  0.2  0.4  0.0068 MS 
02415  14.16519394 -72.48438568 5 20.379  0.068 20.481  0.032 20.647  0.035 20.873  0.051 20.727  0.042  0.000  9250  1.5  0.0  0.0  0.0021 F  
02416  14.16316605 -72.46839600 5 20.379  0.068 20.493  0.033 20.645  0.036 20.940  0.055 20.813  0.050  0.050 14000  2.0 -0.5  0.0  0.0215 MS 
02417  14.10970535 -72.43895416 5 20.380  0.068 20.667  0.033 21.065  0.037 20.882  0.051 21.028  0.050  0.000  8000  1.5 -1.3  0.4  0.1697 MS 
02418  14.02333794 -72.45359497 5 20.380  0.068 20.400  0.031 20.519  0.035 20.685  0.049 20.677  0.041  0.075 11500  2.0 -0.3  0.4  0.0029 MS 
02419  14.14231358 -72.46198883 5 20.380  0.069 20.420  0.032 20.553  0.035 20.694  0.051 20.677  0.041  0.000  7500  1.0 -1.0  0.0  0.0057 F  
02420  14.03164349 -72.44949341 5 20.380  0.069 20.494  0.033 20.686  0.036 20.882  0.054 20.690  0.048  0.000  8500  2.0 -1.0  0.0  0.0082 MS 
02421  14.12709198 -72.44848785 5 20.380  0.068 19.970  0.030 19.668  0.033 19.520  0.045 19.599  0.027  0.075  6000  3.0 -1.3  0.4  0.0290 RGB
02422  14.09644909 -72.46616364 5 20.381  0.068 20.651  0.035 20.550  0.035 20.699  0.049 20.553  0.038  0.025  7250  1.0 -1.3  0.4  0.1046 MS 
02423  14.05186272 -72.46493988 5 20.382  0.069 20.452  0.032 20.576  0.035 20.905  0.051 20.821  0.044  0.000  9000  3.5  0.2  0.4  0.0338 MS 
02424  14.15185986 -72.45615692 5 20.385  0.069 19.900  0.030 19.560  0.033 19.394  0.045 19.473  0.027  0.075  5750  3.0 -1.3  0.4  0.0266 F  
02425  14.14134121 -72.44796295 5 20.386  0.068 20.509  0.033 20.678  0.036 20.883  0.053 20.786  0.049  0.050 11500  2.0  0.0  0.0  0.0094 MS 
02426  14.15386658 -72.46941681 5 20.386  0.068 20.402  0.031 20.521  0.035 20.689  0.049 20.633  0.040  0.075 11500  2.0 -0.3  0.4  0.0044 MS 
02427  13.99893045 -72.45158196 4 20.387  0.069 20.392  0.032 20.317  0.035     --     -- 20.063  0.034  0.025  6750  1.0 -1.3  0.4  0.0521 F  
02428  14.01071625 -72.45896301 5 20.388  0.070 20.227  0.032 20.181  0.034 20.165  0.046 20.183  0.032  0.075  7000  1.0 -1.3  0.4  0.0082 MS 
02429  14.09806766 -72.46633453 5 20.388  0.068 20.315  0.033 20.621  0.036 20.695  0.051 20.661  0.045  0.050 10000  5.0 -1.3  0.4  0.0540 MS 
02430  14.05283508 -72.44950409 5 20.389  0.068 20.429  0.032 20.622  0.035 20.778  0.050 20.738  0.042  0.050  9250  3.0 -0.5  0.0  0.0136 MS 
02431  14.01416111 -72.45932465 5 20.389  0.068 19.825  0.029 19.461  0.033 19.284  0.044 19.418  0.026  0.025  5250  5.0 -0.3  0.4  0.0310 F  
02432  14.00219841 -72.45825195 5 20.390  0.069 19.964  0.030 19.669  0.034 19.518  0.045 19.613  0.027  0.075  6000  3.0 -1.3  0.4  0.0240 F  
02433  14.05507851 -72.46923828 2 20.390  0.069 20.553  0.034     --     --     --     --     --     --  0.000 10500  3.0 -0.5  0.0  0.0000 -- 
02434  14.05408402 -72.45836945 5 20.391  0.070 20.453  0.034 20.772  0.037 20.940  0.057 20.946  0.056  0.000 10500  5.0 -1.3  0.4  0.0399 MS 
02435  14.12291851 -72.47600555 5 20.392  0.068 19.848  0.029 19.472  0.033 19.340  0.044 19.438  0.026  0.000  5250  5.0 -0.3  0.4  0.0315 RGB
02436  14.09159966 -72.47522736 5 20.392  0.068 20.658  0.033 20.829  0.036 21.070  0.053 20.917  0.046  0.000 10750  2.0  0.0  0.0  0.0378 MS 
02437  14.05947533 -72.44613800 5 20.394  0.068 20.621  0.035 20.824  0.037 21.145  0.057 20.929  0.052  0.000 14000  2.0 -0.5  0.0  0.0126 MS 
02438  14.01881905 -72.44728699 5 20.395  0.068 20.506  0.032 20.679  0.036 20.850  0.051 20.804  0.044  0.000  8250  1.5 -1.3  0.4  0.0116 MS 
02439  14.04639607 -72.48881073 5 20.395  0.068 20.503  0.032 20.680  0.036 20.940  0.051 20.802  0.044  0.050 14000  2.0 -1.3  0.4  0.0109 MS 
02440  14.00663509 -72.46554108 5 20.395  0.070 19.963  0.030 19.606  0.033 19.410  0.044 19.535  0.027  0.100  6250  4.0 -1.3  0.4  0.0418 RGB
02441  14.05204353 -72.47032318 5 20.395  0.069 20.513  0.032 20.653  0.035 20.919  0.051 20.752  0.043  0.000 10000  1.5 -1.0  0.4  0.0151 F  
02442  14.09005032 -72.47134705 5 20.396  0.068 20.517  0.034 20.706  0.036 21.019  0.052 20.721  0.049  0.000 10000  4.0  0.2  0.4  0.0160 F  
02443  14.04111137 -72.46646576 5 20.396  0.068 20.349  0.031 20.479  0.035 20.697  0.049 20.689  0.041  0.000  8500  4.5  0.2  0.4  0.0075 MS 
02444  14.10919132 -72.46655884 5 20.396  0.068 20.519  0.032 20.702  0.035 20.978  0.052 20.817  0.044  0.050 12000  3.5  0.2  0.4  0.0102 MS 
02445  14.03018341 -72.46736298 5 20.398  0.068 20.486  0.032 20.685  0.036 20.921  0.051 20.885  0.045  0.025  9500  3.5 -0.1  0.4  0.0006 MS 
02446  14.06249542 -72.45289154 5 20.399  0.069 20.489  0.035 20.645  0.036 20.872  0.051 20.831  0.044  0.050 11250  2.0  0.0  0.0  0.0061 MS 
02447  14.10676250 -72.46571503 5 20.400  0.069 20.578  0.034 20.753  0.036 21.091  0.057 20.857  0.050  0.025 14000  2.0 -0.5  0.0  0.0220 MS 
02448  14.08640461 -72.46023865 5 20.401  0.070 20.547  0.033 21.054  0.040 21.166  0.054 20.973  0.048  0.000 15000  5.0 -1.3  0.4  0.0924 MS 
02449  14.10753937 -72.45799103 5 20.401  0.068 20.484  0.032 20.714  0.035 20.913  0.051 20.753  0.043  0.025  9500  3.5 -1.0  0.0  0.0145 F  
02450  14.01691895 -72.45720825 5 20.402  0.068 20.572  0.033 20.744  0.035 21.044  0.053 20.920  0.046  0.025 12500  2.0 -0.3  0.4  0.0148 MS 
02451  14.10631943 -72.44590302 5 20.403  0.068 20.523  0.032 20.744  0.035 20.941  0.055 20.812  0.044  0.000  9000  2.5 -1.3  0.4  0.0117 MS 
02452  14.07652149 -72.44479523 5 20.403  0.069 20.464  0.033 20.651  0.036 20.876  0.054 20.718  0.048  0.050 10500  4.0 -0.3  0.4  0.0013 F  
02453  14.01889343 -72.46747589 5 20.403  0.068 20.423  0.032 20.485  0.035 20.602  0.048 20.520  0.037  0.000  7250  1.5 -1.3  0.4  0.0131 MS 
02454  14.10829144 -72.44184876 5 20.403  0.068 20.545  0.033 20.770  0.036 21.017  0.052 20.821  0.044  0.000  9750  3.0 -0.5  0.0  0.0035 MS 
02455  14.04092312 -72.46430817 5 20.405  0.069 20.494  0.033 20.626  0.036 20.881  0.054 20.761  0.049  0.050 11250  2.0  0.0  0.0  0.0171 MS 
02456  14.00179424 -72.45059967 5 20.406  0.070 20.513  0.034 20.697  0.037 20.953  0.054 20.666  0.046  0.050 11250  3.5  0.2  0.4  0.0064 MS 
02457  14.02622356 -72.47941742 5 20.406  0.068 20.550  0.033 20.784  0.036 21.082  0.053 20.915  0.046  0.025 12000  4.5  0.2  0.4  0.0029 MS 
02458  14.08311691 -72.44328156 5 20.407  0.070 20.420  0.034 20.579  0.035 20.731  0.049 20.649  0.040  0.050  8750  3.0 -1.0  0.0  0.0079 MS 
02459  14.12590103 -72.47018738 5 20.407  0.068 19.619  0.029 19.244  0.033 19.112  0.044 19.208  0.025  0.025  5250  1.5  0.2  0.4  0.0149 F  
02460  14.04661350 -72.46694183 5 20.408  0.068 20.569  0.034 20.746  0.037 21.015  0.055 20.967  0.047  0.025 11500  2.0  0.0  0.0  0.0084 MS 
02461  14.06149502 -72.48334656 5 20.408  0.068 20.538  0.033 20.745  0.035 21.374  0.064 21.118  0.062  0.000 22000  4.5 -0.8  0.4  0.1113 MS 
02462  14.09008675 -72.47882385 5 20.409  0.069 20.488  0.035 20.725  0.037 21.001  0.052 20.887  0.045  0.000 10750  5.0 -1.0  0.0  0.0028 MS 
02463  14.03056545 -72.47646027 5 20.410  0.069 19.661  0.029 19.126  0.033 18.794  0.044 19.070  0.025  0.000  4500  5.0 -1.0  0.4  0.0351 RGB
02464  14.15731754 -72.48818512 5 20.412  0.069 20.484  0.034 20.652  0.036 20.957  0.052 20.725  0.043  0.000  9500  4.0  0.2  0.4  0.0209 MS 
02465  14.00675831 -72.46749420 5 20.413  0.068 20.166  0.031 20.221  0.034 20.276  0.047 20.204  0.032  0.100  9500  5.0 -1.0  0.0  0.0092 MS 
02466  14.06629238 -72.48850403 5 20.413  0.068 20.549  0.033 20.765  0.036 21.104  0.058 20.868  0.045  0.000 11250  4.5  0.2  0.4  0.0172 MS 
02467  14.13624916 -72.46000671 5 20.413  0.068 19.912  0.030 19.533  0.033 19.383  0.045 19.467  0.027  0.075  5750  4.0 -1.3  0.4  0.0347 RGB
02468  14.14791641 -72.48802185 5 20.413  0.068 20.456  0.032 20.542  0.035 20.745  0.049 20.625  0.039  0.050 10000  1.5 -1.0  0.0  0.0157 MS 
02469  13.99965820 -72.46973877 5 20.414  0.068 19.796  0.029 19.473  0.033 19.259  0.044 19.375  0.026  0.050  5250  3.0 -1.3  0.4  0.0062 RGB
02470  14.04476204 -72.45955353 5 20.415  0.068 20.482  0.033 20.882  0.037 21.035  0.053 20.992  0.057  0.000 11500  5.0 -1.3  0.4  0.0596 MS 
02471  14.06042767 -72.46123505 1 20.415  0.069     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
02472  14.11372929 -72.47493134 5 20.415  0.068 19.922  0.029 19.578  0.033 19.426  0.044 19.522  0.027  0.075  5750  3.0 -1.3  0.4  0.0271 RGB
02473  14.12418766 -72.47920837 5 20.416  0.069 20.462  0.033 20.594  0.036 20.788  0.052 20.722  0.047  0.075 14000  2.0 -1.3  0.4  0.0062 F  
02474  14.05567417 -72.44284668 5 20.416  0.070 20.470  0.034 20.631  0.036 20.861  0.051 20.718  0.042  0.000  8500  3.0  0.2  0.4  0.0044 F  
02475  14.12552433 -72.45876160 5 20.417  0.070 20.549  0.034 20.674  0.035 20.935  0.051 20.721  0.042  0.000 10000  1.5 -1.0  0.0  0.0180 F  
02476  14.06019306 -72.46087392 3 20.417  0.070 20.034  0.030     --     --     --     -- 20.866  0.052  0.175 19000  3.5  0.0  0.4  0.0000 -- 
02477  14.06853619 -72.47172394 5 20.417  0.069 20.497  0.032 20.643  0.036 20.847  0.051 20.844  0.045  0.025  9500  1.5 -1.3  0.4  0.0034 MS 
02478  14.05411434 -72.45987396 5 20.418  0.069 20.514  0.033 20.655  0.035 20.766  0.052 20.643  0.046  0.000  7500  1.0 -1.0  0.0  0.0294 MS 
02479  14.11832294 -72.46318970 5 20.419  0.068 20.439  0.032 20.731  0.036 21.018  0.055 20.851  0.050  0.000 11000  5.0 -1.0  0.4  0.0294 F  
02480  14.05894737 -72.46497803 5 20.421  0.069 20.411  0.032 20.585  0.036 20.759  0.051 20.787  0.043  0.075 12000  5.0 -1.0  0.4  0.0062 MS 
02481  14.06739559 -72.45641174 5 20.422  0.069 20.611  0.033 20.864  0.036 21.079  0.059 20.957  0.047  0.000 10750  2.5 -1.3  0.4  0.0220 MS 
02482  14.08132172 -72.46928406 2 20.422  0.069 20.680  0.033     --     --     --     --     --     --  0.050 25000  3.5 -1.3  0.4  0.0000 -- 
02483  14.08665161 -72.47530823 5 20.423  0.068 20.503  0.032 20.690  0.035 21.153  0.058 20.854  0.051  0.000 13000  5.0 -1.0  0.4  0.0639 MS 
02484  14.06783485 -72.47442322 5 20.423  0.069 20.484  0.033 20.697  0.036 20.991  0.052 20.828  0.044  0.000 10500  5.0 -1.0  0.4  0.0112 F  
02485  14.02295151 -72.46371155 5 20.423  0.069 20.498  0.032 20.763  0.036 21.050  0.053 20.959  0.047  0.000 11250  5.0 -1.0  0.4  0.0128 MS 
02486  14.09674053 -72.45013580 5 20.425  0.068 20.477  0.032 20.623  0.035 20.813  0.050 20.747  0.042  0.075 14000  2.0 -0.5  0.0  0.0015 MS 
02487  14.04550724 -72.46302948 5 20.426  0.068 19.925  0.030 19.533  0.033 19.297  0.044 19.495  0.026  0.125  6500  3.5 -1.3  0.4  0.0389 RGB
02488  14.14768238 -72.47608337 5 20.427  0.070 20.519  0.034 20.681  0.037 20.864  0.051 20.795  0.043  0.025  8500  2.0 -1.3  0.4  0.0059 F  
02489  14.07235622 -72.45274353 5 20.427  0.068 20.541  0.034 20.852  0.037 21.098  0.054 20.952  0.047  0.000 12000  5.0 -1.3  0.4  0.0227 MS 
02490  14.01299515 -72.47278595 5 20.427  0.068 20.586  0.033 20.804  0.036 21.026  0.053 20.817  0.044  0.000  9750  2.5 -1.3  0.4  0.0099 MS 
02491  14.03015652 -72.47778626 5 20.428  0.068 19.835  0.030 19.462  0.033 19.281  0.045 19.389  0.027  0.000  5000  5.0 -1.0  0.4  0.0253 F  
02492  14.06151314 -72.44744568 5 20.429  0.068 20.528  0.033 20.718  0.036 20.893  0.051 20.922  0.053  0.025  8750  2.0 -1.0  0.0  0.0104 MS 
02493  14.14141293 -72.46756134 5 20.429  0.068 19.864  0.029 19.488  0.033 19.298  0.044 19.427  0.026  0.000  5000  5.0 -1.3  0.4  0.0320 F  
02494  14.03333607 -72.46568298 5 20.429  0.068 20.508  0.032 20.709  0.036 20.971  0.052 20.898  0.050  0.000  9500  4.0 -0.3  0.4  0.0045 F  
02495  14.08408546 -72.47861481 5 20.430  0.070 20.567  0.033 20.735  0.035 21.034  0.056 20.841  0.049  0.025 11500  2.0  0.0  0.0  0.0182 F  
02496  14.14988651 -72.43987122 5 20.431  0.069 19.924  0.030 19.577  0.033 19.413  0.044 19.449  0.026  0.075  5750  3.5 -1.3  0.4  0.0247 RGB
02497  14.01121731 -72.44067383 5 20.432  0.069 20.583  0.033 20.731  0.035 21.005  0.052 20.762  0.043  0.050 14000  2.0 -0.5  0.0  0.0152 F  
02498  14.08776703 -72.44622040 5 20.433  0.069 20.317  0.032 20.385  0.035 20.487  0.048 20.442  0.036  0.075  8500  3.5  0.0  0.0  0.0019 F  
02499  14.08102703 -72.45811005 5 20.433  0.069 20.587  0.033 20.823  0.036 21.066  0.053 20.945  0.047  0.000 10250  3.0 -1.3  0.4  0.0070 MS 
02500  14.10525284 -72.45486298 5 20.433  0.069 20.481  0.034 20.835  0.036 21.155  0.054 20.948  0.047  0.000 14000  5.0 -1.3  0.4  0.0474 MS 
02501  14.13539047 -72.46214294 5 20.435  0.072 20.525  0.034 20.855  0.037 21.106  0.058 20.813  0.052  0.000 12250  5.0 -1.3  0.4  0.0281 MS 
02502  14.11862421 -72.49041176 4 20.436  0.069 20.298  0.031 20.622  0.035     --     -- 20.504  0.037  0.000  9750  5.0 -1.0  0.0  0.0701 wHa
02503  14.00071754 -72.44969330 5 20.438  0.069 20.569  0.033 20.735  0.036 20.841  0.050 20.743  0.042  0.000  7750  1.5 -1.3  0.4  0.0382 F  
02504  14.02833843 -72.46046193 3 20.439  0.070     --     -- 20.047  0.034 20.571  0.048     --     --  0.000  8500  4.5  0.2  0.4  0.1978 -- 
02505  14.12153683 -72.46614075 5 20.440  0.069 20.535  0.033 20.689  0.035 20.872  0.051 20.778  0.043  0.000  8000  1.5 -1.0  0.0  0.0087 F  
02506  14.14612007 -72.44951019 5 20.443  0.069 19.883  0.029 19.515  0.033 19.310  0.044 19.444  0.026  0.100  6000  4.0 -1.3  0.4  0.0212 RGB
02507  14.03250713 -72.46747742 5 20.443  0.070 20.635  0.034 20.802  0.037 21.127  0.060 20.853  0.045  0.000 11500  2.0  0.0  0.0  0.0204 F  
02508  14.07012634 -72.46737213 5 20.443  0.070 20.518  0.034 20.646  0.036 20.919  0.051 20.891  0.046  0.000  9250  1.5  0.0  0.0  0.0254 MS 
02509  14.06975651 -72.48266602 2 20.444  0.069 20.380  0.033     --     --     --     --     --     --  0.050  8000  3.0 -1.0  0.4  0.0000 -- 
02510  14.10230370 -72.44120331 5 20.446  0.069 20.580  0.033 20.785  0.036 21.030  0.053 20.880  0.045  0.000  9250  2.5  0.0  0.0  0.0005 F  
02511  14.04447117 -72.46342316 5 20.449  0.070 20.960  0.038 21.152  0.039 21.526  0.067 21.380  0.067  0.025 25000  3.5 -1.0  0.0  0.0726 MS 
02512  14.15399208 -72.47234192 5 20.449  0.069 20.561  0.033 20.690  0.036 20.901  0.051 20.742  0.043  0.025  9750  1.5 -1.0  0.0  0.0125 MS 
02513  13.99829165 -72.46139781 3 20.450  0.069 20.240  0.031 20.178  0.034     --     --     --     --  0.050  6750  2.5 -1.3  0.4  0.0075 F  
02514  14.04647350 -72.45915527 5 20.450  0.070 20.550  0.034 20.658  0.036 20.894  0.051 20.732  0.042  0.025  9750  1.5 -1.0  0.0  0.0176 MS 
02515  14.00149860 -72.44304810 5 20.451  0.069 20.621  0.034 20.805  0.036 21.288  0.061 20.878  0.045  0.000 15000  4.5  0.2  0.4  0.0604 F  
02516  14.00876865 -72.45929871 5 20.453  0.069 20.532  0.033 20.742  0.036 20.887  0.051 20.871  0.045  0.000  8250  1.5 -1.3  0.4  0.0177 MS 
02517  14.01445885 -72.45625458 5 20.455  0.070 20.490  0.033 20.568  0.036 20.737  0.049 20.644  0.040  0.075 10500  2.0  0.0  0.0  0.0131 F  
02518  14.11906509 -72.47112427 5 20.456  0.069 19.913  0.029 19.563  0.033 19.388  0.044 19.494  0.026  0.075  5750  5.0 -1.3  0.4  0.0215 F  
02519  14.12051792 -72.43998108 5 20.456  0.072 20.570  0.034 20.785  0.037 21.026  0.056 20.806  0.050  0.025 10250  3.5 -1.3  0.4  0.0024 MS 
02520  14.04902859 -72.46820831 5 20.458  0.069 20.557  0.033 20.752  0.036 21.036  0.056 20.863  0.053  0.050 12500  4.5  0.2  0.4  0.0108 MS 
02521  14.16777744 -72.47439728 5 20.458  0.070 20.373  0.031 20.648  0.035 20.914  0.051 20.819  0.044  0.000 10000  5.0 -1.0  0.4  0.0460 MS 
02522  14.01057491 -72.44015961 5 20.458  0.069 20.568  0.033 20.766  0.036 21.064  0.053 20.794  0.043  0.000 10000  4.0  0.2  0.4  0.0128 MS 
02523  14.10792732 -72.46514893 5 20.459  0.069 20.029  0.030 20.124  0.034 20.550  0.048 20.256  0.033  0.000  8500  4.5  0.2  0.4  0.1654 MS 
02524  14.16622429 -72.44920654 5 20.459  0.069 20.417  0.031 20.511  0.035 20.637  0.049 20.537  0.037  0.100 12000  3.5  0.2  0.4  0.0014 MS 
02525  14.07003212 -72.44637146 5 20.461  0.069 20.567  0.033 20.751  0.036 20.944  0.056 20.911  0.047  0.025  9000  2.0 -1.0  0.0  0.0063 MS 
02526  14.08283281 -72.45094872 4 20.462  0.069 20.032  0.030 20.693  0.035 21.286  0.056     --     --  0.000 24000  4.5 -1.0  0.4  0.2740 MS 
02527  14.02355385 -72.46000366 5 20.463  0.069 20.460  0.032 20.626  0.035 20.955  0.054 20.861  0.051  0.000  9500  4.5  0.2  0.4  0.0349 MS 
02528  14.02158680 -72.46570435 5 20.463  0.070 20.565  0.034 20.808  0.037 21.079  0.057 20.857  0.052  0.000 11000  5.0 -1.0  0.0  0.0039 MS 
02529  14.03624477 -72.44125671 5 20.464  0.070 20.565  0.034 20.831  0.037 21.096  0.058 20.900  0.055  0.000 11250  5.0 -1.0  0.4  0.0089 F  
02530  14.10182304 -72.45012207 5 20.465  0.069 19.982  0.030 19.654  0.033 19.482  0.045 19.622  0.027  0.075  5750  2.5 -1.3  0.4  0.0233 RGB
02531  14.11793594 -72.47544098 5 20.466  0.070 20.561  0.034 20.835  0.037 21.023  0.052 20.891  0.053  0.050 13000  5.0 -1.3  0.4  0.0278 MS 
02532  14.07302933 -72.47068024 5 20.467  0.069 20.632  0.033 20.754  0.036 21.054  0.053 21.036  0.050  0.050 14000  2.0 -0.5  0.0  0.0260 MS 
02533  14.11493073 -72.46997681 5 20.467  0.070 20.657  0.034 20.820  0.037 21.026  0.055 20.927  0.053  0.050 11250  2.5  0.2  0.0  0.0279 MS 
02534  14.07276306 -72.46925659 5 20.472  0.069 20.425  0.032 20.613  0.035 20.755  0.050 20.690  0.041  0.075 11250  5.0 -1.3  0.4  0.0148 MS 
02535  14.11132660 -72.44882812 5 20.472  0.069 19.930  0.030 19.619  0.033 19.471  0.045 19.548  0.027  0.000  5250  5.0 -1.3  0.4  0.0171 F  
02536  14.07613029 -72.44104156 5 20.472  0.069 20.566  0.033 20.732  0.035 20.902  0.051 20.795  0.043  0.000  8000  1.5 -1.3  0.4  0.0099 MS 
02537  14.03838615 -72.44027710 5 20.473  0.069 20.533  0.033 20.602  0.035 20.778  0.050 20.716  0.042  0.075 10750  2.0  0.0  0.0  0.0188 MS 
02538  14.12114429 -72.44228668 5 20.473  0.069 20.544  0.033 20.699  0.037 20.922  0.051 20.774  0.043  0.025 10000  1.5 -1.0  0.4  0.0065 MS 
02539  14.09638309 -72.45804901 5 20.473  0.071 20.471  0.032 20.721  0.035 21.084  0.056 20.838  0.044  0.000 11250  5.0 -1.0  0.4  0.0480 MS 
02540  14.09185600 -72.47047882 5 20.475  0.069 20.593  0.033 20.609  0.036 20.866  0.054 20.820  0.052  0.050 10000  1.5 -1.0  0.4  0.0448 MS 
02541  14.00534325 -72.44778748 5 20.477  0.069 20.639  0.034 20.828  0.037 20.996  0.056 20.884  0.045  0.000  8500  2.0 -1.3  0.4  0.0275 MS 
02542  14.12662678 -72.44183044 5 20.478  0.069 20.519  0.034 20.770  0.037 20.992  0.052 20.852  0.045  0.000 10000  5.0 -1.0  0.0  0.0145 MS 
02543  14.05318985 -72.46831970 5 20.479  0.069 20.662  0.033 20.828  0.036 21.161  0.054 20.942  0.047  0.025 14000  2.0 -0.5  0.0  0.0227 MS 
02544  14.01861229 -72.46973267 5 20.479  0.069 20.611  0.034 20.873  0.037 21.120  0.054 20.902  0.046  0.025 12000  4.5 -1.3  0.4  0.0124 F  
02545  14.16196270 -72.45786285 5 20.480  0.069 20.037  0.030 19.754  0.033 19.615  0.045 19.666  0.027  0.075  6000  3.0 -1.3  0.4  0.0194 RGB
02546  14.15585594 -72.48854675 5 20.480  0.070 19.917  0.030 19.507  0.033 19.318  0.045 19.428  0.027  0.000  5000  5.0 -0.8  0.4  0.0362 RGB
02547  14.06932411 -72.44971466 5 20.481  0.069 20.700  0.033 20.961  0.037 21.153  0.054 21.114  0.052  0.000 10750  2.5 -1.3  0.4  0.0357 MS 
02548  14.11254597 -72.44043121 5 20.481  0.070 20.586  0.034 20.817  0.037 21.104  0.056 20.953  0.055  0.000 10500  4.5  0.0  0.4  0.0040 F  
02549  14.08552780 -72.47352448 5 20.482  0.069 20.629  0.033 20.837  0.036 21.126  0.054 20.909  0.046  0.050 14000  4.0  0.2  0.4  0.0075 MS 
02550  14.11283112 -72.47756043 5 20.482  0.069 20.581  0.033 20.814  0.036 21.131  0.057 20.925  0.046  0.000 11500  5.0 -1.0  0.4  0.0127 MS 
02551  14.03088531 -72.46584320 5 20.483  0.070 20.510  0.033 20.704  0.036 20.866  0.051 20.812  0.044  0.050  9500  3.5 -1.3  0.4  0.0127 MS 
02552  14.05540848 -72.45080414 5 20.483  0.070 20.687  0.035 21.004  0.038 21.252  0.060 21.260  0.071  0.050 20000  4.5 -1.0  0.0  0.0260 MS 
02553  14.09868908 -72.45844879 5 20.485  0.069 20.834  0.038 21.061  0.038 21.289  0.057 21.041  0.051  0.000 12750  2.5  0.0  0.0  0.0562 MS 
02554  14.08551827 -72.47960510 5 20.486  0.071 20.440  0.033 20.576  0.036 20.758  0.049 20.758  0.043  0.000  8500  4.5 -1.3  0.4  0.0017 F  
02555  14.05821857 -72.44215240 5 20.486  0.069 20.548  0.035 20.739  0.037 20.992  0.052 20.801  0.044  0.000  9250  4.0  0.2  0.0  0.0044 F  
02556  14.09942322 -72.45873871 5 20.487  0.071 20.412  0.032 20.827  0.037 21.078  0.058 20.947  0.059  0.000 11500  5.0 -1.0  0.4  0.0747 MS 
02557  14.07242966 -72.46853333 5 20.488  0.071 20.415  0.033 20.669  0.036 20.895  0.051 20.841  0.045  0.000  9500  5.0 -1.0  0.0  0.0309 MS 
02558  14.01282291 -72.47064972 5 20.490  0.069 20.601  0.033 20.827  0.036 21.104  0.053 20.925  0.046  0.025 11000  4.5  0.2  0.4  0.0015 MS 
02559  14.14797745 -72.47305298 5 20.490  0.070 20.614  0.033 20.800  0.036 21.088  0.053 20.881  0.045  0.050 12500  4.0  0.2  0.4  0.0116 MS 
02560  14.09298782 -72.48624878 5 20.491  0.069 20.620  0.033 20.768  0.036 20.987  0.052 20.827  0.044  0.050 11250  2.0  0.0  0.0  0.0116 MS 
02561  14.04590912 -72.47612000 5 20.491  0.069 20.548  0.033 20.664  0.035 20.918  0.051 20.775  0.043  0.000  8250  2.5  0.2  0.4  0.0186 MS 
02562  14.09866829 -72.49028473 5 20.492  0.069 20.045  0.030 19.785  0.033 19.534  0.045 19.615  0.028  0.150  7250  1.0 -1.3  0.4  0.0153 F  
02563  14.02268791 -72.47354126 5 20.494  0.069 20.594  0.033 20.743  0.037 20.931  0.051 20.736  0.042  0.050 10000  2.0  0.0  0.0  0.0098 F  
02564  14.09935722 -72.47250214 5 20.495  0.069 20.526  0.032 20.789  0.036 21.111  0.053 20.837  0.044  0.000 11250  5.0 -1.0  0.4  0.0304 MS 
02565  14.05517578 -72.48557434 5 20.496  0.070 19.918  0.030 19.588  0.034 19.426  0.044 19.479  0.026  0.025  5250  5.0 -1.0  0.4  0.0148 RGB
02566  14.11716118 -72.48419495 5 20.496  0.070 20.419  0.034 20.421  0.036 20.561  0.048 20.579  0.038  0.000  7000  1.5 -0.5  0.0  0.0192 F  
02567  14.09133511 -72.48575897 5 20.497  0.069 20.158  0.030 19.890  0.033 19.792  0.045 19.860  0.029  0.050  6000  3.5 -1.3  0.4  0.0333 RGB
02568  14.11826248 -72.44024658 5 20.497  0.069 20.568  0.033 20.706  0.035 20.878  0.053 20.753  0.043  0.075 11750  2.5  0.2  0.0  0.0075 MS 
02569  14.02815075 -72.48154144 5 20.497  0.070 20.607  0.035 20.770  0.037 20.943  0.051 20.905  0.046  0.000  8250  1.5 -1.3  0.4  0.0106 MS 
02570  14.06552353 -72.47212219 5 20.498  0.069 20.614  0.033 20.778  0.036 21.010  0.052 20.852  0.045  0.000 10000  1.5 -1.0  0.4  0.0043 MS 
02571  14.04893112 -72.47589111 5 20.499  0.069 20.554  0.033 20.669  0.035 20.898  0.051 20.828  0.044  0.075 14000  2.0 -0.5  0.0  0.0152 F  
02572  14.08892803 -72.48249207 5 20.500  0.069 19.962  0.030 19.644  0.033 19.473  0.045 19.560  0.027  0.075  5750  3.0 -1.3  0.4  0.0149 RGB
02573  14.01015091 -72.48639374 5 20.501  0.069 20.655  0.034 20.809  0.037 21.070  0.053 20.796  0.044  0.050 14000  2.0 -0.5  0.0  0.0129 MS 
02574  14.12987938 -72.46343994 5 20.502  0.069 20.506  0.032 20.650  0.035 20.841  0.051 20.725  0.042  0.000  8250  3.5 -0.5  0.0  0.0014 F  
02575  14.14098339 -72.46446228 5 20.502  0.069 20.637  0.033 20.895  0.036 21.162  0.054 20.980  0.048  0.025 12750  5.0 -1.3  0.4  0.0081 F  
02576  14.15934887 -72.47791138 5 20.503  0.069 20.596  0.033 20.789  0.036 21.029  0.053 20.887  0.045  0.075 16000  4.5  0.2  0.4  0.0019 F  
02577  14.04495506 -72.46655273 5 20.504  0.069 20.634  0.035 20.828  0.037 21.120  0.054 20.986  0.048  0.050 13000  4.0  0.2  0.4  0.0111 MS 
02578  14.03775578 -72.46777039 5 20.504  0.070 20.570  0.034 20.773  0.037 21.130  0.054 20.994  0.049  0.000 11250  5.0 -1.0  0.4  0.0320 F  
02579  14.12404575 -72.45753632 5 20.504  0.069 20.661  0.033 20.860  0.036 21.150  0.054 21.131  0.053  0.025 13000  2.0 -0.5  0.0  0.0091 MS 
02580  14.11660156 -72.48603516 5 20.504  0.069 20.607  0.033 20.759  0.036 20.982  0.052 20.857  0.045  0.050 11250  2.0  0.0  0.0  0.0052 MS 
02581  14.14499397 -72.48873138 5 20.505  0.069 20.638  0.033 20.864  0.036 21.184  0.059 20.977  0.048  0.000 11000  4.5  0.2  0.4  0.0103 MS 
02582  14.01621819 -72.45806122 5 20.506  0.069 20.608  0.033 20.755  0.036 20.970  0.052 20.857  0.045  0.050 10750  2.0  0.0  0.0  0.0057 MS 
02583  14.07498913 -72.47148590 5 20.506  0.070 20.368  0.033 20.636  0.036 20.829  0.052 20.800  0.048  0.025  9500  5.0 -1.0  0.0  0.0460 MS 
02584  14.06120586 -72.46240234 1 20.507  0.071     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
02585  14.05484142 -72.47786560 5 20.508  0.070 20.468  0.033 20.610  0.036 20.807  0.050 20.747  0.042  0.025  8750  4.5  0.0  0.0  0.0015 F  
02586  14.03831367 -72.45655060 5 20.510  0.071 19.900  0.030 19.722  0.033 19.627  0.045 19.673  0.029  0.025  5750  1.0  0.0  0.4  0.0121 RGB
02587  14.11502380 -72.44188385 5 20.512  0.069 20.589  0.033 20.895  0.036 21.181  0.054 20.878  0.045  0.000 12250  5.0 -1.3  0.4  0.0238 MS 
02588  14.15644131 -72.48457336 5 20.512  0.069 20.611  0.033 20.913  0.037 20.555  0.048 20.745  0.042  0.075  7500  1.0 -1.0  0.0  0.1809 MS 
02589  14.01136322 -72.45049591 5 20.512  0.071 20.601  0.034 20.741  0.037 20.988  0.055 20.874  0.052  0.050 11250  2.0  0.0  0.0  0.0137 F  
02590  14.10250130 -72.47958984 5 20.513  0.069 20.573  0.033 20.610  0.036 21.253  0.056 21.269  0.058  0.000 12500  4.5  0.2  0.4  0.1373 MS 
02591  14.10339546 -72.47402802 5 20.514  0.069 20.526  0.032 20.655  0.035 20.873  0.051 20.696  0.041  0.025  8500  3.5  0.2  0.0  0.0091 MS 
02592  14.11143208 -72.49047089 1 20.515  0.069     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
02593  14.03753738 -72.48704834 5 20.515  0.070 20.108  0.031 19.796  0.034 19.646  0.045 19.712  0.029  0.075  6000  3.5 -1.3  0.4  0.0331 RGB
02594  14.11204643 -72.47574005 5 20.516  0.069 20.574  0.033 20.693  0.035 20.960  0.052 20.917  0.047  0.000  8500  3.0  0.2  0.4  0.0207 MS 
02595  14.15371914 -72.45235443 5 20.516  0.073 20.614  0.034 20.974  0.038 21.098  0.056 20.973  0.055  0.025 11500  5.0 -1.3  0.4  0.0596 MS 
02596  14.13397045 -72.46025391 5 20.517  0.069 20.417  0.032 20.434  0.035 20.625  0.049 20.525  0.037  0.000  7500  3.0  0.2  0.0  0.0213 MS 
02597  14.08289299 -72.47203064 5 20.519  0.069 20.783  0.034 20.913  0.037 21.025  0.056 21.007  0.049  0.000  8000  1.5 -1.3  0.4  0.0730 MS 
02598  14.15634499 -72.47429810 5 20.519  0.070 20.494  0.033 20.619  0.036 20.900  0.054 20.716  0.042  0.000  8750  4.5  0.2  0.4  0.0226 F  
02599  14.01192455 -72.47400818 5 20.521  0.069 20.035  0.030 19.702  0.033 19.547  0.045 19.634  0.027  0.075  5750  2.5 -1.3  0.4  0.0254 RGB
02600  14.15379734 -72.44918518 5 20.522  0.069 20.567  0.033 20.675  0.035 20.825  0.050 20.741  0.042  0.000  7500  1.0 -1.0  0.0  0.0067 MS 
02601  14.04257927 -72.45474243 5 20.522  0.069 20.563  0.033 20.797  0.037 20.888  0.051 20.854  0.045  0.025  8250  1.5 -1.3  0.4  0.0327 MS 
02602  14.15011463 -72.46594543 5 20.522  0.069 20.233  0.031 20.002  0.034 19.919  0.045 20.045  0.033  0.050  6250  4.0 -1.3  0.4  0.0352 RGB
02603  14.05211124 -72.46122284 5 20.523  0.073 20.590  0.034 20.846  0.038 21.008  0.057 20.816  0.052  0.050 11250  4.5 -1.3  0.4  0.0281 MS 
02604  14.15145054 -72.43913574 5 20.524  0.069 20.729  0.035 20.865  0.036 21.604  0.063 21.356  0.062  0.000 26000  4.0 -1.3  0.4  0.1366 MS 
02605  14.01126804 -72.46584168 5 20.525  0.069 20.638  0.034 20.831  0.037 20.987  0.052 20.801  0.044  0.000  8250  1.5 -1.3  0.4  0.0186 F  
02606  14.10064735 -72.47163544 5 20.525  0.069 20.589  0.034 20.783  0.037 21.059  0.053 20.867  0.045  0.000  9750  4.5  0.0  0.0  0.0092 MS 
02607  14.16542339 -72.45648499 5 20.526  0.069 20.641  0.033 20.837  0.036 21.073  0.053 20.879  0.045  0.075 17000  3.5 -0.3  0.4  0.0006 MS 
02608  14.14541645 -72.47569885 5 20.529  0.069 20.557  0.033 20.661  0.037 20.876  0.051 20.874  0.045  0.000  8000  2.5  0.2  0.0  0.0132 F  
02609  14.14094467 -72.44882965 5 20.530  0.069 20.669  0.033 20.890  0.036 21.214  0.058 21.048  0.063  0.025 12250  4.5  0.2  0.4  0.0131 F  
02610  14.05747204 -72.44728394 5 20.530  0.069 20.604  0.034 20.845  0.036 21.083  0.056 20.971  0.048  0.025 11000  5.0 -1.3  0.4  0.0093 MS 
02611  14.13873081 -72.46873016 5 20.530  0.071 20.538  0.033 20.654  0.035 20.813  0.050 20.756  0.043  0.100 15000  3.5  0.2  0.4  0.0021 MS 
02612  14.09527969 -72.46195526 5 20.530  0.070 20.694  0.035 20.972  0.038 21.185  0.054 21.208  0.067  0.000 10500  3.0 -1.0  0.0  0.0235 MS 
02613  14.06376953 -72.46923981 5 20.532  0.071 20.746  0.035 20.868  0.037 21.203  0.059 21.085  0.051  0.000 11250  2.0  0.0  0.0  0.0332 MS 
02614  14.10413742 -72.45339661 5 20.532  0.069 20.581  0.033 20.705  0.035 21.067  0.056 20.826  0.044  0.000  9500  4.5  0.2  0.4  0.0403 MS 
02615  14.09815598 -72.46719818 5 20.535  0.070 20.726  0.035 20.915  0.037 21.099  0.059 21.026  0.058  0.000  9000  2.0 -1.3  0.4  0.0297 MS 
02616  14.08090496 -72.46906281 1 20.535  0.070     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
02617  14.01323814 -72.46643524 5 20.535  0.069 20.559  0.033 20.610  0.035 20.391  0.047 20.663  0.040  0.100  7500  1.0 -1.0  0.0  0.1158 F  
02618  14.15526409 -72.44280701 5 20.536  0.069 20.556  0.033 20.689  0.036 20.850  0.052 20.804  0.044  0.100 17000  3.5 -0.5  0.0  0.0006 MS 
02619  14.06031322 -72.47993164 5 20.537  0.069 20.454  0.032 20.758  0.036 21.091  0.053 20.793  0.043  0.000 11000  5.0 -1.0  0.4  0.0668 MS 
02620  14.03330727 -72.48995667 5 20.537  0.069 20.425  0.032 20.417  0.035 20.246  0.047 20.539  0.038  0.100  7250  1.0 -1.3  0.4  0.0642 MS 
02621  14.09926815 -72.44942169 5 20.538  0.069 20.635  0.033 20.860  0.037 21.154  0.054 20.990  0.048  0.000 11000  5.0 -1.0  0.4  0.0059 F  
02622  14.16368732 -72.44089508 5 20.538  0.071 19.922  0.030 19.558  0.033 19.385  0.044 19.459  0.026  0.000  5000  5.0 -1.3  0.4  0.0166 RGB
02623  14.13975964 -72.46038055 5 20.538  0.069 20.539  0.033 20.628  0.035 20.879  0.051 20.797  0.043  0.000  8250  3.5  0.2  0.4  0.0214 F  
02624  14.15886898 -72.44653778 5 20.540  0.069 19.936  0.030 19.594  0.033 19.387  0.044 19.494  0.026  0.075  5500  2.0 -1.3  0.4  0.0104 RGB
02625  14.12198353 -72.45545654 5 20.540  0.069 20.703  0.033 20.925  0.037 21.150  0.058 21.030  0.050  0.000  9750  2.5 -1.0  0.0  0.0113 MS 
02626  14.07014179 -72.47580872 5 20.541  0.070 20.657  0.035 20.717  0.035 20.922  0.051 20.809  0.044  0.050 10000  1.5 -1.0  0.0  0.0319 MS 
02627  14.03250084 -72.45926971 5 20.542  0.071 20.733  0.036 20.949  0.039 21.092  0.060 21.190  0.073  0.000  8750  2.0 -1.0  0.0  0.0406 MS 
02628  14.13125248 -72.46308746 5 20.542  0.069 20.633  0.033 20.806  0.036 21.048  0.053 20.912  0.046  0.075 15000  4.0  0.2  0.4  0.0066 F  
02629  14.02220306 -72.44818268 5 20.543  0.071 20.115  0.030 19.846  0.034 19.669  0.045 19.777  0.028  0.075  6000  3.0 -1.3  0.4  0.0206 RGB
02630  14.07072353 -72.46668091 5 20.545  0.070 20.506  0.033 20.741  0.036 20.704  0.049 20.743  0.042  0.075  8750  2.0 -1.0  0.0  0.0597 MS 
02631  14.10688419 -72.44109650 5 20.547  0.070 20.201  0.031 20.000  0.034 19.961  0.046 19.975  0.032  0.000  6000  4.0 -1.3  0.4  0.0170 RGB
02632  14.01821232 -72.48874207 5 20.547  0.069 20.670  0.033 20.794  0.038 21.167  0.054 20.884  0.045  0.025 12500  2.0 -0.3  0.4  0.0478 MS 
02633  14.09544773 -72.44605713 5 20.548  0.070 20.558  0.034 20.745  0.036 20.958  0.052 20.851  0.045  0.050 10500  5.0 -1.0  0.4  0.0042 MS 
02634  14.04679146 -72.47492371 5 20.551  0.069 20.043  0.030 19.726  0.033 19.564  0.045 19.659  0.027  0.075  5750  2.5 -1.3  0.4  0.0181 RGB
02635  14.01746902 -72.48204498 5 20.551  0.071 20.611  0.036 20.656  0.035 20.792  0.050 20.723  0.042  0.000  7250  1.0 -1.3  0.4  0.0229 MS 
02636  14.00939922 -72.46528626 5 20.552  0.069 20.700  0.033 20.886  0.036 21.118  0.054 21.031  0.050  0.050 12000  2.5  0.2  0.0  0.0075 F  
02637  14.02076988 -72.46118927 5 20.552  0.071 20.548  0.033 20.671  0.035 20.917  0.051 20.903  0.046  0.000  8500  4.0  0.2  0.4  0.0138 MS 
02638  14.10836334 -72.46915436 5 20.554  0.069 20.611  0.033 20.855  0.036 21.125  0.054 20.945  0.047  0.000 10500  5.0 -1.0  0.4  0.0069 MS 
02639  14.05600815 -72.45644989 5 20.555  0.069 20.569  0.035 20.827  0.036 21.098  0.055 20.935  0.047  0.000 10500  5.0 -1.0  0.0  0.0211 MS 
02640  14.08870907 -72.44507599 5 20.555  0.070 19.944  0.030 19.647  0.034 19.524  0.045 19.592  0.027  0.025  5500  5.0  0.0  0.4  0.0049 F  
02641  14.04366760 -72.45662537 5 20.556  0.069 20.374  0.031 20.310  0.034 20.368  0.047 20.417  0.035  0.000  6750  3.0 -1.0  0.0  0.0132 F  
02642  14.11706905 -72.45234680 5 20.556  0.069 20.520  0.032 20.641  0.035 20.823  0.050 20.774  0.043  0.025  8250  3.5  0.2  0.4  0.0019 F  
02643  14.05451552 -72.46356456 3 20.557  0.070 20.170  0.031     --     --     --     -- 21.191  0.056  0.100  7500  4.5 -1.0  0.4  0.0000 -- 
02644  14.16347961 -72.46106873 5 20.557  0.069 20.535  0.033 20.692  0.035 20.860  0.051 20.769  0.043  0.075 11500  5.0 -1.3  0.4  0.0039 MS 
02645  14.05862637 -72.47326355 5 20.557  0.072 20.757  0.035 20.850  0.037 21.154  0.054 21.009  0.049  0.050 14000  2.0 -0.5  0.0  0.0360 MS 
02646  14.01691647 -72.47947540 5 20.557  0.069 20.016  0.030 19.674  0.034 19.525  0.045 19.596  0.027  0.000  5250  5.0 -0.5  0.4  0.0266 F  
02647  14.12931404 -72.44806366 5 20.558  0.069 20.687  0.035 20.930  0.037 21.235  0.059 21.007  0.056  0.000 12000  5.0 -1.3  0.4  0.0045 MS 
02648  14.14029827 -72.48861389 5 20.558  0.069 19.968  0.030 19.601  0.033 19.435  0.044 19.533  0.027  0.025  5250  5.0 -0.3  0.4  0.0218 RGB
02649  14.06779957 -72.47004242 5 20.559  0.071 20.598  0.035 20.836  0.037 21.150  0.055 20.878  0.053  0.000 11000  5.0 -1.3  0.4  0.0243 MS 
02650  14.07207966 -72.44877167 5 20.559  0.071 20.756  0.036 21.009  0.038 21.267  0.061 21.098  0.061  0.000 11750  3.0 -1.3  0.4  0.0115 MS 
02651  14.08790092 -72.44945221 5 20.560  0.069 20.472  0.032 20.550  0.035 20.770  0.050 20.713  0.042  0.000  8250  4.5  0.2  0.4  0.0153 MS 
02652  14.08191528 -72.48710022 5 20.561  0.069 20.637  0.033 20.890  0.036 21.192  0.055 20.885  0.045  0.000 11250  5.0 -1.0  0.4  0.0131 MS 
02653  14.05745316 -72.44456940 5 20.563  0.069 20.707  0.036 20.793  0.037 21.007  0.052 20.872  0.045  0.075 12750  2.5  0.0  0.0  0.0299 MS 
02654  14.04561043 -72.46852875 4 20.564  0.070 20.477  0.033     --     -- 20.952  0.052 20.836  0.045  0.025  9750  5.0 -1.0  0.0  0.0379 MS 
02655  14.09722919 -72.47791595 5 20.565  0.069 20.709  0.033 20.866  0.036 21.217  0.055 20.998  0.049  0.000 11500  2.0  0.0  0.0  0.0341 MS 
02656  14.03993092 -72.47247162 5 20.570  0.069 20.086  0.030 19.753  0.033 19.582  0.045 19.695  0.028  0.075  5750  3.0 -1.3  0.4  0.0256 RGB
02657  14.14162102 -72.45116425 5 20.570  0.069 20.660  0.033 20.819  0.036 21.044  0.053 20.908  0.046  0.050 11250  2.0  0.0  0.0  0.0053 MS 
02658  14.10723171 -72.47036285 5 20.571  0.072 20.710  0.035 20.952  0.038 21.151  0.060 20.993  0.060  0.000  9500  2.5 -1.3  0.4  0.0166 MS 
02659  14.12536469 -72.46454773 5 20.572  0.073 20.039  0.030 19.703  0.033 19.555  0.045 19.662  0.027  0.000  5250  5.0 -0.8  0.4  0.0249 F  
02660  14.10315838 -72.46592407 5 20.574  0.070 20.538  0.033 20.715  0.036 20.912  0.051 20.796  0.043  0.050 10000  5.0 -1.0  0.0  0.0039 MS 
02661  14.08555946 -72.46904449 5 20.576  0.071 20.635  0.035 20.805  0.037 20.959  0.051 20.877  0.045  0.025  8250  1.5 -1.3  0.4  0.0072 MS 
02662  14.09506016 -72.46367340 5 20.577  0.070 20.736  0.034 20.839  0.036 21.235  0.055 21.046  0.050  0.025 13000  2.0 -0.5  0.0  0.0510 MS 
02663  14.01930809 -72.47626190 5 20.578  0.070 20.561  0.033 20.686  0.035 20.917  0.051 20.784  0.043  0.000  8500  4.0  0.2  0.4  0.0113 MS 
02664  14.12459068 -72.48593445 5 20.578  0.070 20.622  0.033 20.784  0.038 21.038  0.053 20.914  0.046  0.000  8750  3.5  0.2  0.4  0.0092 MS 
02665  14.03082562 -72.46559143 5 20.579  0.070 20.767  0.034 20.866  0.037 21.272  0.056 21.113  0.052  0.025 14000  2.0 -0.5  0.0  0.0522 MS 
02666  14.08950043 -72.44706879 5 20.579  0.070 20.694  0.033 20.943  0.037 21.205  0.055 21.069  0.051  0.025 12000  5.0 -1.0  0.0  0.0068 F  
02667  14.01839027 -72.45122376 5 20.579  0.070 20.571  0.035 20.825  0.036 21.068  0.053 20.995  0.049  0.000 10000  5.0 -1.0  0.0  0.0195 MS 
02668  14.15225029 -72.47019196 5 20.580  0.070 20.524  0.034 20.552  0.036 20.707  0.049 20.636  0.040  0.000  7250  2.0  0.0  0.0  0.0161 MS 
02669  14.13013115 -72.48496094 5 20.581  0.071 20.716  0.033 20.898  0.036 21.153  0.054 20.959  0.047  0.050 14000  2.0 -0.5  0.0  0.0046 F  
02670  14.07970619 -72.47229462 5 20.582  0.070 20.766  0.034 20.951  0.037 21.383  0.070 21.338  0.069  0.000 13000  4.0  0.2  0.4  0.0436 MS 
02671  14.04051666 -72.48146515 5 20.582  0.070 20.649  0.033 20.825  0.036 21.097  0.053 20.904  0.046  0.000  9250  4.0  0.2  0.4  0.0096 MS 
02672  14.06361942 -72.48068542 5 20.582  0.070 20.784  0.034 20.882  0.036 21.272  0.056 21.043  0.056  0.000 11500  2.0  0.0  0.0  0.0481 MS 
02673  14.07226086 -72.44646912 5 20.583  0.072 20.521  0.033 20.574  0.036 20.719  0.049 20.658  0.040  0.000  7250  1.5  0.2  0.0  0.0080 F  
02674  14.06502056 -72.45215912 5 20.583  0.070 20.625  0.035 20.824  0.037 21.050  0.053 20.990  0.048  0.050 11250  5.0 -1.0  0.4  0.0028 MS 
02675  14.06385365 -72.45874176 5 20.583  0.070 20.435  0.032 20.659  0.035 20.898  0.053 20.728  0.042  0.025  9500  5.0 -1.0  0.0  0.0492 MS 
02676  14.06008472 -72.47293091 5 20.583  0.072 20.679  0.033 20.914  0.037 21.135  0.056 21.038  0.050  0.025 10250  4.0 -1.3  0.4  0.0111 F  
02677  14.15398102 -72.45335999 5 20.584  0.070 20.705  0.033 20.879  0.036 21.154  0.054 20.912  0.046  0.050 14000  2.0 -0.5  0.0  0.0116 MS 
02678  14.11802139 -72.47349701 5 20.585  0.070 20.659  0.036 20.751  0.037 20.883  0.054 20.764  0.043  0.000  7500  1.5 -1.3  0.4  0.0187 MS 
02679  14.14997673 -72.47651825 5 20.586  0.071 20.485  0.033 20.513  0.035 20.623  0.051 20.533  0.043  0.000  7000  1.5 -0.3  0.4  0.0064 MS 
02680  14.00757065 -72.45436707 5 20.587  0.070 20.730  0.034 21.114  0.039 21.370  0.062 21.272  0.067  0.000 15000  5.0 -1.3  0.4  0.0385 MS 
02681  14.09235954 -72.47760162 5 20.587  0.070 20.993  0.039 21.697  0.043 21.469  0.060 21.624  0.099  0.050 24000  4.0 -1.0  0.0  0.2351 MS 
02682  14.09616261 -72.45545959 5 20.587  0.071 20.755  0.035 20.895  0.037 21.141  0.057 21.126  0.053  0.050 12500  2.0 -0.3  0.4  0.0206 MS 
02683  14.12369022 -72.45456848 5 20.588  0.072 20.601  0.034 20.716  0.036 20.918  0.055 20.875  0.046  0.025  8250  3.0  0.2  0.0  0.0084 MS 
02684  14.04121952 -72.47785950 5 20.589  0.071 20.697  0.033 20.786  0.036 21.083  0.053 20.963  0.047  0.050 11500  2.0  0.0  0.0  0.0336 MS 
02685  14.05087328 -72.49009514 4 20.590  0.070 20.559  0.033 21.064  0.039     --     -- 20.634  0.040  0.000 16000  5.0 -1.3  0.4  0.1097 wHa
02686  14.04169693 -72.48870087 5 20.590  0.073 20.742  0.034 20.836  0.036 21.102  0.054 20.980  0.049  0.050 11500  2.0  0.0  0.0  0.0278 MS 
02687  14.06851082 -72.47241516 5 20.590  0.071 20.503  0.033 20.607  0.036 20.741  0.051 20.757  0.046  0.075  9250  4.0 -1.0  0.4  0.0035 MS 
02688  14.16449833 -72.48970642 5 20.591  0.070 20.025  0.030 19.614  0.033 19.445  0.045 19.469  0.026  0.000  5000  5.0 -0.8  0.4  0.0369 RGB
02689  14.01089859 -72.47830200 5 20.591  0.070 20.772  0.034 21.045  0.039 21.224  0.055 21.058  0.051  0.000 10250  2.5 -1.3  0.4  0.0329 F  
02690  14.04721546 -72.45357513 5 20.591  0.070 20.669  0.033 20.835  0.036 21.034  0.053 21.010  0.049  0.050 10000  2.5 -0.8  0.4  0.0007 F  
02691  14.08653450 -72.47491455 5 20.592  0.075 20.781  0.034 20.972  0.037 21.067  0.053 21.007  0.049  0.000  8000  1.5 -1.3  0.4  0.0556 MS 
02692  14.05249805 -72.45780487 5 20.592  0.072 20.673  0.035 20.915  0.038 21.102  0.053 21.035  0.050  0.050 11750  4.5 -1.3  0.4  0.0198 MS 
02693  14.05475063 -72.44312592 5 20.594  0.070 20.697  0.033 20.803  0.036 21.019  0.052 20.821  0.044  0.075 14000  2.0 -0.5  0.0  0.0190 MS 
02694  14.10070915 -72.46695557 5 20.594  0.070 20.694  0.035 20.751  0.037 21.002  0.057 20.910  0.046  0.075 14000  2.0 -0.5  0.0  0.0316 MS 
02695  14.01638165 -72.44701538 5 20.594  0.070 20.662  0.033 20.867  0.036 21.252  0.060 21.072  0.059  0.000 11750  5.0 -1.0  0.4  0.0412 MS 
02696  14.06177902 -72.46541138 5 20.595  0.070 20.715  0.034 20.841  0.036 21.118  0.054 20.996  0.050  0.000 10000  1.5 -1.0  0.4  0.0201 MS 
02697  14.11602306 -72.45581818 5 20.595  0.070 20.646  0.033 20.852  0.036 21.090  0.053 21.032  0.050  0.025 10000  4.5 -1.3  0.4  0.0015 MS 
02698  13.99776077 -72.46492004 1 20.596  0.070     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
02699  14.10144691 -72.45168762 5 20.597  0.072 20.094  0.031 19.821  0.033 19.624  0.045 19.800  0.029  0.100  6250  2.5 -1.3  0.4  0.0058 RGB
02700  14.07808075 -72.45715332 5 20.597  0.070 20.769  0.035 21.011  0.038 21.322  0.058 21.071  0.052  0.000 11500  4.0  0.2  0.4  0.0040 MS 
02701  14.06811867 -72.45579529 5 20.598  0.070 20.811  0.035 20.872  0.037 21.038  0.053 20.935  0.048  0.000  7750  1.5 -1.3  0.4  0.0569 MS 
02702  14.16887188 -72.44045258 5 20.600  0.072 20.503  0.032 20.747  0.038 20.907  0.054 20.763  0.050  0.050 10000  5.0 -1.0  0.0  0.0303 MS 
02703  14.02500439 -72.48428955 5 20.601  0.070 20.242  0.031 19.999  0.034 19.873  0.045 19.950  0.030  0.075  6250  3.0 -1.3  0.4  0.0267 RGB
02704  14.15712719 -72.47534790 5 20.602  0.070 20.635  0.033 20.725  0.035 20.975  0.052 20.850  0.045  0.000  8000  2.5  0.2  0.0  0.0228 MS 
02705  14.14258022 -72.46416626 5 20.603  0.070 20.666  0.034 20.844  0.037 21.073  0.056 20.986  0.054  0.050 10250  4.0  0.2  0.4  0.0030 MS 
02706  14.11965027 -72.47483521 5 20.603  0.071 20.711  0.035 20.794  0.037 21.073  0.057 20.917  0.053  0.025 10000  1.5 -1.0  0.4  0.0301 MS 
02707  14.12268715 -72.45736694 5 20.604  0.070 20.664  0.033 20.838  0.036 21.008  0.052 20.934  0.047  0.050  9500  2.5 -1.3  0.4  0.0059 MS 
02708  14.13643379 -72.46117096 5 20.604  0.070 20.665  0.033 20.834  0.036 21.022  0.052 20.922  0.046  0.025  8500  2.5 -1.0  0.0  0.0015 MS 
02709  14.07574902 -72.47357178 5 20.605  0.070 20.732  0.034 21.041  0.038 21.337  0.062 21.103  0.061  0.000 13000  5.0 -1.0  0.4  0.0178 MS 
02710  14.11761131 -72.44175568 5 20.605  0.070 20.734  0.034 20.783  0.036 20.938  0.051 20.947  0.047  0.000  7500  1.5 -1.3  0.4  0.0382 MS 
02711  14.07690678 -72.45928650 5 20.606  0.070 20.552  0.033 20.416  0.035 21.080  0.057 20.723  0.049  0.000  9000  4.5  0.2  0.4  0.1670 MS 
02712  14.06702938 -72.47042389 5 20.609  0.072 20.686  0.035 20.767  0.037 21.026  0.055 21.124  0.062  0.075 14000  2.0 -0.5  0.0  0.0268 MS 
02713  14.11613388 -72.46042023 5 20.611  0.070 20.343  0.032 20.112  0.034 20.021  0.046 20.129  0.035  0.050  6250  4.0 -1.3  0.4  0.0422 RGB
02714  14.09985352 -72.48598938 5 20.611  0.070 20.694  0.033 20.902  0.037 21.158  0.057 20.947  0.047  0.000  9500  4.0  0.0  0.0  0.0010 F  
02715  14.16266117 -72.47883911 5 20.611  0.070 20.663  0.033 20.745  0.035 20.989  0.052 20.814  0.044  0.075 14000  2.0 -1.3  0.4  0.0257 F  
02716  14.11467266 -72.46481018 5 20.612  0.071 20.735  0.036 20.876  0.037 21.272  0.061 21.008  0.057  0.025 14000  2.0 -0.5  0.0  0.0516 MS 
02717  14.08525219 -72.48131561 5 20.612  0.072 20.762  0.036 20.905  0.037 21.139  0.058 21.081  0.051  0.000 10000  1.5 -1.0  0.0  0.0160 MS 
02718  14.11535759 -72.48233032 5 20.615  0.070 20.601  0.033 20.675  0.035 20.858  0.051 20.737  0.042  0.000  7500  1.5  0.2  0.0  0.0127 MS 
02719  14.05467758 -72.46779480 5 20.615  0.070 20.729  0.034 21.136  0.039 21.470  0.067 21.424  0.082  0.000 19000  5.0 -1.3  0.4  0.0503 MS 
02720  14.16187496 -72.45903320 5 20.616  0.070 20.738  0.034 20.948  0.037 21.198  0.055 21.039  0.050  0.075 19000  4.5 -0.5  0.0  0.0004 MS 
02721  14.08064690 -72.44302216 5 20.616  0.072 20.710  0.033 20.864  0.036 21.069  0.053 20.898  0.046  0.050 10500  2.0  0.0  0.0  0.0036 F  
02722  14.09510269 -72.46536560 5 20.616  0.070 20.575  0.033 20.713  0.035 20.861  0.051 20.916  0.046  0.075 10250  4.5 -1.0  0.0  0.0045 MS 
02723  14.14327793 -72.48203278 5 20.617  0.070 20.698  0.033 20.843  0.038 21.042  0.053 20.873  0.045  0.025  9250  1.5 -1.3  0.4  0.0043 F  
02724  14.11687279 -72.44925232 5 20.617  0.070 20.131  0.032 19.784  0.034 19.601  0.045 19.755  0.028  0.100  6250  4.0 -1.3  0.4  0.0269 F  
02725  14.13311844 -72.48903961 5 20.620  0.070 20.626  0.033 20.702  0.035 20.888  0.051 20.830  0.044  0.000  7500  1.5  0.0  0.0  0.0145 MS 
02726  14.12413673 -72.46622009 5 20.620  0.070 20.555  0.034 20.732  0.036 20.983  0.056 20.849  0.054  0.025  9500  5.0 -1.0  0.0  0.0231 MS 
02727  14.00681572 -72.45273285 5 20.620  0.071 20.805  0.036 20.951  0.037 21.091  0.058 21.021  0.050  0.000  8000  1.5 -1.3  0.4  0.0429 MS 
02728  14.03782444 -72.46097870 5 20.621  0.070 20.745  0.034 20.929  0.037 21.195  0.055 21.075  0.051  0.050 12000  3.0  0.2  0.4  0.0083 MS 
02729  14.08425293 -72.46990509 5 20.621  0.071 20.690  0.035 20.846  0.037 21.027  0.055 21.076  0.061  0.025  8500  1.5 -1.3  0.4  0.0010 MS 
02730  14.13013134 -72.46665955 5 20.621  0.070 20.539  0.034 20.605  0.036 20.793  0.052 20.751  0.049  0.000  7750  3.5  0.2  0.0  0.0129 MS 
02731  14.07110386 -72.47808838 5 20.622  0.070 20.192  0.031 19.822  0.034 19.739  0.045 19.799  0.029  0.075  6000  4.0 -1.3  0.4  0.0465 RGB
02732  14.09649735 -72.46354828 5 20.622  0.072 20.701  0.034 20.786  0.036 20.942  0.051 20.784  0.044  0.000  7500  1.5 -1.3  0.4  0.0205 MS 
02733  14.15087547 -72.48350830 5 20.623  0.070 20.785  0.034 20.989  0.037 21.610  0.071 21.503  0.082  0.000 22000  4.5 -0.8  0.4  0.1016 MS 
02734  14.15411625 -72.47876129 5 20.625  0.071 20.652  0.033 20.717  0.036 20.931  0.051 20.990  0.048  0.075 11250  2.0  0.0  0.0  0.0234 MS 
02735  14.03770885 -72.45063019 5 20.626  0.070 20.254  0.031 20.010  0.034 19.893  0.046 20.036  0.033  0.075  6250  3.0 -1.3  0.4  0.0232 F  
02736  14.00642452 -72.46812286 5 20.626  0.070 20.625  0.033 20.658  0.035 20.766  0.050 20.667  0.040  0.000  7000  1.0 -1.3  0.4  0.0153 F  
02737  14.15027199 -72.47310791 5 20.627  0.070 20.775  0.034 20.963  0.037 21.273  0.061 21.101  0.052  0.025 13000  2.0 -0.5  0.0  0.0168 F  
02738  14.04466705 -72.46260986 5 20.627  0.070 20.748  0.034 20.943  0.037 21.150  0.054 21.112  0.052  0.000  8750  2.0 -1.0  0.0  0.0051 MS 
02739  14.02802582 -72.48663788 5 20.628  0.070 20.058  0.030 19.671  0.033 19.451  0.045 19.555  0.027  0.100  5750  2.0 -1.3  0.4  0.0254 F  
02740  14.04278431 -72.45715027 5 20.628  0.070 20.553  0.033 20.584  0.036 20.714  0.049 20.704  0.042  0.000  7250  2.5 -1.0  0.0  0.0113 MS 
02741  14.03759460 -72.44789734 5 20.628  0.070 20.623  0.035 20.934  0.038 21.171  0.054 21.044  0.050  0.000 10500  5.0 -1.0  0.0  0.0332 MS 
02742  14.04906330 -72.45936432 5 20.630  0.070 20.772  0.035 20.959  0.038 21.075  0.056 21.031  0.050  0.000  8000  1.5 -1.3  0.4  0.0361 MS 
02743  14.08569622 -72.48021240 5 20.630  0.073 20.726  0.035 20.864  0.037 21.083  0.053 21.035  0.050  0.025 10000  1.5 -1.0  0.0  0.0077 MS 
02744  14.09164944 -72.48742981 5 20.630  0.070 20.822  0.035 20.989  0.037 21.275  0.056 21.054  0.051  0.025 12250  2.0 -0.3  0.4  0.0159 MS 
02745  14.09387827 -72.47033882 4 20.631  0.071 20.648  0.035 20.973  0.038 21.457  0.066     --     --  0.000 18000  5.0 -1.3  0.4  0.0910 MS 
02746  14.06306438 -72.45920258 5 20.631  0.070 20.785  0.035 20.991  0.037 21.399  0.058 21.173  0.054  0.000 13000  4.5  0.2  0.4  0.0373 MS 
02747  14.00225620 -72.47438660 5 20.632  0.070 20.798  0.034 20.915  0.037 21.224  0.055 21.040  0.050  0.050 14000  2.0 -0.5  0.0  0.0287 MS 
02748  14.14686050 -72.47320862 5 20.633  0.072 20.665  0.035 20.890  0.037 21.150  0.060 21.120  0.052  0.000 10000  5.0 -1.0  0.4  0.0054 MS 
02749  14.02794762 -72.44448853 5 20.633  0.070 20.140  0.030 19.764  0.033 19.559  0.045 19.665  0.027  0.100  6000  3.0 -1.3  0.4  0.0329 F  
02750  14.11207676 -72.46088562 5 20.634  0.071 20.622  0.036 20.805  0.037 21.335  0.058 21.159  0.055  0.000 14000  5.0 -1.3  0.4  0.1073 MS 
02751  14.15752430 -72.47779083 5 20.634  0.070 20.546  0.033 20.632  0.036 20.766  0.050 20.764  0.043  0.025  8000  4.0 -1.0  0.0  0.0023 MS 
02752  14.01699352 -72.46993713 5 20.635  0.070 20.699  0.035 20.879  0.037 21.092  0.059 20.899  0.058  0.050 10000  3.5 -0.1  0.4  0.0005 MS 
02753  14.05181408 -72.44643555 5 20.635  0.074 20.760  0.034 21.003  0.038 21.270  0.056 21.131  0.053  0.025 11750  4.5 -0.8  0.4  0.0039 MS 
02754  14.05450401 -72.44508972 5 20.636  0.070 19.983  0.030 19.448  0.033 19.167  0.044 19.343  0.026  0.050  4750  5.0 -1.0  0.4  0.0518 RGB
02755  14.06545582 -72.45805359 5 20.636  0.073 20.639  0.033 20.788  0.036 20.845  0.051 20.926  0.046  0.050  7750  1.5 -1.3  0.4  0.0272 MS 
02756  14.00274982 -72.45007935 5 20.637  0.070 20.615  0.033 20.721  0.035 20.934  0.051 20.672  0.046  0.000  8000  3.0  0.2  0.4  0.0109 MS 
02757  14.01414738 -72.44613037 5 20.638  0.070 20.723  0.034 20.996  0.037 21.279  0.056 21.078  0.051  0.000 11500  5.0 -1.0  0.4  0.0127 MS 
02758  14.07305622 -72.48906097 5 20.638  0.072 20.644  0.034 20.792  0.037 21.013  0.052 20.961  0.047  0.000  8250  3.0  0.2  0.4  0.0063 MS 
02759  14.13158722 -72.44231720 5 20.638  0.071 20.691  0.037 20.856  0.038 21.110  0.057 20.952  0.057  0.000  8750  3.5  0.2  0.4  0.0086 MS 
02760  14.03709202 -72.48688202 5 20.638  0.072 20.634  0.035 20.786  0.038 21.026  0.053 20.851  0.045  0.000  8500  3.5  0.2  0.4  0.0122 MS 
02761  14.00879536 -72.48130798 5 20.639  0.070 20.719  0.035 20.935  0.038 21.224  0.055 21.106  0.052  0.000 10000  4.5  0.2  0.4  0.0066 MS 
02762  14.01732349 -72.48837128 5 20.639  0.070 20.089  0.030 19.751  0.033 19.522  0.045 19.621  0.027  0.100  6000  3.5 -1.3  0.4  0.0147 RGB
02763  14.07809035 -72.47694143 3 20.639  0.070 20.738  0.034 20.879  0.036     --     --     --     --  0.025 10000  1.5 -1.0  0.0  0.0079 -- 
02764  13.99817038 -72.48690224 4 20.640  0.070 20.663  0.035 20.706  0.036     --     -- 20.807  0.052  0.000  7000  1.0 -1.3  0.4  0.0259 -- 
02765  14.15327110 -72.48946838 5 20.640  0.070 20.701  0.033 20.785  0.036 20.965  0.052 20.872  0.045  0.075 11250  2.0  0.0  0.0  0.0155 MS 
02766  14.14069633 -72.48608704 5 20.640  0.070 20.677  0.033 20.830  0.037 21.030  0.053 20.903  0.046  0.025  8500  3.0  0.0  0.0  0.0020 MS 
02767  14.04370728 -72.48391113 5 20.640  0.070 20.755  0.034 20.910  0.036 21.335  0.063 20.998  0.049  0.000 11250  4.5  0.2  0.4  0.0512 MS 
02768  14.08925414 -72.47256279 4 20.642  0.070 20.700  0.033 20.927  0.037 21.289  0.056     --     --  0.000 11500  5.0 -1.0  0.4  0.0340 MS 
02769  14.04004269 -72.46270905 5 20.643  0.070 20.659  0.033 20.861  0.037 21.071  0.056 20.901  0.046  0.050 10750  5.0 -1.0  0.0  0.0057 MS 
02770  14.11079063 -72.43908844 5 20.645  0.070 20.780  0.034 20.935  0.037 21.418  0.065 21.111  0.052  0.000 13000  4.5  0.2  0.4  0.0667 MS 
02771  14.11081734 -72.45233917 5 20.645  0.070 20.698  0.033 20.842  0.036 21.165  0.054 20.953  0.047  0.000  9250  4.0  0.2  0.4  0.0289 MS 
02772  14.05541286 -72.45749207 5 20.645  0.071 20.702  0.034 20.761  0.037 20.991  0.052 20.876  0.046  0.050 10000  1.5 -1.0  0.4  0.0262 MS 
02773  14.12048035 -72.44082794 5 20.645  0.070 20.658  0.033 20.797  0.036 21.008  0.052 20.872  0.045  0.000  8250  3.0  0.2  0.4  0.0064 F  
02774  14.07473106 -72.47811127 5 20.646  0.070 20.735  0.036 20.732  0.036 20.795  0.051 20.838  0.045  0.025  7000  1.0 -1.3  0.4  0.0549 MS 
02775  14.16673813 -72.47576447 5 20.646  0.070 20.060  0.030 19.691  0.033 19.488  0.045 19.617  0.027  0.000  5000  5.0 -1.0  0.4  0.0266 RGB
02776  14.01150532 -72.45251770 5 20.647  0.070 20.097  0.030 19.701  0.034 19.473  0.045 19.653  0.027  0.100  5750  2.0 -1.3  0.4  0.0301 F  
02777  14.05838346 -72.46128845 2 20.647  0.070 20.180  0.031     --     --     --     --     --     --  0.000  5750  1.5 -0.5  0.0  0.0000 -- 
02778  14.12406788 -72.45180817 5 20.648  0.070 20.181  0.031 19.824  0.034 19.642  0.045 19.783  0.029  0.100  6250  4.0 -1.3  0.4  0.0324 RGB
02779  14.10630970 -72.44816895 5 20.648  0.072 20.636  0.034 20.873  0.037 21.072  0.056 21.006  0.055  0.000  9500  5.0 -1.0  0.0  0.0164 MS 
02780  14.06048317 -72.47154388 5 20.649  0.070 20.794  0.039 20.785  0.036 20.977  0.054 20.866  0.050  0.000  7500  1.5 -1.0  0.0  0.0514 MS 
02781  14.00819206 -72.47900848 5 20.649  0.070 20.746  0.034 21.091  0.037 21.485  0.060 21.255  0.057  0.000 18000  5.0 -1.3  0.4  0.0522 MS 
02782  14.09963837 -72.45321045 5 20.650  0.070 20.748  0.034 21.001  0.037 21.225  0.055 21.130  0.053  0.025 10750  4.5 -1.0  0.0  0.0158 MS 
02783  14.03689461 -72.47235718 5 20.651  0.072 20.371  0.033 20.314  0.035 20.338  0.049 20.436  0.036  0.025  6750  3.0  0.0  0.0  0.0015 MS 
02784  14.03596745 -72.48079529 5 20.652  0.072 20.780  0.036 20.885  0.037 21.009  0.058 21.000  0.060  0.000  7500  1.0 -1.0  0.0  0.0354 F  
02785  14.13732910 -72.46492157 5 20.652  0.070 20.146  0.030 19.792  0.033 19.646  0.045 19.762  0.028  0.075  5750  3.0 -1.3  0.4  0.0282 RGB
02786  14.13897953 -72.44562683 5 20.652  0.070 20.126  0.030 19.787  0.033 19.590  0.045 19.702  0.028  0.100  6000  2.5 -1.3  0.4  0.0204 RGB
02787  14.14472885 -72.45775146 5 20.653  0.070 20.735  0.034 20.971  0.037 21.257  0.056 21.054  0.051  0.000 11000  5.0 -1.3  0.4  0.0063 F  
02788  14.01897678 -72.45787201 5 20.653  0.072 20.736  0.036 20.979  0.038 21.198  0.058 21.044  0.051  0.050 12750  5.0 -1.3  0.4  0.0133 MS 
02789  14.04559174 -72.46089478 5 20.653  0.070 20.719  0.033 20.801  0.037 21.069  0.053 21.006  0.049  0.075 14000  2.0 -0.5  0.0  0.0296 MS 
02790  14.04025459 -72.46915436 1 20.654  0.070     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
02791  14.09294605 -72.44694672 5 20.654  0.072 20.755  0.037 21.006  0.037 21.277  0.056 21.068  0.051  0.000 11000  5.0 -1.0  0.4  0.0059 F  
02792  14.06207161 -72.46635590 5 20.654  0.073 20.731  0.036 21.107  0.039 21.288  0.056 21.224  0.056  0.000 11500  5.0 -1.3  0.4  0.0496 MS 
02793  14.08573437 -72.45854187 5 20.655  0.070 20.340  0.033 20.584  0.035 20.894  0.051 20.845  0.045  0.025  9500  5.0 -1.0  0.0  0.1140 MS 
02794  14.16638565 -72.45895538 5 20.656  0.071 20.665  0.034 20.832  0.037 21.001  0.055 20.864  0.051  0.075 11750  4.5 -1.0  0.0  0.0058 MS 
02795  14.05487461 -72.45988007 5 20.656  0.070 20.789  0.034 21.136  0.042 21.261  0.056 21.109  0.052  0.000 10000  3.5 -1.3  0.4  0.0566 MS 
02796  14.02669678 -72.44378662 5 20.656  0.070 20.689  0.033 20.917  0.037 21.113  0.053 20.901  0.046  0.050 11250  5.0 -1.3  0.4  0.0136 F  
02797  14.13777485 -72.45618286 5 20.658  0.070 20.611  0.033 20.708  0.035 20.909  0.051 20.783  0.043  0.000  8000  3.5  0.2  0.4  0.0084 MS 
02798  14.07282696 -72.45155182 5 20.659  0.070 20.659  0.033 20.496  0.035 20.609  0.049 20.931  0.046  0.000  6750  2.5 -1.3  0.4  0.0637 MS 
02799  14.04849491 -72.48027496 5 20.659  0.070 20.763  0.034 20.908  0.036 21.155  0.054 20.958  0.047  0.050 11500  2.0  0.0  0.0  0.0112 MS 
02800  14.14965687 -72.45857544 5 20.660  0.070 20.710  0.033 20.899  0.036 21.106  0.053 21.015  0.050  0.050 10250  4.0 -0.5  0.0  0.0032 MS 
02801  14.12819023 -72.46749115 5 20.660  0.070 20.649  0.036 20.831  0.038 21.048  0.053 21.004  0.049  0.025  9500  5.0 -1.0  0.0  0.0015 MS 
02802  14.02911949 -72.45235138 5 20.660  0.070 20.370  0.032 20.023  0.034 19.853  0.046 20.096  0.031  0.075  6000  3.0 -1.3  0.4  0.0695 RGB
02803  14.11378498 -72.46394348 5 20.661  0.070 20.727  0.034 20.918  0.036 21.188  0.058 20.970  0.048  0.025 10000  4.5  0.2  0.4  0.0067 MS 
02804  14.08745670 -72.46040192 5 20.661  0.070 20.730  0.034 21.239  0.038 21.371  0.059 21.197  0.056  0.000 14000  5.0 -1.3  0.4  0.0893 MS 
02805  14.11328793 -72.46581421 5 20.662  0.070 20.242  0.031 19.906  0.033 19.773  0.045 19.889  0.030  0.075  6000  4.0 -1.3  0.4  0.0358 F  
02806  14.09068451 -72.48078918 5 20.662  0.070 20.717  0.033 20.819  0.037 21.017  0.056 21.023  0.050  0.075 12500  2.0 -0.3  0.4  0.0114 F  
02807  14.16459541 -72.48720245 5 20.665  0.070 20.158  0.030 19.808  0.033 19.645  0.045 19.714  0.028  0.075  5750  3.5 -1.3  0.4  0.0254 RGB
02808  14.12965698 -72.46276856 5 20.667  0.070 20.685  0.033 20.835  0.036 21.063  0.053 20.981  0.048  0.000  8500  3.5  0.2  0.4  0.0054 MS 
02809  14.07532692 -72.45702972 5 20.667  0.072 20.737  0.034 20.734  0.037 21.174  0.055 20.919  0.048  0.000 10000  1.5 -1.0  0.4  0.0888 MS 
02810  14.03906231 -72.47450256 5 20.668  0.070 20.729  0.034 20.831  0.036 20.987  0.052 20.910  0.046  0.000  7500  1.0 -1.0  0.0  0.0115 F  
02811  14.04404240 -72.43868103 5 20.668  0.070 20.338  0.031 20.181  0.034 20.112  0.047 20.266  0.037  0.000  6000  3.0 -1.3  0.4  0.0066 RGB
02812  14.10110435 -72.44526062 5 20.668  0.071 20.430  0.032 20.320  0.035 20.333  0.048 20.308  0.034  0.000  6500  3.5 -1.3  0.4  0.0123 F  
02813  14.02238617 -72.47687988 5 20.669  0.073 20.768  0.037 20.968  0.039 21.277  0.056 21.158  0.053  0.000 10250  4.5  0.2  0.4  0.0135 MS 
02814  14.03338604 -72.48059845 5 20.671  0.074 20.778  0.038 20.937  0.039 21.113  0.054 20.973  0.048  0.025  8500  2.0 -1.3  0.4  0.0116 MS 
02815  13.99921665 -72.46080322 5 20.671  0.070 20.734  0.034 21.039  0.037 21.018  0.053 20.937  0.047  0.025  8000  1.5 -1.3  0.4  0.0747 MS 
02816  14.05224056 -72.45930481 5 20.672  0.074 20.932  0.036 21.111  0.037 21.350  0.058 21.211  0.056  0.000 10750  2.0  0.0  0.0  0.0365 MS 
02817  14.11037025 -72.46694183 5 20.672  0.071 20.769  0.034 21.002  0.037 21.293  0.057 21.228  0.056  0.000 11000  5.0 -1.0  0.4  0.0040 MS 
02818  14.08472118 -72.47436676 5 20.672  0.074 20.688  0.035 20.845  0.039 21.094  0.054 20.916  0.056  0.000  8750  4.0  0.2  0.4  0.0080 MS 
02819  14.05080090 -72.46681366 5 20.672  0.071 20.771  0.035 20.951  0.037 21.234  0.060 21.148  0.063  0.000  9250  3.5  0.2  0.4  0.0117 MS 
02820  14.11281643 -72.45712891 5 20.673  0.070 20.776  0.036 21.028  0.037 21.269  0.056 21.170  0.054  0.025 11500  5.0 -1.0  0.0  0.0123 MS 
02821  14.10006752 -72.46473541 5 20.673  0.070 20.785  0.034 21.036  0.038 21.293  0.057 21.059  0.051  0.025 12000  5.0 -1.3  0.4  0.0079 MS 
02822  14.08060493 -72.43990021 5 20.674  0.070 20.842  0.037 21.076  0.039 21.379  0.062 21.114  0.052  0.025 12500  4.0  0.2  0.4  0.0043 MS 
02823  14.06196613 -72.45809784 5 20.674  0.070 20.862  0.038 20.896  0.037 21.090  0.058 20.969  0.048  0.075 12500  2.0 -0.3  0.4  0.0533 MS 
02824  14.09252968 -72.45589752 5 20.674  0.072 20.740  0.035 21.031  0.040 21.295  0.057 21.132  0.053  0.000 11250  5.0 -1.3  0.4  0.0185 MS 
02825  14.03578110 -72.46857147 5 20.674  0.070 19.939  0.030 19.467  0.033 19.241  0.044 19.415  0.026  0.000  4750  5.0 -0.5  0.4  0.0087 RGB
02826  14.04014263 -72.48799133 5 20.675  0.070 20.708  0.033 20.910  0.036 21.256  0.061 21.154  0.062  0.000 10500  5.0 -1.0  0.4  0.0307 MS 
02827  14.15401039 -72.48866119 5 20.676  0.070 20.730  0.034 20.943  0.037 21.210  0.055 21.110  0.052  0.000 10250  5.0 -1.3  0.4  0.0051 MS 
02828  14.10856686 -72.46311951 5 20.677  0.070 20.730  0.034 20.846  0.036 21.243  0.060 21.028  0.050  0.000  9750  4.5  0.2  0.4  0.0514 MS 
02829  14.01735973 -72.44303131 5 20.677  0.070 20.823  0.036 20.968  0.037 21.276  0.056 21.105  0.052  0.025 11250  2.0  0.0  0.0  0.0235 MS 
02830  14.01037846 -72.46878815 5 20.678  0.072 20.713  0.033 20.859  0.036 21.096  0.053 20.951  0.047  0.000  8500  3.5  0.2  0.0  0.0090 F  
02831  14.16239300 -72.45546722 5 20.679  0.071 20.748  0.034 20.865  0.036 21.083  0.053 20.988  0.048  0.075 14000  2.0 -0.5  0.0  0.0116 MS 
02832  14.10356674 -72.47368927 5 20.680  0.070 20.761  0.034 20.920  0.038 21.254  0.056 21.056  0.051  0.000  9500  4.0  0.2  0.4  0.0274 MS 
02833  14.11942921 -72.47775269 5 20.680  0.070 20.689  0.033 20.799  0.036 20.937  0.051 20.878  0.045  0.075 10500  2.0 -1.3  0.4  0.0028 MS 
02834  14.12856712 -72.47528381 5 20.680  0.070 20.744  0.037 20.873  0.038 21.306  0.057 21.040  0.050  0.000 10500  4.5  0.2  0.4  0.0625 MS 
02835  14.03523312 -72.48047791 5 20.681  0.074 20.715  0.037 20.827  0.038 21.000  0.052 20.852  0.045  0.075 11500  2.0  0.0  0.0  0.0044 MS 
02836  14.02372246 -72.44987793 5 20.681  0.072 20.756  0.037 20.906  0.036 21.024  0.052 21.081  0.051  0.000  7500  1.0 -1.0  0.0  0.0237 MS 
02837  14.10085888 -72.44136810 5 20.682  0.070 20.388  0.031 20.212  0.034 20.151  0.046 20.169  0.032  0.000  6000  3.0 -1.3  0.4  0.0194 F  
02838  14.07291527 -72.45752411 5 20.682  0.073 20.988  0.037 21.431  0.043 21.297  0.057 21.296  0.060  0.000  8750  2.0 -1.0  0.0  0.1666 MS 
02839  14.11085453 -72.47269592 5 20.682  0.070 20.807  0.034 20.962  0.038 21.278  0.061 21.102  0.052  0.025 11500  2.0  0.0  0.0  0.0269 MS 
02840  14.05858002 -72.45611877 5 20.682  0.070 20.776  0.034 20.962  0.037 21.240  0.055 21.065  0.051  0.000  9250  3.5  0.2  0.4  0.0096 MS 
02841  14.16464691 -72.47815399 5 20.683  0.072 20.753  0.034 20.908  0.037 21.163  0.054 21.097  0.052  0.000  8500  2.5  0.2  0.4  0.0124 MS 
02842  14.16257820 -72.45618286 5 20.685  0.070 20.740  0.034 20.926  0.037 21.138  0.054 20.985  0.048  0.050 10500  4.0 -1.3  0.4  0.0016 MS 
02843  14.01191711 -72.48825836 5 20.685  0.070 20.730  0.034 20.933  0.037 21.118  0.054 20.999  0.049  0.050 10250  4.0 -1.3  0.4  0.0106 MS 
02844  14.04665966 -72.48327026 5 20.686  0.073 20.413  0.033 20.142  0.034 20.070  0.046 20.146  0.032  0.050  6000  2.5 -1.3  0.4  0.0504 RGB
02845  14.01178970 -72.44144287 5 20.687  0.070 20.729  0.034 20.834  0.038 21.061  0.053 20.981  0.048  0.075 14000  2.0 -1.3  0.4  0.0185 MS 
02846  14.09868145 -72.47648926 5 20.687  0.070 21.215  0.039 21.332  0.039 21.840  0.080 21.440  0.065  0.000 26000  3.5 -1.3  0.4  0.0837 MS 
02847  14.10461254 -72.44584351 5 20.688  0.072 20.776  0.036 21.021  0.038 21.292  0.057 21.119  0.052  0.000 11000  5.0 -1.3  0.4  0.0045 MS 
02848  14.02346764 -72.46672516 5 20.689  0.070 20.747  0.034 20.918  0.037 21.079  0.056 21.028  0.050  0.025  8250  2.0 -1.3  0.4  0.0065 MS 
02849  14.14444714 -72.48161163 5 20.689  0.070 20.575  0.033 20.577  0.035 20.731  0.049 20.666  0.040  0.000  7250  2.5  0.2  0.0  0.0164 MS 
02850  14.09093323 -72.45909271 5 20.691  0.070 20.710  0.033 20.847  0.036 21.040  0.053 20.938  0.047  0.000  8000  2.5  0.2  0.0  0.0022 MS 
02851  14.07572670 -72.46858673 5 20.691  0.070 20.781  0.036 20.932  0.038 21.200  0.060 21.394  0.077  0.000 10000  1.5 -1.0  0.4  0.0169 MS 
02852  14.13444748 -72.46960449 5 20.692  0.070 20.264  0.031 20.012  0.034 19.911  0.045 19.980  0.030  0.050  6000  4.5 -1.3  0.4  0.0158 F  
02853  14.05151863 -72.45776367 5 20.692  0.070 20.815  0.035 21.066  0.038 21.282  0.062 21.208  0.056  0.000  9750  3.5 -1.0  0.0  0.0161 MS 
02854  14.06337280 -72.48563843 5 20.693  0.070 20.804  0.036 21.000  0.038 21.197  0.058 21.095  0.052  0.000  8750  2.0 -1.3  0.4  0.0058 F  
02855  14.09263706 -72.48512268 5 20.693  0.070 20.791  0.036 21.001  0.039 21.267  0.056 21.159  0.054  0.000  9750  4.0 -0.5  0.4  0.0031 MS 
02856  14.07292786 -72.45722504 5 20.693  0.072 20.663  0.036 21.104  0.040 21.399  0.059 21.287  0.060  0.000 15000  5.0 -1.3  0.4  0.0826 MS 
02857  14.00673676 -72.44195099 5 20.693  0.070 20.867  0.036 20.996  0.037 21.442  0.063 21.286  0.068  0.000 14000  2.0 -0.5  0.0  0.0582 MS 
02858  14.04834328 -72.48824615 5 20.694  0.073 20.724  0.035 20.838  0.037 21.123  0.054 20.923  0.046  0.000  8750  4.0  0.2  0.4  0.0238 F  
02859  14.03635807 -72.47577820 5 20.694  0.071 20.770  0.034 20.896  0.037 21.072  0.053 21.006  0.049  0.075 11750  2.5  0.2  0.0  0.0086 F  
02860  14.10732574 -72.44658356 5 20.695  0.071 20.809  0.035 20.990  0.037 21.186  0.054 21.092  0.052  0.000  8500  2.0 -1.3  0.4  0.0058 MS 
02861  14.13103619 -72.47380829 5 20.695  0.070 20.816  0.035 21.017  0.037 21.285  0.056 21.152  0.053  0.050 12500  4.0  0.2  0.4  0.0052 MS 
02862  14.07582893 -72.47158203 5 20.698  0.071 20.811  0.036 20.916  0.038 21.287  0.060 21.112  0.055  0.025 11250  2.0  0.0  0.0  0.0503 MS 
02863  14.06704330 -72.45601807 5 20.699  0.071 20.820  0.035 21.335  0.041 21.532  0.071 21.569  0.083  0.000 18000  5.0 -1.3  0.4  0.0801 MS 
02864  14.11879501 -72.46042938 5 20.701  0.071 20.812  0.037 21.044  0.039 21.336  0.057 21.170  0.054  0.000 10500  4.5  0.2  0.4  0.0034 MS 
02865  14.08031712 -72.44237213 5 20.702  0.071 20.904  0.036 21.057  0.039 21.413  0.059 21.232  0.069  0.000 12500  2.0 -0.3  0.4  0.0294 MS 
02866  14.07303123 -72.48793335 5 20.702  0.072 20.850  0.038 21.046  0.037 21.203  0.055 21.126  0.053  0.000  8500  2.0 -1.3  0.4  0.0248 MS 
02867  14.06716843 -72.46745148 5 20.702  0.071 20.725  0.034 21.004  0.038 21.243  0.061 21.214  0.056  0.000 10500  5.0 -1.3  0.4  0.0215 MS 
02868  14.05774918 -72.46758270 5 20.703  0.072 20.745  0.035 21.014  0.037 21.240  0.056 21.164  0.054  0.000 10250  5.0 -1.0  0.0  0.0171 MS 
02869  14.04063644 -72.44764404 5 20.703  0.072 20.869  0.037 21.034  0.039 21.185  0.054 21.093  0.052  0.000  8250  1.5 -1.3  0.4  0.0326 MS 
02870  14.06641998 -72.44888611 5 20.705  0.071 20.264  0.031 19.936  0.034 19.753  0.045 19.871  0.029  0.100  6250  3.0 -1.3  0.4  0.0311 F  
02871  14.02137585 -72.47552795 5 20.706  0.072 20.689  0.036 20.898  0.038 21.109  0.053 21.071  0.051  0.025  9750  5.0 -1.3  0.4  0.0095 F  
02872  14.07455978 -72.44513702 5 20.707  0.072 20.899  0.036 21.019  0.038 21.141  0.054 21.050  0.050  0.000  7750  1.5 -1.3  0.4  0.0532 MS 
02873  14.16326599 -72.45400848 5 20.707  0.072 20.692  0.033 20.835  0.037 21.035  0.053 20.839  0.044  0.000  8250  3.5  0.2  0.4  0.0008 MS 
02874  14.04612141 -72.48670654 5 20.708  0.071 20.167  0.031 19.811  0.034 19.684  0.045 19.752  0.028  0.000  5250  5.0 -0.5  0.4  0.0287 RGB
02875  14.09057751 -72.44849701 5 20.708  0.071 20.849  0.035 21.026  0.037 21.293  0.057 21.130  0.053  0.025 11000  2.0  0.0  0.0  0.0080 MS 
02876  14.04210606 -72.44629974 5 20.708  0.071 20.806  0.035 20.921  0.037 21.146  0.054 21.113  0.052  0.025  9750  1.5 -1.3  0.4  0.0149 MS 
02877  14.06144867 -72.44900208 5 20.709  0.071 20.832  0.037 21.067  0.041 21.244  0.056 21.136  0.053  0.000  9000  2.0 -1.0  0.0  0.0193 MS 
02878  14.05669765 -72.47746124 5 20.709  0.071 20.803  0.034 20.888  0.037 21.097  0.053 20.999  0.049  0.075 13000  2.0 -0.5  0.0  0.0213 MS 
02879  14.05826988 -72.47799225 5 20.710  0.071 20.803  0.034 20.980  0.037 21.159  0.054 20.990  0.048  0.000  8250  1.5 -1.3  0.4  0.0055 MS 
02880  14.10232201 -72.47456207 5 20.710  0.071 20.811  0.035 21.003  0.038 21.192  0.055 21.147  0.053  0.000  8500  2.0 -1.3  0.4  0.0059 MS 
02881  14.03051929 -72.44529572 5 20.710  0.071 20.494  0.034 20.364  0.035 20.381  0.047 20.367  0.035  0.000  6500  3.5 -1.3  0.4  0.0200 F  
02882  14.12085953 -72.46909637 5 20.711  0.071 20.733  0.034 20.917  0.037 21.149  0.054 20.964  0.047  0.025  9500  4.5 -0.8  0.4  0.0024 MS 
02883  14.10562439 -72.46441193 5 20.712  0.071 20.518  0.032 20.562  0.036 20.932  0.051 20.850  0.059  0.000  8500  4.5  0.2  0.4  0.0868 MS 
02884  14.09085121 -72.45010986 5 20.712  0.071 20.742  0.035 20.983  0.038 21.344  0.057 21.127  0.053  0.000 11500  5.0 -1.0  0.4  0.0410 F  
02885  14.04275017 -72.48839111 5 20.715  0.071 20.828  0.035 20.997  0.037 21.257  0.056 21.039  0.050  0.050 14000  2.0 -1.3  0.4  0.0115 MS 
02886  14.00994759 -72.46763458 5 20.715  0.071 20.802  0.037 20.954  0.038 21.290  0.057 21.228  0.056  0.000  9500  4.0  0.2  0.4  0.0289 MS 
02887  14.02833328 -72.47796936 5 20.717  0.072 20.444  0.033 20.206  0.034 20.077  0.046 20.177  0.032  0.100  6750  2.5 -1.3  0.4  0.0411 F  
02888  14.04032745 -72.47054291 5 20.717  0.071 20.894  0.037 21.045  0.038 21.271  0.061 21.201  0.056  0.050 12500  2.0 -0.3  0.4  0.0227 MS 
02889  14.04564838 -72.48297730 5 20.718  0.071 20.752  0.034 20.878  0.036 21.186  0.060 20.973  0.048  0.000  9000  4.0  0.2  0.4  0.0288 MS 
02890  14.07223473 -72.47652740 5 20.719  0.073 20.773  0.035 20.879  0.038 20.984  0.055 20.873  0.045  0.025  7500  1.0 -1.0  0.0  0.0180 MS 
02891  14.09333305 -72.47234802 5 20.720  0.072 20.577  0.033 20.423  0.035 20.953  0.054 20.692  0.043  0.000  8250  4.5  0.2  0.4  0.1379 MS 
02892  14.05835152 -72.45515289 5 20.720  0.073 20.718  0.034 20.849  0.036 20.876  0.051 21.062  0.051  0.050  7500  1.0 -1.0  0.0  0.0324 MS 
02893  14.16798000 -72.44550018 5 20.721  0.071 20.708  0.033 20.836  0.036 21.010  0.052 20.867  0.045  0.025  8000  2.5  0.0  0.4  0.0022 MS 
02894  13.99942970 -72.46639709 5 20.721  0.071 20.771  0.034 21.068  0.038 21.471  0.066 21.270  0.068  0.000 15000  5.0 -1.3  0.4  0.0583 MS 
02895  14.11070881 -72.46754608 5 20.723  0.071 20.708  0.034 20.630  0.035 20.749  0.049 20.790  0.043  0.000  6750  1.0 -1.0  0.0  0.0399 MS 
02896  14.10778923 -72.47866974 5 20.723  0.071 20.748  0.034 20.859  0.036 21.226  0.060 21.141  0.063  0.000  9250  4.5  0.2  0.4  0.0449 MS 
02897  14.04514656 -72.45682068 5 20.724  0.071 20.829  0.035 21.018  0.037 21.207  0.055 21.068  0.051  0.000  8500  2.0 -1.3  0.4  0.0060 F  
02898  14.07860203 -72.44949493 5 20.725  0.072 20.880  0.037 21.062  0.038 21.283  0.062 21.191  0.067  0.050 11750  2.5  0.2  0.0  0.0120 MS 
02899  14.06254902 -72.45987396 5 20.725  0.072 20.729  0.034 20.615  0.036 20.958  0.052 20.889  0.046  0.000  7500  2.5  0.2  0.0  0.0809 MS 
02900  14.13142738 -72.45977783 5 20.725  0.073 20.395  0.033 20.067  0.034 19.905  0.045 19.994  0.030  0.075  6000  3.0 -1.3  0.4  0.0553 RGB
02901  14.11724987 -72.47685242 5 20.725  0.071 20.489  0.032 20.272  0.034 20.295  0.048 20.392  0.039  0.000  6250  4.0 -1.3  0.4  0.0390 MS 
02902  14.08545074 -72.48251495 5 20.726  0.073 20.840  0.037 21.075  0.039 21.259  0.056 21.128  0.053  0.000  9000  2.5 -1.3  0.4  0.0171 F  
02903  14.07992172 -72.45964813 1 20.726  0.072     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
02904  14.09232712 -72.46580200 5 20.727  0.071 20.687  0.033 20.775  0.037 21.290  0.061 21.106  0.052  0.000  9750  4.5  0.2  0.4  0.1007 MS 
02905  14.05253449 -72.46782074 5 20.727  0.071 20.799  0.034 21.012  0.037 21.295  0.063 21.096  0.052  0.000 10000  4.5  0.2  0.4  0.0079 MS 
02906  14.05299644 -72.46428528 5 20.728  0.071 20.813  0.035 21.016  0.037 21.418  0.067 21.157  0.053  0.000 12250  5.0 -1.0  0.4  0.0440 MS 
02907  14.13503838 -72.48800659 5 20.730  0.071 20.484  0.032 20.354  0.034 20.328  0.047 20.354  0.035  0.000  6250  3.0 -1.3  0.4  0.0175 F  
02908  14.08240814 -72.43924561 5 20.730  0.072 20.782  0.035 20.833  0.037 20.960  0.055 20.807  0.051  0.000  7250  1.5 -1.3  0.4  0.0242 MS 
02909  14.14719696 -72.45342865 5 20.731  0.071 20.376  0.031 20.143  0.034 20.078  0.046 20.140  0.032  0.000  5750  2.5 -1.3  0.4  0.0218 RGB
02910  14.04369869 -72.44805145 5 20.731  0.071 20.845  0.035 21.015  0.037 21.214  0.055 21.027  0.050  0.025  9000  2.0 -1.3  0.4  0.0070 MS 
02911  14.11167126 -72.47770691 5 20.732  0.071 20.743  0.034 20.918  0.036 21.211  0.055 21.094  0.052  0.000  9250  4.5  0.2  0.4  0.0182 MS 
02912  14.08158951 -72.48234253 5 20.733  0.071 20.752  0.034 20.927  0.037 21.141  0.054 21.047  0.051  0.025  9000  4.0 -0.3  0.4  0.0011 MS 
02913  14.06339626 -72.45097504 5 20.733  0.073 20.696  0.035 20.925  0.037 21.033  0.055 21.015  0.057  0.075 11500  5.0 -1.3  0.4  0.0308 MS 
02914  14.01161976 -72.46159668 5 20.733  0.071 20.733  0.034 20.854  0.036 21.012  0.052 20.963  0.047  0.000  7750  2.5 -0.8  0.4  0.0004 MS 
02915  14.09528904 -72.45392304 5 20.733  0.073 21.272  0.040 21.493  0.041 21.671  0.065 21.469  0.067  0.000 14000  3.0  0.2  0.0  0.1197 MS 
02916  14.11722775 -72.48835754 5 20.734  0.072 20.834  0.036 21.014  0.038 21.260  0.062 21.225  0.056  0.075 16000  4.0  0.0  0.4  0.0055 F  
02917  14.12748470 -72.48001099 5 20.734  0.073 20.597  0.034 20.680  0.036 20.856  0.051 20.736  0.042  0.000  8000  4.5  0.2  0.4  0.0081 MS 
02918  13.99998837 -72.48397675 5 20.734  0.071 20.817  0.035 20.945  0.037 21.227  0.055 21.030  0.050  0.000 10000  1.5 -1.0  0.4  0.0262 MS 
02919  14.12399883 -72.48973694 5 20.735  0.071 20.933  0.038 21.055  0.039 21.288  0.062 21.185  0.064  0.050 12250  2.0 -0.3  0.4  0.0318 MS 
02920  14.12553272 -72.45434113 5 20.735  0.073 20.762  0.035 21.021  0.038 21.167  0.054 21.130  0.053  0.050 11000  5.0 -1.3  0.4  0.0312 MS 
02921  14.02372208 -72.45286560 5 20.735  0.074 20.853  0.037 21.060  0.039 21.353  0.062 21.367  0.072  0.000 10000  4.0  0.2  0.4  0.0081 MS 
02922  14.09283752 -72.45772400 5 20.737  0.071 20.846  0.035 21.071  0.037 21.345  0.057 21.229  0.057  0.025 11000  4.5  0.0  0.4  0.0012 MS 
02923  14.12450542 -72.45941010 5 20.737  0.073 20.739  0.035 20.951  0.037 21.126  0.057 20.896  0.052  0.050 10500  5.0 -1.3  0.4  0.0148 MS 
02924  14.14968262 -72.47672577 5 20.737  0.072 20.877  0.038 20.974  0.037 21.219  0.055 21.063  0.051  0.025 10000  1.5 -1.0  0.0  0.0256 MS 
02925  14.02319965 -72.47605591 5 20.737  0.072 20.748  0.036 20.946  0.038 21.174  0.054 21.126  0.052  0.000  9500  5.0 -1.3  0.4  0.0020 MS 
02926  14.11279564 -72.48248444 5 20.738  0.072 20.648  0.034 20.731  0.036 20.907  0.055 20.886  0.054  0.000  8000  4.0  0.2  0.0  0.0065 MS 
02927  14.09478931 -72.44384766 5 20.740  0.072 20.304  0.031 20.020  0.034 19.867  0.045 19.932  0.030  0.075  6000  3.0 -1.3  0.4  0.0197 F  
02928  14.10447960 -72.46640778 5 20.740  0.071 20.851  0.035 21.037  0.037 21.399  0.059 21.186  0.056  0.000 10750  4.5  0.2  0.4  0.0292 MS 
02929  14.04365540 -72.46492157 5 20.742  0.073 20.875  0.038 21.058  0.037 21.254  0.056 21.260  0.058  0.025  9500  2.0 -1.3  0.4  0.0122 MS 
02930  14.04285278 -72.46192780 5 20.742  0.072 20.748  0.035 21.006  0.038 21.222  0.055 21.095  0.062  0.000 10000  5.0 -1.3  0.4  0.0192 MS 
02931  14.06690197 -72.44444275 5 20.745  0.072 20.840  0.037 20.985  0.038 21.186  0.058 21.106  0.052  0.025  9750  1.5 -1.3  0.4  0.0063 MS 
02932  14.09705734 -72.46566925 5 20.745  0.071 20.758  0.034 20.571  0.035 20.777  0.050 20.763  0.043  0.000  6750  1.5 -1.0  0.0  0.0786 MS 
02933  14.16374607 -72.47117310 5 20.745  0.072 20.896  0.037 21.075  0.039 21.334  0.057 21.137  0.053  0.025 11000  2.0  0.0  0.0  0.0057 MS 
02934  14.13702908 -72.47286835 5 20.746  0.073 20.779  0.036 20.841  0.037 20.990  0.052 20.889  0.046  0.000  7250  1.0 -1.0  0.0  0.0162 MS 
02935  14.15320244 -72.47874603 5 20.747  0.071 20.544  0.034 20.417  0.035 20.385  0.047 20.403  0.035  0.000  6250  2.5 -1.3  0.4  0.0279 MS 
02936  14.12042522 -72.44845886 5 20.747  0.071 20.696  0.033 20.977  0.037 21.104  0.056 21.032  0.075  0.025  9500  5.0 -1.0  0.0  0.0393 MS 
02937  14.00438004 -72.46378479 5 20.748  0.071 20.701  0.033 20.709  0.035 20.854  0.051 20.746  0.042  0.000  7000  1.0 -0.5  0.0  0.0208 MS 
02938  14.14634418 -72.44198761 5 20.750  0.071 20.854  0.035 21.058  0.037 21.314  0.061 21.001  0.049  0.050 11750  4.0  0.2  0.4  0.0024 MS 
02939  14.10830479 -72.48806763 5 20.750  0.071 20.870  0.035 21.060  0.039 21.430  0.059 21.279  0.058  0.000 11000  4.5  0.2  0.4  0.0304 MS 
02940  14.07274699 -72.46687317 4 20.751  0.072 20.932  0.039 21.178  0.038 21.568  0.075     --     --  0.000 15000  5.0 -1.0  0.4  0.0226 MS 
02941  13.99958019 -72.47097626 5 20.752  0.071 20.808  0.035 20.903  0.036 21.035  0.053 21.000  0.049  0.000  7500  1.5 -1.3  0.4  0.0132 MS 
02942  14.01762047 -72.48930969 5 20.752  0.071 20.755  0.034 20.848  0.036 21.048  0.053 20.966  0.047  0.000  7750  2.0  0.2  0.0  0.0128 MS 
02943  14.08213844 -72.47517242 5 20.753  0.072 20.731  0.034 20.728  0.036 21.057  0.056 20.810  0.044  0.000  8250  4.0  0.2  0.4  0.0555 MS 
02944  14.15792866 -72.48725891 5 20.753  0.074 20.818  0.037 20.966  0.038 21.231  0.056 21.085  0.052  0.000  8750  3.5  0.2  0.4  0.0142 MS 
02945  14.01832676 -72.47542267 5 20.754  0.071 20.866  0.035 21.124  0.039 21.501  0.060 21.206  0.056  0.000 14000  5.0 -1.3  0.4  0.0319 MS 
02946  14.09006481 -72.46945496 5 20.754  0.071 20.681  0.035 20.935  0.038 21.051  0.054 21.068  0.053  0.050  9750  5.0 -1.0  0.0  0.0352 MS 
02947  14.08903084 -72.48387146 5 20.758  0.071 20.897  0.036 21.079  0.037 21.317  0.063 21.195  0.055  0.050 12000  2.5  0.2  0.0  0.0035 MS 
02948  14.06564045 -72.44523621 5 20.759  0.071 20.673  0.033 20.757  0.037 20.813  0.050 20.735  0.042  0.075  8000  1.5 -1.0  0.4  0.0074 MS 
02949  14.13667622 -72.44913483 5 20.760  0.073 20.844  0.037 20.978  0.039 21.295  0.069 21.127  0.053  0.000  9000  3.5  0.2  0.4  0.0282 MS 
02950  14.15414753 -72.49007416 5 20.760  0.071 20.821  0.035 20.972  0.037 21.189  0.058 21.075  0.051  0.000  8250  2.5  0.2  0.0  0.0055 MS 
02951  14.03341885 -72.46250458 5 20.760  0.073 20.217  0.031 19.855  0.034 19.656  0.045 19.862  0.029  0.100  6000  3.0 -1.3  0.4  0.0213 RGB
02952  14.09593029 -72.46447601 5 20.761  0.071 20.531  0.034 20.886  0.036 21.080  0.053 20.933  0.047  0.000  9500  5.0 -1.0  0.0  0.0874 MS 
02953  14.07973309 -72.47071075 5 20.762  0.071 20.938  0.041 21.194  0.040 21.677  0.071 21.332  0.072  0.000 19000  5.0 -1.3  0.4  0.0520 MS 
02954  14.03992443 -72.47344208 5 20.762  0.071 20.857  0.037 20.957  0.037 21.175  0.054 21.188  0.055  0.075 14000  2.0 -0.5  0.0  0.0177 MS 
02955  14.08011417 -72.45615692 5 20.763  0.071 20.621  0.036 21.111  0.039 21.048  0.057 21.088  0.051  0.050 10000  5.0 -1.0  0.0  0.1211 MS 
02956  14.05517445 -72.48941193 5 20.764  0.071 20.230  0.031 19.860  0.034 19.718  0.045 19.758  0.028  0.000  5250  5.0 -0.3  0.4  0.0341 RGB
02957  14.04669571 -72.44223175 5 20.764  0.073 20.935  0.039 21.163  0.041 21.433  0.059 21.333  0.062  0.025 12250  3.0 -1.3  0.4  0.0011 MS 
02958  14.04554653 -72.46162567 5 20.765  0.073 20.839  0.037 21.019  0.038 21.206  0.058 21.009  0.058  0.000  8250  2.0 -1.0  0.4  0.0045 MS 
02959  14.07291660 -72.47336273 5 20.765  0.071 20.959  0.039 21.100  0.037 21.419  0.059 21.319  0.060  0.025 12500  2.0 -0.3  0.4  0.0255 MS 
02960  14.03534603 -72.46351166 5 20.766  0.071 20.838  0.037 20.913  0.037 21.109  0.053 21.076  0.051  0.075 11500  2.0  0.0  0.0  0.0198 MS 
02961  14.15592003 -72.48977661 5 20.767  0.071 20.761  0.034 20.869  0.036 21.033  0.053 20.899  0.046  0.025  7750  1.5  0.2  0.0  0.0042 MS 
02962  14.10468674 -72.47759705 5 20.767  0.071 20.955  0.036 21.175  0.038 21.406  0.058 21.236  0.057  0.000 10250  2.5 -1.3  0.4  0.0152 MS 
02963  14.07566795 -72.45429077 5 20.768  0.071 20.362  0.031 20.549  0.035 20.814  0.050 20.709  0.042  0.000  8250  4.5  0.2  0.4  0.1170 MS 
02964  14.04409962 -72.45781708 5 20.769  0.071 20.800  0.034 20.990  0.037 21.155  0.054 21.067  0.051  0.050  9500  3.5 -1.3  0.4  0.0112 MS 
02965  14.16633663 -72.46487122 5 20.769  0.073 20.790  0.034 20.893  0.037 21.198  0.059 21.013  0.049  0.000  8750  4.0  0.2  0.4  0.0308 MS 
02966  14.07191887 -72.44782257 5 20.770  0.071 20.717  0.035 20.816  0.037 20.959  0.051 21.007  0.049  0.025  8000  3.5 -1.3  0.4  0.0025 MS 
02967  14.01967487 -72.44339294 5 20.771  0.071 20.944  0.036 21.185  0.038 21.452  0.059 21.306  0.059  0.000 11250  3.0 -1.3  0.4  0.0038 MS 
02968  14.00790443 -72.48662109 5 20.771  0.071 20.737  0.037 20.810  0.036 21.023  0.052 20.981  0.048  0.000  8000  3.5  0.2  0.0  0.0163 MS 
02969  14.08946400 -72.44605255 5 20.771  0.073 20.804  0.036 20.858  0.037 20.975  0.054 20.916  0.046  0.000  7250  1.5 -1.3  0.4  0.0177 MS 
02970  14.04415264 -72.45842590 5 20.771  0.071 20.767  0.034 21.017  0.037 21.137  0.054 21.196  0.056  0.050 10250  5.0 -1.3  0.4  0.0353 MS 
02971  14.04132347 -72.46243896 5 20.771  0.071 21.035  0.040 21.027  0.039 21.366  0.066 21.226  0.070  0.000 10000  1.5 -1.0  0.0  0.0723 MS 
02972  14.15165463 -72.44068756 5 20.772  0.071 20.804  0.037 20.828  0.037 20.861  0.051 20.819  0.044  0.050  7250  1.0 -1.3  0.4  0.0374 MS 
02973  14.02274265 -72.48307343 5 20.773  0.071 20.756  0.034 20.937  0.037 21.138  0.057 21.011  0.049  0.050 10250  5.0 -1.3  0.4  0.0031 MS 
02974  14.04369335 -72.45144501 5 20.774  0.071 20.389  0.031 20.160  0.034 20.042  0.046 20.157  0.032  0.050  6000  3.5 -1.3  0.4  0.0154 RGB
02975  14.10880795 -72.46116180 5 20.775  0.071 20.704  0.033 20.833  0.036 20.970  0.052 20.977  0.048  0.075  9750  4.5 -0.5  0.0  0.0048 MS 
02976  14.04108219 -72.46454926 5 20.776  0.076 20.868  0.039 21.155  0.038 21.435  0.059 21.235  0.057  0.000 11750  5.0 -1.0  0.4  0.0148 MS 
02977  14.07448692 -72.47311249 5 20.777  0.071 20.878  0.035 21.040  0.037 21.365  0.058 21.141  0.053  0.000  9750  4.0  0.2  0.4  0.0247 MS 
02978  14.14558086 -72.45412292 5 20.779  0.071 20.880  0.035 21.009  0.037 21.242  0.056 21.153  0.053  0.025 10000  1.5 -1.0  0.4  0.0117 MS 
02979  14.11998196 -72.48628693 5 20.779  0.071 20.732  0.034 20.778  0.036 20.958  0.054 20.965  0.054  0.000  7500  2.5  0.2  0.0  0.0156 MS 
02980  14.12655888 -72.48995819 5 20.780  0.073 20.485  0.033 20.161  0.034 20.091  0.046 20.161  0.032  0.050  6000  3.5 -1.3  0.4  0.0534 F  
02981  14.09525800 -72.46820831 4 20.781  0.074 20.996  0.037 21.139  0.038 21.418  0.059     --     --  0.025 11500  2.0  0.0  0.0  0.0256 MS 
02982  14.12578564 -72.48669739 5 20.781  0.072 20.915  0.036 21.028  0.037 21.280  0.057 21.138  0.054  0.050 11250  2.0  0.0  0.0  0.0205 MS 
02983  14.11666222 -72.45803833 5 20.782  0.071 20.898  0.036 21.117  0.038 21.387  0.058 21.290  0.058  0.025 10500  4.0  0.2  0.4  0.0017 MS 
02984  14.02643585 -72.44621124 5 20.782  0.071 20.808  0.037 21.072  0.038 21.513  0.080 21.261  0.058  0.000 13000  5.0 -1.0  0.4  0.0666 MS 
02985  14.02012272 -72.47243500 5 20.783  0.071 20.872  0.035 20.973  0.038 21.176  0.060 21.065  0.051  0.075 11750  2.5  0.2  0.0  0.0164 MS 
02986  14.08176594 -72.48431396 5 20.783  0.071 20.906  0.036 21.118  0.039 21.368  0.058 21.230  0.057  0.025 10500  3.5 -1.3  0.4  0.0005 MS 
02987  14.11149673 -72.46072540 5 20.783  0.072 20.899  0.036 21.135  0.038 21.224  0.061 21.102  0.062  0.000  8250  1.5 -1.3  0.4  0.0404 MS 
02988  14.05948601 -72.47544403 5 20.785  0.076 20.798  0.038 20.566  0.036 21.290  0.057 21.301  0.059  0.000  8750  4.0  0.2  0.4  0.1921 MS 
02989  14.16820049 -72.46955872 1 20.786  0.073     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
02990  14.09605446 -72.45608215 5 20.786  0.073 20.318  0.032 20.065  0.034 19.909  0.045 20.013  0.031  0.075  6000  2.5 -1.3  0.4  0.0071 RGB
02991  14.08317776 -72.44106445 5 20.787  0.073 20.711  0.035 20.639  0.036 20.666  0.051 20.658  0.046  0.050  6750  1.0 -1.3  0.4  0.0333 MS 
02992  14.03106842 -72.46253509 5 20.787  0.071 20.813  0.035 20.979  0.038 21.329  0.061 21.157  0.063  0.000  9750  4.5  0.2  0.4  0.0366 MS 
02993  14.04243641 -72.46293182 5 20.787  0.071 20.676  0.035 20.912  0.037 21.067  0.053 21.031  0.051  0.050  9750  5.0 -1.0  0.0  0.0301 MS 
02994  14.14116764 -72.47514954 5 20.788  0.071 20.919  0.036 21.092  0.037 21.321  0.057 21.267  0.058  0.050 12750  2.0 -0.5  0.0  0.0061 MS 
02995  14.14524193 -72.47112885 5 20.791  0.071 20.774  0.034 21.032  0.038 21.288  0.056 21.235  0.064  0.000 10000  5.0 -1.0  0.4  0.0228 MS 
02996  14.14711590 -72.45458832 5 20.792  0.071 20.825  0.035 20.948  0.037 21.122  0.054 21.042  0.050  0.050 10000  1.5 -1.0  0.0  0.0018 MS 
02997  14.16157875 -72.47668304 5 20.793  0.071 20.866  0.035 21.016  0.037 21.284  0.056 21.173  0.054  0.000  8750  3.0  0.2  0.4  0.0165 F  
02998  14.08873940 -72.45670509 4 20.793  0.074 20.921  0.039 21.119  0.039 21.386  0.059     --     --  0.050 12500  3.5  0.2  0.4  0.0062 MS 
02999  14.03466682 -72.47221985 5 20.794  0.071 20.880  0.037 20.995  0.037 21.275  0.056 21.153  0.053  0.050 11500  2.0  0.0  0.0  0.0270 MS 
03000  14.11018581 -72.47517395 5 20.794  0.071 20.666  0.035 20.608  0.036 20.581  0.050 20.612  0.039  0.075  7000  1.0 -1.3  0.4  0.0197 F  
03001  14.13488083 -72.45948029 5 20.795  0.071 20.716  0.033 20.848  0.036 21.026  0.053 21.008  0.049  0.050  9000  4.5  0.2  0.4  0.0054 MS 
03002  14.09833908 -72.48452301 5 20.795  0.071 20.886  0.035 21.019  0.037 21.199  0.055 21.093  0.052  0.075 12000  2.5  0.2  0.0  0.0130 MS 
03003  14.01318359 -72.45594025 5 20.796  0.071 20.672  0.033 20.720  0.038 20.729  0.053 20.780  0.043  0.100  8750  2.0 -1.3  0.4  0.0090 MS 
03004  14.12390347 -72.45387726 5 20.796  0.073 20.896  0.036 21.040  0.038 21.325  0.057 21.175  0.054  0.050 13000  2.0 -0.5  0.0  0.0221 MS 
03005  14.06255321 -72.45440826 5 20.797  0.071 20.979  0.037 21.206  0.038 21.393  0.058 21.397  0.063  0.000  9500  2.5 -1.3  0.4  0.0262 MS 
03006  14.13828011 -72.46588135 5 20.797  0.071 20.729  0.034 20.820  0.036 20.967  0.052 20.882  0.045  0.000  7500  2.5 -0.1  0.4  0.0025 F  
03007  14.10343838 -72.46740265 5 20.798  0.072 20.770  0.034 20.879  0.036 21.146  0.054 21.043  0.051  0.000  8500  4.0  0.2  0.4  0.0231 MS 
03008  14.15850182 -72.46183777 5 20.800  0.073 20.899  0.036 21.047  0.037 21.234  0.055 21.153  0.053  0.050 10250  2.0 -1.0  0.0  0.0101 MS 
03009  14.11631012 -72.43972931 5 20.801  0.074 20.772  0.037 20.898  0.036 21.127  0.054 20.949  0.047  0.000  8250  3.5  0.2  0.4  0.0120 MS 
03010  14.01502609 -72.45652618 5 20.801  0.071 20.924  0.036 21.145  0.039 21.412  0.064 21.268  0.058  0.050 14000  4.5 -0.8  0.4  0.0008 MS 
03011  14.01618347 -72.47614136 5 20.801  0.071 20.929  0.036 21.051  0.037 21.249  0.056 21.202  0.056  0.025  9500  1.5 -1.3  0.4  0.0191 MS 
03012  14.04267406 -72.45244598 5 20.803  0.074 20.713  0.033 20.917  0.037 21.083  0.056 21.068  0.056  0.050  9750  5.0 -1.0  0.0  0.0196 MS 
03013  14.03651562 -72.46339417 5 20.803  0.073 20.856  0.037 21.092  0.039 21.353  0.058 21.158  0.064  0.000 10250  5.0 -1.0  0.4  0.0052 MS 
03014  14.06417103 -72.46859589 5 20.804  0.076 20.881  0.035 20.856  0.037 21.185  0.054 21.145  0.053  0.050 10000  1.5 -1.0  0.4  0.0631 MS 
03015  14.10027962 -72.47620697 5 20.805  0.071 20.897  0.036 21.110  0.039 21.359  0.062 21.248  0.057  0.025 10000  4.0  0.2  0.0  0.0015 MS 
03016  14.15988312 -72.46881561 5 20.805  0.071 20.855  0.035 20.979  0.037 21.204  0.055 21.085  0.051  0.075 14000  2.0 -0.5  0.0  0.0133 F  
03017  14.16077023 -72.43962250 5 20.805  0.071 20.847  0.035 20.993  0.037 21.095  0.057 21.006  0.049  0.000  7500  1.0 -1.0  0.0  0.0147 MS 
03018  14.06712990 -72.48991852 5 20.806  0.076 20.910  0.038 20.983  0.038 21.146  0.059 21.020  0.050  0.000  7500  1.0 -1.0  0.0  0.0265 MS 
03019  14.08613205 -72.45367279 5 20.806  0.072 20.745  0.035 20.756  0.036 20.777  0.052 20.728  0.042  0.050  7000  1.0 -1.3  0.4  0.0189 MS 
03020  14.00535088 -72.48430786 5 20.807  0.074 20.920  0.039 21.083  0.040 21.300  0.057 21.124  0.052  0.050 11500  2.0  0.0  0.0  0.0041 MS 
03021  14.07989578 -72.47626038 5 20.808  0.072 20.791  0.034 20.949  0.037 21.199  0.055 21.052  0.051  0.000  9000  4.5  0.2  0.4  0.0146 MS 
03022  14.10052719 -72.45256195 5 20.808  0.074 20.918  0.038 21.126  0.040 21.322  0.064 21.288  0.060  0.000  8750  2.0 -1.0  0.0  0.0082 MS 
03023  14.15082207 -72.45892487 5 20.808  0.076 20.668  0.035 20.616  0.036 20.725  0.049 20.679  0.041  0.000  7000  3.0 -0.5  0.0  0.0211 MS 
03024  14.08126545 -72.45445252 1 20.808  0.077     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
03025  14.06484680 -72.44872437 5 20.808  0.077 20.760  0.034 20.868  0.036 21.223  0.059 21.065  0.051  0.000  9000  4.5  0.2  0.4  0.0506 MS 
03026  14.04251156 -72.46720276 5 20.809  0.071 20.796  0.034 20.837  0.037 21.003  0.054 21.005  0.049  0.000  7250  1.5 -0.5  0.0  0.0186 MS 
03027  14.10242081 -72.45636902 5 20.809  0.072 20.802  0.035 20.998  0.038 21.185  0.055 21.104  0.059  0.050 10250  5.0 -1.0  0.0  0.0092 MS 
03028  14.15937881 -72.46180725 5 20.810  0.072 20.848  0.036 21.003  0.038 21.129  0.054 21.074  0.051  0.050  8500  2.0 -1.3  0.4  0.0111 MS 
03029  14.15812359 -72.47975006 5 20.810  0.071 20.929  0.038 21.094  0.038 21.320  0.057 21.172  0.054  0.000 10000  1.5 -1.0  0.0  0.0047 MS 
03030  14.04744720 -72.46236725 5 20.810  0.073 20.826  0.037 21.005  0.038 21.126  0.061 21.039  0.050  0.050  8750  3.0 -1.3  0.4  0.0182 MS 
03031  14.05690980 -72.46802521 4 20.811  0.073     --     -- 20.766  0.037 21.020  0.055 20.968  0.049  0.025  8500  4.5  0.2  0.4  0.0382 -- 
03032  13.99985085 -72.47163086 5 20.811  0.071 20.100  0.030 19.642  0.033 19.357  0.044 19.547  0.027  0.025  4750  5.0 -0.8  0.4  0.0208 F  
03033  14.00506992 -72.45845337 5 20.811  0.071 20.928  0.036 21.179  0.038 21.366  0.058 21.296  0.059  0.000  9250  2.5 -1.3  0.4  0.0198 MS 
03034  14.00764713 -72.48928528 5 20.811  0.074 20.751  0.036 20.867  0.037 21.055  0.057 21.033  0.058  0.000  8000  3.5  0.2  0.4  0.0039 MS 
03035  14.07535400 -72.47185516 5 20.813  0.076 20.839  0.038 21.060  0.040 21.366  0.058 21.161  0.053  0.000 10500  5.0 -1.0  0.4  0.0224 MS 
03036  14.03061543 -72.48680115 5 20.813  0.071 20.870  0.035 21.082  0.037 21.304  0.057 21.130  0.053  0.050 11750  5.0 -1.3  0.4  0.0058 F  
03037  14.00088253 -72.47697754 5 20.815  0.072 20.764  0.036 20.873  0.036 21.046  0.053 20.949  0.048  0.025  8000  3.0  0.2  0.4  0.0045 MS 
03038  14.14592876 -72.47616425 5 20.818  0.072 20.845  0.035 20.943  0.037 21.134  0.057 21.075  0.051  0.075 11500  2.0  0.0  0.0  0.0113 MS 
03039  14.09539738 -72.48956909 5 20.818  0.072 20.667  0.033 20.631  0.035 20.709  0.049 20.638  0.040  0.000  6750  2.0 -1.0  0.0  0.0127 MS 
03040  14.12820034 -72.46473083 5 20.818  0.073 20.972  0.036 21.075  0.037 21.255  0.056 21.254  0.057  0.075 12000  2.5  0.2  0.0  0.0349 MS 
03041  14.06345005 -72.45302429 5 20.818  0.074 20.534  0.035 21.086  0.037 21.248  0.056 21.190  0.055  0.000 10500  5.0 -1.0  0.0  0.1397 MS 
03042  14.07100220 -72.44410858 5 20.818  0.073 20.907  0.037 20.995  0.037 21.240  0.061 21.063  0.061  0.075 14000  2.0 -0.5  0.0  0.0237 MS 
03043  14.04583187 -72.44841003 5 20.819  0.072 20.941  0.036 21.174  0.038 21.493  0.060 21.256  0.057  0.000 11750  5.0 -1.0  0.4  0.0097 MS 
03044  14.04236539 -72.45851390 3 20.819  0.072     --     -- 21.609  0.044 21.789  0.076     --     --  0.050 26000  3.5 -1.3  0.4  0.0999 -- 
03045  14.05125656 -72.45126190 5 20.820  0.073 20.731  0.035 20.611  0.036 20.516  0.049 20.662  0.045  0.100  7250  1.0 -1.3  0.4  0.0526 MS 
03046  14.01384430 -72.45832520 5 20.820  0.072 20.847  0.037 21.024  0.038 21.207  0.059 21.058  0.058  0.075 12750  4.5 -1.3  0.4  0.0050 MS 
03047  14.02760086 -72.48014374 5 20.821  0.072 20.802  0.037 20.904  0.038 21.050  0.053 20.989  0.048  0.000  7500  2.0 -0.5  0.4  0.0014 F  
03048  14.03320255 -72.47737579 5 20.822  0.072 20.852  0.037 21.063  0.038 21.284  0.060 21.205  0.068  0.025 10000  5.0 -1.0  0.0  0.0076 MS 
03049  14.08681355 -72.47454834 5 20.823  0.075 20.878  0.035 21.056  0.037 21.165  0.054 21.199  0.056  0.025  8000  1.5 -1.3  0.4  0.0190 MS 
03050  14.06396732 -72.44585419 5 20.823  0.072 20.975  0.036 21.166  0.038 21.344  0.057 21.169  0.054  0.000  8750  2.0 -1.3  0.4  0.0195 MS 
03051  14.07175236 -72.48871613 5 20.823  0.072 20.798  0.041 20.885  0.037 20.997  0.052 20.912  0.052  0.000  7250  1.5 -1.0  0.4  0.0024 MS 
03052  14.12303371 -72.45846558 5 20.825  0.072 20.951  0.039 21.119  0.039 21.399  0.064 21.216  0.068  0.050 14000  2.0 -0.5  0.0  0.0131 MS 
03053  14.10947666 -72.46417236 5 20.825  0.076 20.713  0.034 20.946  0.037 21.209  0.055 21.118  0.052  0.000  9500  5.0 -1.0  0.0  0.0450 MS 
03054  14.00957565 -72.44466400 5 20.825  0.072 20.629  0.034 20.486  0.035 20.380  0.048 20.381  0.038  0.100  7000  1.5 -1.3  0.4  0.0375 MS 
03055  14.03522587 -72.46721344 5 20.826  0.072 20.944  0.037 21.111  0.038 21.357  0.058 21.241  0.058  0.050 13000  2.0 -0.5  0.0  0.0063 MS 
03056  14.01340885 -72.47241974 5 20.826  0.072 20.952  0.036 21.163  0.038 21.452  0.059 21.208  0.056  0.050 14000  4.5  0.0  0.4  0.0075 MS 
03057  14.16546555 -72.48044128 5 20.828  0.073 20.797  0.037 20.807  0.036 20.908  0.051 20.932  0.047  0.025  7000  1.0 -1.3  0.4  0.0164 MS 
03058  14.06092243 -72.44169159 5 20.828  0.072 20.902  0.036 21.082  0.037 21.321  0.057 21.226  0.056  0.000  8750  3.0  0.2  0.4  0.0033 MS 
03059  14.06731777 -72.45901794 5 20.828  0.073 20.768  0.035 20.909  0.037 21.247  0.061 21.102  0.052  0.000  9000  4.5  0.2  0.4  0.0445 MS 
03060  14.03753376 -72.43983307 5 20.829  0.072 20.748  0.036 21.086  0.037 21.280  0.056 21.160  0.054  0.000 10000  5.0 -1.0  0.0  0.0516 MS 
03061  14.11680260 -72.46190949 5 20.829  0.072 20.931  0.036 21.068  0.037 21.467  0.066 21.237  0.057  0.000 10500  4.5  0.2  0.4  0.0473 MS 
03062  14.00359879 -72.46416321 5 20.831  0.073 20.854  0.037 21.032  0.038 21.242  0.056 21.082  0.058  0.050 10250  4.5 -1.3  0.4  0.0007 MS 
03063  14.05601234 -72.46437531 5 20.831  0.074 20.968  0.038 20.995  0.038 21.130  0.061 21.070  0.065  0.000  7250  1.0 -1.3  0.4  0.0478 MS 
03064  14.09674091 -72.47445831 5 20.832  0.074 20.810  0.037 20.954  0.037 21.166  0.057 21.123  0.052  0.000  8500  4.0  0.2  0.4  0.0052 MS 
03065  14.12026787 -72.45554047 5 20.832  0.072 20.728  0.035 20.777  0.036 20.899  0.051 20.864  0.045  0.025  7250  1.5  0.2  0.0  0.0053 MS 
03066  14.05636692 -72.46456909 5 20.834  0.073 20.894  0.036 21.134  0.038 21.262  0.064 21.149  0.069  0.025  8750  2.5 -1.3  0.4  0.0282 MS 
03067  14.12962856 -72.48922730 5 20.834  0.072 20.690  0.035 20.584  0.036 20.615  0.050 20.619  0.040  0.000  6500  2.0 -1.3  0.4  0.0268 F  
03068  14.05110207 -72.46815338 5 20.834  0.074 20.804  0.036 21.001  0.038 21.323  0.063 21.116  0.061  0.000 10000  5.0 -1.0  0.4  0.0374 MS 
03069  14.08077374 -72.45997620 5 20.835  0.073 20.985  0.037 20.889  0.038 21.411  0.060 20.866  0.060  0.000 10000  1.5 -1.0  0.4  0.1173 MS 
03070  14.13233452 -72.45003510 5 20.835  0.072 20.936  0.036 21.161  0.038 21.447  0.059 21.301  0.059  0.000 10250  4.5  0.2  0.4  0.0031 MS 
03071  14.15457706 -72.48669739 5 20.836  0.074 20.932  0.038 21.087  0.039 21.547  0.062 21.291  0.058  0.000 11750  4.5  0.2  0.4  0.0653 MS 
03072  14.16269627 -72.46478424 5 20.838  0.072 20.585  0.033 20.397  0.035 20.225  0.047 20.320  0.037  0.125  7250  1.5 -1.3  0.4  0.0418 RGB
03073  14.06917038 -72.46755981 5 20.838  0.072 20.824  0.035 20.875  0.037 21.139  0.059 21.121  0.052  0.000  8000  3.0  0.2  0.4  0.0330 MS 
03074  14.08293381 -72.47830353 5 20.840  0.072 20.896  0.036 21.124  0.038 21.340  0.057 21.192  0.055  0.050 12000  5.0 -1.3  0.4  0.0097 MS 
03075  14.08343468 -72.45550690 5 20.841  0.072 21.136  0.042 21.190  0.040 21.387  0.065 21.763  0.082  0.050 11000  2.0  0.0  0.0  0.0721 MS 
03076  14.13427010 -72.44495087 5 20.841  0.072 20.341  0.032 19.981  0.034 19.813  0.045 19.907  0.030  0.075  5750  4.0 -1.3  0.4  0.0292 F  
03077  14.03726692 -72.44329681 5 20.842  0.072 20.887  0.035 21.054  0.037 21.268  0.056 21.198  0.056  0.075 13000  4.5  0.2  0.4  0.0025 MS 
03078  14.08771992 -72.47110596 5 20.843  0.072 20.850  0.035 20.999  0.037 21.140  0.054 21.077  0.051  0.050  8500  2.5 -1.3  0.4  0.0056 MS 
03079  14.04745960 -72.46212463 5 20.843  0.072 20.864  0.037 21.112  0.039 21.209  0.066 21.110  0.059  0.075 12750  5.0 -1.3  0.4  0.0399 MS 
03080  14.09824352 -72.46433716 5 20.844  0.072 20.873  0.035 21.272  0.039 21.670  0.065 21.481  0.067  0.000 18000  5.0 -1.3  0.4  0.0761 MS 
03081  14.11547680 -72.45986328 5 20.844  0.075 20.759  0.034 20.896  0.037 21.162  0.054 21.026  0.050  0.000  8750  4.5  0.2  0.4  0.0316 MS 
03082  14.02407417 -72.46475067 5 20.844  0.072 20.805  0.034 21.010  0.037 21.577  0.071 21.423  0.077  0.000 14000  5.0 -1.0  0.4  0.1195 MS 
03083  14.11004505 -72.47836151 5 20.845  0.072 20.929  0.036 21.125  0.038 21.362  0.058 21.191  0.055  0.025  9500  3.5 -0.3  0.4  0.0011 MS 
03084  14.04056511 -72.45075226 5 20.847  0.072 20.840  0.035 20.897  0.036 20.992  0.052 20.931  0.046  0.000  7000  1.0 -1.3  0.4  0.0126 MS 
03085  14.16610432 -72.48000946 5 20.848  0.076 20.898  0.038 20.987  0.038 21.142  0.057 21.015  0.057  0.000  7500  1.5 -1.0  0.0  0.0122 MS 
03086  14.05767002 -72.46717987 5 20.849  0.072 20.811  0.036 20.939  0.037 21.103  0.054 21.169  0.054  0.000  8000  3.5 -0.5  0.4  0.0029 MS 
03087  14.08638318 -72.46179708 3 20.850  0.074 20.609  0.034     --     --     --     -- 20.863  0.045  0.025  6750  3.5 -1.3  0.4  0.0000 -- 
03088  14.05956535 -72.46788940 5 20.851  0.076 20.240  0.032 19.794  0.033 19.618  0.045 19.774  0.028  0.000  5000  5.0 -0.1  0.4  0.0363 F  
03089  14.09349594 -72.49015961 5 20.852  0.072 20.708  0.033 20.825  0.037 20.472  0.048 20.902  0.046  0.125  8000  1.5 -1.3  0.4  0.1234 MS 
03090  14.05096340 -72.47966003 5 20.853  0.072 20.347  0.032 19.998  0.034 19.867  0.045 19.961  0.030  0.000  5250  5.0 -1.0  0.4  0.0330 RGB
03091  14.13778763 -72.47684631 5 20.854  0.074 20.892  0.038 21.144  0.040 21.469  0.062 21.266  0.058  0.000 11250  5.0 -1.3  0.4  0.0283 MS 
03092  14.10764847 -72.45014801 5 20.855  0.072 20.907  0.036 20.908  0.037 21.191  0.055 21.174  0.054  0.050 10000  1.5 -1.0  0.4  0.0504 F  
03093  14.09761524 -72.48132172 5 20.856  0.072 20.820  0.035 20.902  0.036 21.091  0.053 21.045  0.050  0.000  7750  3.0  0.2  0.0  0.0120 MS 
03094  14.09268608 -72.46867218 5 20.857  0.076 20.798  0.035 20.918  0.036 21.123  0.054 21.078  0.051  0.000  8250  4.0  0.2  0.4  0.0061 MS 
03095  14.15631676 -72.44857941 5 20.858  0.077 20.779  0.034 20.913  0.036 21.091  0.053 20.982  0.048  0.050  9000  4.5  0.2  0.4  0.0053 MS 
03096  14.02036438 -72.43985748 5 20.860  0.072 20.895  0.038 20.977  0.039 21.130  0.054 21.008  0.049  0.075 10250  2.0  0.0  0.0  0.0118 MS 
03097  14.10481682 -72.45640564 5 20.862  0.072 20.881  0.035 21.042  0.037 21.276  0.056 21.177  0.054  0.000  8750  4.0  0.2  0.0  0.0044 MS 
03098  14.09864807 -72.45226746 5 20.862  0.076 20.931  0.039 21.069  0.037 21.291  0.057 21.196  0.055  0.025  9250  1.5  0.0  0.0  0.0094 MS 
03099  14.14657059 -72.45810394 5 20.862  0.072 20.868  0.038 21.122  0.039 21.360  0.058 21.188  0.055  0.000 10000  5.0 -1.0  0.0  0.0156 MS 
03100  14.01357918 -72.46457977 5 20.862  0.072 20.887  0.035 21.032  0.037 21.253  0.056 21.168  0.061  0.000  8250  3.0  0.2  0.0  0.0063 MS 
03101  14.14276161 -72.48991241 5 20.863  0.072 20.948  0.038 21.104  0.039 21.367  0.062 21.265  0.075  0.000  8750  3.0  0.2  0.4  0.0123 MS 
03102  14.08338966 -72.45593414 5 20.864  0.072 20.922  0.039 20.941  0.038 21.056  0.053 21.240  0.057  0.025  7250  1.0 -1.3  0.4  0.0297 MS 
03103  14.06434841 -72.47739868 5 20.864  0.072 20.985  0.038 21.169  0.039 21.343  0.063 21.411  0.064  0.025  9000  2.0 -1.3  0.4  0.0142 MS 
03104  14.13645153 -72.47261963 5 20.866  0.072 20.723  0.034 20.691  0.035 20.756  0.049 20.702  0.041  0.000  6750  2.0 -1.0  0.0  0.0104 MS 
03105  14.05139804 -72.48418999 4 20.866  0.072     --     -- 21.144  0.041 21.228  0.056 21.110  0.053  0.000  7500  1.0 -1.0  0.0  0.0488 wHa
03106  14.05794182 -72.46051025 5 20.867  0.072 20.879  0.035 20.886  0.037 21.275  0.063 21.013  0.060  0.000  8250  3.0  0.2  0.4  0.0707 MS 
03107  14.05064106 -72.45721130 5 20.867  0.073 20.976  0.037 21.096  0.037 21.283  0.057 21.054  0.051  0.075 12000  2.5  0.2  0.0  0.0189 MS 
03108  14.04679413 -72.47697296 5 20.869  0.072 20.453  0.032 20.167  0.034 20.038  0.047 20.135  0.034  0.050  5750  3.0 -1.3  0.4  0.0247 F  
03109  14.13893199 -72.46449471 4 20.870  0.076 20.935  0.039 21.137  0.038 21.394  0.058     --     --  0.025 10000  4.5  0.2  0.4  0.0023 MS 
03110  14.10718117 -72.45474396 5 20.871  0.076 20.935  0.039 21.150  0.039 21.363  0.064 21.319  0.060  0.050 11750  5.0 -1.3  0.4  0.0094 MS 
03111  14.15052738 -72.48415833 5 20.872  0.074 20.869  0.037 20.937  0.037 21.074  0.056 20.932  0.054  0.000  7250  1.5 -1.0  0.0  0.0097 MS 
03112  14.01174164 -72.48330383 5 20.874  0.076 20.698  0.037 20.855  0.036 21.020  0.052 20.989  0.048  0.050  9000  5.0 -1.0  0.0  0.0276 F  
03113  14.08559818 -72.46968689 5 20.874  0.072 20.974  0.036 21.041  0.040 21.438  0.059 21.407  0.063  0.050 14000  2.0 -0.5  0.0  0.0629 MS 
03114  14.03130627 -72.48540497 5 20.876  0.072 20.929  0.036 21.029  0.039 21.200  0.055 21.198  0.056  0.075 11500  2.0  0.0  0.0  0.0098 MS 
03115  14.13296337 -72.48742218 5 20.876  0.072 20.727  0.034 20.784  0.036 20.938  0.051 20.852  0.045  0.025  8000  4.5  0.2  0.4  0.0058 MS 
03116  14.11829109 -72.48892365 5 20.878  0.072 20.868  0.035 20.960  0.037 21.149  0.054 21.111  0.052  0.000  7750  2.5  0.2  0.0  0.0091 MS 
03117  14.10522251 -72.46565857 5 20.879  0.075 20.823  0.038 21.048  0.039 21.392  0.058 21.353  0.061  0.000 10250  5.0 -1.0  0.4  0.0507 MS 
03118  14.02876949 -72.46530914 5 20.879  0.072 20.283  0.031 19.836  0.033 19.625  0.045 19.798  0.029  0.025  5000  5.0 -0.3  0.4  0.0429 F  
03119  14.01252289 -72.48388062 5 20.881  0.075 21.145  0.038 21.283  0.039 21.499  0.060 21.401  0.063  0.050 12000  2.5  0.2  0.0  0.0487 MS 
03120  14.03203163 -72.45128632 5 20.882  0.073 20.815  0.037 21.081  0.040 21.413  0.066 21.448  0.066  0.000 10500  5.0 -1.0  0.4  0.0546 MS 
03121  14.16793251 -72.44079285 5 20.882  0.072 21.016  0.037 21.330  0.041 21.725  0.074 21.419  0.083  0.000 17000  5.0 -1.3  0.4  0.0368 MS 
03122  14.11957760 -72.44315949 5 20.883  0.072 20.945  0.038 21.085  0.039 21.299  0.063 21.130  0.060  0.075 12250  3.0  0.2  0.4  0.0078 MS 
03123  14.15527687 -72.47730560 5 20.883  0.072 20.870  0.035 21.003  0.037 21.235  0.055 21.193  0.055  0.000  8500  4.0  0.2  0.4  0.0084 MS 
03124  14.06723537 -72.47856293 5 20.884  0.073 20.889  0.039 21.114  0.038 21.380  0.059 21.425  0.066  0.000 10000  5.0 -1.0  0.4  0.0149 MS 
03125  14.03276844 -72.45797424 5 20.885  0.072 20.826  0.037 20.584  0.036 20.481  0.049 20.613  0.039  0.100  6750  1.0 -1.3  0.4  0.0975 -- 
03126  14.02823410 -72.48465271 5 20.886  0.075 21.039  0.039 21.218  0.041 21.524  0.061 21.262  0.072  0.025 12500  2.0 -0.3  0.4  0.0162 MS 
03127  14.15310097 -72.48562317 5 20.886  0.072 20.988  0.037 21.156  0.038 21.705  0.073 21.367  0.062  0.000 15000  5.0 -1.0  0.4  0.0874 MS 
03128  13.99766572 -72.48237610 3 20.886  0.074 20.782  0.035     --     --     --     -- 20.792  0.044  0.075  8000  2.5 -1.0  0.0  0.0000 -- 
03129  14.04573841 -72.48408661 5 20.887  0.072 20.787  0.034 20.802  0.036 20.893  0.051 20.780  0.043  0.000  7000  2.0 -1.0  0.0  0.0069 MS 
03130  14.04425888 -72.47161407 5 20.887  0.072 20.473  0.032 20.098  0.034 19.921  0.045 20.062  0.031  0.100  6250  4.0 -1.3  0.4  0.0498 F  
03131  14.04994984 -72.46493530 5 20.888  0.075 21.074  0.041 21.150  0.041 21.307  0.057 21.305  0.059  0.000  7750  1.5 -1.3  0.4  0.0471 MS 
03132  14.07932282 -72.46087647 1 20.889  0.077     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
03133  14.15528984 -72.48872376 5 20.890  0.074 20.830  0.035 20.918  0.038 21.071  0.053 20.933  0.047  0.000  7500  2.0  0.2  0.4  0.0057 F  
03134  14.05703945 -72.46674194 5 20.890  0.072 20.950  0.036 21.053  0.037 21.188  0.054 21.151  0.053  0.000  7500  1.5 -1.3  0.4  0.0133 MS 
03135  14.15160809 -72.47551727 5 20.890  0.072 20.952  0.036 21.115  0.038 21.455  0.059 21.214  0.056  0.000  9750  4.5  0.2  0.4  0.0284 MS 
03136  14.14172497 -72.46636353 5 20.891  0.074 20.364  0.032 20.071  0.034 19.910  0.045 20.023  0.031  0.050  5500  2.0 -1.3  0.4  0.0100 F  
03137  14.13058891 -72.48808289 5 20.891  0.072 20.753  0.034 20.784  0.036 20.894  0.051 20.804  0.044  0.000  7000  1.5  0.2  0.0  0.0034 MS 
03138  14.01940041 -72.46446991 5 20.892  0.072 20.413  0.031 20.004  0.034 19.811  0.045 19.965  0.030  0.100  6000  3.5 -1.3  0.4  0.0435 F  
03139  14.05936279 -72.48343506 5 20.892  0.075 20.874  0.038 20.967  0.038 21.143  0.054 21.042  0.050  0.000  7750  2.5  0.2  0.0  0.0075 MS 
03140  14.10113640 -72.44476471 5 20.893  0.077 20.342  0.033 20.024  0.034 19.865  0.045 19.985  0.030  0.000  5250  5.0 -0.8  0.4  0.0182 F  
03141  14.05130672 -72.46700592 5 20.893  0.073 20.972  0.037 21.062  0.037 21.352  0.062 21.220  0.067  0.025 10000  1.5 -1.0  0.4  0.0324 MS 
03142  14.12813206 -72.46524658 5 20.893  0.072 21.064  0.037 21.289  0.039 21.541  0.061 21.327  0.060  0.000 10750  2.5 -1.3  0.4  0.0048 MS 
03143  14.15069962 -72.44448700 5 20.894  0.072 20.928  0.036 21.039  0.037 21.225  0.055 21.063  0.051  0.050 10000  1.5 -1.0  0.4  0.0069 MS 
03144  14.15207024 -72.46817780 5 20.894  0.072 20.848  0.037 20.948  0.038 21.261  0.056 21.151  0.053  0.000  8750  4.5  0.2  0.4  0.0369 MS 
03145  14.11138630 -72.46658020 5 20.895  0.073 20.922  0.036 20.955  0.037 21.010  0.052 21.057  0.051  0.025  7000  1.0 -1.3  0.4  0.0339 MS 
03146  14.05229626 -72.45210114 5 20.895  0.072 20.956  0.036 21.080  0.037 21.221  0.055 21.141  0.053  0.000  7500  1.0 -1.0  0.0  0.0115 MS 
03147  14.07810287 -72.45160217 5 20.895  0.072 21.061  0.037 21.244  0.040 21.577  0.062 21.382  0.062  0.025 14000  2.0 -0.5  0.0  0.0208 MS 
03148  14.06617069 -72.49023819 2 20.896  0.073 21.145  0.045     --     --     --     --     --     --  0.025 19000  4.0 -1.3  0.4  0.0000 -- 
03149  14.09448910 -72.45868073 5 20.896  0.072 20.975  0.038 20.887  0.037 21.136  0.057 21.133  0.062  0.000  7250  1.5 -1.0  0.0  0.0660 MS 
03150  14.01754189 -72.47346191 5 20.896  0.072 20.920  0.036 21.018  0.037 21.202  0.055 21.121  0.052  0.075 11250  2.0  0.0  0.0  0.0101 MS 
03151  14.03831081 -72.46423187 5 20.898  0.073 21.080  0.042 21.119  0.040 21.356  0.058 21.336  0.061  0.075 14000  2.0 -0.5  0.0  0.0484 MS 
03152  14.13977661 -72.48993073 5 20.899  0.072 20.935  0.036 21.037  0.037 21.318  0.057 21.119  0.052  0.000  8500  3.5  0.2  0.4  0.0256 MS 
03153  14.02604771 -72.48705749 5 20.899  0.072 20.733  0.034 20.759  0.036 20.838  0.050 20.809  0.044  0.050  7500  3.0 -0.3  0.4  0.0005 MS 
03154  14.04540195 -72.47149200 5 20.899  0.073 20.495  0.032 20.254  0.034 20.198  0.047 20.342  0.038  0.000  5750  4.0 -1.3  0.4  0.0202 RGB
03155  14.00378246 -72.48928070 5 20.899  0.072 20.899  0.039 21.189  0.038 21.407  0.058 21.212  0.056  0.000 10000  5.0 -1.0  0.4  0.0267 MS 
03156  14.13942738 -72.46192322 5 20.900  0.072 20.842  0.035 20.914  0.036 21.053  0.053 20.965  0.047  0.025  7500  2.0  0.2  0.0  0.0043 MS 
03157  14.12279968 -72.45817413 5 20.901  0.074 20.954  0.039 21.143  0.039 21.420  0.065 21.295  0.072  0.000  9500  4.5  0.2  0.4  0.0082 MS 
03158  14.09406490 -72.46492310 5 20.902  0.074 20.583  0.033 21.507  0.041 21.185  0.054 21.176  0.054  0.000 10000  5.0 -1.0  0.0  0.2691 Ha 
03159  14.03274498 -72.45384369 5 20.903  0.073 21.022  0.037 21.203  0.038 21.365  0.058 21.272  0.058  0.000  8250  1.5 -1.3  0.4  0.0168 MS 
03160  14.10487938 -72.47229767 1 20.904  0.072     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
03161  14.03684540 -72.44646301 5 20.905  0.072 21.029  0.037 21.257  0.038 21.613  0.071 21.357  0.062  0.000 12500  5.0 -1.0  0.4  0.0218 MS 
03162  14.10828075 -72.48126221 5 20.906  0.076 20.985  0.037 21.056  0.038 21.237  0.059 21.464  0.083  0.075 11250  2.0  0.0  0.0  0.0213 MS 
03163  14.05108547 -72.46447601 5 20.906  0.072 21.048  0.037 21.223  0.038 21.557  0.062 21.326  0.060  0.025 13000  2.0 -0.5  0.0  0.0261 MS 
03164  14.13550625 -72.45723267 5 20.907  0.074 20.514  0.034 20.206  0.034 20.077  0.046 20.211  0.032  0.075  6000  2.5 -1.3  0.4  0.0334 F  
03165  14.16175747 -72.46614990 5 20.908  0.072 20.474  0.032 20.137  0.034 20.001  0.046 20.076  0.031  0.075  6000  4.0 -1.3  0.4  0.0332 RGB
03166  14.05668659 -72.46532288 5 20.908  0.073 21.042  0.037 21.310  0.039 21.713  0.066 21.522  0.069  0.000 16000  5.0 -1.3  0.4  0.0372 MS 
03167  14.12038517 -72.44528809 5 20.909  0.073 20.950  0.036 21.019  0.037 21.469  0.060 21.429  0.064  0.000  9750  4.5  0.2  0.4  0.0743 MS 
03168  14.08066158 -72.46085510 5 20.909  0.073 20.408  0.034 21.346  0.039 21.458  0.060 21.196  0.057  0.000 17000  5.0 -1.3  0.4  0.2823 Ha 
03169  14.07347565 -72.48472595 5 20.910  0.073 21.043  0.037 21.260  0.038 21.563  0.062 21.333  0.061  0.025 11500  4.5  0.2  0.4  0.0079 MS 
03170  14.00149803 -72.46551666 5 20.911  0.073 21.017  0.037 21.255  0.038 21.560  0.068 21.413  0.064  0.000 11500  5.0 -1.0  0.4  0.0076 MS 
03171  14.01724892 -72.47450409 5 20.912  0.073 20.475  0.032 20.177  0.034 20.054  0.046 20.109  0.031  0.050  5750  3.5 -1.3  0.4  0.0240 RGB
03172  14.01683903 -72.48232880 5 20.914  0.073 21.021  0.038 21.107  0.038 21.305  0.057 21.177  0.054  0.075 13000  2.0 -0.5  0.0  0.0234 MS 
03173  14.06134758 -72.45140686 5 20.915  0.075 20.802  0.035 20.908  0.037 21.057  0.053 21.002  0.050  0.025  8250  4.5 -0.3  0.4  0.0037 MS 
03174  14.01181984 -72.46449890 5 20.915  0.073 20.937  0.039 21.137  0.039 21.454  0.068 21.440  0.065  0.000 10250  5.0 -1.0  0.4  0.0246 MS 
03175  14.15096951 -72.47828522 5 20.915  0.075 20.944  0.038 21.033  0.038 21.249  0.061 21.186  0.066  0.050 10000  1.5 -1.0  0.4  0.0185 MS 
03176  14.03793780 -72.46882121 3 20.916  0.073 20.913  0.038     --     --     --     -- 21.020  0.050  0.100 16000  4.0 -1.0  0.4  0.0000 -- 
03177  14.10663109 -72.47015839 5 20.917  0.073 21.145  0.039 21.390  0.040 21.555  0.063 21.449  0.067  0.000 10000  2.5 -1.3  0.4  0.0437 MS 
03178  14.05610561 -72.45073090 5 20.918  0.075 20.938  0.037 21.134  0.038 21.249  0.062 21.332  0.062  0.050  8750  2.5 -1.0  0.0  0.0207 MS 
03179  14.07104683 -72.45413971 5 20.919  0.073 21.080  0.038 21.337  0.041 21.548  0.062 21.453  0.066  0.000 10250  3.0 -1.3  0.4  0.0192 MS 
03180  14.09652386 -72.47078705 5 20.919  0.073 21.093  0.038 21.137  0.041 21.565  0.062 21.568  0.096  0.025 12250  2.0 -0.3  0.4  0.0689 MS 
03181  14.09933434 -72.43923492 5 20.919  0.073 21.017  0.037 21.257  0.041 21.435  0.064 21.357  0.062  0.025  9500  3.0 -1.3  0.4  0.0196 MS 
03182  14.09856396 -72.45428619 5 20.920  0.074 20.960  0.037 21.148  0.038 21.217  0.055 21.056  0.051  0.025  7750  1.5 -1.3  0.4  0.0301 MS 
03183  14.11041813 -72.47148285 5 20.921  0.073 20.987  0.037 21.090  0.039 21.267  0.062 21.267  0.058  0.050 10000  1.5 -1.0  0.0  0.0117 MS 
03184  14.07084808 -72.45210419 5 20.921  0.073 20.966  0.036 21.126  0.038 21.157  0.059 21.343  0.061  0.050  8000  1.5 -1.3  0.4  0.0377 MS 
03185  14.06110611 -72.45701599 5 20.922  0.073 21.027  0.037 21.172  0.038 21.438  0.059 21.374  0.062  0.000 10000  1.5 -1.0  0.4  0.0152 MS 
03186  14.04683323 -72.45631104 5 20.922  0.076 20.837  0.037 20.915  0.038 20.898  0.054 20.900  0.055  0.075  7500  1.0 -1.0  0.0  0.0261 MS 
03187  14.02533054 -72.46819153 5 20.925  0.073 20.919  0.036 20.978  0.037 21.087  0.053 21.121  0.052  0.025  7250  1.0 -1.0  0.0  0.0091 MS 
03188  14.07515564 -72.48544464 5 20.925  0.076 20.244  0.032 19.921  0.034 19.750  0.045 19.844  0.029  0.025  5250  4.5 -0.1  0.4  0.0023 RGB
03189  14.16402969 -72.45334015 5 20.925  0.075 20.973  0.039 20.988  0.037 21.166  0.054 21.114  0.052  0.000  7250  1.0 -1.0  0.0  0.0308 MS 
03190  14.14466114 -72.45127869 5 20.926  0.075 20.968  0.038 21.206  0.039 21.530  0.062 21.321  0.073  0.000 11000  5.0 -1.0  0.4  0.0255 MS 
03191  14.08414974 -72.44302521 5 20.926  0.073 21.077  0.038 21.149  0.038 21.380  0.058 21.266  0.058  0.075 14000  2.0 -0.5  0.0  0.0365 MS 
03192  14.02945900 -72.46605530 5 20.928  0.073 20.948  0.038 21.029  0.037 21.227  0.055 21.118  0.052  0.075 11250  2.0  0.0  0.0  0.0173 MS 
03193  14.13227711 -72.44350739 5 20.928  0.073 20.957  0.036 21.069  0.037 21.283  0.056 21.124  0.052  0.000  8000  2.5  0.2  0.0  0.0109 MS 
03194  14.05044804 -72.48169708 5 20.928  0.073 20.887  0.035 20.841  0.036 20.979  0.052 20.845  0.045  0.025  7000  1.5 -1.0  0.0  0.0326 MS 
03195  14.03510380 -72.44539642 5 20.928  0.073 20.938  0.036 21.127  0.038 21.282  0.056 21.232  0.057  0.075 12250  5.0 -1.0  0.0  0.0149 MS 
03196  13.99781704 -72.47019196 2 20.929  0.075 21.121  0.041     --     --     --     --     --     --  0.000 11750  2.5 -0.1  0.4  0.0000 -- 
03197  14.14989777 -72.47493439 5 20.930  0.073 20.625  0.033 20.404  0.035 20.305  0.047 20.350  0.034  0.050  6000  2.0 -1.3  0.4  0.0336 RGB
03198  14.12090740 -72.48490448 5 20.930  0.073 21.023  0.037 21.175  0.041 21.473  0.060 21.324  0.060  0.000  9000  3.0  0.2  0.4  0.0226 MS 
03199  14.09089546 -72.44283295 5 20.932  0.073 20.809  0.036 20.779  0.036 20.916  0.053 20.895  0.052  0.000  7000  2.0  0.0  0.0  0.0208 MS 
03200  14.10362186 -72.47526550 5 20.933  0.073 21.064  0.038 21.221  0.038 21.295  0.057 21.347  0.061  0.000  7500  1.0 -1.0  0.0  0.0484 MS 
03201  14.15985451 -72.48915863 5 20.933  0.076 20.874  0.039 21.023  0.037 21.303  0.057 21.097  0.052  0.000  8750  4.5  0.2  0.4  0.0253 MS 
03202  14.09086857 -72.46624451 5 20.934  0.073 21.040  0.037 21.106  0.037 21.421  0.059 21.168  0.054  0.050 11250  2.0  0.0  0.0  0.0426 MS 
03203  14.08321972 -72.45433655 5 20.934  0.073 20.924  0.036 21.194  0.038 21.457  0.059 21.320  0.060  0.000 10250  5.0 -1.0  0.4  0.0256 MS 
03204  14.11059780 -72.46392975 5 20.935  0.074 20.926  0.036 21.089  0.037 21.234  0.056 21.197  0.056  0.075 10750  4.0 -1.3  0.4  0.0090 MS 
03205  14.16165962 -72.48711853 5 20.935  0.073 20.936  0.036 21.072  0.037 21.287  0.056 21.124  0.052  0.025  8500  3.5  0.2  0.4  0.0060 MS 
03206  14.01126308 -72.46835327 5 20.935  0.073 20.718  0.034 20.570  0.035 20.582  0.049 20.560  0.038  0.000  6500  4.0 -1.3  0.4  0.0240 MS 
03207  14.08803139 -72.46681061 5 20.937  0.073 21.131  0.041 21.321  0.040 21.234  0.055 21.257  0.057  0.000  7250  1.0 -1.3  0.4  0.1074 MS 
03208  14.05461159 -72.45852203 5 20.937  0.075 20.964  0.037 20.995  0.037 21.028  0.053 21.077  0.053  0.050  7250  1.0 -1.3  0.4  0.0360 MS 
03209  14.04072247 -72.44736176 5 20.938  0.076 20.929  0.038 21.111  0.039 21.363  0.058 21.302  0.059  0.000  9500  5.0 -1.3  0.4  0.0120 MS 
03210  14.03025322 -72.47671967 5 20.941  0.073 20.910  0.036 21.141  0.038 21.411  0.065 21.316  0.059  0.000  9750  5.0 -1.0  0.0  0.0230 MS 
03211  14.08643799 -72.48200836 5 20.941  0.073 20.457  0.032 20.155  0.034 20.048  0.046 20.132  0.032  0.025  5500  4.0 -1.3  0.4  0.0222 F  
03212  14.12889786 -72.44508820 5 20.942  0.073 20.938  0.036 21.016  0.037 21.160  0.058 21.171  0.054  0.000  7250  1.0 -0.8  0.4  0.0084 MS 
03213  14.04172249 -72.46487579 5 20.943  0.074 21.098  0.038 21.238  0.040 21.466  0.060 21.422  0.077  0.050 11500  2.0  0.0  0.0  0.0197 MS 
03214  14.16519604 -72.46382446 5 20.943  0.073 20.972  0.036 21.123  0.038 21.387  0.058 21.244  0.057  0.000  8750  3.5  0.2  0.4  0.0171 MS 
03215  14.03592930 -72.44076843 5 20.943  0.075 20.993  0.040 21.186  0.038 21.454  0.059 21.262  0.058  0.000  9500  4.5  0.2  0.4  0.0054 MS 
03216  14.11992512 -72.45744324 5 20.944  0.076 21.029  0.040 21.152  0.040 21.424  0.069 21.408  0.063  0.050 11250  2.0  0.0  0.0  0.0231 MS 
03217  14.04719601 -72.44435272 5 20.944  0.076 20.814  0.037 20.813  0.037 20.952  0.057 20.919  0.060  0.000  7250  3.0  0.0  0.0  0.0148 MS 
03218  14.13584938 -72.48180389 5 20.945  0.073 20.715  0.035 20.637  0.036 20.644  0.050 20.638  0.040  0.000  6750  4.5 -1.3  0.4  0.0060 MS 
03219  14.10274911 -72.45469475 4 20.946  0.078 21.067  0.040 21.148  0.039 21.329  0.063     --     --  0.075 12500  2.0 -0.3  0.4  0.0287 MS 
03220  14.00598164 -72.46501923 5 20.949  0.077 20.850  0.038 20.921  0.038 21.045  0.053 21.070  0.051  0.000  7750  4.0 -1.3  0.4  0.0006 MS 
03221  14.09597759 -72.45734253 5 20.951  0.073 20.966  0.036 21.145  0.038 21.324  0.057 21.247  0.057  0.075 12750  5.0 -1.3  0.4  0.0071 MS 
03222  14.11641998 -72.47395172 5 20.953  0.074 20.892  0.036 21.046  0.037 21.299  0.061 21.257  0.057  0.000  8750  4.5  0.2  0.4  0.0185 MS 
03223  14.06055279 -72.45151672 5 20.953  0.074 20.536  0.034 20.320  0.035 20.160  0.047 20.329  0.039  0.100  6500  2.0 -1.3  0.4  0.0101 RGB
03224  14.07253323 -72.45788116 5 20.954  0.073 20.715  0.034 20.684  0.035 21.043  0.053 21.021  0.050  0.000  8000  4.5  0.2  0.4  0.0891 MS 
03225  14.04249153 -72.48190308 5 20.954  0.075 21.028  0.040 21.154  0.038 21.353  0.058 21.195  0.055  0.075 14000  2.0 -0.5  0.0  0.0072 MS 
03226  14.15976372 -72.48948517 5 20.954  0.073 20.930  0.040 21.131  0.038 21.226  0.055 21.158  0.053  0.075 10750  4.5 -1.3  0.4  0.0285 MS 
03227  14.10296097 -72.44931030 5 20.954  0.075 21.126  0.039 21.296  0.039 21.573  0.063 21.388  0.065  0.025 11500  2.0  0.0  0.0  0.0117 MS 
03228  14.14546223 -72.44913483 5 20.955  0.073 20.878  0.035 20.997  0.037 21.292  0.057 21.081  0.051  0.000  8750  4.5  0.2  0.4  0.0365 MS 
03229  14.14353085 -72.47683411 5 20.958  0.074 21.050  0.039 21.282  0.040 21.555  0.063 21.384  0.063  0.025 11500  5.0 -1.0  0.4  0.0015 MS 
03230  14.09208279 -72.46836395 5 20.959  0.074 21.111  0.044 21.268  0.040 21.542  0.070 21.441  0.066  0.025 10750  2.0  0.0  0.0  0.0137 MS 
03231  14.16167431 -72.47502899 5 20.960  0.073 21.125  0.042 21.210  0.040 21.341  0.061 21.289  0.068  0.000  7500  1.0 -1.0  0.0  0.0482 MS 
03232  14.05541134 -72.47625580 5 20.962  0.073 20.956  0.036 21.039  0.039 21.215  0.063 21.297  0.059  0.000  7500  1.5  0.2  0.0  0.0101 MS 
03233  14.05138874 -72.45962982 5 20.963  0.074 21.093  0.038 21.338  0.039 21.628  0.083 21.381  0.062  0.025 12750  5.0 -1.0  0.4  0.0013 MS 
03234  14.10665989 -72.44726563 5 20.965  0.076 20.928  0.038 20.953  0.037 20.938  0.055 21.039  0.060  0.050  7000  1.0 -1.3  0.4  0.0330 MS 
03235  14.02861404 -72.45332336 5 20.965  0.076 21.036  0.039 21.184  0.040 21.335  0.064 21.205  0.068  0.000  7750  1.5 -1.3  0.4  0.0087 MS 
03236  14.06356001 -72.43881989 4 20.965  0.073 21.245  0.040 21.584  0.043 21.926  0.085     --     --  0.000 21000  4.5 -1.3  0.4  0.0118 MS 
03237  14.00879841 -72.47310944 5 20.966  0.073 21.076  0.037 21.258  0.038 21.484  0.060 21.340  0.061  0.050 11250  2.5  0.0  0.0  0.0005 MS 
03238  14.04597988 -72.44692078 5 20.967  0.073 20.942  0.039 21.037  0.037 21.211  0.055 21.124  0.052  0.025  7750  2.0  0.2  0.4  0.0066 MS 
03239  14.08421771 -72.47117360 3 20.967  0.075 21.017  0.037 21.382  0.042     --     --     --     --  0.000 12500  5.0 -1.3  0.4  0.0488 -- 
03240  14.05542126 -72.45308685 5 20.967  0.079 21.038  0.037 21.214  0.038 21.506  0.061 21.287  0.058  0.000  9500  4.0  0.2  0.4  0.0174 MS 
03241  14.00610905 -72.47687378 5 20.968  0.073 21.015  0.037 21.115  0.037 21.336  0.057 21.247  0.057  0.075 13000  2.0 -0.5  0.0  0.0163 MS 
03242  14.00880012 -72.47838745 5 20.968  0.076 20.897  0.037 20.999  0.038 21.246  0.056 21.187  0.055  0.000  8500  4.5  0.2  0.4  0.0201 MS 
03243  14.12737312 -72.48404083 5 20.970  0.074 20.889  0.035 20.883  0.037 21.091  0.059 21.142  0.065  0.000  7500  3.0  0.2  0.0  0.0293 MS 
03244  14.01446629 -72.46302033 5 20.970  0.073 20.441  0.032 20.097  0.034 19.922  0.045 20.036  0.031  0.075  5750  4.0 -1.3  0.4  0.0205 F  
03245  14.04206810 -72.47005005 5 20.971  0.074 20.894  0.036 21.096  0.039 21.462  0.060 21.388  0.063  0.000 10000  5.0 -1.0  0.4  0.0588 MS 
03246  14.10358858 -72.45482445 4 20.971  0.076 20.981  0.039 21.270  0.040 21.598  0.067     --     --  0.000 11500  5.0 -1.0  0.4  0.0411 MS 
03247  14.00246773 -72.45269470 5 20.972  0.074 21.088  0.038 21.266  0.039 21.474  0.060 21.152  0.053  0.025  9500  2.0 -1.3  0.4  0.0041 MS 
03248  14.06195755 -72.47315064 5 20.972  0.075 20.992  0.038 21.106  0.039 21.538  0.069 21.235  0.066  0.000  9750  4.5  0.2  0.4  0.0651 MS 
03249  14.10589695 -72.45760956 5 20.973  0.074 20.996  0.039 21.232  0.040 21.573  0.070 21.584  0.072  0.000 11000  5.0 -1.0  0.4  0.0343 MS 
03250  14.14817524 -72.47741699 5 20.974  0.074 20.951  0.036 21.122  0.038 21.368  0.058 21.172  0.054  0.000  9000  4.5  0.2  0.4  0.0129 MS 
03251  14.06195011 -72.47818604 5 20.974  0.074 20.978  0.036 20.986  0.038 21.283  0.056 21.200  0.056  0.000  8000  3.0  0.2  0.0  0.0489 MS 
03252  14.08831844 -72.44534454 5 20.975  0.074 21.207  0.041 21.243  0.039 21.471  0.061 21.338  0.062  0.025  9750  1.5 -1.0  0.0  0.0574 MS 
03253  14.10835743 -72.48255768 5 20.975  0.074 20.545  0.033 20.244  0.034 20.063  0.046 20.209  0.032  0.100  6250  2.5 -1.3  0.4  0.0302 F  
03254  14.11899242 -72.46132965 5 20.975  0.074 21.074  0.037 21.393  0.040 21.505  0.060 21.347  0.061  0.000  9000  2.5 -1.0  0.0  0.0494 MS 
03255  14.12237244 -72.46357880 5 20.976  0.076 21.000  0.039 21.332  0.040 21.768  0.079 21.510  0.087  0.000 16000  5.0 -1.3  0.4  0.0749 MS 
03256  14.09661732 -72.46695709 5 20.977  0.074 20.419  0.031 20.198  0.034 20.073  0.046 20.153  0.032  0.075  6250  3.5  0.2  0.0  0.0025 F  
03257  14.10202847 -72.46633453 5 20.977  0.074 20.663  0.033 20.871  0.036 21.174  0.054 20.965  0.047  0.000  9000  5.0 -1.0  0.0  0.1093 MS 
03258  14.00978603 -72.47843323 5 20.978  0.077 20.952  0.039 20.973  0.038 21.151  0.058 21.002  0.057  0.000  7250  1.5  0.0  0.0  0.0230 MS 
03259  14.16210728 -72.45967865 5 20.978  0.074 21.025  0.037 21.239  0.038 21.422  0.059 21.326  0.060  0.050 10750  4.5 -1.3  0.4  0.0144 MS 
03260  14.16703186 -72.47093353 5 20.978  0.074 20.896  0.036 20.677  0.035 20.668  0.049 20.622  0.040  0.000  6250  3.0 -1.3  0.4  0.0752 MS 
03261  14.11954365 -72.46881409 5 20.978  0.074 21.032  0.037 21.074  0.039 21.305  0.057 21.173  0.054  0.075 11500  2.0  0.0  0.0  0.0309 MS 
03262  14.08732491 -72.48796082 5 20.979  0.074 20.955  0.036 21.087  0.037 21.330  0.057 21.194  0.062  0.000  8500  4.0  0.2  0.4  0.0127 MS 
03263  14.01279812 -72.45232544 5 20.980  0.077 20.928  0.038 21.071  0.039 21.297  0.057 21.190  0.055  0.025  8750  4.5  0.2  0.4  0.0103 MS 
03264  14.09158039 -72.46275940 5 20.980  0.076 20.871  0.037 20.793  0.036 20.679  0.049 20.552  0.039  0.100  7250  1.0 -1.3  0.4  0.0484 Ha 
03265  14.15913639 -72.46076050 5 20.981  0.074 21.050  0.037 21.202  0.038 21.452  0.059 21.262  0.058  0.000  8500  2.5  0.2  0.4  0.0127 MS 
03266  14.12178898 -72.44531860 5 20.981  0.074 20.899  0.037 21.037  0.040 21.128  0.057 20.991  0.055  0.100 13000  5.0 -1.3  0.4  0.0140 MS 
03267  14.15062676 -72.48677673 5 20.981  0.074 21.012  0.037 21.116  0.038 21.314  0.057 21.252  0.058  0.050 10000  1.5 -1.0  0.4  0.0111 MS 
03268  14.01882133 -72.45755463 5 20.981  0.074 20.896  0.036 20.984  0.038 21.081  0.057 21.264  0.058  0.100 11250  4.0 -1.3  0.4  0.0018 MS 
03269  14.06642780 -72.44190216 5 20.982  0.074 20.919  0.036 21.049  0.037 21.217  0.055 21.043  0.050  0.050  9000  4.5 -0.5  0.0  0.0012 MS 
03270  14.16011600 -72.45683289 5 20.984  0.074 21.016  0.037 21.196  0.039 21.367  0.058 21.333  0.061  0.050  9500  3.5 -1.3  0.4  0.0078 MS 
03271  14.08364658 -72.45773468 5 20.984  0.077 20.715  0.036 21.180  0.038 21.044  0.056 21.192  0.055  0.075 10000  5.0 -1.0  0.0  0.1299 MS 
03272  14.13848591 -72.45990753 5 20.984  0.074 21.081  0.040 21.304  0.040 21.544  0.069 21.444  0.065  0.000  9750  4.0 -1.3  0.4  0.0055 MS 
03273  14.08409328 -72.45244141 5 20.984  0.074 21.071  0.037 21.253  0.040 21.484  0.068 21.530  0.069  0.075 15000  4.0  0.0  0.4  0.0025 MS 
03274  14.09760284 -72.45613861 5 20.984  0.077 21.120  0.042 21.256  0.041 21.480  0.060 21.504  0.068  0.050 11250  2.0  0.0  0.0  0.0144 MS 
03275  14.01588459 -72.45011749 5 20.984  0.076 21.176  0.047 21.327  0.040 21.593  0.063 21.484  0.067  0.025 11250  2.0  0.0  0.0  0.0190 MS 
03276  14.16564674 -72.45874329 5 20.985  0.074 20.780  0.034 20.751  0.037 20.578  0.050 20.608  0.048  0.125  8000  1.5 -1.3  0.4  0.0453 MS 
03277  14.14471645 -72.44416046 5 20.986  0.074 21.074  0.037 21.293  0.039 21.556  0.062 21.384  0.063  0.025 10500  4.5  0.0  0.4  0.0003 MS 
03278  14.00878696 -72.47030029 5 20.987  0.074 21.099  0.038 21.269  0.039 21.519  0.061 21.323  0.060  0.050 13000  2.0 -0.5  0.0  0.0070 MS 
03279  14.06905956 -72.48400574 5 20.987  0.074 20.545  0.033 20.217  0.034 20.075  0.046 20.126  0.032  0.075  6000  4.0 -1.3  0.4  0.0295 RGB
03280  14.06208687 -72.48705444 5 20.988  0.077 20.918  0.036 20.762  0.037 20.909  0.051 20.815  0.044  0.000  6750  2.5 -1.0  0.0  0.0546 MS 
03281  14.01177273 -72.46948395 5 20.989  0.074 20.965  0.037 20.974  0.037 21.102  0.053 21.053  0.051  0.000  7000  1.0 -1.0  0.0  0.0200 MS 
03282  14.13791351 -72.47655945 5 20.989  0.074 21.020  0.037 21.227  0.038 21.400  0.065 21.311  0.059  0.075 14000  5.0 -1.3  0.4  0.0137 MS 
03283  14.08120842 -72.47285919 5 20.990  0.074 20.847  0.035 20.817  0.036 20.918  0.051 20.839  0.044  0.000  7250  4.0 -1.0  0.0  0.0154 MS 
03284  14.04209518 -72.46523590 5 20.992  0.074 21.032  0.037 21.148  0.039 21.434  0.059 21.284  0.058  0.000  8500  3.0  0.2  0.4  0.0269 MS 
03285  14.02221603 -72.45163879 5 20.992  0.074 20.482  0.032 20.159  0.034 19.984  0.046 20.082  0.031  0.075  5750  3.0 -1.3  0.4  0.0179 F  
03286  14.15138454 -72.45842285 5 20.992  0.074 21.015  0.041 21.259  0.038 21.514  0.061 21.446  0.066  0.000 10250  5.0 -1.3  0.4  0.0133 MS 
03287  14.09325829 -72.47013855 5 20.993  0.074 21.046  0.038 21.212  0.041 21.354  0.064 21.841  0.087  0.025  8000  1.5 -1.3  0.4  0.0097 MS 
03288  14.02966137 -72.48123474 5 20.994  0.077 21.126  0.041 21.233  0.040 21.471  0.069 21.453  0.066  0.025 10000  1.5 -1.0  0.0  0.0214 MS 
03289  14.04412136 -72.46583252 5 20.995  0.074 21.132  0.038 21.329  0.039 21.541  0.069 21.505  0.068  0.000  9250  2.0 -1.3  0.4  0.0069 MS 
03290  14.07005262 -72.45168495 4 20.995  0.078 20.845  0.037     --     -- 20.439  0.048 21.057  0.051  0.125  7250  1.0 -1.3  0.4  0.0823 RGB
03291  14.12893047 -72.47494202 5 20.996  0.077 20.962  0.038 21.033  0.039 21.230  0.060 21.236  0.067  0.000  7750  3.0  0.2  0.0  0.0145 MS 
03292  14.16210480 -72.48769073 5 20.997  0.076 21.095  0.040 21.215  0.039 21.520  0.061 21.271  0.058  0.000 10000  1.5 -1.0  0.4  0.0295 MS 
03293  14.08783207 -72.46713562 5 20.998  0.079 21.117  0.040 21.776  0.045 21.377  0.058 21.510  0.068  0.025  8000  1.5 -1.3  0.4  0.2408 Ha 
03294  14.14073200 -72.44190064 5 20.998  0.074 20.659  0.033 20.437  0.035 20.365  0.047 20.393  0.035  0.025  6000  4.0 -1.3  0.4  0.0213 RGB
03295  14.04289417 -72.44401550 5 20.998  0.074 21.041  0.040 21.237  0.038 21.391  0.064 21.287  0.058  0.050  9500  3.5 -1.0  0.0  0.0160 MS 
03296  14.03179684 -72.45947876 5 20.999  0.076 21.107  0.041 21.189  0.040 21.441  0.067 21.868  0.092  0.025  9750  1.5 -1.0  0.0  0.0270 MS 
03297  14.12503738 -72.46552582 5 20.999  0.074 21.074  0.041 21.146  0.040 21.206  0.061 21.455  0.081  0.025  7250  1.0 -1.3  0.4  0.0373 MS 
03298  14.03543396 -72.43928680 5 21.000  0.074 20.965  0.036 21.083  0.037 21.107  0.053 21.119  0.052  0.075  8250  1.5 -1.3  0.4  0.0253 MS 
03299  14.00606174 -72.48460846 5 21.000  0.077 21.184  0.043 21.253  0.041 21.535  0.069 21.284  0.058  0.050 11500  2.0  0.0  0.0  0.0395 MS 
03300  14.01909657 -72.46490631 5 21.003  0.074 20.998  0.037 21.086  0.037 21.596  0.070 21.427  0.076  0.000 10000  4.5  0.2  0.4  0.0953 MS 
03301  14.08342533 -72.45392303 5 21.005  0.074 21.195  0.041 21.285  0.040 21.378  0.063 21.440  0.065  0.000  7500  1.0 -1.0  0.0  0.0592 MS 
03302  14.05865440 -72.46758881 5 21.005  0.076 21.066  0.039 21.222  0.040 21.332  0.068 21.251  0.058  0.050  8500  2.0 -1.3  0.4  0.0202 MS 
03303  14.15685101 -72.46853943 5 21.006  0.078 20.847  0.038 20.963  0.037 21.124  0.054 21.047  0.050  0.025  8250  4.5  0.2  0.4  0.0157 MS 
03304  14.07956829 -72.48803253 5 21.006  0.078 21.081  0.041 21.140  0.038 21.373  0.058 21.264  0.058  0.050 10000  1.5 -1.0  0.4  0.0276 MS 
03305  14.04434319 -72.47803955 5 21.008  0.074 21.169  0.039 21.283  0.039 21.539  0.061 21.337  0.061  0.000 10000  1.5 -1.0  0.0  0.0239 MS 
03306  14.04292583 -72.46216888 5 21.010  0.079 20.881  0.038 21.027  0.039 21.139  0.058 21.221  0.058  0.075  9750  5.0 -1.0  0.0  0.0120 MS 
03307  14.03866024 -72.47262573 5 21.010  0.074 21.157  0.038 21.288  0.039 21.552  0.062 21.337  0.061  0.050 12500  2.0 -0.3  0.4  0.0185 MS 
03308  14.12631950 -72.47341003 5 21.012  0.078 21.054  0.040 20.944  0.037 21.096  0.056 21.088  0.060  0.000  6750  1.0 -1.3  0.4  0.0596 MS 
03309  14.13164310 -72.45549164 5 21.012  0.077 20.768  0.036 20.744  0.037 20.832  0.052 20.829  0.051  0.000  7000  3.5  0.2  0.4  0.0056 MS 
03310  14.16572552 -72.45692139 5 21.012  0.074 21.107  0.038 21.218  0.038 21.445  0.059 21.281  0.058  0.025  9500  1.5 -1.0  0.0  0.0160 MS 
03311  14.09003429 -72.47914887 5 21.013  0.074 20.858  0.037 20.835  0.037 20.906  0.053 20.898  0.046  0.000  6750  2.0 -1.0  0.0  0.0092 MS 
03312  14.09489517 -72.45750427 5 21.013  0.078 21.103  0.039 21.139  0.038 21.217  0.055 21.262  0.058  0.000  7000  1.0 -1.3  0.4  0.0482 MS 
03313  14.10243492 -72.46461945 5 21.014  0.074 20.935  0.039 21.145  0.038 21.275  0.062 21.204  0.056  0.050  9500  5.0 -1.0  0.0  0.0232 MS 
03314  14.13776264 -72.47794189 5 21.014  0.074 21.149  0.041 21.264  0.040 21.483  0.065 21.454  0.077  0.025 10000  1.5 -1.0  0.0  0.0198 MS 
03315  14.12196102 -72.48455963 5 21.014  0.074 21.033  0.037 21.104  0.037 21.263  0.056 21.063  0.051  0.000  7500  2.0 -1.0  0.0  0.0128 MS 
03316  14.04000893 -72.47109222 5 21.015  0.075 20.865  0.036 20.814  0.036 20.740  0.050 20.806  0.044  0.100  7500  1.5 -1.3  0.4  0.0252 MS 
03317  14.00363388 -72.46832428 5 21.017  0.076 21.216  0.040 21.179  0.038 21.351  0.058 21.423  0.065  0.000  7250  1.0 -1.3  0.4  0.0720 MS 
03318  14.05992298 -72.44963684 5 21.018  0.074 20.296  0.031 19.934  0.034 19.738  0.045 19.869  0.029  0.050  5250  4.5 -0.1  0.4  0.0037 RGB
03319  14.03136425 -72.46082458 5 21.018  0.078 21.124  0.041 21.209  0.040 21.305  0.061 21.295  0.059  0.000  7250  1.0 -1.3  0.4  0.0395 MS 
03320  14.06289005 -72.44041595 5 21.018  0.074 21.161  0.038 21.351  0.039 21.523  0.069 21.450  0.066  0.000  8500  2.0 -1.3  0.4  0.0202 MS 
03321  14.11702786 -72.48042603 5 21.018  0.074 21.079  0.037 21.341  0.041 21.600  0.070 21.420  0.064  0.000 10750  5.0 -1.3  0.4  0.0112 MS 
03322  14.09403343 -72.46146393 5 21.018  0.078 20.996  0.040 21.290  0.039 21.547  0.070 21.330  0.061  0.000 10500  5.0 -1.0  0.0  0.0349 MS 
03323  14.05595951 -72.45019226 5 21.022  0.078 21.060  0.040 21.284  0.041 21.503  0.067 21.507  0.082  0.025 10250  5.0 -1.3  0.4  0.0090 MS 
03324  14.09622707 -72.45925598 5 21.022  0.074 21.102  0.039 21.071  0.038 21.517  0.066 21.422  0.064  0.025 10000  1.5 -1.0  0.4  0.0914 MS 
03325  14.14411755 -72.47439575 5 21.024  0.074 20.989  0.039 21.078  0.038 21.331  0.063 21.322  0.060  0.000  8500  4.5  0.2  0.4  0.0207 MS 
03326  14.11309319 -72.43941803 5 21.028  0.076 20.951  0.037 21.013  0.037 21.153  0.054 21.080  0.053  0.000  7250  1.5  0.2  0.0  0.0052 MS 
03327  14.02923241 -72.45351868 5 21.029  0.074 21.027  0.039 21.316  0.041 21.583  0.063 21.436  0.066  0.000 10500  5.0 -1.0  0.4  0.0289 MS 
03328  14.06856346 -72.44639435 5 21.029  0.074 21.164  0.039 21.372  0.041 21.401  0.067 21.458  0.066  0.025  8000  1.5 -1.3  0.4  0.0591 MS 
03329  14.04316845 -72.44724274 5 21.029  0.078 21.107  0.041 21.246  0.040 21.480  0.060 21.523  0.069  0.025 10000  1.5 -1.0  0.4  0.0102 MS 
03330  14.12919521 -72.45785217 5 21.029  0.074 21.167  0.042 21.365  0.042 21.788  0.077 21.510  0.084  0.000 12500  4.5  0.2  0.4  0.0438 MS 
03331  14.04362011 -72.46522675 5 21.029  0.074 21.208  0.039 21.340  0.039 21.629  0.064 21.543  0.070  0.025 11000  2.0  0.0  0.0  0.0228 MS 
03332  14.03716202 -72.46324005 5 21.030  0.075 21.046  0.038 21.219  0.040 21.347  0.064 21.362  0.063  0.050  8750  3.0 -1.3  0.4  0.0154 MS 
03333  14.01164570 -72.47232208 5 21.031  0.074 21.176  0.039 21.428  0.040 21.629  0.064 21.562  0.071  0.000  9750  2.5 -1.0  0.0  0.0188 MS 
03334  14.06896750 -72.45974477 3 21.031  0.079 21.069  0.041 20.940  0.038     --     --     --     --  0.050  6750  1.0 -1.3  0.4  0.0835 -- 
03335  14.00542069 -72.46128845 2 21.032  0.074 20.472  0.032     --     --     --     --     --     --  0.125  6750  3.0 -0.8  0.4  0.0000 -- 
03336  14.00517483 -72.47522125 5 21.033  0.074 20.982  0.037 21.006  0.037 21.149  0.054 21.094  0.052  0.000  7250  2.0  0.0  0.0  0.0158 MS 
03337  14.02927113 -72.46077118 5 21.034  0.074 20.569  0.033 20.122  0.034 20.138  0.047 20.345  0.038  0.000  5500  5.0  0.2  0.4  0.0710 RGB
03338  14.05464458 -72.47727814 5 21.036  0.074 20.704  0.033 20.401  0.035 20.284  0.048 20.408  0.035  0.075  6250  4.0 -1.3  0.4  0.0459 F  
03339  14.11000214 -72.49010315 5 21.036  0.079 20.765  0.035 20.854  0.036 21.081  0.053 20.961  0.053  0.000  8000  4.5  0.2  0.4  0.0598 MS 
03340  14.09426193 -72.46707459 5 21.037  0.075 20.669  0.034 20.868  0.036 20.981  0.056 20.993  0.049  0.075  9250  5.0 -1.0  0.0  0.0785 MS 
03341  14.12382202 -72.48104858 5 21.038  0.077 20.996  0.039 21.094  0.039 21.336  0.057 21.247  0.057  0.000  8500  4.5  0.2  0.4  0.0168 MS 
03342  14.09530854 -72.47229958 4 21.038  0.074 21.216  0.043 21.547  0.045 21.614  0.077     --     --  0.000  9500  2.5 -1.3  0.4  0.0692 MS 
03343  14.00466042 -72.45285034 5 21.039  0.074 21.181  0.039 21.437  0.040 21.689  0.066 21.720  0.080  0.000 10750  4.0 -1.0  0.0  0.0106 MS 
03344  14.06273746 -72.46663818 5 21.039  0.075 20.909  0.036 21.103  0.040 21.311  0.057 21.110  0.052  0.050  9750  5.0 -1.0  0.0  0.0318 MS 
03345  14.14065151 -72.47169495 5 21.039  0.074 21.131  0.038 21.287  0.039 21.466  0.060 21.353  0.062  0.000  8000  1.5 -1.3  0.4  0.0070 MS 
03346  14.06724815 -72.44469757 5 21.039  0.074 21.149  0.042 21.481  0.043 21.606  0.071 21.593  0.072  0.025 10750  4.5 -1.0  0.0  0.0547 MS 
03347  14.00856266 -72.44708252 5 21.040  0.074 20.657  0.034 20.362  0.035 20.174  0.047 20.285  0.036  0.100  6250  2.0 -1.3  0.4  0.0422 F  
03348  14.10335503 -72.47633057 5 21.040  0.074 21.045  0.037 21.160  0.038 21.413  0.059 21.225  0.056  0.000  8250  3.0  0.2  0.4  0.0194 MS 
03349  14.00854524 -72.49000041 3 21.040  0.074 20.820  0.035     --     -- 20.429  0.048     --     --  0.125  7250  1.0 -1.3  0.4  0.0564 RGB
03350  14.10562267 -72.44417267 5 21.041  0.080 20.894  0.040 20.799  0.036 20.979  0.052 20.815  0.044  0.000  7000  2.5  0.2  0.0  0.0402 MS 
03351  14.02577209 -72.45887604 5 21.041  0.074 20.982  0.037 21.070  0.037 21.253  0.056 21.273  0.058  0.000  7750  3.0  0.2  0.4  0.0068 MS 
03352  14.05787635 -72.49011612 4 21.043  0.074 20.983  0.037 20.912  0.036     --     -- 20.882  0.045  0.000  6750  2.5 -1.3  0.4  0.0396 wHa
03353  14.15562782 -72.44208069 5 21.043  0.074 20.407  0.033 20.133  0.034 19.967  0.047 20.042  0.034  0.050  5500  1.5 -0.5  0.4  0.0012 RGB
03354  14.02789345 -72.44539490 5 21.044  0.074 21.136  0.041 21.314  0.040 21.542  0.062 21.487  0.069  0.075 15000  4.0  0.0  0.4  0.0018 MS 
03355  13.99773693 -72.46858978 1 21.044  0.074     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
03356  14.09260502 -72.43906250 5 21.044  0.078 20.868  0.035 21.097  0.037 21.618  0.071 21.601  0.091  0.000 11000  5.0 -1.0  0.4  0.1297 MS 
03357  14.04548531 -72.45104065 5 21.044  0.074 21.003  0.037 21.114  0.037 21.203  0.055 21.115  0.052  0.075  8750  2.0 -1.3  0.4  0.0066 MS 
03358  14.15463505 -72.46725464 5 21.045  0.078 20.571  0.034 20.243  0.035 20.096  0.046 20.191  0.032  0.075  5750  2.0 -1.3  0.4  0.0278 F  
03359  14.06339817 -72.46893158 5 21.046  0.075 21.089  0.038 21.133  0.038 21.415  0.066 21.364  0.062  0.075 13000  2.0 -0.5  0.0  0.0421 MS 
03360  14.05797997 -72.46632233 5 21.047  0.077 21.115  0.041 21.299  0.042 21.549  0.075 21.415  0.077  0.000  9000  3.5  0.2  0.4  0.0054 MS 
03361  14.00969009 -72.45515594 5 21.048  0.074 21.011  0.037 21.134  0.039 21.370  0.058 21.429  0.064  0.000  8250  3.5  0.2  0.4  0.0158 MS 
03362  14.00323296 -72.48513031 5 21.048  0.074 21.138  0.047 21.258  0.038 21.432  0.059 21.238  0.057  0.075 11750  2.5  0.2  0.0  0.0138 MS 
03363  14.11694126 -72.45527496 5 21.049  0.074 21.141  0.038 21.321  0.041 21.546  0.068 21.529  0.069  0.075 15000  3.5  0.0  0.4  0.0021 MS 
03364  14.03749542 -72.47588806 5 21.050  0.074 20.963  0.036 21.286  0.040 21.273  0.057 21.413  0.076  0.075 10750  5.0 -1.3  0.4  0.0748 MS 
03365  13.99825033 -72.47071330 3 21.050  0.078 20.893  0.037 20.744  0.036     --     --     --     --  0.000  6250  2.5 -1.3  0.4  0.0508 -- 
03366  14.11881065 -72.48772888 5 21.050  0.074 21.156  0.043 21.322  0.041 21.544  0.070 21.440  0.080  0.050 11500  2.0  0.0  0.0  0.0024 MS 
03367  14.09811726 -72.44084473 5 21.051  0.074 20.658  0.035 20.324  0.035 20.122  0.047 20.189  0.035  0.125  6750  2.5 -1.3  0.4  0.0410 RGB
03368  14.04761734 -72.44316864 5 21.053  0.077 21.067  0.040 21.021  0.040 21.161  0.057 21.204  0.064  0.000  7000  1.5 -1.0  0.0  0.0377 MS 
03369  14.10854053 -72.48105011 5 21.054  0.081 21.084  0.041 21.084  0.039 21.324  0.063 21.186  0.056  0.000  7500  1.5  0.2  0.0  0.0402 MS 
03370  14.00212555 -72.45646515 5 21.054  0.074 21.131  0.038 21.281  0.039 21.560  0.062 21.297  0.059  0.000  8750  3.0  0.2  0.4  0.0177 MS 
03371  14.10617657 -72.44122315 5 21.055  0.075 20.598  0.033 20.276  0.035 20.142  0.046 20.199  0.033  0.075  6000  4.0 -1.3  0.4  0.0262 RGB
03372  14.13861885 -72.46640015 5 21.057  0.074 21.117  0.038 21.337  0.039 21.555  0.062 21.470  0.067  0.050 11750  5.0 -1.0  0.0  0.0086 MS 
03373  14.00483303 -72.43954315 5 21.057  0.075 21.115  0.038 21.161  0.040 21.312  0.057 21.281  0.065  0.000  7250  1.0 -1.3  0.4  0.0233 MS 
03374  14.07297993 -72.46657562 4 21.057  0.077 20.721  0.036 21.402  0.043 21.519  0.073     --     --  0.000 10750  5.0 -1.0  0.0  0.1779 MS 
03375  14.08663616 -72.47913055 5 21.058  0.074 21.144  0.038 21.233  0.040 21.517  0.061 21.495  0.068  0.025 10000  1.5 -1.0  0.4  0.0308 MS 
03376  14.10837326 -72.47458191 5 21.058  0.074 21.136  0.041 21.227  0.040 21.608  0.076 21.599  0.073  0.050 14000  2.0 -0.5  0.0  0.0590 MS 
03377  14.02488823 -72.47127228 5 21.059  0.079 21.044  0.040 21.153  0.039 21.321  0.064 21.325  0.076  0.000  7750  2.5  0.0  0.0  0.0024 MS 
03378  14.06897049 -72.46809692 5 21.059  0.077 20.938  0.037 21.088  0.039 21.377  0.067 21.281  0.059  0.000  8750  4.5  0.2  0.4  0.0441 MS 
03379  14.01692371 -72.47302856 5 21.059  0.074 21.185  0.039 21.372  0.039 21.538  0.061 21.430  0.064  0.025  8750  2.0 -1.0  0.0  0.0193 MS 
03380  14.15885792 -72.44523621 5 21.059  0.074 21.180  0.039 21.288  0.039 21.553  0.062 21.330  0.060  0.050 11250  2.0  0.0  0.0  0.0228 MS 
03381  14.00558205 -72.47767944 5 21.059  0.078 21.041  0.039 21.095  0.039 21.302  0.063 21.194  0.055  0.000  7750  3.0  0.2  0.0  0.0212 MS 
03382  14.15979290 -72.46000977 5 21.059  0.075 20.888  0.036 20.941  0.037 21.017  0.053 21.017  0.050  0.100  9750  4.5 -0.8  0.4  0.0018 MS 
03383  14.01416302 -72.46798248 5 21.060  0.078 20.964  0.039 21.045  0.038 21.230  0.059 21.135  0.054  0.000  8000  4.0  0.2  0.4  0.0081 MS 
03384  14.15584259 -72.46839600 5 21.060  0.075 21.094  0.038 21.216  0.040 21.363  0.058 21.307  0.059  0.000  7500  1.0 -1.0  0.0  0.0017 MS 
03385  14.10802193 -72.46581574 5 21.061  0.074 20.995  0.042 21.130  0.040 21.336  0.066 21.321  0.073  0.000  8500  4.5  0.2  0.4  0.0048 MS 
03386  14.13306427 -72.46156921 5 21.061  0.074 21.104  0.040 21.228  0.040 21.420  0.059 21.350  0.061  0.075 13000  2.0 -0.5  0.0  0.0057 MS 
03387  14.14614048 -72.47764587 5 21.062  0.074 20.824  0.035 20.688  0.035 20.747  0.049 20.705  0.042  0.000  6500  3.0 -0.5  0.0  0.0246 F  
03388  14.13339596 -72.47865753 5 21.062  0.074 20.974  0.036 21.029  0.037 21.117  0.053 21.029  0.050  0.050  7500  2.0 -0.5  0.4  0.0010 MS 
03389  13.99745417 -72.48837662 2 21.063  0.075 21.130  0.041     --     --     --     --     --     --  0.050  9750  3.0 -0.8  0.4  0.0000 -- 
03390  14.08711853 -72.48996887 5 21.064  0.075 21.126  0.038 21.343  0.039 21.554  0.062 21.354  0.062  0.050 11750  5.0 -1.3  0.4  0.0098 MS 
03391  14.04747429 -72.46827698 5 21.065  0.075 21.592  0.054 21.840  0.054 21.908  0.076 21.733  0.084  0.000 12000  2.5  0.2  0.0  0.1434 MS 
03392  14.03041706 -72.44814301 5 21.066  0.075 21.060  0.037 21.174  0.038 21.300  0.057 21.236  0.057  0.050  8000  1.5 -0.8  0.4  0.0010 MS 
03393  14.07564869 -72.44406128 5 21.066  0.075 21.104  0.041 21.325  0.041 21.570  0.062 21.361  0.062  0.000 10000  5.0 -1.3  0.4  0.0040 MS 
03394  14.01979523 -72.45586548 5 21.066  0.075 21.174  0.039 21.283  0.039 21.503  0.069 21.378  0.062  0.025  9500  1.5 -1.3  0.4  0.0171 MS 
03395  14.03639965 -72.46269226 5 21.067  0.075 20.902  0.036 20.919  0.036 21.046  0.053 20.983  0.048  0.000  7250  3.0  0.2  0.0  0.0064 MS 
03396  14.06874313 -72.44794159 5 21.067  0.075 21.084  0.038 21.228  0.038 21.406  0.058 21.314  0.059  0.100 18000  4.5  0.0  0.4  0.0011 MS 
03397  14.05496140 -72.44798279 5 21.067  0.075 21.038  0.037 21.134  0.038 21.274  0.056 21.318  0.060  0.050  8000  2.0  0.2  0.0  0.0023 MS 
03398  14.09853745 -72.44447937 5 21.068  0.075 21.114  0.038 21.331  0.039 21.537  0.061 21.465  0.066  0.050 11500  5.0 -1.3  0.4  0.0099 MS 
03399  14.15598698 -72.45212708 5 21.069  0.075 21.020  0.037 21.136  0.038 21.315  0.057 21.149  0.053  0.000  8000  3.5  0.2  0.0  0.0007 MS 
03400  14.04135036 -72.44230499 5 21.069  0.075 20.992  0.040 21.154  0.040 21.460  0.059 21.310  0.059  0.000  9000  4.5  0.2  0.4  0.0399 MS 
03401  14.02687721 -72.48240814 5 21.069  0.075 21.119  0.038 21.138  0.038 21.301  0.057 21.209  0.056  0.000  7250  1.5 -1.3  0.4  0.0296 MS 
03402  14.09612064 -72.46205139 5 21.069  0.075 21.121  0.038 21.318  0.039 21.546  0.062 21.336  0.062  0.050 10750  4.5  0.0  0.4  0.0018 MS 
03403  14.14429378 -72.47361450 5 21.070  0.075 21.161  0.043 21.260  0.038 21.509  0.061 21.551  0.071  0.025  9750  1.5 -1.0  0.4  0.0222 MS 
03404  14.13041554 -72.47420349 5 21.073  0.075 21.043  0.037 21.139  0.038 21.263  0.056 21.234  0.057  0.100 13000  3.0 -0.3  0.4  0.0004 MS 
03405  14.08973217 -72.47619629 1 21.073  0.075     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
03406  14.11017551 -72.45665894 5 21.074  0.075 21.098  0.046 21.417  0.045 21.573  0.062 21.480  0.067  0.000 10000  5.0 -1.3  0.4  0.0420 MS 
03407  14.13287449 -72.45380402 5 21.074  0.075 21.266  0.045 21.392  0.042 21.544  0.069 21.563  0.086  0.000  8000  1.5 -1.3  0.4  0.0432 MS 
03408  14.07845592 -72.48657990 5 21.074  0.075 21.161  0.038 21.175  0.040 21.473  0.060 21.151  0.068  0.075 14000  2.0 -0.5  0.0  0.0499 MS 
03409  14.04535770 -72.47679291 5 21.075  0.078 21.008  0.040 21.346  0.039 21.481  0.066 21.387  0.063  0.025 10000  5.0 -1.0  0.0  0.0520 MS 
03410  14.16391106 -72.46010590 5 21.076  0.075 21.059  0.037 21.180  0.038 21.555  0.069 21.252  0.057  0.000  9250  4.5  0.2  0.4  0.0507 MS 
03411  14.07550182 -72.45629425 5 21.076  0.079 21.090  0.041 21.311  0.042 21.618  0.064 21.533  0.069  0.000 10250  5.0 -1.0  0.4  0.0226 MS 
03412  14.05901074 -72.46475220 4 21.076  0.076 21.249  0.040 21.297  0.039 21.397  0.059     --     --  0.000  7250  1.0 -1.3  0.4  0.0617 MS 
03413  14.03557854 -72.47406311 5 21.076  0.075 21.246  0.040 21.408  0.044 21.726  0.078 21.636  0.075  0.025 12500  2.0 -0.3  0.4  0.0204 MS 
03414  14.08322191 -72.46814728 2 21.077  0.075     --     -- 21.049  0.038     --     --     --     --  0.000  3000  0.0 -0.1  0.4  1.6942 -- 
03415  14.15519485 -72.46529236 5 21.077  0.075 20.903  0.036 20.959  0.037 21.085  0.053 20.921  0.046  0.025  7750  4.0  0.2  0.4  0.0069 MS 
03416  14.11352386 -72.44284973 5 21.078  0.075 21.020  0.037 21.083  0.037 21.247  0.056 21.133  0.053  0.000  7500  2.5  0.2  0.0  0.0084 MS 
03417  14.01165943 -72.45927887 5 21.079  0.075 20.629  0.033 20.329  0.035 20.193  0.046 20.264  0.037  0.075  6000  3.5 -1.3  0.4  0.0225 RGB
03418  14.04889355 -72.48901062 5 21.079  0.075 21.131  0.038 21.361  0.039 21.609  0.063 21.486  0.067  0.025 10750  5.0 -1.3  0.4  0.0047 MS 
03419  14.01226921 -72.43940125 5 21.079  0.075 21.218  0.044 21.307  0.042 21.446  0.059 21.305  0.059  0.000  7500  1.0 -1.0  0.0  0.0383 MS 
03420  14.09738255 -72.46807098 5 21.080  0.076 21.077  0.038 21.046  0.037 21.220  0.055 21.179  0.056  0.000  7000  1.0 -1.0  0.0  0.0367 MS 
03421  14.05713902 -72.47696533 5 21.080  0.075 21.123  0.038 21.204  0.038 21.466  0.060 21.262  0.065  0.075 14000  2.0 -0.5  0.0  0.0307 MS 
03422  14.05219307 -72.45137634 5 21.081  0.076 21.100  0.039 21.185  0.038 21.308  0.057 21.315  0.061  0.000  7250  1.0 -1.3  0.4  0.0066 MS 
03423  14.12449055 -72.46269836 5 21.081  0.075 21.083  0.038 21.233  0.038 21.395  0.058 21.395  0.063  0.075 11000  4.0 -1.3  0.4  0.0029 MS 
03424  14.05587616 -72.46583099 5 21.081  0.075 21.063  0.037 21.141  0.038 21.316  0.057 21.218  0.056  0.000  7500  1.5  0.2  0.0  0.0110 MS 
03425  14.09827442 -72.46959534 5 21.081  0.075 20.828  0.035 20.912  0.036 21.243  0.056 21.078  0.051  0.000  8250  4.5  0.2  0.4  0.0799 MS 
03426  14.00879669 -72.45436554 5 21.082  0.079 21.115  0.042 21.097  0.040 21.182  0.054 21.089  0.052  0.025  7000  1.0 -1.3  0.4  0.0351 MS 
03427  14.06693420 -72.45274506 5 21.082  0.075 20.881  0.037 20.897  0.037 21.044  0.053 21.076  0.051  0.025  7750  4.5  0.2  0.4  0.0161 MS 
03428  14.05279446 -72.43908081 5 21.083  0.082 21.190  0.043 21.465  0.041 21.665  0.065 21.507  0.068  0.025 11000  4.5 -1.3  0.4  0.0256 MS 
03429  14.06118050 -72.47002411 5 21.084  0.075 21.162  0.038 21.293  0.044 21.666  0.073 21.715  0.080  0.000  9500  4.0  0.2  0.4  0.0424 MS 
03430  14.02231636 -72.44239502 5 21.084  0.078 21.139  0.038 21.246  0.040 21.383  0.065 21.356  0.078  0.000  7500  1.5 -1.3  0.4  0.0115 MS 
03431  14.15785789 -72.46053009 5 21.088  0.075 21.010  0.037 21.030  0.037 21.041  0.053 21.022  0.050  0.050  7000  1.0 -1.3  0.4  0.0148 MS 
03432  14.10351410 -72.48892517 5 21.088  0.075 21.201  0.043 21.198  0.041 21.217  0.062 21.353  0.075  0.025  7000  1.0 -1.3  0.4  0.0653 MS 
03433  14.13930073 -72.44351196 5 21.088  0.077 20.813  0.035 20.800  0.036 20.823  0.051 20.770  0.043  0.100  8500  4.5  0.2  0.0  0.0066 MS 
03434  14.10841217 -72.48666534 5 21.090  0.075 21.058  0.037 21.181  0.039 21.380  0.058 21.286  0.058  0.000  8000  3.0  0.2  0.4  0.0069 MS 
03435  14.09655800 -72.44648895 5 21.090  0.075 21.214  0.047 21.273  0.039 21.507  0.061 21.461  0.066  0.075 14000  2.0 -0.5  0.0  0.0316 MS 
03436  14.16240826 -72.47967529 5 21.092  0.075 21.107  0.038 21.203  0.038 21.398  0.058 21.256  0.057  0.000  7750  2.0  0.2  0.0  0.0106 MS 
03437  14.12102680 -72.47416992 5 21.092  0.075 21.180  0.039 21.349  0.039 21.532  0.061 21.479  0.067  0.000  8250  1.5 -1.3  0.4  0.0029 MS 
03438  14.05419407 -72.48504334 5 21.094  0.075 21.163  0.038 21.631  0.044 22.029  0.080 21.713  0.095  0.000 23000  4.5 -1.0  0.4  0.0850 MS 
03439  14.12095737 -72.47864533 5 21.094  0.075 21.082  0.038 21.171  0.038 21.394  0.067 21.355  0.062  0.000  8000  3.0  0.2  0.0  0.0165 MS 
03440  14.06005592 -72.47326355 5 21.094  0.075 21.232  0.039 21.370  0.040 21.571  0.062 21.495  0.068  0.050 10750  2.0  0.0  0.0  0.0178 MS 
03441  14.03395748 -72.43980865 5 21.094  0.075 21.007  0.037 21.221  0.039 21.366  0.063 21.325  0.061  0.050  9750  5.0 -1.3  0.4  0.0231 MS 
03442  14.10305958 -72.43930206 5 21.094  0.075 21.150  0.038 21.233  0.038 21.446  0.059 21.303  0.059  0.050 10000  1.5 -1.0  0.4  0.0178 MS 
03443  14.00804567 -72.44182396 4 21.094  0.075 20.986  0.037 21.183  0.038 21.668  0.072     --     --  0.000 10750  5.0 -1.0  0.0  0.1025 MS 
03444  14.09774475 -72.44973907 5 21.096  0.075 21.137  0.038 21.342  0.039 21.494  0.060 21.475  0.067  0.050  9500  3.5 -1.0  0.0  0.0185 MS 
03445  14.07243748 -72.47727509 5 21.097  0.075 21.143  0.041 21.170  0.039 21.383  0.058 21.299  0.060  0.075 10500  2.0  0.0  0.0  0.0319 MS 
03446  14.04916725 -72.47205505 5 21.097  0.075 21.070  0.037 21.189  0.038 21.282  0.056 21.284  0.058  0.075  9000  2.0 -1.0  0.0  0.0084 MS 
03447  14.07045746 -72.47079010 5 21.098  0.075 21.140  0.038 21.263  0.039 21.450  0.059 21.360  0.062  0.075 12750  2.0 -0.5  0.0  0.0046 MS 
03448  14.08462238 -72.44814301 5 21.098  0.076 20.520  0.032 20.246  0.034 20.082  0.046 20.156  0.032  0.000  5250  4.0 -1.3  0.4  0.0022 RGB
03449  14.08383636 -72.48012238 5 21.099  0.081 21.114  0.044 21.143  0.038 21.626  0.076 21.367  0.062  0.000  9500  4.5  0.2  0.4  0.0909 MS 
03450  14.01455708 -72.47945709 5 21.100  0.076 20.718  0.035 20.423  0.035 20.344  0.047 20.424  0.039  0.050  6000  4.5 -1.3  0.4  0.0331 F  
03451  14.16214352 -72.44581757 5 21.102  0.080 20.855  0.038 20.843  0.036 20.911  0.051 20.878  0.045  0.050  7500  4.0  0.2  0.4  0.0027 MS 
03452  14.14032364 -72.46269226 5 21.102  0.075 21.008  0.037 21.045  0.037 21.140  0.054 21.224  0.056  0.000  7000  1.5 -0.5  0.4  0.0048 F  
03453  14.11237621 -72.48094330 5 21.103  0.075 21.008  0.041 21.252  0.038 21.451  0.059 21.406  0.063  0.025  9500  5.0 -1.0  0.0  0.0309 MS 
03454  14.15763512 -72.46437836 5 21.103  0.075 21.081  0.041 21.229  0.038 21.379  0.058 21.308  0.059  0.075 10250  4.0 -0.5  0.0  0.0051 MS 
03455  14.10113544 -72.47904816 5 21.104  0.076 21.287  0.041 21.648  0.042 21.439  0.059 21.973  0.097  0.000  7500  1.0 -1.0  0.0  0.1510 MS 
03456  14.05448294 -72.45224571 4 21.104  0.080 21.143  0.043 21.343  0.042 21.434  0.059     --     --  0.050  8750  2.0 -1.3  0.4  0.0268 MS 
03457  14.00161705 -72.48495331 5 21.104  0.075 21.058  0.040 21.129  0.039 21.261  0.056 21.214  0.056  0.000  7250  1.5 -0.3  0.4  0.0043 MS 
03458  14.01533718 -72.45984650 5 21.105  0.075 20.991  0.037 21.145  0.038 21.330  0.057 21.389  0.063  0.050  9250  5.0 -1.0  0.0  0.0154 MS 
03459  14.16849442 -72.45373688 5 21.105  0.078 20.778  0.034 20.983  0.037 21.110  0.053 21.049  0.051  0.075  9500  5.0 -1.0  0.0  0.0702 MS 
03460  14.15786610 -72.44933777 5 21.107  0.075 21.146  0.038 21.304  0.039 21.529  0.061 21.563  0.089  0.000  8250  2.5  0.2  0.4  0.0063 MS 
03461  14.04590654 -72.44105148 2 21.108  0.075 20.751  0.034     --     --     --     --     --     --  0.150 10000  2.0 -0.3  0.4  0.0000 -- 
03462  14.10063477 -72.48345642 5 21.109  0.078 20.960  0.038 21.109  0.039 21.492  0.067 21.255  0.057  0.000  9000  4.5  0.2  0.4  0.0777 MS 
03463  14.09336586 -72.43927917 5 21.110  0.076 21.149  0.042 21.091  0.039 21.093  0.053 21.109  0.052  0.050  7000  1.0 -1.3  0.4  0.0552 MS 
03464  14.14721870 -72.45138931 4 21.110  0.076 21.081  0.038 21.209  0.038 21.697  0.073     --     --  0.000 10500  5.0 -1.0  0.4  0.0882 MS 
03465  14.06051693 -72.47375793 5 21.111  0.078 21.225  0.043 21.410  0.040 21.734  0.067 21.599  0.073  0.000 10000  4.0  0.2  0.4  0.0196 MS 
03466  14.03168354 -72.46790009 5 21.112  0.076 21.129  0.041 21.011  0.038 21.119  0.058 21.096  0.060  0.025  6750  1.0 -1.3  0.4  0.0555 MS 
03467  14.09333630 -72.45583496 5 21.112  0.076 21.172  0.039 21.412  0.040 21.711  0.066 21.648  0.076  0.000 11000  5.0 -1.3  0.4  0.0151 MS 
03468  14.11019497 -72.47420044 5 21.112  0.076 21.007  0.037 21.128  0.038 21.182  0.054 21.187  0.055  0.100 11000  4.5 -1.3  0.4  0.0189 MS 
03469  14.05518379 -72.45368958 5 21.114  0.076 21.044  0.037 21.181  0.038 21.302  0.057 21.360  0.062  0.075  9750  4.5 -1.0  0.0  0.0097 MS 
03470  14.07089634 -72.44863586 5 21.114  0.076 21.070  0.037 21.106  0.037 21.159  0.057 21.197  0.056  0.050  7250  1.0 -1.3  0.4  0.0107 MS 
03471  14.13661957 -72.48312378 5 21.115  0.076 21.135  0.038 21.256  0.038 21.402  0.058 21.284  0.058  0.025  7750  1.5 -0.5  0.0  0.0017 MS 
03472  14.00615253 -72.47838898 5 21.115  0.076 21.144  0.038 21.303  0.039 21.435  0.059 21.344  0.061  0.050  8500  2.0 -1.0  0.0  0.0098 MS 
03473  14.02568073 -72.45486603 5 21.115  0.076 21.081  0.038 21.235  0.040 21.537  0.061 21.488  0.067  0.000  9000  4.5  0.2  0.4  0.0281 MS 
03474  14.01024475 -72.45293579 5 21.116  0.076 21.017  0.037 21.043  0.039 21.210  0.064 21.123  0.056  0.000  7250  2.0  0.2  0.4  0.0156 MS 
03475  14.01248856 -72.44895020 5 21.117  0.076 21.179  0.039 21.334  0.042 21.544  0.062 21.408  0.063  0.075 12500  3.5  0.2  0.4  0.0034 MS 
03476  14.04159451 -72.45598857 3 21.117  0.076 21.204  0.039 21.291  0.039     --     --     --     --  0.075 11500  2.0  0.0  0.0  0.0240 -- 
03477  14.02882981 -72.45790863 4 21.117  0.076 20.909  0.036 21.193  0.039 21.155  0.055     --     --  0.075  9500  5.0 -1.3  0.4  0.0710 MS 
03478  14.12342548 -72.43955841 5 21.118  0.080 21.235  0.040 21.391  0.040 21.658  0.065 21.456  0.066  0.050 13000  2.0 -0.5  0.0  0.0127 MS 
03479  14.16431828 -72.48505707 5 21.119  0.076 21.136  0.042 21.343  0.039 21.607  0.063 21.398  0.063  0.000  9750  5.0 -1.0  0.0  0.0083 MS 
03480  14.15350132 -72.46439972 5 21.119  0.081 21.124  0.038 21.286  0.039 21.601  0.063 21.422  0.064  0.000  9250  4.5  0.2  0.4  0.0265 MS 
03481  14.08807182 -72.44672699 5 21.120  0.076 21.024  0.037 21.207  0.040 21.379  0.058 21.293  0.059  0.050  9500  5.0 -1.0  0.0  0.0149 MS 
03482  14.06127739 -72.47037506 5 21.121  0.084 21.085  0.038 21.238  0.041 21.646  0.073 21.495  0.068  0.000 10250  5.0 -1.0  0.4  0.0656 MS 
03483  14.13626251 -72.47864227 5 21.121  0.076 21.361  0.047 21.424  0.044 21.581  0.069 21.628  0.097  0.000  7750  1.5 -1.3  0.4  0.0666 MS 
03484  14.04081478 -72.46836243 5 21.121  0.076 20.997  0.037 21.042  0.038 21.153  0.054 21.117  0.052  0.025  7250  2.0  0.2  0.0  0.0018 MS 
03485  14.00831680 -72.48939819 5 21.121  0.077 21.165  0.039 21.273  0.039 21.438  0.066 21.322  0.061  0.075 11250  2.0  0.0  0.0  0.0072 MS 
03486  14.06837826 -72.45425262 5 21.122  0.079 21.176  0.042 21.378  0.041 21.573  0.070 21.453  0.080  0.050 10500  4.0 -1.3  0.4  0.0081 MS 
03487  14.02359009 -72.46798706 5 21.122  0.076 21.170  0.039 21.349  0.039 21.597  0.063 21.420  0.064  0.000  9000  4.0  0.2  0.0  0.0045 MS 
03488  14.07327538 -72.44298553 5 21.123  0.079 21.253  0.044 21.388  0.041 21.579  0.069 21.306  0.069  0.050 10250  2.0  0.0  0.0  0.0184 MS 
03489  14.12093735 -72.47348175 5 21.123  0.076 21.121  0.038 21.332  0.039 21.595  0.063 21.532  0.069  0.000  9750  5.0 -1.0  0.0  0.0123 MS 
03490  14.06425686 -72.44673615 5 21.123  0.076 20.667  0.034 20.386  0.035 20.283  0.048 20.346  0.038  0.050  5750  3.0 -1.3  0.4  0.0201 RGB
03491  14.09869823 -72.46211548 5 21.125  0.081 21.437  0.048 21.702  0.044 21.875  0.072 21.619  0.075  0.000 11750  2.5  0.2  0.0  0.0598 MS 
03492  14.11611652 -72.46495056 5 21.127  0.076 21.135  0.042 21.457  0.041 21.538  0.061 21.483  0.067  0.050 10750  5.0 -1.3  0.4  0.0579 MS 
03493  14.05224018 -72.46080322 5 21.127  0.083 21.346  0.046 21.559  0.045 21.661  0.080 21.444  0.066  0.000  8500  2.0 -1.3  0.4  0.0589 MS 
03494  14.16392651 -72.47794800 5 21.128  0.079 20.633  0.035 20.289  0.035 20.147  0.047 20.255  0.037  0.075  5750  2.5 -1.3  0.4  0.0276 F  
03495  14.13713875 -72.47583008 5 21.128  0.076 21.145  0.038 21.155  0.038 21.318  0.057 21.285  0.058  0.075 10000  1.5 -1.0  0.0  0.0275 MS 
03496  14.05320110 -72.44188690 5 21.128  0.079 21.212  0.040 21.383  0.040 21.536  0.062 21.588  0.074  0.000  8000  1.5 -1.3  0.4  0.0098 MS 
03497  14.07482986 -72.48690338 5 21.128  0.076 20.611  0.033 20.309  0.034 20.219  0.047 20.255  0.033  0.000  5500  5.0 -0.3  0.4  0.0208 F  
03498  14.08175869 -72.44312897 5 21.128  0.076 21.207  0.039 21.383  0.040 21.651  0.074 21.654  0.076  0.000  9000  3.5  0.2  0.4  0.0091 MS 
03499  14.05446110 -72.47005615 5 21.128  0.076 21.202  0.039 21.299  0.039 21.510  0.061 21.477  0.067  0.075 13000  2.0 -0.5  0.0  0.0161 MS 
03500  14.15663700 -72.44418182 5 21.128  0.076 21.078  0.037 21.148  0.038 21.259  0.060 21.277  0.058  0.000  7250  2.0 -1.0  0.4  0.0009 MS 
03501  14.03254356 -72.47808990 5 21.129  0.076 21.261  0.046 21.351  0.039 21.573  0.062 21.486  0.067  0.025  9500  1.5 -1.3  0.4  0.0255 MS 
03502  13.99965515 -72.47432709 5 21.129  0.080 21.217  0.044 21.355  0.039 21.451  0.059 21.439  0.065  0.000  7500  1.0 -1.0  0.0  0.0266 MS 
03503  14.05817070 -72.46410980 5 21.131  0.076 20.974  0.036 20.997  0.037 21.224  0.055 21.220  0.056  0.000  8000  4.5  0.2  0.4  0.0342 MS 
03504  14.11510715 -72.47997589 5 21.131  0.076 21.242  0.040 21.467  0.045 21.707  0.066 21.534  0.069  0.025 10500  4.0 -1.0  0.0  0.0058 MS 
03505  14.07954483 -72.48160553 5 21.131  0.078 21.509  0.061 21.501  0.045 21.686  0.073 21.618  0.074  0.050 11000  2.0  0.0  0.0  0.1036 MS 
03506  14.05078850 -72.45541534 5 21.132  0.079 21.349  0.045 21.713  0.044 21.748  0.068 21.630  0.076  0.000  9750  2.5 -1.3  0.4  0.0896 MS 
03507  14.05254955 -72.44202728 5 21.134  0.078 21.093  0.040 21.236  0.040 21.467  0.066 21.416  0.077  0.000  8500  4.0  0.2  0.4  0.0124 MS 
03508  14.11314583 -72.47097321 5 21.134  0.076 21.150  0.038 21.351  0.039 21.539  0.061 21.480  0.067  0.050 10250  4.5 -1.3  0.4  0.0095 MS 
03509  14.10948257 -72.47553406 5 21.135  0.076 21.102  0.042 21.183  0.040 21.340  0.057 21.496  0.068  0.000  7500  2.0  0.2  0.0  0.0053 MS 
03510  14.04004288 -72.46016235 5 21.135  0.076 21.309  0.041 21.502  0.041 21.648  0.064 21.448  0.066  0.000  8500  2.0 -1.3  0.4  0.0348 MS 
03511  14.12356415 -72.46569061 5 21.136  0.076 20.684  0.033 20.343  0.035 20.188  0.046 20.327  0.034  0.075  5750  2.0 -1.3  0.4  0.0333 RGB
03512  14.05127583 -72.45062256 5 21.136  0.076 21.264  0.040 21.537  0.049 21.726  0.067 21.654  0.076  0.000  9750  3.0 -1.3  0.4  0.0250 MS 
03513  14.09310951 -72.47254486 5 21.136  0.076 20.572  0.034 20.159  0.034 19.726  0.045 20.231  0.036  0.175  7000  1.0 -1.3  0.4  0.0463 RGB
03514  14.07467613 -72.44989929 5 21.137  0.076 21.077  0.037 21.217  0.038 21.419  0.059 21.480  0.067  0.000  8500  4.5  0.2  0.4  0.0017 MS 
03515  14.03791637 -72.48493195 5 21.139  0.076 21.173  0.039 21.322  0.039 21.490  0.060 21.316  0.059  0.050  8750  2.5  0.0  0.0  0.0026 MS 
03516  14.06680679 -72.48952637 5 21.143  0.079 21.215  0.042 21.395  0.042 21.521  0.067 21.420  0.076  0.025  8250  1.5 -1.3  0.4  0.0175 MS 
03517  14.08431873 -72.44590302 5 21.143  0.076 21.296  0.041 21.615  0.042 22.039  0.090 21.727  0.080  0.000 19000  5.0 -1.3  0.4  0.0413 MS 
03518  14.01948299 -72.44803314 5 21.143  0.079 21.097  0.040 21.263  0.040 21.454  0.059 21.337  0.061  0.050  9750  5.0 -1.0  0.0  0.0025 MS 
03519  14.08161201 -72.45874481 5 21.143  0.076 20.914  0.037 21.082  0.040 21.290  0.061 21.260  0.057  0.000  8250  4.5  0.2  0.4  0.0497 MS 
03520  14.07951527 -72.45424347 5 21.144  0.076 21.255  0.040 21.427  0.040 21.551  0.062 21.602  0.073  0.025  8250  1.5 -1.3  0.4  0.0261 MS 
03521  14.05308895 -72.47033234 5 21.145  0.076 21.214  0.039 21.429  0.040 21.693  0.066 21.439  0.065  0.000  9750  4.5  0.2  0.4  0.0008 MS 
03522  14.08698196 -72.45658875 5 21.146  0.079 21.126  0.041 21.205  0.038 21.596  0.071 21.678  0.094  0.000  9000  4.5  0.2  0.4  0.0588 MS 
03523  14.07791042 -72.48894959 5 21.148  0.076 21.215  0.044 21.275  0.041 21.507  0.061 21.254  0.071  0.050 10000  1.5 -1.0  0.4  0.0267 MS 
03524  14.09768367 -72.45582771 4 21.148  0.076 21.267  0.040 21.481  0.041 21.712  0.066     --     --  0.000  9250  3.0 -1.0  0.0  0.0047 MS 
03525  14.03987923 -72.48240509 5 21.149  0.076 20.733  0.034 20.460  0.035 20.307  0.047 20.374  0.035  0.075  6000  2.5 -1.3  0.4  0.0223 RGB
03526  14.13877659 -72.45925598 5 21.149  0.083 20.671  0.036 20.272  0.034 20.148  0.046 20.213  0.033  0.000  5250  5.0 -0.3  0.4  0.0545 RGB
03527  14.09284706 -72.46661987 5 21.149  0.077 20.491  0.034 19.922  0.034 19.770  0.045 19.826  0.029  0.000  4750  5.0 -0.3  0.4  0.0509 RGB
03528  14.06746502 -72.47893066 5 21.150  0.077 21.083  0.038 21.167  0.038 21.393  0.059 21.314  0.061  0.000  8000  3.5  0.2  0.4  0.0191 MS 
03529  14.09407101 -72.46227722 5 21.150  0.076 21.124  0.038 21.304  0.043 21.587  0.063 21.394  0.063  0.000  9500  5.0 -1.0  0.0  0.0221 MS 
03530  14.10844631 -72.44485321 5 21.150  0.076 20.866  0.035 20.767  0.036 20.737  0.049 20.750  0.042  0.000  6250  2.5 -1.0  0.0  0.0020 MS 
03531  14.16671677 -72.47454224 5 21.151  0.076 21.156  0.038 21.361  0.039 21.633  0.064 21.505  0.068  0.000  9750  5.0 -1.0  0.0  0.0123 MS 
03532  14.04013996 -72.48056030 5 21.151  0.079 21.232  0.048 21.250  0.041 21.268  0.060 21.258  0.066  0.025  7000  1.0 -1.3  0.4  0.0549 MS 
03533  14.07287807 -72.45195770 5 21.152  0.079 21.260  0.044 21.274  0.039 21.429  0.059 21.570  0.072  0.000  7250  1.0 -1.3  0.4  0.0403 MS 
03534  14.13770466 -72.48569794 5 21.153  0.076 21.219  0.039 21.342  0.039 21.528  0.061 21.394  0.063  0.075 11750  2.5  0.2  0.0  0.0068 MS 
03535  14.02403774 -72.46876678 5 21.154  0.076 21.248  0.040 21.352  0.039 21.479  0.060 21.466  0.067  0.000  7500  1.0 -1.0  0.0  0.0224 MS 
03536  14.05011311 -72.47804108 5 21.154  0.079 21.052  0.038 21.129  0.038 21.375  0.058 21.220  0.057  0.000  8250  4.5  0.2  0.4  0.0238 MS 
03537  14.16183796 -72.47843628 5 21.156  0.076 21.035  0.041 21.133  0.040 21.281  0.056 21.249  0.057  0.050  8500  4.5  0.2  0.4  0.0048 MS 
03538  14.03123856 -72.48968811 5 21.157  0.078 21.235  0.041 21.474  0.041 21.613  0.064 21.677  0.078  0.025  8750  2.5 -1.0  0.0  0.0270 MS 
03539  14.12131786 -72.46362000 5 21.158  0.076 21.092  0.041 21.252  0.041 21.312  0.065 21.261  0.075  0.100 13000  5.0 -1.3  0.4  0.0275 MS 
03540  14.00937481 -72.46885071 5 21.158  0.076 21.305  0.041 21.422  0.040 21.701  0.066 21.588  0.072  0.050 12500  2.0 -0.3  0.4  0.0233 MS 
03541  14.08632164 -72.48275757 5 21.159  0.077 21.075  0.038 21.111  0.038 21.304  0.057 21.302  0.071  0.000  7750  3.5  0.2  0.0  0.0184 MS 
03542  14.05465126 -72.47232056 1 21.160  0.080     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
03543  14.01202526 -72.45295410 5 21.160  0.084 21.328  0.041 21.415  0.045 21.555  0.062 21.571  0.072  0.000  7750  1.5 -1.3  0.4  0.0413 MS 
03544  14.11784611 -72.47503204 5 21.161  0.076 21.076  0.037 20.993  0.040 21.179  0.054 21.228  0.056  0.000  7000  2.0  0.0  0.0  0.0431 MS 
03545  14.10612717 -72.48878937 5 21.162  0.076 21.190  0.039 21.296  0.039 21.506  0.061 21.594  0.073  0.000  8000  2.5  0.2  0.0  0.0120 MS 
03546  14.03095283 -72.44933472 5 21.162  0.077 21.193  0.039 21.303  0.039 21.392  0.059 21.345  0.062  0.000  7250  1.0 -1.3  0.4  0.0151 MS 
03547  14.10869656 -72.44849548 5 21.162  0.081 21.229  0.044 21.410  0.042 21.562  0.070 21.617  0.074  0.000  8000  1.5 -1.3  0.4  0.0100 MS 
03548  14.01989212 -72.47287598 5 21.162  0.076 21.175  0.042 21.323  0.041 21.690  0.078 21.368  0.062  0.000  9500  4.5  0.2  0.4  0.0425 MS 
03549  14.10220413 -72.45488434 5 21.163  0.077 21.187  0.040 21.332  0.039 21.497  0.061 21.581  0.074  0.075 11000  3.5 -0.8  0.4  0.0024 MS 
03550  14.16006794 -72.45129242 5 21.163  0.076 21.069  0.037 21.073  0.038 21.247  0.056 21.096  0.052  0.000  7250  2.0  0.2  0.4  0.0221 MS 
03551  14.07718906 -72.47465668 5 21.163  0.080 21.238  0.040 21.416  0.043 21.679  0.065 21.523  0.069  0.000  9000  3.5  0.2  0.4  0.0078 MS 
03552  14.05189495 -72.47313995 5 21.164  0.080 20.942  0.036 21.111  0.038 21.247  0.056 21.285  0.058  0.075  9750  5.0 -1.0  0.0  0.0391 MS 
03553  14.01379261 -72.44434814 5 21.166  0.079 21.114  0.046 21.160  0.038 21.227  0.055 21.151  0.054  0.025  7000  1.0 -1.3  0.4  0.0044 MS 
03554  14.04431744 -72.48929138 5 21.167  0.076 21.218  0.039 21.287  0.039 21.423  0.059 21.380  0.062  0.000  7250  1.0 -1.3  0.4  0.0182 MS 
03555  14.01940002 -72.44584961 5 21.168  0.076 21.205  0.039 21.275  0.040 21.461  0.065 21.470  0.067  0.075 10750  2.0  0.0  0.0  0.0165 MS 
03556  14.16019650 -72.47554932 5 21.168  0.076 21.215  0.039 21.267  0.039 21.500  0.060 21.441  0.065  0.075 11500  2.0  0.0  0.0  0.0288 MS 
03557  14.02644653 -72.45928955 5 21.169  0.076 21.063  0.037 20.968  0.037 20.997  0.052 20.878  0.045  0.025  6750  2.5 -1.3  0.4  0.0289 MS 
03558  14.01687717 -72.46596527 5 21.169  0.080 20.483  0.033 20.154  0.034 20.000  0.046 20.164  0.032  0.000  5250  4.5  0.2  0.4  0.0011 RGB
03559  14.13121300 -72.45487518 5 21.169  0.083 21.217  0.044 21.399  0.042 21.613  0.073 21.396  0.076  0.050 10250  4.0 -0.8  0.4  0.0007 MS 
03560  14.09958286 -72.47508392 5 21.169  0.081 21.407  0.043 21.537  0.041 21.853  0.071 21.752  0.082  0.000 11250  2.0  0.0  0.0  0.0318 MS 
03561  14.03111887 -72.45930672 4 21.170  0.077 21.198  0.039 21.311  0.039 21.470  0.060     --     --  0.075 11000  2.0  0.0  0.0  0.0027 MS 
03562  14.08493900 -72.45709534 5 21.171  0.077 21.186  0.042 21.495  0.044 21.733  0.067 21.652  0.076  0.000 10500  5.0 -1.0  0.4  0.0294 MS 
03563  14.09924698 -72.44317017 5 21.171  0.077 21.142  0.042 21.227  0.040 21.345  0.057 21.241  0.057  0.000  7250  1.5 -0.8  0.4  0.0008 MS 
03564  14.09575348 -72.47373047 5 21.172  0.076 21.138  0.038 21.211  0.038 21.389  0.058 21.366  0.062  0.000  7500  2.0  0.2  0.0  0.0106 MS 
03565  14.08284426 -72.45794487 4 21.172  0.077 21.059  0.038     --     -- 21.111  0.060 21.230  0.071  0.050  7000  1.0 -1.0  0.0  0.0010 MS 
03566  14.01438522 -72.45595245 5 21.173  0.077 20.737  0.034 20.417  0.036 20.270  0.047 20.340  0.034  0.075  6000  4.0 -1.3  0.4  0.0292 RGB
03567  14.04254723 -72.46077576 5 21.174  0.077 21.161  0.039 21.407  0.042 21.491  0.066 21.456  0.078  0.075 11750  5.0 -1.0  0.0  0.0409 MS 
03568  14.11890545 -72.48524017 5 21.174  0.080 21.044  0.039 21.109  0.039 21.413  0.064 21.287  0.068  0.000  8500  4.5  0.2  0.4  0.0535 MS 
03569  14.00988693 -72.44401398 5 21.174  0.076 20.986  0.037 20.915  0.036 20.943  0.051 20.891  0.046  0.000  6500  2.0 -1.3  0.4  0.0108 MS 
03570  14.03699780 -72.48200989 5 21.175  0.076 21.206  0.039 21.423  0.040 21.632  0.064 21.445  0.065  0.050 11250  5.0 -1.3  0.4  0.0089 MS 
03571  14.06776848 -72.46803284 5 21.176  0.084 20.978  0.037 20.991  0.038 21.233  0.060 21.119  0.052  0.000  7750  4.0  0.2  0.4  0.0455 MS 
03572  14.03280377 -72.48006248 4 21.176  0.076 21.217  0.039 21.279  0.039 21.539  0.061     --     --  0.075 13000  2.0 -0.5  0.0  0.0335 MS 
03573  14.08605747 -72.48597870 5 21.177  0.077 21.164  0.044 21.447  0.043 21.647  0.064 21.616  0.073  0.000  9750  5.0 -1.0  0.0  0.0274 MS 
03574  14.12806301 -72.45728455 5 21.177  0.076 21.183  0.039 21.539  0.045 21.828  0.079 21.613  0.089  0.000 12000  5.0 -1.3  0.4  0.0488 MS 
03575  14.08082829 -72.47591400 5 21.177  0.082 21.248  0.043 21.397  0.041 21.619  0.072 21.584  0.085  0.025 10000  1.5 -1.0  0.4  0.0075 MS 
03576  14.12650738 -72.45208893 5 21.178  0.076 21.192  0.044 21.393  0.043 21.559  0.062 21.707  0.079  0.075 13000  5.0 -1.3  0.4  0.0141 MS 
03577  14.02937317 -72.46028748 5 21.179  0.077 21.148  0.043 20.754  0.036 21.156  0.058 21.164  0.054  0.000  7000  3.5  0.2  0.0  0.1479 MS 
03578  14.03638458 -72.45240593 4 21.179  0.076 21.296  0.045 21.504  0.044 21.791  0.069     --     --  0.000 10000  4.0  0.2  0.4  0.0070 MS 
03579  14.10115452 -72.47545166 5 21.179  0.076 21.248  0.040 21.381  0.042 21.686  0.066 21.686  0.078  0.000  9000  3.5  0.2  0.4  0.0274 MS 
03580  14.10508951 -72.47528076 3 21.179  0.077 20.964  0.037 20.970  0.037     --     --     --     --  0.050  7750  4.5  0.0  0.0  0.0007 -- 
03581  14.04599934 -72.44234314 5 21.180  0.077 20.742  0.035 20.383  0.035 20.239  0.047 20.488  0.041  0.075  5750  2.5 -1.3  0.4  0.0415 RGB
03582  14.06825752 -72.44531403 5 21.181  0.077 21.224  0.039 21.279  0.039 21.439  0.059 21.407  0.063  0.000  7250  1.0 -1.3  0.4  0.0207 MS 
03583  14.13234005 -72.48597412 5 21.181  0.077 20.893  0.037 20.577  0.036 20.530  0.048 20.568  0.038  0.050  6000  3.0 -1.3  0.4  0.0538 RGB
03584  14.06446533 -72.47303314 5 21.181  0.077 21.239  0.040 21.470  0.041 21.772  0.068 21.557  0.071  0.000 10750  5.0 -1.0  0.0  0.0141 MS 
03585  14.08775024 -72.44123077 5 21.181  0.077 21.103  0.038 21.237  0.038 21.420  0.059 21.280  0.058  0.050  9000  4.5  0.2  0.4  0.0048 MS 
03586  14.08495274 -72.47989655 5 21.182  0.077 21.266  0.041 21.382  0.040 21.591  0.063 21.593  0.072  0.075 14000  2.0 -0.5  0.0  0.0122 MS 
03587  14.16847267 -72.45721893 5 21.182  0.081 21.201  0.043 21.073  0.039 20.964  0.058 20.915  0.046  0.100  7250  1.0 -1.3  0.4  0.0924 MS 
03588  14.10542603 -72.46765747 5 21.182  0.077 21.279  0.043 21.411  0.042 21.686  0.073 21.433  0.064  0.000 10000  1.5 -1.0  0.4  0.0206 MS 
03589  14.00650291 -72.44793701 5 21.183  0.077 21.215  0.039 21.261  0.041 21.516  0.061 21.407  0.063  0.050 10000  1.5 -1.0  0.4  0.0359 MS 
03590  14.06699200 -72.47020111 5 21.184  0.079 21.202  0.041 21.193  0.039 21.389  0.058 21.472  0.067  0.000  7250  1.5 -0.5  0.0  0.0361 MS 
03591  14.06603203 -72.43922272 5 21.185  0.077 20.947  0.038 20.691  0.036 20.530  0.048 20.663  0.040  0.125  7000  1.0 -1.3  0.4  0.0546 RGB
03592  14.07934628 -72.44899445 5 21.185  0.077 21.192  0.039 21.301  0.039 21.495  0.060 21.478  0.067  0.000  7750  2.0  0.2  0.0  0.0081 MS 
03593  14.12656155 -72.45896149 5 21.185  0.077 21.278  0.040 21.383  0.040 21.610  0.063 21.631  0.075  0.075 14000  2.0 -0.5  0.0  0.0185 MS 
03594  14.00638428 -72.45753479 5 21.185  0.077 21.258  0.040 21.406  0.040 21.626  0.064 21.521  0.069  0.025 10000  1.5 -1.0  0.4  0.0070 MS 
03595  14.00795555 -72.46068420 5 21.187  0.077 20.712  0.033 20.434  0.035 20.248  0.047 20.360  0.035  0.100  6250  2.5 -1.3  0.4  0.0149 RGB
03596  14.07066870 -72.48996735 4 21.188  0.077 21.233  0.039 21.131  0.038     --     -- 21.387  0.063  0.025  6750  1.0 -1.3  0.4  0.0687 -- 
03597  14.01441264 -72.45174408 4 21.188  0.077 21.162  0.043 21.432  0.040 21.649  0.064     --     --  0.000  9750  5.0 -1.0  0.0  0.0244 MS 
03598  14.08334160 -72.47032166 5 21.188  0.077 21.127  0.041 21.346  0.042 21.836  0.070 21.737  0.081  0.000 12000  5.0 -1.0  0.4  0.0989 MS 
03599  14.07366409 -72.45216217 5 21.189  0.077 20.998  0.040 20.990  0.038 21.015  0.057 21.201  0.056  0.050  7000  2.0 -0.8  0.4  0.0021 MS 
03600  14.04770088 -72.44208374 5 21.189  0.077 21.249  0.040 21.290  0.039 21.456  0.059 21.395  0.063  0.000  7250  1.0 -1.3  0.4  0.0265 MS 
03601  14.16769714 -72.45364075 5 21.190  0.077 20.900  0.037 20.352  0.035 20.234  0.047 20.274  0.037  0.100  6000  3.0 -1.3  0.4  0.1124 RGB
03602  14.05232353 -72.48975678 5 21.190  0.081 20.816  0.035 20.607  0.035 20.657  0.049 20.609  0.039  0.000  6250  4.0  0.2  0.4  0.0301 F  
03603  14.11728935 -72.46782837 5 21.190  0.077 20.777  0.034 20.460  0.035 20.426  0.047 20.471  0.036  0.025  5750  5.0 -1.3  0.4  0.0407 RGB
03604  14.08865242 -72.45187988 5 21.190  0.077 21.058  0.037 21.129  0.038 21.285  0.056 21.266  0.058  0.000  7750  4.0  0.2  0.4  0.0059 MS 
03605  14.08473358 -72.46919708 5 21.191  0.077 21.139  0.039 21.244  0.039 21.418  0.059 21.353  0.062  0.025  8000  3.0  0.2  0.4  0.0064 MS 
03606  14.00623837 -72.48968506 5 21.191  0.077 21.053  0.037 20.883  0.038 21.001  0.052 20.991  0.048  0.000  6750  3.5 -1.0  0.0  0.0488 MS 
03607  14.08546276 -72.47420654 5 21.192  0.078 21.071  0.038 21.148  0.038 21.071  0.058 21.259  0.058  0.100  8250  1.5 -1.3  0.4  0.0373 MS 
03608  14.03989410 -72.48747101 5 21.192  0.077 21.160  0.038 21.260  0.038 21.367  0.058 21.251  0.057  0.075  8750  2.0 -0.5  0.0  0.0016 MS 
03609  14.03042698 -72.47991486 5 21.193  0.081 20.669  0.037 20.305  0.035 20.098  0.046 20.354  0.037  0.100  6000  3.0 -1.3  0.4  0.0236 RGB
03610  14.15205879 -72.45637512 5 21.193  0.078 21.171  0.039 21.361  0.039 21.509  0.061 21.416  0.065  0.075 11750  5.0 -1.3  0.4  0.0143 MS 
03611  14.06955242 -72.48993683 5 21.194  0.077 21.247  0.040 21.246  0.038 21.543  0.062 21.559  0.071  0.050 10000  1.5 -1.0  0.4  0.0529 MS 
03612  14.07082634 -72.47627258 5 21.194  0.082 21.531  0.053 21.603  0.042 21.768  0.068 21.657  0.076  0.050 11250  2.0  0.0  0.0  0.0869 MS 
03613  14.06111565 -72.46604157 5 21.194  0.083 20.963  0.039 21.127  0.040 21.295  0.057 21.250  0.059  0.050  9000  5.0 -1.0  0.0  0.0474 MS 
03614  14.10976868 -72.44458008 5 21.195  0.077 21.195  0.039 21.303  0.039 21.643  0.073 21.469  0.067  0.000  9000  4.5  0.2  0.4  0.0391 MS 
03615  14.02513256 -72.44261017 5 21.196  0.077 21.247  0.044 21.422  0.043 21.602  0.075 21.569  0.072  0.050  9500  3.0 -1.3  0.4  0.0047 MS 
03616  14.15184574 -72.44006653 5 21.196  0.077 21.163  0.038 21.284  0.039 21.371  0.058 21.330  0.060  0.075  8750  2.0 -1.0  0.0  0.0099 MS 
03617  14.14644794 -72.44777374 5 21.197  0.077 20.731  0.034 20.465  0.035 20.350  0.047 20.415  0.035  0.050  5750  3.0 -1.3  0.4  0.0145 F  
03618  14.12852116 -72.47303314 5 21.198  0.082 21.319  0.041 21.510  0.041 21.714  0.066 21.600  0.073  0.000  8750  2.0 -1.3  0.4  0.0051 MS 
03619  14.15197620 -72.47954559 5 21.199  0.077 21.208  0.043 21.329  0.039 21.516  0.061 21.359  0.062  0.025  8000  2.0  0.2  0.4  0.0049 MS 
03620  14.08169098 -72.45211487 5 21.199  0.078 21.078  0.038 21.093  0.039 21.210  0.055 21.296  0.060  0.000  7000  1.5  0.2  0.0  0.0082 MS 
03621  14.06906586 -72.47040863 5 21.200  0.077 21.314  0.041 21.325  0.039 21.606  0.064 21.574  0.073  0.075 13000  2.0 -0.5  0.0  0.0479 MS 
03622  14.07107506 -72.47578583 5 21.200  0.084 20.737  0.036 20.571  0.036 20.528  0.049 20.595  0.039  0.000  6000  3.0  0.0  0.0  0.0032 F  
03623  14.03027802 -72.44987488 5 21.200  0.077 21.147  0.038 21.288  0.039 21.573  0.068 21.360  0.062  0.000  8750  4.5  0.2  0.4  0.0261 MS 
03624  14.04374199 -72.48562775 5 21.201  0.077 21.259  0.040 21.396  0.044 21.789  0.069 21.525  0.069  0.000 10000  4.5  0.2  0.4  0.0481 MS 
03625  14.13150902 -72.47113953 5 21.201  0.077 21.332  0.041 21.450  0.040 21.610  0.063 21.563  0.071  0.000  7750  1.5 -1.3  0.4  0.0284 MS 
03626  14.15164166 -72.47842560 5 21.202  0.078 21.147  0.039 21.315  0.039 21.546  0.062 21.297  0.061  0.000  8750  4.5  0.2  0.4  0.0122 MS 
03627  14.00770569 -72.46776581 1 21.203  0.083     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
03628  14.06406364 -72.46650085 5 21.203  0.077 21.019  0.037 21.025  0.037 21.121  0.054 21.115  0.052  0.025  7250  3.0  0.2  0.0  0.0033 MS 
03629  14.07110627 -72.45109304 3 21.204  0.077 20.862  0.035     --     --     --     -- 21.716  0.080  0.150 10000  3.0  0.2  0.4  0.0000 -- 
03630  14.05110683 -72.47109222 5 21.207  0.077 21.319  0.041 21.461  0.041 21.606  0.063 21.624  0.074  0.000  7750  1.5 -1.3  0.4  0.0241 MS 
03631  14.07226028 -72.44065247 5 21.208  0.077 21.040  0.037 21.026  0.038 21.173  0.057 21.160  0.053  0.000  7500  4.5  0.2  0.0  0.0166 MS 
03632  14.04582081 -72.46753082 5 21.208  0.077 21.376  0.042 21.505  0.041 21.758  0.068 21.642  0.076  0.050 12500  2.0 -0.3  0.4  0.0218 MS 
03633  14.01559424 -72.48698997 4 21.208  0.077 21.246  0.040 21.172  0.038     --     -- 21.187  0.055  0.025  6750  1.0 -1.3  0.4  0.0642 -- 
03634  14.01576252 -72.47272797 5 21.210  0.077 21.270  0.040 21.410  0.040 21.535  0.061 21.491  0.067  0.000  7500  1.0 -1.0  0.0  0.0152 MS 
03635  14.15782299 -72.45473633 5 21.210  0.080 20.861  0.035 20.597  0.036 20.526  0.049 20.571  0.038  0.025  5750  2.5 -1.3  0.4  0.0318 RGB
03636  14.07312145 -72.48246613 5 21.211  0.077 21.180  0.039 21.148  0.038 21.284  0.056 21.203  0.056  0.000  7000  1.5 -0.5  0.0  0.0291 MS 
03637  14.10069618 -72.47230072 5 21.211  0.081 21.000  0.037 20.917  0.037 21.144  0.054 21.008  0.049  0.000  7250  3.5  0.2  0.4  0.0502 MS 
03638  14.10071812 -72.48371277 5 21.211  0.078 21.187  0.039 21.306  0.039 21.606  0.063 21.411  0.064  0.000  9000  4.5  0.2  0.4  0.0329 MS 
03639  14.10343170 -72.48656311 5 21.211  0.077 20.737  0.036 20.521  0.036 20.567  0.048 20.584  0.039  0.000  6000  1.5  0.2  0.0  0.0292 F  
03640  14.10154839 -72.45825806 5 21.212  0.077 21.268  0.040 21.439  0.040 21.685  0.066 21.589  0.072  0.000  8750  3.5  0.2  0.4  0.0061 MS 
03641  14.15826778 -72.44211731 5 21.213  0.077 21.280  0.040 21.404  0.040 21.634  0.064 21.544  0.070  0.025  9250  1.5  0.0  0.0  0.0153 MS 
03642  14.05313110 -72.47734070 5 21.213  0.077 21.139  0.038 21.060  0.037 21.171  0.054 21.111  0.052  0.025  6750  1.0 -1.0  0.0  0.0331 MS 
03643  14.07426834 -72.47165680 5 21.214  0.079 20.693  0.035 21.103  0.040 21.349  0.058 21.375  0.064  0.025  9500  5.0 -1.0  0.0  0.1803 MS 
03644  14.07706261 -72.47266693 5 21.214  0.077 21.141  0.038 21.519  0.044 21.776  0.079 21.613  0.078  0.000 10750  5.0 -1.0  0.0  0.0635 MS 
03645  14.01253843 -72.45058060 4 21.217  0.081 21.211  0.045 21.370  0.043 21.700  0.075     --     --  0.000  9250  4.5  0.2  0.4  0.0330 MS 
03646  14.07480602 -72.48422699 5 21.218  0.077 21.035  0.037 21.008  0.037 21.106  0.053 21.092  0.063  0.000  7000  3.0  0.0  0.0  0.0110 MS 
03647  14.11134338 -72.47909851 5 21.219  0.083 21.154  0.043 21.275  0.039 21.450  0.059 21.426  0.064  0.025  8500  4.5 -0.5  0.4  0.0023 MS 
03648  14.01210423 -72.48099365 5 21.219  0.081 21.007  0.037 20.913  0.036 20.920  0.057 21.002  0.053  0.000  6500  3.0 -1.3  0.4  0.0122 MS 
03649  14.08967896 -72.47303314 5 21.219  0.077 21.220  0.039 21.372  0.039 21.522  0.061 21.430  0.064  0.075 10750  4.0 -1.3  0.4  0.0067 MS 
03650  14.16250629 -72.48515778 5 21.220  0.077 20.826  0.035 20.548  0.035 20.515  0.048 20.541  0.038  0.000  5750  4.5 -1.3  0.4  0.0329 RGB
03651  14.09646511 -72.47409821 5 21.222  0.082 21.447  0.047 21.410  0.043 21.578  0.073 21.649  0.076  0.000  7250  1.0 -1.3  0.4  0.0805 MS 
03652  14.13931389 -72.47061310 5 21.222  0.078 21.252  0.040 21.319  0.039 21.545  0.062 21.503  0.068  0.050 10000  1.5 -1.0  0.4  0.0262 MS 
03653  14.15238495 -72.47675171 5 21.223  0.077 21.261  0.044 21.442  0.043 21.664  0.073 21.567  0.071  0.025  9250  4.0 -1.0  0.4  0.0010 MS 
03654  14.15472946 -72.48578339 5 21.224  0.083 21.201  0.043 21.279  0.041 21.455  0.059 21.414  0.064  0.000  7500  1.5  0.2  0.0  0.0116 MS 
03655  14.03467026 -72.47052460 5 21.225  0.077 21.079  0.040 21.322  0.040 21.518  0.061 21.430  0.064  0.025  9250  5.0 -1.0  0.0  0.0416 MS 
03656  14.14981232 -72.44908600 5 21.226  0.077 21.112  0.038 21.130  0.038 21.406  0.066 21.219  0.056  0.000  8000  4.0  0.2  0.4  0.0429 MS 
03657  14.13374138 -72.44917450 5 21.226  0.081 21.190  0.042 21.260  0.040 21.523  0.061 21.494  0.068  0.000  8250  4.0  0.2  0.4  0.0272 MS 
03658  14.03293228 -72.44080963 5 21.227  0.077 21.166  0.039 21.283  0.041 21.385  0.058 21.352  0.074  0.100 12750  4.5 -1.3  0.4  0.0084 MS 
03659  14.15205288 -72.43944855 5 21.227  0.086 21.160  0.038 21.406  0.042 21.603  0.063 21.484  0.067  0.025  9750  5.0 -1.0  0.0  0.0279 MS 
03660  14.15396671 -72.46173401 5 21.229  0.078 21.289  0.041 21.499  0.041 21.794  0.069 21.702  0.079  0.000 10500  5.0 -1.3  0.4  0.0117 MS 
03661  14.11647701 -72.47120209 5 21.230  0.077 21.047  0.042 21.201  0.040 21.338  0.057 21.351  0.061  0.075  9750  5.0 -1.0  0.0  0.0252 MS 
03662  14.05435371 -72.47206574 5 21.230  0.084 21.376  0.045 21.468  0.041 21.811  0.073 21.776  0.089  0.050 14000  2.0 -0.5  0.0  0.0410 MS 
03663  14.11459656 -72.44003754 5 21.233  0.082 21.235  0.043 21.290  0.042 21.384  0.067 21.366  0.062  0.000  7000  1.0 -1.3  0.4  0.0161 MS 
03664  14.08002300 -72.47415161 5 21.233  0.078 21.125  0.038 21.321  0.041 21.364  0.058 21.328  0.060  0.075  9750  5.0 -1.3  0.4  0.0380 MS 
03665  14.04353943 -72.48608093 5 21.234  0.078 21.319  0.041 21.547  0.041 21.703  0.066 21.510  0.068  0.000  8500  2.0 -1.3  0.4  0.0196 MS 
03666  14.14485550 -72.44571686 1 21.234  0.094     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
03667  14.15956974 -72.44788818 5 21.234  0.078 21.214  0.043 21.475  0.041 21.614  0.063 21.503  0.068  0.050 10500  5.0 -1.3  0.4  0.0314 MS 
03668  13.99858761 -72.47414398 1 21.236  0.089     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
03669  14.09422665 -72.45972748 5 21.237  0.079 21.325  0.042 21.738  0.044 21.672  0.066 21.568  0.073  0.000  8250  1.5 -1.3  0.4  0.1077 Ha 
03670  14.10435510 -72.46805763 4 21.238  0.078     --     -- 21.677  0.044 21.758  0.069 21.808  0.088  0.000  8250  1.5 -1.3  0.4  0.0757 -- 
03671  14.05287590 -72.47459717 5 21.239  0.078 21.220  0.043 21.412  0.043 21.660  0.065 21.539  0.070  0.000  9500  5.0 -1.0  0.0  0.0131 MS 
03672  14.09389725 -72.46173401 5 21.239  0.079 21.232  0.041 21.219  0.041 21.331  0.068 21.438  0.084  0.025  7000  1.0 -1.3  0.4  0.0256 MS 
03673  14.00395012 -72.46010590 5 21.239  0.078 20.905  0.036 21.079  0.038 20.898  0.052 20.726  0.042  0.125 10250  5.0 -1.0  0.0  0.0738 Ha 
03674  14.12656250 -72.47821045 5 21.239  0.078 21.318  0.041 21.484  0.044 21.727  0.067 21.573  0.072  0.025  9000  3.0  0.2  0.4  0.0073 MS 
03675  14.04138012 -72.44711304 5 21.239  0.078 21.284  0.045 21.449  0.043 21.828  0.070 21.635  0.075  0.000 10000  4.5  0.2  0.4  0.0424 MS 
03676  14.02241859 -72.46434479 5 21.239  0.079 21.288  0.041 21.308  0.039 21.550  0.062 21.542  0.071  0.075 11000  2.0  0.0  0.0  0.0378 MS 
03677  14.10574799 -72.44696045 5 21.239  0.078 21.124  0.039 21.213  0.040 21.281  0.056 21.338  0.061  0.100 10250  4.0 -1.0  0.0  0.0080 MS 
03678  14.15315132 -72.47339783 5 21.239  0.083 20.676  0.036 20.343  0.034 20.183  0.046 20.320  0.034  0.025  5250  5.0 -1.0  0.4  0.0202 RGB
03679  14.10544014 -72.47452545 5 21.239  0.083 21.184  0.042 21.308  0.039 21.427  0.059 21.452  0.066  0.075  9250  3.5 -1.0  0.0  0.0052 MS 
03680  14.04686356 -72.45943146 5 21.240  0.078 21.232  0.040 21.149  0.038 21.214  0.055 21.189  0.063  0.025  6750  1.0 -1.3  0.4  0.0425 MS 
03681  14.10717468 -72.44705200 5 21.240  0.079 21.157  0.039 21.269  0.039 21.452  0.060 21.394  0.064  0.000  8250  4.5  0.2  0.0  0.0038 MS 
03682  14.03208694 -72.48417206 5 21.240  0.078 21.280  0.040 21.444  0.043 21.722  0.067 21.497  0.068  0.000  9000  4.0  0.2  0.4  0.0138 MS 
03683  14.16144943 -72.45843811 5 21.241  0.078 21.238  0.040 21.312  0.039 21.424  0.064 21.320  0.060  0.025  7250  1.0 -1.3  0.4  0.0081 MS 
03684  14.11388092 -72.46492920 5 21.241  0.078 21.123  0.038 21.524  0.045 21.568  0.069 21.568  0.072  0.025  9750  5.0 -1.3  0.4  0.0832 MS 
03685  14.11152482 -72.46294594 4 21.242  0.078 21.319  0.041 21.413  0.040 21.787  0.077     --     --  0.050 14000  2.0 -0.5  0.0  0.0571 MS 
03686  14.02052856 -72.43882751 4 21.243  0.078 21.931  0.057 22.011  0.049 22.091  0.081     --     --  0.000 11500  2.0  0.0  0.0  0.1946 MS 
03687  14.08418293 -72.44208832 5 21.243  0.078 21.141  0.038 21.035  0.038 21.203  0.055 21.063  0.058  0.000  7000  3.0 -0.5  0.0  0.0456 MS 
03688  14.03567276 -72.44291992 5 21.245  0.082 20.879  0.037 20.644  0.036 20.551  0.049 20.625  0.039  0.050  6000  3.0 -1.3  0.4  0.0205 RGB
03689  14.10321293 -72.46377411 5 21.245  0.078 21.083  0.038 21.141  0.038 21.266  0.060 21.009  0.058  0.025  7750  4.0  0.2  0.4  0.0022 MS 
03690  14.05998688 -72.44318237 5 21.246  0.078 21.320  0.041 21.487  0.041 21.706  0.066 21.669  0.077  0.075 14000  3.5 -0.3  0.4  0.0036 MS 
03691  14.01753902 -72.45608215 5 21.246  0.079 20.994  0.037 20.927  0.037 20.898  0.051 20.937  0.047  0.050  6500  1.0 -1.0  0.0  0.0019 MS 
03692  14.07415905 -72.44289551 5 21.246  0.078 21.320  0.047 21.316  0.042 21.688  0.066 21.477  0.067  0.025 10000  1.5 -1.0  0.4  0.0718 MS 
03693  14.00140643 -72.47214127 4 21.247  0.080 21.247  0.044     --     -- 21.410  0.059 21.319  0.061  0.025  7250  1.0 -1.3  0.4  0.0100 MS 
03694  14.01938915 -72.45895386 5 21.247  0.078 21.323  0.041 21.464  0.041 21.740  0.067 21.587  0.072  0.000 10000  1.5 -1.0  0.4  0.0238 MS 
03695  14.14092197 -72.46700287 5 21.247  0.078 21.350  0.046 21.523  0.045 22.001  0.077 21.798  0.085  0.000 14000  5.0 -1.0  0.4  0.0681 MS 
03696  14.02474823 -72.44692230 5 21.249  0.078 21.158  0.044 21.214  0.041 21.292  0.066 21.407  0.063  0.125 17000  3.0  0.2  0.4  0.0010 MS 
03697  14.11656265 -72.48726349 5 21.250  0.084 21.250  0.046 21.319  0.041 21.577  0.062 21.459  0.066  0.000  8000  3.0  0.2  0.4  0.0271 MS 
03698  14.15138130 -72.48028717 5 21.250  0.079 21.231  0.040 21.257  0.039 21.413  0.059 21.363  0.063  0.000  7250  2.0 -1.0  0.0  0.0202 MS 
03699  14.05694275 -72.47333984 5 21.251  0.078 21.219  0.039 21.403  0.040 21.507  0.067 21.516  0.068  0.075 10500  4.5 -1.3  0.4  0.0230 MS 
03700  14.11891766 -72.48277893 5 21.252  0.078 20.712  0.033 20.367  0.035 20.223  0.047 20.437  0.036  0.000  5250  5.0 -0.5  0.4  0.0273 RGB
03701  14.03593140 -72.46812286 5 21.253  0.082 21.118  0.041 21.092  0.039 21.338  0.064 21.201  0.056  0.000  7750  4.0  0.2  0.4  0.0420 MS 
03702  14.07024689 -72.44417725 5 21.254  0.079 21.374  0.043 21.492  0.041 21.731  0.067 21.593  0.073  0.025 10000  1.5 -1.0  0.4  0.0176 MS 
03703  14.00504971 -72.45576477 5 21.255  0.078 21.245  0.040 21.325  0.039 21.518  0.061 21.486  0.067  0.000  7750  2.5  0.2  0.0  0.0123 MS 
03704  14.11835899 -72.46842499 5 21.258  0.078 21.225  0.039 21.301  0.039 21.459  0.059 21.258  0.057  0.000  7500  2.0  0.2  0.0  0.0071 MS 
03705  14.03836498 -72.45340576 5 21.259  0.078 21.151  0.042 21.259  0.040 21.502  0.068 21.616  0.074  0.000  8500  4.5  0.2  0.4  0.0293 MS 
03706  14.12787724 -72.45409088 5 21.259  0.079 21.232  0.040 21.255  0.038 21.343  0.057 21.417  0.064  0.025  7000  1.0 -1.3  0.4  0.0142 MS 
03707  14.12705612 -72.44752197 5 21.259  0.082 21.294  0.044 21.281  0.040 21.493  0.066 21.478  0.077  0.000  7250  1.5 -1.0  0.0  0.0412 MS 
03708  14.11584783 -72.48421669 4 21.260  0.083 21.371  0.048 21.545  0.047 21.849  0.071     --     --  0.000  9500  3.5  0.2  0.4  0.0178 MS 
03709  14.09486794 -72.45070076 4 21.260  0.078 21.518  0.052 21.715  0.048 21.846  0.080     --     --  0.000  9250  2.0 -1.3  0.4  0.0590 MS 
03710  14.09317741 -72.44296112 5 21.261  0.078 21.282  0.045 21.475  0.043 21.830  0.070 21.799  0.085  0.000 10500  5.0 -1.0  0.4  0.0368 MS 
03711  14.02338886 -72.46041870 5 21.261  0.079 21.021  0.037 20.970  0.037 20.930  0.056 21.001  0.049  0.100  7500  2.0 -1.0  0.4  0.0014 MS 
03712  14.02273731 -72.47457733 5 21.262  0.078 21.163  0.038 21.247  0.038 21.328  0.057 21.265  0.058  0.100 10500  4.0 -0.8  0.4  0.0054 MS 
03713  14.00056458 -72.47414551 5 21.262  0.082 21.244  0.043 21.273  0.040 21.386  0.058 21.223  0.056  0.000  7000  1.0 -1.0  0.0  0.0137 MS 
03714  14.06464291 -72.45755920 5 21.262  0.078 21.239  0.044 21.506  0.041 21.644  0.074 21.727  0.080  0.050 10500  5.0 -1.0  0.0  0.0333 MS 
03715  14.16664162 -72.46194305 5 21.264  0.078 21.192  0.043 21.351  0.041 21.584  0.063 21.532  0.069  0.000  9000  5.0 -1.0  0.0  0.0190 MS 
03716  14.11168690 -72.46520691 5 21.265  0.079 21.350  0.042 21.506  0.041 21.659  0.065 21.697  0.080  0.025  8250  1.5 -1.3  0.4  0.0108 MS 
03717  14.11386833 -72.48399048 5 21.266  0.084 21.263  0.045 21.243  0.040 21.374  0.058 21.439  0.065  0.000  7000  1.5 -1.0  0.0  0.0294 MS 
03718  14.06132984 -72.47378540 5 21.267  0.079 21.125  0.038 21.387  0.041 21.587  0.063 21.387  0.063  0.025  9500  5.0 -1.0  0.0  0.0466 MS 
03719  14.14264946 -72.47439117 5 21.269  0.078 21.217  0.043 21.289  0.040 21.620  0.064 21.579  0.072  0.000  8750  4.5  0.2  0.4  0.0476 MS 
03720  14.03734188 -72.48049774 5 21.270  0.084 21.419  0.048 21.579  0.045 21.830  0.085 21.732  0.109  0.050 11750  2.5  0.2  0.0  0.0110 MS 
03721  14.11054096 -72.48228302 5 21.271  0.082 21.230  0.043 21.296  0.040 21.534  0.068 21.546  0.093  0.000  8000  3.5  0.2  0.4  0.0222 MS 
03722  14.04754520 -72.45649910 4 21.271  0.079 21.320  0.041 21.521  0.047 21.756  0.068     --     --  0.050 11500  5.0 -1.0  0.4  0.0018 MS 
03723  14.15629921 -72.47455292 5 21.271  0.079 21.212  0.039 21.297  0.039 21.435  0.059 21.330  0.061  0.000  7500  2.5  0.0  0.0  0.0017 MS 
03724  14.12674599 -72.46898346 5 21.273  0.086 21.322  0.050 21.355  0.039 21.459  0.059 21.452  0.066  0.025  7250  1.0 -1.3  0.4  0.0258 MS 
03725  14.12223835 -72.45223541 5 21.274  0.079 21.248  0.040 21.305  0.040 21.501  0.060 21.495  0.068  0.000  7750  3.0  0.2  0.0  0.0168 MS 
03726  14.02111816 -72.44998016 5 21.275  0.087 20.913  0.038 20.472  0.035 20.306  0.048 20.493  0.041  0.100  6000  2.5 -1.3  0.4  0.0772 RGB
03727  14.06250744 -72.46504669 5 21.275  0.084 21.194  0.041 21.203  0.039 21.311  0.057 21.344  0.062  0.000  7000  2.0 -1.0  0.0  0.0139 MS 
03728  14.07651672 -72.45620575 5 21.276  0.079 21.415  0.043 21.786  0.045 21.777  0.084 21.891  0.091  0.000  8750  2.0 -1.0  0.0  0.0900 MS 
03729  14.09427428 -72.46086121 4 21.277  0.079 21.348  0.042 21.483  0.041 21.704  0.066     --     --  0.025  9250  1.5  0.0  0.0  0.0102 MS 
03730  14.05746727 -72.46610718 5 21.279  0.079 21.470  0.048 21.610  0.044 21.624  0.065 21.801  0.105  0.000  7500  1.0 -1.0  0.0  0.0736 MS 
03731  14.08207836 -72.43945160 5 21.280  0.083 21.072  0.040 21.080  0.039 21.100  0.054 21.078  0.052  0.125 10750  4.0  0.2  0.4  0.0015 MS 
03732  14.12034893 -72.45781708 5 21.280  0.079 21.165  0.039 21.240  0.039 21.272  0.056 21.384  0.063  0.100  9250  2.5 -1.0  0.0  0.0105 MS 
03733  14.10521812 -72.46593933 5 21.281  0.080 21.207  0.044 21.551  0.042 21.781  0.068 21.685  0.078  0.000 10250  5.0 -1.0  0.4  0.0525 MS 
03734  14.05355167 -72.48912506 5 21.281  0.079 20.990  0.040 20.967  0.037 21.052  0.053 20.913  0.046  0.000  6750  2.0  0.2  0.4  0.0146 MS 
03735  14.13556595 -72.45615997 5 21.281  0.079 21.081  0.038 21.004  0.038 20.786  0.052 20.964  0.055  0.125  7500  1.0 -1.0  0.0  0.0591 wHa
03736  14.15298796 -72.45185280 4 21.281  0.086 21.443  0.047 21.440  0.043 21.619  0.064     --     --  0.000  7500  1.5 -1.3  0.4  0.0533 MS 
03737  14.06478252 -72.47520905 5 21.282  0.079 21.339  0.041 21.490  0.041 21.701  0.066 21.519  0.069  0.000  8250  2.5  0.2  0.0  0.0037 MS 
03738  14.07058258 -72.48164978 5 21.282  0.079 21.172  0.039 21.152  0.038 21.312  0.057 21.249  0.057  0.000  7000  1.5  0.2  0.0  0.0236 MS 
03739  14.08564911 -72.45573883 5 21.283  0.079 21.249  0.040 21.688  0.054 21.684  0.072 21.513  0.068  0.025 10000  5.0 -1.3  0.4  0.0988 Ha 
03740  14.11078720 -72.45050354 5 21.284  0.079 20.945  0.036 20.762  0.036 20.686  0.049 20.766  0.043  0.025  6000  3.0 -1.3  0.4  0.0121 RGB
03741  14.01607666 -72.45092011 5 21.284  0.079 21.178  0.043 21.432  0.040 21.639  0.064 21.524  0.069  0.025  9500  5.0 -1.0  0.0  0.0351 MS 
03742  14.04402943 -72.48502502 5 21.284  0.082 21.137  0.041 21.083  0.039 21.259  0.056 21.186  0.055  0.000  7500  4.5  0.2  0.0  0.0306 MS 
03743  14.07369232 -72.45483398 4 21.284  0.084 21.417  0.047 21.481  0.043 21.864  0.084     --     --  0.050 14000  2.0 -0.5  0.0  0.0564 MS 
03744  14.16187382 -72.44411621 5 21.284  0.085 21.117  0.042 21.212  0.040 21.316  0.057 21.222  0.057  0.075  9250  5.0 -1.3  0.4  0.0087 MS 
03745  14.10692081 -72.44549103 5 21.284  0.079 21.356  0.042 21.505  0.041 21.669  0.065 21.602  0.073  0.025  8250  1.5 -1.3  0.4  0.0051 MS 
03746  13.99888535 -72.46235962 5 21.284  0.079 20.720  0.033 20.516  0.036 20.034  0.046 20.270  0.033  0.175  7500  1.0 -1.0  0.0  0.0643 RGB
03747  14.04520302 -72.48760071 5 21.286  0.080 21.439  0.044 21.448  0.041 21.650  0.065 21.529  0.071  0.075 11250  2.0  0.0  0.0  0.0495 MS 
03748  14.15721302 -72.49019318 5 21.287  0.079 21.119  0.038 21.002  0.037 21.033  0.053 21.048  0.050  0.000  6500  2.5 -1.3  0.4  0.0249 MS 
03749  14.09753742 -72.47467346 5 21.287  0.079 21.186  0.039 21.229  0.038 21.388  0.058 21.454  0.066  0.000  7500  3.0  0.2  0.0  0.0092 MS 
03750  14.04464607 -72.44667664 5 21.287  0.079 21.341  0.045 21.620  0.044 21.811  0.070 21.692  0.078  0.025 10750  5.0 -1.3  0.4  0.0263 MS 
03751  14.04542656 -72.48333282 5 21.288  0.079 21.388  0.042 21.581  0.042 21.871  0.082 21.475  0.067  0.000  9750  4.0  0.2  0.4  0.0108 MS 
03752  14.03447628 -72.48829803 5 21.288  0.079 21.212  0.039 21.221  0.038 21.323  0.057 21.262  0.058  0.000  7000  2.0 -1.3  0.4  0.0133 MS 
03753  14.10686417 -72.45607605 5 21.288  0.079 21.233  0.043 21.343  0.041 21.637  0.071 21.647  0.076  0.000  8750  4.5  0.2  0.4  0.0325 MS 
03754  14.03821087 -72.44270782 5 21.289  0.083 21.286  0.045 21.145  0.039 21.301  0.060 21.347  0.080  0.025  6750  1.0 -1.3  0.4  0.0605 MS 
03755  14.05431919 -72.46949005 5 21.289  0.079 21.389  0.043 21.668  0.043 21.655  0.072 22.123  0.110  0.025  8000  1.5 -1.3  0.4  0.0737 MS 
03756  14.13863602 -72.45878143 5 21.290  0.084 21.343  0.046 21.515  0.044 21.610  0.073 21.697  0.098  0.050  8500  2.0 -1.3  0.4  0.0240 MS 
03757  14.11759052 -72.44453430 5 21.290  0.079 21.133  0.038 21.053  0.037 21.021  0.054 21.023  0.051  0.050  6750  2.5 -1.3  0.4  0.0251 MS 
03758  14.14090290 -72.45750580 5 21.291  0.079 21.320  0.041 21.438  0.043 21.681  0.065 21.551  0.071  0.000  8250  3.0  0.2  0.4  0.0147 MS 
03759  14.04067287 -72.44629517 5 21.291  0.079 20.835  0.035 20.504  0.035 20.321  0.048 20.450  0.036  0.100  6250  3.5 -1.3  0.4  0.0306 RGB
03760  14.14006691 -72.43936310 5 21.292  0.079 21.142  0.038 21.202  0.038 21.306  0.057 21.245  0.057  0.050  8000  4.0 -0.5  0.4  0.0015 MS 
03761  14.05272331 -72.47139587 5 21.292  0.079 21.256  0.040 21.416  0.040 21.625  0.064 21.538  0.070  0.000  9000  5.0 -1.3  0.4  0.0041 MS 
03762  14.09350681 -72.47323151 5 21.293  0.079 21.385  0.042 21.556  0.045 21.728  0.083 21.766  0.082  0.025  8500  2.0 -1.3  0.4  0.0082 MS 
03763  14.14373994 -72.44478989 4 21.294  0.079 21.184  0.039 21.151  0.039 21.390  0.058     --     --  0.000  7750  4.0  0.2  0.4  0.0406 MS 
03764  14.03974438 -72.46501617 5 21.294  0.079 21.467  0.050 21.838  0.046 22.159  0.085 21.963  0.097  0.000 18000  5.0 -1.3  0.4  0.0286 MS 
03765  14.05815411 -72.43969421 5 21.294  0.085 21.373  0.047 21.411  0.042 21.552  0.068 21.540  0.085  0.000  7250  1.0 -1.3  0.4  0.0288 MS 
03766  14.11231823 -72.46346436 5 21.295  0.081 21.240  0.041 21.464  0.041 21.734  0.068 21.622  0.076  0.000  9750  5.0 -1.0  0.0  0.0313 MS 
03767  14.00345230 -72.44542084 5 21.295  0.080 21.100  0.040 21.033  0.038 21.028  0.053 21.047  0.051  0.075  7000  1.5 -1.0  0.0  0.0087 MS 
03768  14.02021790 -72.47438355 5 21.295  0.082 21.283  0.044 21.446  0.043 21.562  0.062 21.527  0.069  0.075 10000  3.5 -1.0  0.0  0.0153 MS 
03769  14.13803005 -72.46711121 5 21.295  0.079 21.304  0.041 21.469  0.041 21.679  0.065 21.524  0.069  0.050  9500  4.0  0.2  0.4  0.0026 MS 
03770  14.04617176 -72.44480438 5 21.295  0.080 21.180  0.043 21.387  0.040 21.604  0.063 21.522  0.069  0.025  9250  5.0 -1.0  0.0  0.0306 MS 
03771  14.04928932 -72.46879425 5 21.296  0.079 21.326  0.045 21.328  0.040 21.486  0.067 21.336  0.061  0.075 10000  1.5 -1.0  0.0  0.0305 MS 
03772  14.10769253 -72.45306091 5 21.297  0.083 21.362  0.047 21.424  0.044 21.635  0.071 21.523  0.069  0.075 11500  2.0  0.0  0.0  0.0231 MS 
03773  14.06801853 -72.47994843 5 21.297  0.086 21.358  0.042 21.281  0.041 21.488  0.060 21.388  0.063  0.000  7000  1.0 -1.0  0.0  0.0574 MS 
03774  14.07032871 -72.47257690 5 21.298  0.088 21.297  0.041 21.476  0.041 21.857  0.071 21.688  0.078  0.000 10500  5.0 -1.0  0.4  0.0502 MS 
03775  14.11566238 -72.48857880 5 21.298  0.083 21.236  0.043 21.376  0.041 21.567  0.062 21.352  0.072  0.000  8750  5.0 -1.3  0.4  0.0048 MS 
03776  14.14444637 -72.47887421 5 21.298  0.088 21.222  0.043 21.400  0.043 21.661  0.065 21.668  0.077  0.000  9250  5.0 -1.0  0.0  0.0298 MS 
03777  14.07626667 -72.46990051 5 21.299  0.086 21.251  0.040 21.527  0.041 21.813  0.070 21.669  0.077  0.000 10250  5.0 -1.0  0.4  0.0396 MS 
03778  14.06829319 -72.47413940 5 21.299  0.080 20.870  0.038 20.580  0.036 20.443  0.048 20.523  0.037  0.075  6000  3.0 -1.3  0.4  0.0239 RGB
03779  14.13710747 -72.48659515 5 21.300  0.079 21.212  0.039 21.236  0.038 21.347  0.057 21.239  0.057  0.000  7000  1.5 -0.3  0.4  0.0085 MS 
03780  14.00717640 -72.46855469 5 21.301  0.079 21.343  0.041 21.725  0.047 22.069  0.090 21.623  0.074  0.000 15000  5.0 -1.3  0.4  0.0576 MS 
03781  14.09856434 -72.46679077 5 21.301  0.079 21.077  0.042 21.159  0.040 21.483  0.060 21.530  0.069  0.000  8250  4.5  0.2  0.4  0.0704 MS 
03782  14.02564754 -72.46746368 5 21.301  0.079 21.325  0.041 21.520  0.041 21.865  0.071 21.700  0.079  0.000 10500  5.0 -1.0  0.4  0.0336 MS 
03783  14.09984989 -72.46365967 5 21.301  0.079 21.463  0.044 21.634  0.045 22.008  0.078 21.681  0.077  0.000 13000  2.0 -0.5  0.0  0.0353 MS 
03784  14.02369003 -72.48081818 5 21.302  0.079 21.323  0.041 21.362  0.043 21.596  0.069 21.471  0.081  0.000  7750  2.5  0.2  0.0  0.0298 MS 
03785  14.16411381 -72.46322327 5 21.303  0.079 21.309  0.041 21.500  0.041 21.751  0.068 21.635  0.075  0.000  9500  5.0 -1.0  0.0  0.0066 MS 
03786  14.02689133 -72.47598267 5 21.304  0.079 20.975  0.036 20.740  0.035 20.658  0.049 20.685  0.041  0.050  6000  2.0 -1.3  0.4  0.0272 RGB
03787  14.00165997 -72.45387878 5 21.304  0.079 21.240  0.044 21.396  0.042 21.641  0.072 21.086  0.053  0.000  8750  4.5  0.2  0.4  0.0182 Ha 
03788  14.03593302 -72.48006058 4 21.305  0.079 21.500  0.049 21.599  0.045 21.973  0.086     --     --  0.000 11250  2.0  0.0  0.0  0.0454 MS 
03789  14.13673191 -72.45860901 5 21.305  0.080 21.269  0.041 21.343  0.039 21.555  0.062 21.521  0.071  0.000  8000  3.5  0.2  0.0  0.0157 MS 
03790  14.03786831 -72.45289917 5 21.306  0.079 21.242  0.040 21.360  0.039 21.504  0.061 21.584  0.072  0.075  9500  4.0 -0.3  0.4  0.0013 MS 
03791  14.08192406 -72.44937592 5 21.306  0.079 21.333  0.041 21.442  0.040 21.761  0.068 21.573  0.072  0.000  8750  3.5  0.2  0.4  0.0370 MS 
03792  14.01744823 -72.46892395 5 21.306  0.079 21.235  0.044 21.316  0.042 21.501  0.060 21.457  0.066  0.000  8000  4.0  0.2  0.0  0.0088 MS 
03793  14.10727272 -72.45278931 5 21.307  0.079 21.344  0.042 21.356  0.044 21.769  0.068 21.677  0.077  0.000  8750  4.0  0.2  0.4  0.0721 MS 
03794  14.00178699 -72.47895813 5 21.307  0.080 21.381  0.043 21.480  0.041 21.569  0.063 21.486  0.068  0.000  7250  1.0 -1.3  0.4  0.0288 MS 
03795  14.15695133 -72.48291168 5 21.308  0.079 21.288  0.040 21.434  0.042 21.254  0.062 21.283  0.058  0.075  7500  1.0 -1.0  0.0  0.0861 MS 
03796  14.11644230 -72.47467804 5 21.308  0.083 21.505  0.048 21.211  0.040 21.587  0.070 21.720  0.081  0.000  7000  1.0 -1.0  0.0  0.1406 MS 
03797  14.08804703 -72.45649872 5 21.309  0.080 21.233  0.040 21.237  0.039 21.360  0.063 21.405  0.074  0.000  7000  1.5 -0.5  0.0  0.0159 MS 
03798  14.13906517 -72.45819397 5 21.310  0.079 21.097  0.038 21.084  0.037 21.228  0.055 21.425  0.077  0.000  7250  3.5  0.2  0.4  0.0187 MS 
03799  14.00909481 -72.44913788 5 21.310  0.084 21.253  0.044 21.292  0.039 21.397  0.058 21.578  0.072  0.025  7250  2.0 -1.0  0.0  0.0073 MS 
03800  14.08736458 -72.46092834 5 21.310  0.080 21.502  0.045 21.190  0.040 21.529  0.062 21.504  0.068  0.000  7000  1.5 -1.0  0.0  0.1392 MS 
03801  14.04323654 -72.47658539 5 21.310  0.079 21.273  0.044 21.515  0.045 21.810  0.069 21.674  0.077  0.000 10000  5.0 -1.0  0.4  0.0323 MS 
03802  14.02746162 -72.48454285 5 21.310  0.081 21.283  0.041 21.618  0.046 21.797  0.084 21.802  0.086  0.000 10000  5.0 -1.0  0.0  0.0434 MS 
03803  14.12636108 -72.46421356 5 21.311  0.079 21.290  0.044 21.275  0.040 21.330  0.062 21.386  0.063  0.000  6750  1.0 -1.3  0.4  0.0269 MS 
03804  14.11626740 -72.47542114 5 21.311  0.079 21.445  0.043 21.568  0.045 21.648  0.074 21.813  0.086  0.000  7500  1.0 -1.0  0.0  0.0430 MS 
03805  14.14150829 -72.45441742 5 21.311  0.080 21.358  0.042 21.528  0.041 21.698  0.066 21.552  0.071  0.050  9250  3.0 -1.3  0.4  0.0064 MS 
03806  14.06659775 -72.48209229 5 21.311  0.079 21.439  0.050 21.534  0.044 21.933  0.074 21.767  0.082  0.025 12250  2.0 -0.3  0.4  0.0576 MS 
03807  14.14272099 -72.46878204 5 21.312  0.080 21.329  0.041 21.462  0.041 21.699  0.066 21.614  0.074  0.000  8250  3.0  0.2  0.4  0.0112 MS 
03808  14.12153244 -72.46026611 5 21.313  0.081 21.418  0.044 21.516  0.042 21.794  0.070 21.662  0.079  0.050 11250  2.0  0.0  0.0  0.0277 MS 
03809  14.12563572 -72.47435760 5 21.313  0.084 21.274  0.045 21.308  0.041 21.483  0.065 21.396  0.064  0.000  7500  2.5  0.2  0.0  0.0180 MS 
03810  14.08001060 -72.44769592 5 21.315  0.086 21.129  0.041 21.243  0.040 21.337  0.058 21.283  0.058  0.075  9250  5.0 -1.3  0.4  0.0152 MS 
03811  14.04215183 -72.46331482 5 21.315  0.080 21.250  0.045 21.470  0.043 21.645  0.071 21.577  0.072  0.050 10000  5.0 -1.0  0.0  0.0191 MS 
03812  14.00197811 -72.46474152 5 21.316  0.079 21.348  0.046 21.556  0.044 21.852  0.081 21.626  0.075  0.000 10250  5.0 -1.0  0.4  0.0167 MS 
03813  14.16465397 -72.47121277 5 21.318  0.079 21.274  0.040 21.258  0.039 21.481  0.060 21.316  0.062  0.000  7500  2.5  0.2  0.0  0.0375 MS 
03814  14.13528881 -72.46197052 5 21.318  0.083 21.187  0.040 21.401  0.042 21.635  0.072 21.570  0.077  0.025  9500  5.0 -1.0  0.0  0.0433 MS 
03815  14.12790604 -72.45274353 5 21.318  0.079 20.794  0.034 20.387  0.035 20.258  0.047 20.391  0.035  0.000  5250  5.0  0.0  0.4  0.0466 F  
03816  14.08103428 -72.47958679 5 21.318  0.080 20.926  0.039 20.537  0.036 20.452  0.048 20.532  0.037  0.075  6000  3.5 -1.3  0.4  0.0537 RGB
03817  14.10933857 -72.48115387 5 21.318  0.080 21.008  0.041 20.435  0.035 20.269  0.047 19.166  0.026  0.100  5750  2.5 -1.3  0.4  0.1199 Ha 
03818  14.04511776 -72.47358551 5 21.320  0.082 21.416  0.044 21.502  0.042 21.699  0.067 21.635  0.077  0.075 12500  2.0 -0.3  0.4  0.0216 MS 
03819  14.14357605 -72.46297455 5 21.320  0.079 20.764  0.037 20.491  0.036 20.396  0.047 20.485  0.037  0.000  5500  5.0 -0.3  0.4  0.0094 F  
03820  14.04626846 -72.48014526 5 21.321  0.079 20.813  0.035 20.515  0.035 20.370  0.047 20.463  0.036  0.075  6000  4.5 -1.0  0.4  0.0155 RGB
03821  14.01851101 -72.47306671 5 21.322  0.079 21.408  0.043 21.553  0.041 21.668  0.065 21.669  0.077  0.000  7500  1.0 -1.0  0.0  0.0267 MS 
03822  14.10070248 -72.45621185 5 21.323  0.085 20.944  0.039 20.656  0.036 20.459  0.048 20.581  0.039  0.100  6250  2.0 -1.3  0.4  0.0439 RGB
03823  14.04211273 -72.48772736 5 21.323  0.079 21.255  0.040 21.442  0.043 21.503  0.060 21.418  0.064  0.100 14000  5.0 -1.3  0.4  0.0308 MS 
03824  14.12274361 -72.48278351 5 21.325  0.079 21.314  0.041 21.367  0.044 21.479  0.060 21.479  0.067  0.025  7250  1.5 -1.3  0.4  0.0117 MS 
03825  14.04145203 -72.48112946 5 21.325  0.079 21.286  0.049 21.495  0.041 21.732  0.067 21.574  0.072  0.025  9750  5.0 -1.0  0.0  0.0159 MS 
03826  14.08488636 -72.48353119 5 21.326  0.079 21.153  0.038 21.073  0.037 21.150  0.054 21.159  0.053  0.000  6750  3.0 -1.0  0.0  0.0207 MS 
03827  14.01201725 -72.45608521 5 21.326  0.079 21.132  0.038 21.147  0.040 21.206  0.059 21.246  0.057  0.050  7500  3.5 -0.5  0.4  0.0021 MS 
03828  14.04505348 -72.46545105 5 21.326  0.079 21.312  0.048 21.338  0.043 21.544  0.062 21.649  0.076  0.000  7500  2.0  0.2  0.0  0.0264 MS 
03829  14.08887730 -72.47058868 5 21.326  0.079 21.376  0.046 21.504  0.044 21.680  0.075 21.736  0.081  0.075 12750  2.0 -0.5  0.0  0.0033 MS 
03830  14.02627627 -72.47456614 3 21.326  0.084 21.317  0.043 21.194  0.040     --     --     --     --  0.050  6750  1.0 -1.3  0.4  0.0653 -- 
03831  14.12215853 -72.47967911 4 21.326  0.079 21.474  0.048 21.514  0.045 21.619  0.072     --     --  0.000  7250  1.0 -1.3  0.4  0.0515 MS 
03832  14.01193676 -72.48767548 5 21.327  0.080 21.344  0.042 21.431  0.040 21.529  0.061 21.438  0.065  0.000  7250  1.5 -1.3  0.4  0.0132 MS 
03833  14.00688705 -72.46521454 5 21.327  0.080 21.433  0.044 21.503  0.041 21.717  0.066 21.618  0.074  0.075 13000  2.0 -0.5  0.0  0.0267 MS 
03834  14.16856694 -72.44230080 4 21.327  0.079 21.825  0.053 21.852  0.046 22.083  0.081     --     --  0.000 11250  2.0  0.0  0.0  0.1186 MS 
03835  14.00564346 -72.44539185 5 21.327  0.083 21.213  0.045 21.410  0.043 21.498  0.060 21.531  0.069  0.075 10000  5.0 -1.0  0.0  0.0280 MS 
03836  14.08017273 -72.47942200 5 21.328  0.090 21.387  0.050 21.559  0.042 21.821  0.070 21.636  0.075  0.025  9500  4.0  0.2  0.4  0.0099 MS 
03837  14.02009010 -72.47805634 5 21.328  0.079 21.233  0.043 21.390  0.040 21.572  0.062 21.567  0.071  0.050  9500  5.0 -1.3  0.4  0.0134 MS 
03838  14.05493336 -72.44743195 5 21.328  0.083 21.358  0.046 21.422  0.044 21.421  0.065 21.418  0.064  0.050  7250  1.0 -1.3  0.4  0.0436 MS 
03839  14.15692558 -72.47163849 5 21.329  0.079 21.228  0.039 21.389  0.040 21.555  0.062 21.516  0.068  0.050  9250  5.0 -1.0  0.0  0.0110 MS 
03840  14.03622913 -72.48263855 5 21.331  0.079 21.172  0.039 21.224  0.038 21.352  0.058 21.323  0.060  0.025  7750  4.0  0.2  0.4  0.0010 MS 
03841  14.03409596 -72.48055267 5 21.331  0.086 20.884  0.038 20.683  0.036 20.526  0.049 20.606  0.044  0.100  6750  3.5 -1.3  0.4  0.0020 RGB
03842  14.16215401 -72.44324646 5 21.331  0.079 21.355  0.045 21.509  0.044 21.649  0.071 21.615  0.073  0.050  8500  2.0 -1.0  0.0  0.0068 MS 
03843  14.07369518 -72.47863770 5 21.331  0.079 21.278  0.040 21.433  0.040 21.608  0.063 21.532  0.069  0.050  9500  5.0 -1.0  0.0  0.0041 MS 
03844  14.07211399 -72.45208588 5 21.333  0.081 21.280  0.041 21.228  0.040 21.259  0.056 21.288  0.072  0.000  6750  2.5 -1.3  0.4  0.0368 MS 
03845  14.04255753 -72.45326996 5 21.334  0.080 21.379  0.042 21.503  0.041 21.807  0.069 21.792  0.085  0.000  8750  3.5  0.2  0.4  0.0276 MS 
03846  14.15826721 -72.48041534 5 21.334  0.080 21.167  0.039 21.185  0.040 21.315  0.060 21.240  0.071  0.000  7500  4.0  0.2  0.0  0.0075 MS 
03847  14.11645699 -72.45064850 5 21.334  0.080 20.937  0.038 20.722  0.036 20.591  0.050 20.680  0.046  0.075  6250  2.5 -1.3  0.4  0.0097 RGB
03848  14.08233185 -72.45760956 5 21.334  0.080 21.123  0.038 21.279  0.039 21.425  0.059 21.298  0.059  0.075  9750  5.0 -1.0  0.0  0.0352 MS 
03849  14.01567421 -72.47048035 5 21.334  0.080 21.319  0.045 21.451  0.044 21.731  0.067 21.687  0.078  0.000  9000  4.5  0.2  0.4  0.0243 MS 
03850  14.05906563 -72.47197266 5 21.335  0.084 21.288  0.045 21.451  0.043 21.624  0.073 21.895  0.091  0.050  9250  4.5 -0.3  0.4  0.0054 MS 
03851  14.15873451 -72.47224121 5 21.335  0.080 21.151  0.042 21.550  0.042 21.623  0.072 21.910  0.093  0.025  9500  5.0 -1.0  0.0  0.0849 MS 
03852  14.02473412 -72.45947571 5 21.335  0.080 21.081  0.040 20.773  0.037 20.638  0.051 20.673  0.041  0.075  6250  3.5 -1.3  0.4  0.0675 RGB
03853  14.01427631 -72.47777710 5 21.336  0.080 21.195  0.039 21.241  0.038 21.383  0.058 21.304  0.059  0.000  7500  3.5  0.2  0.0  0.0051 MS 
03854  14.14744778 -72.44313965 5 21.336  0.080 21.610  0.056 21.716  0.047 21.948  0.086 21.752  0.099  0.025 10750  2.0  0.0  0.0  0.0503 MS 
03855  14.10057468 -72.45709686 5 21.337  0.080 21.279  0.044 21.484  0.045 21.701  0.066 21.683  0.077  0.025  9500  5.0 -1.0  0.0  0.0163 MS 
03856  14.10575504 -72.48574371 5 21.337  0.080 21.150  0.043 21.465  0.041 21.647  0.064 21.440  0.065  0.025  9500  5.0 -1.0  0.0  0.0648 MS 
03857  14.09040489 -72.45064850 5 21.337  0.080 21.116  0.042 21.361  0.043 21.728  0.067 21.525  0.069  0.000  9750  5.0 -1.0  0.0  0.0990 MS 
03858  14.00310001 -72.45807495 5 21.337  0.080 21.352  0.042 21.346  0.039 21.504  0.060 21.512  0.068  0.000  7000  1.0 -1.3  0.4  0.0311 MS 
03859  14.12215977 -72.44750824 5 21.338  0.080 21.125  0.038 21.016  0.038 21.023  0.052 20.890  0.055  0.000  6500  3.5 -1.3  0.4  0.0180 MS 
03860  14.10762119 -72.48371429 5 21.338  0.080 21.078  0.037 21.006  0.037 21.054  0.053 21.049  0.050  0.000  6750  3.5  0.0  0.0  0.0070 MS 
03861  14.10984631 -72.48731232 5 21.340  0.088 21.339  0.049 21.371  0.041 21.394  0.058 21.390  0.063  0.050  7250  1.5 -1.3  0.4  0.0338 MS 
03862  14.14586353 -72.48163033 4 21.341  0.080 21.593  0.054 21.641  0.045 21.897  0.083     --     --  0.050 11500  2.0  0.0  0.0  0.0565 MS 
03863  14.12838612 -72.46662140 5 21.343  0.080 21.076  0.037 21.132  0.038 21.314  0.057 21.522  0.069  0.050  8250  4.5  0.2  0.4  0.0455 MS 
03864  14.11449814 -72.44370422 5 21.344  0.080 21.408  0.047 21.524  0.045 21.726  0.067 21.603  0.073  0.075 14000  2.0 -1.3  0.4  0.0091 MS 
03865  14.07074070 -72.48375854 5 21.344  0.080 21.332  0.041 21.514  0.041 21.767  0.068 21.609  0.073  0.000  9000  4.5  0.2  0.4  0.0095 MS 
03866  14.13727245 -72.46969299 5 21.344  0.080 21.199  0.039 21.382  0.040 21.646  0.064 21.520  0.069  0.000  8750  4.5  0.2  0.4  0.0464 MS 
03867  14.05432339 -72.48052979 5 21.345  0.080 21.397  0.043 21.523  0.041 21.744  0.068 21.662  0.078  0.075 14000  2.0 -0.5  0.0  0.0115 MS 
03868  14.09315090 -72.45456848 5 21.345  0.081 21.063  0.038 20.762  0.036 20.661  0.051 20.736  0.043  0.075  6250  3.0 -1.3  0.4  0.0552 RGB
03869  14.01431999 -72.43979645 5 21.345  0.080 21.180  0.039 21.250  0.042 21.480  0.069 21.219  0.056  0.025  8250  4.5  0.2  0.4  0.0312 MS 
03870  14.13922558 -72.45694275 5 21.346  0.080 21.181  0.043 21.198  0.041 21.326  0.058 21.442  0.065  0.000  7250  3.0  0.2  0.0  0.0065 MS 
03871  14.14902973 -72.46304932 5 21.347  0.080 21.148  0.039 21.133  0.038 21.309  0.063 21.197  0.056  0.000  7500  4.5  0.2  0.4  0.0252 MS 
03872  14.16113911 -72.48166199 5 21.347  0.080 20.774  0.036 20.431  0.035 20.331  0.047 20.392  0.035  0.025  5500  5.0  0.2  0.4  0.0240 RGB
03873  14.08103256 -72.43914185 5 21.348  0.080 20.970  0.037 20.892  0.037 20.844  0.052 20.813  0.048  0.125  8750  4.5  0.2  0.4  0.0049 RGB
03874  14.13596458 -72.46805267 5 21.349  0.087 21.424  0.043 21.639  0.046 21.746  0.067 21.684  0.077  0.000  8000  1.5 -1.3  0.4  0.0271 MS 
03875  14.01293468 -72.46588326 4 21.350  0.080 21.357  0.042 21.453  0.041 21.734  0.067     --     --  0.000  8250  3.0  0.2  0.4  0.0293 MS 
03876  14.15746975 -72.44252625 5 21.350  0.080 21.294  0.041 21.322  0.042 21.516  0.061 21.402  0.063  0.000  7500  2.5  0.2  0.0  0.0216 MS 
03877  14.05159149 -72.48017273 5 21.351  0.080 21.372  0.042 21.520  0.041 21.705  0.066 21.520  0.069  0.075 11250  4.0 -0.1  0.4  0.0013 MS 
03878  14.09792590 -72.46160698 4 21.353  0.080 21.485  0.045 22.059  0.057 21.944  0.075     --     --  0.025 11750  5.0 -1.3  0.4  0.1597 MS 
03879  14.04910450 -72.46135101 5 21.353  0.080 20.960  0.037 20.747  0.036 20.554  0.048 20.665  0.040  0.125  7000  1.5 -1.0  0.0  0.0141 RGB
03880  14.12825241 -72.47975616 5 21.354  0.080 21.217  0.040 21.344  0.039 21.565  0.062 21.372  0.062  0.025  8500  4.5  0.2  0.4  0.0244 MS 
03881  14.02592301 -72.47702789 4 21.354  0.082 21.437  0.046 21.658  0.043 21.800  0.070     --     --  0.000  8250  1.5 -1.3  0.4  0.0216 MS 
03882  14.02356834 -72.46934052 5 21.355  0.086 21.310  0.043 21.155  0.039 21.170  0.059 21.208  0.057  0.050  6750  2.5 -1.3  0.4  0.0655 MS 
03883  14.10128403 -72.47010956 5 21.355  0.080 21.223  0.039 21.242  0.038 21.253  0.056 21.367  0.062  0.100  8500  1.5 -1.0  0.0  0.0069 MS 
03884  14.01726627 -72.46823883 5 21.357  0.080 21.245  0.043 20.957  0.037 21.001  0.052 21.062  0.051  0.000  6250  3.5 -1.3  0.4  0.0765 MS 
03885  14.04355640 -72.44271088 5 21.358  0.080 21.408  0.043 21.507  0.041 21.637  0.064 21.652  0.076  0.000  7500  1.5 -1.3  0.4  0.0115 MS 
03886  14.07600517 -72.45656128 5 21.359  0.080 21.488  0.045 21.539  0.042 21.957  0.075 21.847  0.088  0.050 14000  2.0 -0.5  0.0  0.0667 MS 
03887  14.02316265 -72.47630310 5 21.359  0.081 21.206  0.047 21.301  0.041 21.511  0.061 21.434  0.065  0.000  8250  4.5  0.2  0.4  0.0291 MS 
03888  14.04128590 -72.45633850 5 21.359  0.080 21.244  0.040 21.343  0.041 21.526  0.061 21.583  0.072  0.000  8000  4.0  0.2  0.4  0.0092 MS 
03889  14.04840393 -72.47498474 5 21.359  0.086 21.264  0.047 21.510  0.044 21.739  0.077 21.541  0.091  0.025  9750  5.0 -1.0  0.0  0.0357 MS 
03890  14.05314693 -72.44035339 5 21.360  0.080 21.274  0.045 21.388  0.043 21.671  0.065 21.570  0.072  0.000  8750  4.5  0.2  0.4  0.0389 MS 
03891  14.11971607 -72.44237213 5 21.361  0.080 21.138  0.042 21.215  0.040 21.173  0.058 21.291  0.074  0.125 12000  5.0 -1.3  0.4  0.0264 MS 
03892  14.03413277 -72.44091644 5 21.361  0.080 21.429  0.043 21.578  0.042 21.702  0.066 21.641  0.076  0.025  8000  1.5 -1.3  0.4  0.0143 MS 
03893  14.07407169 -72.48784027 5 21.362  0.080 21.329  0.041 21.492  0.041 21.759  0.068 21.557  0.071  0.000  9000  4.5  0.2  0.4  0.0200 MS 
03894  14.04804420 -72.45423279 5 21.363  0.080 21.420  0.043 21.466  0.043 21.928  0.074 21.771  0.083  0.000  9500  4.0  0.2  0.4  0.0819 MS 
03895  14.04269733 -72.46157074 5 21.363  0.085 21.375  0.046 21.468  0.043 21.613  0.072 21.701  0.079  0.000  7500  2.0 -1.0  0.0  0.0062 MS 
03896  14.08173618 -72.48903046 5 21.364  0.080 21.231  0.046 21.312  0.039 21.460  0.059 21.335  0.061  0.050  8250  4.0  0.2  0.4  0.0056 MS 
03897  14.14885750 -72.48513489 5 21.366  0.080 21.350  0.042 21.382  0.040 21.531  0.061 21.417  0.064  0.075 10000  1.5 -1.0  0.0  0.0173 MS 
03898  14.06761551 -72.48375397 5 21.366  0.080 21.052  0.041 21.010  0.037 20.989  0.055 21.053  0.051  0.125  9250  4.5  0.2  0.4  0.0028 MS 
03899  14.09317684 -72.48130035 5 21.367  0.080 21.238  0.040 21.236  0.038 21.289  0.056 21.242  0.057  0.025  6750  1.0 -1.0  0.4  0.0043 MS 
03900  14.02654591 -72.48491516 5 21.371  0.085 21.378  0.042 21.572  0.045 21.710  0.074 21.642  0.076  0.075 12000  5.0 -1.0  0.0  0.0200 MS 
03901  14.15901012 -72.47474823 5 21.372  0.081 21.283  0.045 21.178  0.040 21.324  0.062 21.446  0.079  0.000  7000  3.0 -1.0  0.0  0.0424 MS 
03902  14.09157505 -72.48830261 5 21.372  0.080 21.342  0.046 21.527  0.042 21.756  0.075 21.592  0.072  0.000  9250  5.0 -1.0  0.0  0.0089 MS 
03903  14.04112244 -72.44970322 4 21.372  0.080 21.331  0.041 21.695  0.047 21.932  0.084     --     --  0.000 10750  5.0 -1.0  0.0  0.0527 MS 
03904  14.03417931 -72.47821960 5 21.373  0.080 21.448  0.057 21.532  0.043 21.749  0.067 21.589  0.072  0.075 13000  2.0 -0.5  0.0  0.0195 MS 
03905  14.06396790 -72.45338593 5 21.374  0.081 21.383  0.045 21.562  0.042 21.715  0.067 21.666  0.079  0.075 11750  4.5 -1.3  0.4  0.0123 MS 
03906  14.02972889 -72.48061371 4 21.375  0.086 21.328  0.041 21.452  0.041 21.693  0.066     --     --  0.025  8750  4.5  0.2  0.4  0.0147 MS 
03907  14.10496273 -72.45965881 5 21.375  0.080 21.322  0.046 21.367  0.042 21.702  0.073 21.589  0.072  0.000  8500  4.5  0.2  0.4  0.0491 MS 
03908  14.04934578 -72.48846283 5 21.376  0.081 21.146  0.039 21.000  0.037 21.074  0.053 20.958  0.047  0.000  6750  4.5 -0.5  0.0  0.0298 MS 
03909  14.08028717 -72.47008667 5 21.376  0.080 21.132  0.046 21.897  0.047 21.741  0.067 21.718  0.080  0.000 10000  5.0 -1.0  0.0  0.2034 Ha 
03910  14.15138245 -72.45804291 5 21.376  0.080 21.021  0.040 20.736  0.035 20.633  0.049 20.697  0.041  0.075  6250  3.5 -1.3  0.4  0.0353 RGB
03911  14.09252052 -72.44787903 5 21.379  0.086 21.393  0.047 21.459  0.043 21.659  0.065 21.598  0.073  0.000  7750  2.5  0.2  0.0  0.0189 MS 
03912  14.10083084 -72.44405212 5 21.379  0.080 21.298  0.041 21.369  0.039 21.491  0.060 21.378  0.062  0.025  7500  2.5 -0.3  0.4  0.0019 MS 
03913  14.02952728 -72.44162750 5 21.379  0.080 21.436  0.043 21.476  0.041 21.664  0.065 21.531  0.069  0.075 10500  2.0  0.0  0.0  0.0262 MS 
03914  14.09428768 -72.46872406 5 21.380  0.081 21.440  0.048 21.593  0.045 21.766  0.068 21.862  0.089  0.025  8250  1.5 -1.0  0.4  0.0005 MS 
03915  14.11335206 -72.44762993 4 21.383  0.086 21.378  0.047 21.483  0.044 21.609  0.075     --     --  0.075  9750  2.0 -1.0  0.0  0.0020 MS 
03916  14.07694030 -72.46957779 4 21.383  0.081 21.247  0.045 21.402  0.040 20.824  0.052     --     --  0.125  7250  1.0 -1.3  0.4  0.1930 RGB
03917  14.10348358 -72.46854858 5 21.383  0.081 20.888  0.036 20.600  0.035 20.434  0.048 20.576  0.038  0.075  6000  4.5 -1.3  0.4  0.0116 F  
03918  14.12392006 -72.48193665 5 21.384  0.081 20.814  0.035 20.493  0.035 20.354  0.047 20.451  0.036  0.000  5250  5.0 -0.8  0.4  0.0132 RGB
03919  14.06948586 -72.48317261 5 21.385  0.081 21.313  0.041 21.378  0.040 21.897  0.082 21.545  0.070  0.000  9250  4.5  0.2  0.4  0.1055 MS 
03920  14.13044796 -72.48228455 5 21.385  0.081 21.230  0.040 21.154  0.038 21.214  0.055 21.182  0.055  0.025  6750  2.5 -1.0  0.0  0.0186 MS 
03921  14.13688831 -72.44941559 5 21.385  0.081 21.400  0.043 21.416  0.040 21.427  0.059 21.485  0.067  0.000  6750  1.0 -1.3  0.4  0.0439 MS 
03922  14.00430355 -72.47680206 5 21.386  0.081 21.246  0.040 21.219  0.038 21.296  0.057 21.273  0.058  0.000  7000  3.0 -1.0  0.0  0.0112 MS 
03923  14.09808407 -72.45195618 5 21.388  0.081 21.517  0.049 21.601  0.045 21.914  0.073 21.949  0.095  0.000 10000  1.5 -1.0  0.4  0.0365 MS 
03924  14.09909763 -72.46721191 5 21.388  0.081 21.457  0.050 21.297  0.043 21.656  0.077 21.700  0.106  0.000  7500  2.0  0.2  0.0  0.0963 MS 
03925  14.11449509 -72.44838715 5 21.388  0.081 21.376  0.042 21.550  0.041 21.698  0.066 21.710  0.079  0.075 11250  4.5 -1.3  0.4  0.0110 MS 
03926  14.05396366 -72.47779694 5 21.388  0.081 21.362  0.042 21.554  0.044 21.729  0.067 21.576  0.072  0.050 10000  5.0 -1.0  0.0  0.0104 MS 
03927  14.02440190 -72.44822121 4 21.389  0.081 21.364  0.042 21.588  0.042 21.876  0.072     --     --  0.000 10000  5.0 -1.0  0.4  0.0276 MS 
03928  14.12326002 -72.46025467 4 21.389  0.081 21.345  0.041 21.579  0.042 21.780  0.068     --     --  0.025  9750  5.0 -1.0  0.0  0.0200 MS 
03929  14.03798790 -72.48660889 5 21.389  0.081 21.436  0.043 21.662  0.045 21.890  0.072 21.729  0.081  0.025 10500  5.0 -1.3  0.4  0.0079 MS 
03930  14.07014847 -72.47150574 5 21.391  0.081 21.162  0.038 21.248  0.040 21.535  0.061 21.410  0.064  0.000  8250  4.5  0.2  0.4  0.0648 MS 
03931  14.00503178 -72.44582977 5 21.392  0.081 20.752  0.034 20.403  0.035 20.215  0.046 20.286  0.034  0.000  5000  5.0 -1.3  0.4  0.0065 F  
03932  14.14991875 -72.48288727 5 21.393  0.081 21.599  0.054 21.670  0.045 22.029  0.093 21.732  0.098  0.025 11500  2.0  0.0  0.0  0.0486 MS 
03933  14.14657707 -72.46236877 5 21.393  0.081 21.354  0.045 21.332  0.040 21.455  0.065 21.394  0.080  0.025  7000  1.0 -1.0  0.0  0.0261 MS 
03934  14.08021374 -72.45496368 5 21.395  0.081 21.389  0.042 21.473  0.041 21.676  0.072 21.615  0.073  0.000  7750  2.5  0.2  0.0  0.0139 MS 
03935  14.15960293 -72.48149414 5 21.396  0.081 21.370  0.046 21.521  0.044 21.814  0.070 21.762  0.082  0.000  9000  4.5  0.2  0.4  0.0247 MS 
03936  14.08617210 -72.47274170 5 21.398  0.081 21.304  0.041 21.284  0.039 21.411  0.059 21.459  0.066  0.000  7000  2.0 -0.5  0.0  0.0199 MS 
03937  14.07786465 -72.45623627 5 21.398  0.081 21.128  0.038 21.287  0.039 21.466  0.073 21.453  0.066  0.075  9750  5.0 -1.0  0.0  0.0583 MS 
03938  14.11847897 -72.46494293 5 21.400  0.081 21.139  0.038 21.221  0.038 21.456  0.065 21.551  0.085  0.000  8000  4.5  0.2  0.4  0.0576 MS 
03939  14.12446098 -72.44564209 5 21.401  0.081 21.314  0.046 21.415  0.042 21.808  0.086 21.619  0.074  0.000  9000  4.5  0.2  0.4  0.0687 MS 
03940  14.06723461 -72.48587799 5 21.401  0.082 21.302  0.046 21.413  0.040 21.594  0.069 21.506  0.068  0.000  8250  4.5  0.2  0.4  0.0035 MS 
03941  14.14308491 -72.46063690 5 21.401  0.081 21.363  0.050 21.371  0.042 21.456  0.064 21.444  0.065  0.025  7000  1.0 -1.0  0.0  0.0150 MS 
03942  14.06634941 -72.45757751 5 21.401  0.081 21.146  0.043 21.243  0.041 21.524  0.074 21.664  0.077  0.000  8250  4.5  0.2  0.4  0.0721 MS 
03943  14.00135250 -72.48123016 5 21.402  0.081 21.199  0.039 21.272  0.039 21.485  0.060 21.405  0.063  0.000  8000  4.5  0.2  0.4  0.0357 MS 
03944  14.02218723 -72.46587524 5 21.402  0.082 21.433  0.044 21.642  0.043 21.935  0.076 21.767  0.085  0.000 10250  5.0 -1.0  0.4  0.0161 MS 
03945  14.10119171 -72.45319061 5 21.403  0.081 21.430  0.043 21.680  0.046 22.006  0.078 21.881  0.090  0.000 11000  5.0 -1.0  0.4  0.0298 MS 
03946  14.04569321 -72.44168091 5 21.403  0.081 21.585  0.047 21.908  0.047 21.798  0.069 21.983  0.098  0.025  8000  1.5 -1.3  0.4  0.1199 MS 
03947  14.14003391 -72.46098938 5 21.403  0.081 21.279  0.040 21.351  0.039 21.552  0.070 21.468  0.067  0.025  8250  4.5  0.2  0.4  0.0147 MS 
03948  14.11130676 -72.44322052 5 21.403  0.081 21.433  0.043 21.548  0.041 21.711  0.066 21.782  0.084  0.075 11250  2.0  0.0  0.0  0.0024 MS 
03949  14.11307507 -72.44027405 5 21.403  0.087 21.118  0.039 21.038  0.039 21.025  0.057 21.032  0.051  0.000  6250  1.5 -0.8  0.4  0.0015 MS 
03950  14.00806274 -72.44435272 5 21.404  0.089 21.357  0.047 21.498  0.041 21.653  0.072 21.717  0.080  0.075 10250  4.5 -0.5  0.0  0.0025 MS 
03951  14.13495178 -72.47281647 5 21.404  0.081 21.349  0.042 21.288  0.039 21.482  0.060 21.406  0.063  0.000  7250  2.5  0.2  0.0  0.0415 MS 
03952  14.11502647 -72.45501862 5 21.404  0.081 21.208  0.039 21.218  0.038 21.263  0.056 21.349  0.061  0.075  7500  2.0  0.2  0.4  0.0033 MS 
03953  14.04255238 -72.48436127 5 21.405  0.081 20.838  0.035 20.501  0.035 20.297  0.047 20.438  0.036  0.100  6000  3.0 -1.3  0.4  0.0142 RGB
03954  14.06709900 -72.44608307 5 21.405  0.081 21.071  0.037 20.816  0.036 20.773  0.050 20.849  0.045  0.000  5750  2.5 -1.3  0.4  0.0318 RGB
03955  14.02401924 -72.48192902 5 21.406  0.081 20.986  0.039 20.758  0.036 20.628  0.051 20.646  0.040  0.075  6250  3.5 -1.3  0.4  0.0108 RGB
03956  14.02661800 -72.45009613 4 21.407  0.082 21.403  0.043 21.510  0.041 21.672  0.066     --     --  0.025  7750  1.5  0.2  0.0  0.0043 MS 
03957  14.10494900 -72.47112274 1 21.407  0.081     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
03958  14.13952980 -72.44314423 5 21.408  0.081 21.494  0.044 21.497  0.044 21.829  0.070 21.797  0.085  0.075 14000  2.0 -0.5  0.0  0.0583 MS 
03959  14.02552280 -72.43966827 5 21.408  0.081 21.306  0.041 21.428  0.040 21.758  0.068 21.630  0.075  0.000  8750  4.5  0.2  0.4  0.0497 MS 
03960  14.04209595 -72.48960114 5 21.409  0.081 20.910  0.036 20.697  0.036 20.393  0.047 20.467  0.036  0.175  9250  2.5 -1.0  0.0  0.0210 RGB
03961  14.05026684 -72.48081207 5 21.409  0.081 21.327  0.046 21.334  0.042 21.408  0.059 21.302  0.059  0.000  6750  1.0 -1.3  0.4  0.0075 MS 
03962  14.13203168 -72.45514488 4 21.409  0.090 21.308  0.050 21.446  0.042 21.788  0.087     --     --  0.000  9000  4.5  0.2  0.4  0.0571 MS 
03963  14.09909477 -72.46066895 5 21.409  0.082 21.407  0.043 21.609  0.042 21.665  0.065 21.627  0.075  0.050  8250  1.5 -1.3  0.4  0.0330 MS 
03964  14.09318047 -72.48475952 5 21.412  0.081 21.452  0.043 21.604  0.045 21.786  0.082 21.772  0.083  0.075 12000  3.5 -1.0  0.0  0.0003 MS 
03965  14.04890137 -72.44659424 5 21.412  0.082 21.383  0.042 21.442  0.040 21.614  0.072 21.481  0.067  0.000  7500  2.0  0.2  0.0  0.0130 MS 
03966  14.06373329 -72.45476532 5 21.414  0.086 21.533  0.047 21.683  0.043 21.990  0.090 21.884  0.093  0.050 14000  2.0 -0.5  0.0  0.0238 MS 
03967  14.13661041 -72.44456940 5 21.414  0.081 21.415  0.043 21.509  0.041 21.619  0.064 21.647  0.076  0.000  7250  1.0 -1.0  0.0  0.0053 MS 
03968  14.05015755 -72.45276642 5 21.415  0.087 21.478  0.048 21.539  0.048 21.715  0.080 21.897  0.091  0.075 10750  2.0  0.0  0.0  0.0209 MS 
03969  14.11114483 -72.44826813 5 21.415  0.082 21.373  0.042 21.668  0.046 21.894  0.073 21.772  0.083  0.000 10000  5.0 -1.0  0.4  0.0342 MS 
03970  14.06631603 -72.47967224 5 21.415  0.082 21.581  0.057 21.535  0.041 21.727  0.067 21.665  0.077  0.000  7250  1.0 -1.3  0.4  0.0645 MS 
03971  14.05498123 -72.45474548 5 21.416  0.082 21.561  0.046 21.618  0.042 21.863  0.071 21.786  0.084  0.075 14000  2.0 -0.5  0.0  0.0377 MS 
03972  14.15224266 -72.46867981 5 21.416  0.082 21.481  0.044 21.623  0.045 21.826  0.081 21.740  0.081  0.075 12750  2.5  0.0  0.0  0.0049 MS 
03973  14.02324181 -72.44825745 5 21.416  0.082 21.344  0.041 21.458  0.041 21.581  0.063 21.622  0.074  0.100 13000  5.0 -1.0  0.4  0.0047 MS 
03974  14.12776775 -72.46928406 5 21.416  0.082 21.396  0.043 21.554  0.041 21.779  0.076 21.679  0.077  0.000  8750  4.5  0.2  0.4  0.0031 MS 
03975  14.04679394 -72.45795441 5 21.416  0.082 21.563  0.046 21.773  0.044 21.989  0.077 21.814  0.086  0.000  9750  2.0 -1.3  0.4  0.0096 MS 
03976  14.15358124 -72.48085022 5 21.417  0.091 21.330  0.044 21.500  0.042 21.745  0.068 21.621  0.076  0.000  8750  4.5  0.2  0.4  0.0247 MS 
03977  14.08108807 -72.47911987 5 21.417  0.082 21.478  0.048 21.567  0.044 21.641  0.071 21.687  0.078  0.000  7250  1.0 -1.3  0.4  0.0256 MS 
03978  14.02389050 -72.48524628 5 21.418  0.082 21.394  0.042 21.429  0.044 21.683  0.065 21.546  0.071  0.000  8000  3.5  0.2  0.0  0.0323 MS 
03979  14.04904614 -72.47470856 5 21.421  0.082 21.400  0.043 21.601  0.046 21.859  0.081 21.531  0.081  0.000  9500  5.0 -1.0  0.0  0.0143 MS 
03980  14.13048019 -72.47622986 5 21.421  0.082 21.444  0.043 21.554  0.042 21.773  0.068 21.678  0.077  0.000  8000  2.5  0.2  0.0  0.0120 MS 
03981  14.03212204 -72.44502258 5 21.421  0.094 21.678  0.049 21.910  0.051 22.006  0.078 21.940  0.094  0.000  9000  2.0 -1.3  0.4  0.0699 MS 
03982  14.06377831 -72.48618927 5 21.421  0.082 21.242  0.040 21.313  0.039 21.396  0.058 21.296  0.059  0.100 10250  5.0 -1.0  0.4  0.0023 MS 
03983  14.00444641 -72.47828522 5 21.423  0.082 21.338  0.041 21.500  0.041 21.572  0.062 21.680  0.077  0.100 13000  5.0 -1.3  0.4  0.0228 MS 
03984  14.08592300 -72.44879303 5 21.424  0.082 21.615  0.047 21.728  0.044 22.047  0.079 21.963  0.096  0.025 11500  2.0  0.0  0.0  0.0318 MS 
03985  14.13055897 -72.45389252 5 21.424  0.082 21.149  0.042 20.987  0.038 20.927  0.055 21.003  0.049  0.025  6250  3.5 -1.3  0.4  0.0194 MS 
03986  14.11920662 -72.46751099 5 21.425  0.082 21.278  0.040 21.224  0.040 21.321  0.057 21.264  0.058  0.000  6750  2.0 -1.0  0.0  0.0200 MS 
03987  14.03014774 -72.48087006 5 21.425  0.082 21.263  0.044 21.238  0.040 21.366  0.058 21.431  0.064  0.000  7250  3.5  0.2  0.0  0.0154 MS 
03988  14.13407211 -72.48601074 5 21.426  0.082 20.961  0.040 20.647  0.036 20.503  0.048 20.602  0.039  0.075  6000  4.0 -1.3  0.4  0.0230 RGB
03989  14.15511179 -72.45025253 4 21.426  0.082 21.301  0.041 21.327  0.039 21.379  0.058     --     --  0.125 14000  3.0  0.2  0.0  0.0011 MS 
03990  14.03520145 -72.48168182 5 21.426  0.090 21.395  0.046 21.422  0.040 21.509  0.061 21.458  0.066  0.025  7000  1.0 -1.3  0.4  0.0126 MS 
03991  14.12439957 -72.44924316 5 21.426  0.082 21.400  0.047 21.264  0.041 21.458  0.059 21.425  0.064  0.000  6750  1.0 -1.0  0.0  0.0613 MS 
03992  14.11714554 -72.44291840 5 21.426  0.082 21.396  0.042 21.567  0.042 21.851  0.071 21.675  0.077  0.000  9000  4.5  0.2  0.4  0.0219 MS 
03993  14.00017796 -72.46876221 5 21.427  0.082 21.560  0.053 21.518  0.041 21.610  0.064 21.550  0.071  0.000  7000  1.0 -1.3  0.4  0.0622 MS 
03994  14.15441494 -72.46066132 5 21.427  0.082 21.409  0.048 21.502  0.045 21.936  0.074 21.775  0.083  0.000  9500  4.5  0.2  0.4  0.0734 MS 
03995  14.13735428 -72.48409119 5 21.428  0.082 21.327  0.041 21.319  0.039 21.627  0.071 21.449  0.066  0.000  8000  4.0  0.2  0.4  0.0532 MS 
03996  14.03418140 -72.48223724 5 21.428  0.082 21.289  0.044 21.340  0.041 21.348  0.063 21.416  0.064  0.100  8500  2.0 -1.0  0.0  0.0097 MS 
03997  14.11249828 -72.46385193 5 21.429  0.082 21.479  0.044 21.626  0.042 21.784  0.080 21.731  0.081  0.025  8000  1.5 -1.3  0.4  0.0013 MS 
03998  14.05168686 -72.47664185 5 21.430  0.082 21.272  0.040 21.236  0.038 21.310  0.057 21.198  0.056  0.000  7000  3.5 -1.0  0.0  0.0117 MS 
03999  14.07865295 -72.47545776 5 21.431  0.082 21.388  0.042 21.345  0.041 21.497  0.060 21.384  0.063  0.000  7000  1.5 -0.5  0.0  0.0325 MS 
04000  14.13160210 -72.44253693 5 21.432  0.084 21.495  0.049 21.611  0.045 21.743  0.080 21.609  0.091  0.000  7500  1.0 -1.0  0.0  0.0114 MS 
04001  14.02928391 -72.48746490 5 21.432  0.091 21.406  0.048 21.386  0.041 21.538  0.061 21.387  0.063  0.000  7000  1.5 -1.0  0.0  0.0292 MS 
04002  14.14765129 -72.47917023 5 21.433  0.082 21.404  0.043 21.412  0.040 21.478  0.067 21.477  0.067  0.025  7000  1.5 -1.3  0.4  0.0214 MS 
04003  14.10032692 -72.48218689 5 21.435  0.082 21.438  0.043 21.542  0.044 21.947  0.075 21.629  0.075  0.000  9500  4.5  0.2  0.4  0.0609 MS 
04004  14.08023853 -72.47815247 5 21.437  0.082 21.461  0.044 21.374  0.043 21.597  0.063 21.583  0.072  0.000  7000  1.0 -1.0  0.0  0.0587 MS 
04005  14.11421280 -72.46449585 5 21.438  0.082 21.321  0.041 21.325  0.039 21.467  0.060 21.543  0.070  0.000  7250  2.5  0.2  0.0  0.0150 MS 
04006  14.10486145 -72.45864258 5 21.438  0.082 21.375  0.042 21.438  0.043 21.626  0.064 21.626  0.074  0.000  7500  2.0  0.2  0.4  0.0160 MS 
04007  14.07711315 -72.47807617 5 21.439  0.083 21.513  0.045 21.833  0.049 21.774  0.080 21.796  0.085  0.025  8000  1.5 -1.3  0.4  0.0871 MS 
04008  14.15496521 -72.44239502 5 21.439  0.082 21.313  0.041 21.568  0.042 21.640  0.064 21.577  0.072  0.075 10500  5.0 -1.0  0.0  0.0438 MS 
04009  14.12709503 -72.47449646 5 21.439  0.082 21.372  0.042 21.426  0.040 21.617  0.063 21.572  0.072  0.000  7500  2.5  0.2  0.0  0.0162 MS 
04010  14.05158653 -72.45672455 5 21.440  0.082 21.236  0.045 21.450  0.040 21.632  0.064 21.607  0.073  0.050  9500  5.0 -1.0  0.0  0.0512 MS 
04011  14.13778591 -72.46777039 5 21.440  0.082 21.429  0.043 21.437  0.040 21.539  0.061 21.547  0.071  0.000  7000  1.5 -1.3  0.4  0.0204 MS 
04012  14.03847427 -72.46253204 5 21.442  0.083 21.348  0.042 21.445  0.041 21.562  0.062 21.529  0.069  0.100 12250  5.0 -1.3  0.4  0.0010 MS 
04013  14.14250298 -72.46825714 5 21.442  0.083 21.574  0.054 21.857  0.052 22.029  0.089 21.951  0.114  0.000  9750  3.0 -1.3  0.4  0.0307 MS 
04014  14.12173519 -72.48410339 5 21.443  0.082 20.965  0.036 20.699  0.035 20.571  0.048 20.649  0.040  0.025  5500  2.5 -1.3  0.4  0.0120 RGB
04015  14.02763863 -72.48885345 5 21.444  0.082 20.769  0.034 20.232  0.034 19.926  0.045 20.095  0.031  0.000  4500  4.5 -1.0  0.4  0.0537 RGB
04016  14.15200710 -72.45706482 5 21.444  0.082 21.244  0.040 21.293  0.042 21.465  0.064 21.428  0.064  0.000  7750  4.5  0.2  0.4  0.0208 MS 
04017  14.00489368 -72.48616028 5 21.445  0.082 21.329  0.041 21.392  0.040 21.525  0.061 21.374  0.062  0.000  7250  2.0  0.2  0.4  0.0036 MS 
04018  14.12472553 -72.44115601 5 21.446  0.082 21.279  0.044 21.219  0.041 21.297  0.057 21.240  0.070  0.000  6750  2.5 -0.3  0.4  0.0164 MS 
04019  14.03577061 -72.47458038 5 21.447  0.082 21.527  0.045 21.662  0.043 21.991  0.077 21.824  0.086  0.000  9250  4.0  0.2  0.4  0.0301 MS 
04020  14.15765286 -72.45102997 5 21.447  0.082 21.429  0.043 21.565  0.042 21.752  0.068 21.576  0.072  0.000  8000  3.0  0.0  0.4  0.0030 MS 
04021  14.07820740 -72.47965851 5 21.448  0.082 21.400  0.042 21.477  0.041 21.527  0.061 21.609  0.073  0.075  8000  1.5 -1.3  0.4  0.0122 MS 
04022  14.04161968 -72.46147308 5 21.448  0.083 21.181  0.039 21.166  0.038 21.139  0.054 21.270  0.058  0.125  9500  4.0 -0.3  0.4  0.0045 MS 
04023  14.01831474 -72.47250061 5 21.449  0.083 21.056  0.040 20.750  0.036 20.649  0.049 20.704  0.041  0.050  5750  2.5 -1.3  0.4  0.0339 RGB
04024  14.04625339 -72.45605774 5 21.450  0.083 21.335  0.042 21.451  0.041 21.590  0.063 21.477  0.067  0.075  9750  5.0 -1.0  0.0  0.0015 MS 
04025  14.12583084 -72.45588379 5 21.451  0.083 21.485  0.044 21.609  0.047 21.809  0.082 22.198  0.116  0.075 13000  2.0 -0.5  0.0  0.0090 MS 
04026  14.11436405 -72.45989532 5 21.452  0.083 21.375  0.046 21.489  0.041 21.555  0.070 21.553  0.071  0.100 11250  4.0 -1.3  0.4  0.0149 MS 
04027  14.00594273 -72.44276428 5 21.454  0.083 21.314  0.045 21.551  0.044 21.738  0.067 21.790  0.085  0.025  9250  5.0 -1.0  0.0  0.0394 MS 
04028  14.05043411 -72.46827240 5 21.454  0.086 21.299  0.042 21.387  0.040 21.490  0.061 21.434  0.066  0.075  9250  5.0 -1.3  0.4  0.0060 MS 
04029  14.05880857 -72.45483398 4 21.454  0.083 21.567  0.046 21.715  0.043 21.818  0.070     --     --  0.000  7750  1.5 -1.3  0.4  0.0296 MS 
04030  14.07986374 -72.44178467 5 21.455  0.083 21.466  0.048 21.419  0.040 21.591  0.063 21.399  0.063  0.000  7000  1.0 -1.0  0.0  0.0410 MS 
04031  14.10038834 -72.47953796 5 21.457  0.083 21.180  0.039 21.158  0.039 21.034  0.053 21.142  0.053  0.125  8250  1.5 -1.3  0.4  0.0183 MS 
04032  14.07264352 -72.46880150 4 21.457  0.085 21.508  0.046 21.674  0.043     --     -- 21.746  0.084  0.075 13000  4.0 -0.5  0.0  0.0001 -- 
04033  14.02287216 -72.47141571 5 21.458  0.083 21.184  0.044 21.182  0.040 21.341  0.057 21.458  0.066  0.000  7250  3.5  0.2  0.4  0.0374 MS 
04034  14.13921547 -72.47021179 5 21.458  0.083 21.137  0.038 21.090  0.037 21.218  0.055 21.133  0.053  0.000  6750  2.0  0.2  0.4  0.0343 MS 
04035  14.01580296 -72.46605225 5 21.459  0.083 21.433  0.048 21.590  0.045 21.794  0.069 21.872  0.090  0.050  9500  4.5  0.2  0.4  0.0022 MS 
04036  14.10982265 -72.47917633 5 21.459  0.088 21.521  0.050 21.584  0.045 21.793  0.069 21.645  0.077  0.075 11500  2.0  0.0  0.0  0.0225 MS 
04037  14.00428162 -72.48665619 5 21.460  0.083 21.277  0.040 21.325  0.039 21.558  0.062 21.369  0.062  0.000  8000  4.5  0.2  0.4  0.0365 MS 
04038  14.16332874 -72.45699158 5 21.460  0.083 20.975  0.037 20.691  0.035 20.448  0.048 20.534  0.037  0.125  6500  1.5 -1.3  0.4  0.0216 RGB
04039  14.01423798 -72.44566956 5 21.460  0.083 21.447  0.043 21.564  0.042 21.692  0.066 21.725  0.080  0.075  9500  2.5 -1.3  0.4  0.0019 MS 
04040  14.00882359 -72.46384430 5 21.462  0.083 21.417  0.043 21.548  0.041 21.685  0.072 21.564  0.071  0.100 15000  5.0 -1.3  0.4  0.0035 MS 
04041  14.05669251 -72.44586487 5 21.462  0.083 21.482  0.044 21.574  0.042 21.873  0.072 21.712  0.080  0.000  8500  3.5  0.2  0.4  0.0323 MS 
04042  14.05920601 -72.46022987 4 21.462  0.083 21.533  0.045 21.595  0.042 21.709  0.066     --     --  0.000  7250  1.0 -1.3  0.4  0.0241 MS 
04043  14.04416218 -72.44178162 5 21.463  0.083 21.472  0.044 21.535  0.041 21.709  0.067 21.666  0.077  0.000  7500  2.0 -0.5  0.0  0.0157 MS 
04044  14.02430153 -72.47139893 5 21.464  0.089 21.499  0.047 21.544  0.044 21.767  0.069 21.616  0.076  0.075 11000  2.0  0.0  0.0  0.0288 MS 
04045  14.14686012 -72.44818268 5 21.464  0.083 21.517  0.045 21.605  0.042 21.866  0.071 21.638  0.075  0.075 14000  2.0 -0.5  0.0  0.0277 MS 
04046  14.07504797 -72.47754097 4 21.464  0.083 21.556  0.046 21.679  0.043 22.063  0.080     --     --  0.000  9750  4.0  0.2  0.4  0.0467 MS 
04047  14.16590061 -72.44820862 5 21.465  0.087 21.357  0.045 21.530  0.045 21.689  0.079 21.616  0.074  0.050  9250  5.0 -1.0  0.0  0.0148 MS 
04048  14.11728077 -72.48473816 5 21.465  0.083 21.202  0.039 21.125  0.038 21.120  0.054 21.130  0.053  0.025  6500  2.5 -1.0  0.4  0.0019 MS 
04049  14.13771057 -72.45748596 5 21.465  0.084 21.062  0.038 20.745  0.037 20.626  0.049 20.731  0.042  0.075  6000  3.0 -1.3  0.4  0.0351 RGB
04050  14.01679587 -72.45930290 4 21.467  0.083 21.539  0.045 21.664  0.043 21.787  0.069     --     --  0.000  7500  1.0 -1.0  0.0  0.0161 MS 
04051  14.13248100 -72.45911407 5 21.468  0.083 21.380  0.046 21.341  0.041 21.422  0.059 21.412  0.064  0.025  6750  1.0 -1.0  0.0  0.0196 MS 
04052  14.11494141 -72.44425049 5 21.469  0.086 21.360  0.044 21.358  0.040 21.522  0.062 21.518  0.071  0.000  7250  2.5  0.2  0.0  0.0195 MS 
04053  14.14104786 -72.48158569 5 21.470  0.083 21.176  0.039 20.987  0.037 20.974  0.052 20.935  0.047  0.000  6250  5.0 -1.3  0.4  0.0227 MS 
04054  14.07007465 -72.48745422 5 21.471  0.084 21.488  0.045 21.571  0.042 21.729  0.067 21.620  0.076  0.075 10000  2.0  0.0  0.0  0.0094 MS 
04055  14.12073002 -72.47718201 5 21.471  0.083 21.343  0.041 21.323  0.041 21.391  0.058 21.399  0.066  0.025  6750  1.0 -0.8  0.4  0.0102 MS 
04056  14.16046906 -72.48364105 5 21.471  0.084 21.469  0.044 21.433  0.040 21.671  0.065 21.545  0.071  0.000  7500  2.5  0.2  0.0  0.0450 MS 
04057  14.08168812 -72.47613220 5 21.472  0.084 21.476  0.045 21.463  0.041 21.540  0.061 21.544  0.070  0.025  7000  1.5 -1.3  0.4  0.0333 MS 
04058  14.01119957 -72.46668854 5 21.473  0.084 21.516  0.045 21.686  0.043 21.842  0.071 21.819  0.086  0.050  9000  2.5 -1.0  0.0  0.0075 MS 
04059  14.15841389 -72.44740448 5 21.473  0.083 21.337  0.045 21.362  0.041 21.519  0.062 21.370  0.073  0.000  7500  3.5  0.2  0.0  0.0112 MS 
04060  14.03375931 -72.48369904 5 21.473  0.083 21.352  0.042 21.299  0.039 21.387  0.058 21.293  0.059  0.000  6750  2.0 -1.3  0.4  0.0209 MS 
04061  14.10563183 -72.47271474 3 21.475  0.083 21.281  0.044 21.809  0.045     --     --     --     --  0.000 10500  5.0 -1.0  0.0  0.1346 -- 
04062  14.14976654 -72.47604065 5 21.476  0.083 21.467  0.044 21.528  0.045 21.707  0.074 21.710  0.079  0.000  7500  2.0  0.0  0.0  0.0149 MS 
04063  14.11879101 -72.44104309 5 21.476  0.083 21.487  0.044 21.576  0.042 21.793  0.069 21.766  0.082  0.000  7750  2.0  0.2  0.0  0.0166 MS 
04064  14.01547356 -72.46924438 5 21.477  0.083 21.529  0.045 21.727  0.044 21.908  0.073 21.863  0.089  0.050 10000  3.5 -1.3  0.4  0.0097 MS 
04065  14.11140518 -72.44077148 5 21.477  0.083 21.557  0.054 21.654  0.051 21.924  0.074 21.814  0.086  0.025 10000  1.5 -1.0  0.4  0.0272 MS 
04066  14.16360531 -72.46646881 5 21.478  0.083 21.397  0.042 21.431  0.040 21.512  0.061 21.556  0.071  0.025  7000  1.0 -0.5  0.0  0.0040 MS 
04067  14.02655125 -72.46680145 5 21.479  0.083 21.372  0.042 21.541  0.044 21.675  0.065 21.568  0.089  0.075 10250  5.0 -1.0  0.4  0.0141 MS 
04068  14.14597721 -72.44306030 5 21.480  0.083 21.261  0.048 21.364  0.039 21.506  0.061 21.438  0.065  0.075  9250  5.0 -1.0  0.0  0.0280 MS 
04069  14.02914257 -72.47743835 5 21.481  0.083 21.293  0.040 21.530  0.041 21.641  0.064 21.503  0.068  0.050  9250  5.0 -1.0  0.0  0.0449 MS 
04070  14.04902000 -72.45975647 5 21.482  0.083 21.373  0.042 21.417  0.043 21.462  0.067 21.545  0.070  0.100  9500  2.0 -1.3  0.4  0.0022 MS 
04071  14.15703506 -72.45866089 5 21.482  0.088 21.304  0.044 21.295  0.040 21.244  0.056 21.428  0.064  0.100  7750  2.0 -1.3  0.4  0.0146 MS 
04072  14.16058178 -72.47806396 5 21.483  0.083 21.360  0.042 21.459  0.041 21.659  0.065 21.546  0.071  0.000  8250  4.5  0.2  0.4  0.0160 MS 
04073  14.08857326 -72.45126648 5 21.484  0.083 21.383  0.046 21.376  0.042 21.491  0.060 21.548  0.071  0.000  7000  2.0 -0.5  0.0  0.0149 MS 
04074  14.15451121 -72.47173119 4 21.484  0.084 21.436  0.043 21.460  0.041 21.566  0.062     --     --  0.000  7000  1.5 -1.0  0.0  0.0108 MS 
04075  14.04545975 -72.47647858 5 21.484  0.084 21.353  0.042 21.292  0.040 21.364  0.058 21.325  0.071  0.000  6750  2.5 -1.0  0.0  0.0175 MS 
04076  14.02892804 -72.47929192 4 21.485  0.083 21.452  0.043 21.548  0.041 21.769  0.068     --     --  0.000  8250  4.0  0.2  0.0  0.0134 MS 
04077  14.09195004 -72.48894196 5 21.485  0.084 21.367  0.042 21.451  0.041 21.598  0.063 21.552  0.071  0.025  8000  4.0  0.2  0.0  0.0028 MS 
04078  14.15351143 -72.45216217 5 21.485  0.092 21.236  0.041 21.323  0.041 21.465  0.060 21.367  0.063  0.050  8250  4.5  0.2  0.4  0.0326 MS 
04079  14.03601341 -72.44228973 5 21.486  0.083 21.503  0.044 21.469  0.041 21.641  0.064 21.518  0.069  0.000  7000  1.0 -1.0  0.0  0.0386 MS 
04080  14.01698093 -72.47911835 5 21.486  0.083 21.368  0.042 21.501  0.041 21.625  0.064 21.625  0.074  0.075  9750  5.0 -1.0  0.0  0.0071 MS 
04081  14.16544781 -72.45993805 5 21.486  0.083 21.319  0.041 21.160  0.040 21.135  0.054 21.092  0.052  0.000  6250  2.5 -1.3  0.4  0.0404 MS 
04082  14.00292659 -72.44916725 4 21.486  0.083 21.624  0.054 21.659  0.043 22.033  0.079     --     --  0.000 10000  1.5 -1.0  0.4  0.0587 MS 
04083  14.03315830 -72.46735382 4 21.487  0.086 21.520  0.047 21.663  0.043 21.912  0.075     --     --  0.000  8750  4.0  0.2  0.0  0.0115 MS 
04084  14.06666813 -72.46805572 5 21.487  0.095 21.325  0.042 21.066  0.037 21.250  0.056 21.407  0.063  0.000  6750  4.5  0.0  0.4  0.0769 MS 
04085  14.11878490 -72.45451965 5 21.488  0.083 21.138  0.042 21.116  0.040 21.203  0.062 21.174  0.054  0.000  6750  2.5  0.2  0.4  0.0302 MS 
04086  14.12556229 -72.49004822 5 21.488  0.084 21.370  0.042 21.400  0.044 21.563  0.062 21.436  0.065  0.000  7250  2.0  0.2  0.4  0.0160 MS 
04087  14.00210609 -72.48770599 5 21.488  0.083 21.523  0.045 21.651  0.042 21.823  0.070 21.754  0.082  0.050 10000  1.5 -1.0  0.4  0.0009 MS 
04088  14.08402710 -72.44744720 5 21.489  0.083 21.751  0.051 21.743  0.044 21.989  0.077 21.793  0.085  0.025 10000  1.5 -1.0  0.0  0.0713 MS 
04089  14.06660461 -72.45396576 5 21.489  0.083 20.930  0.038 20.686  0.036 20.503  0.050 20.727  0.047  0.125  7000  3.0  0.2  0.0  0.0012 RGB
04090  14.14996643 -72.45717010 5 21.489  0.086 21.287  0.041 21.307  0.039 21.481  0.060 21.410  0.065  0.000  7750  4.5  0.2  0.4  0.0280 MS 
04091  14.14522610 -72.45141907 5 21.490  0.086 21.295  0.042 21.332  0.039 21.572  0.069 21.401  0.066  0.000  8000  4.5  0.2  0.4  0.0435 MS 
04092  14.12522793 -72.48505096 5 21.492  0.084 21.032  0.037 20.748  0.036 20.640  0.049 20.707  0.042  0.025  5500  2.0 -1.3  0.4  0.0202 RGB
04093  14.11998425 -72.48115234 5 21.493  0.084 21.447  0.043 21.476  0.043 21.700  0.066 21.626  0.074  0.000  7750  3.0  0.2  0.0  0.0286 MS 
04094  14.14244823 -72.48420868 5 21.494  0.084 21.338  0.041 21.298  0.041 21.449  0.059 21.384  0.063  0.000  7250  3.5  0.2  0.0  0.0224 MS 
04095  14.05629005 -72.45274811 5 21.496  0.084 21.451  0.043 21.593  0.044 21.817  0.070 21.734  0.081  0.000  8500  4.0  0.2  0.4  0.0141 MS 
04096  14.03128452 -72.48920898 5 21.498  0.084 21.067  0.038 20.766  0.036 20.613  0.049 20.708  0.042  0.075  6000  3.5 -1.3  0.4  0.0254 RGB
04097  14.14133716 -72.48913193 4 21.498  0.087 21.530  0.046 21.390  0.040 21.519  0.061     --     --  0.025  6750  1.0 -1.3  0.4  0.0638 MS 
04098  14.03776035 -72.44896545 5 21.499  0.084 21.417  0.043 21.403  0.042 21.530  0.061 21.513  0.068  0.000  7000  2.0 -1.0  0.0  0.0202 MS 
04099  14.13110027 -72.45948792 5 21.499  0.084 21.513  0.045 21.579  0.042 21.695  0.066 21.658  0.076  0.000  7250  1.5 -1.3  0.4  0.0111 MS 
04100  14.15969219 -72.47895050 5 21.499  0.084 21.343  0.041 21.327  0.039 21.451  0.059 21.477  0.067  0.000  7250  3.5  0.0  0.0  0.0134 MS 
04101  14.14579697 -72.47985230 5 21.499  0.086 20.509  0.033 19.629  0.033 18.937  0.044 19.388  0.026  0.000  3800  5.0 -0.5  0.4  0.0290 F  
04102  14.08555069 -72.44346924 5 21.500  0.084 21.460  0.044 21.582  0.042 21.842  0.071 21.779  0.084  0.000  8750  4.5  0.2  0.4  0.0207 MS 
04103  14.09431191 -72.44492493 5 21.501  0.084 21.070  0.041 20.834  0.037 20.620  0.050 20.685  0.046  0.125  6750  1.0 -1.0  0.0  0.0114 RGB
04104  14.05220175 -72.46056366 4 21.501  0.104 21.493  0.045 21.433  0.042 21.718  0.086     --     --  0.000  7500  2.5  0.2  0.0  0.0582 MS 
04105  14.16166630 -72.48609161 5 21.501  0.084 21.299  0.041 21.281  0.039 21.312  0.057 21.205  0.056  0.025  6750  2.0 -0.8  0.4  0.0016 MS 
04106  14.09796104 -72.46264343 5 21.501  0.092 21.674  0.050 22.010  0.056 21.998  0.078 21.964  0.099  0.000  8500  2.0 -1.3  0.4  0.0910 MS 
04107  14.05139561 -72.47290039 5 21.503  0.085 20.956  0.038 20.742  0.036 20.587  0.050 20.773  0.043  0.125  7500  4.5  0.2  0.4  0.0056 RGB
04108  14.15055618 -72.47992096 5 21.504  0.084 21.450  0.051 21.454  0.044 21.756  0.068 21.787  0.084  0.000  8000  3.5  0.2  0.4  0.0507 MS 
04109  14.12956295 -72.47481384 5 21.504  0.088 21.363  0.043 21.265  0.040 21.375  0.058 21.360  0.063  0.000  6750  2.5 -0.3  0.4  0.0312 MS 
04110  14.06879997 -72.45462189 5 21.504  0.084 21.530  0.046 21.521  0.041 21.718  0.067 21.790  0.084  0.000  7250  1.5 -0.5  0.0  0.0369 MS 
04111  14.15863991 -72.45852509 5 21.505  0.084 21.527  0.045 21.623  0.042 21.773  0.068 21.898  0.091  0.075 10250  2.0  0.0  0.0  0.0064 MS 
04112  14.02469730 -72.48921967 4 21.506  0.084 21.609  0.051 21.839  0.049 21.910  0.073     --     --  0.000  8000  1.5 -1.3  0.4  0.0423 MS 
04113  14.03878460 -72.46792755 5 21.507  0.084 21.022  0.037 20.640  0.036 20.599  0.048 20.718  0.042  0.000  5500  5.0  0.2  0.4  0.0518 RGB
04114  14.02840919 -72.47296600 5 21.509  0.084 21.571  0.046 21.669  0.043 21.809  0.069 21.756  0.082  0.000  7500  1.5 -1.3  0.4  0.0139 MS 
04115  14.13566990 -72.48477936 5 21.509  0.089 21.571  0.053 21.660  0.046 21.925  0.074 21.835  0.087  0.075 14000  2.0 -0.5  0.0  0.0276 MS 
04116  14.16440792 -72.44926147 5 21.509  0.084 21.433  0.048 21.439  0.044 21.645  0.077 21.659  0.076  0.000  7500  3.0  0.2  0.0  0.0270 MS 
04117  14.01459103 -72.47617340 5 21.511  0.084 21.023  0.037 20.706  0.035 20.572  0.048 20.699  0.041  0.075  6000  4.5 -1.3  0.4  0.0228 RGB
04118  14.10667191 -72.47798920 5 21.511  0.089 21.550  0.048 21.667  0.043 21.866  0.073 21.849  0.090  0.075 13000  2.0 -0.5  0.0  0.0091 MS 
04119  14.09417884 -72.44637044 3 21.511  0.084 21.401  0.048 21.376  0.040     --     --     --     --  0.000  6750  2.5 -1.3  0.4  0.0194 -- 
04120  14.08458829 -72.48159981 4 21.512  0.085 21.450  0.044 21.617  0.044 21.882  0.080     --     --  0.000  9250  5.0 -1.0  0.0  0.0267 MS 
04121  14.11408176 -72.48295441 5 21.513  0.084 21.468  0.044 21.404  0.043 21.551  0.062 21.535  0.069  0.000  6750  1.0 -1.0  0.0  0.0376 MS 
04122  14.12031436 -72.48580170 4 21.514  0.084 21.423  0.043 21.373  0.039 21.523  0.061     --     --  0.000  7000  2.0  0.0  0.0  0.0311 MS 
04123  14.00095425 -72.46855469 5 21.514  0.095 21.584  0.047 21.557  0.044 21.645  0.077 21.606  0.075  0.025  7000  1.0 -1.3  0.4  0.0476 MS 
04124  14.10799046 -72.47732697 5 21.514  0.084 21.489  0.044 21.605  0.048 21.849  0.071 21.814  0.086  0.000  8250  3.5  0.2  0.4  0.0164 MS 
04125  14.09593258 -72.48048706 5 21.514  0.084 21.271  0.043 21.035  0.038 20.974  0.052 21.169  0.063  0.025  6000  3.0 -1.3  0.4  0.0458 RGB
04126  14.15840092 -72.47880554 5 21.515  0.084 21.569  0.046 21.701  0.043 21.812  0.070 21.672  0.077  0.000  7500  1.0 -1.0  0.0  0.0133 MS 
04127  14.06053524 -72.47567444 5 21.515  0.085 21.545  0.046 21.456  0.041 21.663  0.065 21.735  0.081  0.000  7000  1.5 -1.0  0.0  0.0576 MS 
04128  14.05385818 -72.43936157 5 21.516  0.090 21.427  0.049 21.667  0.046 21.733  0.079 21.604  0.097  0.075 10500  5.0 -1.0  0.0  0.0413 MS 
04129  14.14436412 -72.49010658 4 21.517  0.085 21.515  0.051 21.543  0.046 21.857  0.080     --     --  0.000  8000  3.0  0.2  0.4  0.0478 MS 
04130  14.10686626 -72.44445648 5 21.518  0.084 21.519  0.045 21.613  0.046 21.705  0.066 21.761  0.082  0.050  7750  1.5 -1.3  0.4  0.0087 MS 
04131  14.05076313 -72.48467560 5 21.518  0.084 21.507  0.045 21.562  0.044 21.699  0.075 21.557  0.088  0.000  7250  1.5 -0.5  0.0  0.0110 MS 
04132  14.10963631 -72.46482277 4 21.521  0.084 21.026  0.037 21.070  0.037 21.414  0.065     --     --  0.025  8000  4.5  0.2  0.4  0.1503 MS 
04133  14.16781311 -72.45740662 5 21.522  0.086 21.445  0.048 21.575  0.045 21.397  0.067 21.718  0.080  0.100  8000  1.5 -1.3  0.4  0.0807 MS 
04134  14.06709061 -72.45510254 5 21.523  0.084 21.595  0.047 21.609  0.049 21.803  0.069 21.972  0.097  0.000  7250  1.0 -1.3  0.4  0.0369 MS 
04135  14.01301193 -72.48991585 4 21.523  0.084 21.145  0.038 21.124  0.038 20.716  0.049     --     --  0.150  7750  1.5 -1.3  0.4  0.0890 RGB
04136  14.04698124 -72.48393097 5 21.523  0.084 21.264  0.040 21.218  0.038 21.272  0.061 21.151  0.053  0.000  7000  4.5  0.2  0.0  0.0027 MS 
04137  14.02802067 -72.47352905 5 21.523  0.085 21.398  0.042 21.408  0.040 21.309  0.057 21.322  0.060  0.100  7500  1.0 -1.0  0.0  0.0435 MS 
04138  14.09796953 -72.46385956 4 21.525  0.085 21.651  0.049 21.761  0.044 21.847  0.071     --     --  0.000  7500  1.0 -1.0  0.0  0.0385 MS 
04139  14.05560818 -72.44030609 5 21.525  0.084 21.287  0.040 21.321  0.039 21.417  0.059 21.375  0.062  0.050  7750  4.0  0.2  0.4  0.0126 MS 
04140  14.04342008 -72.46147728 4 21.527  0.087 21.666  0.050 21.742  0.044 21.952  0.076     --     --  0.075 12000  2.5  0.2  0.0  0.0315 MS 
04141  14.14175072 -72.47588348 5 21.528  0.084 21.427  0.043 21.533  0.041 21.737  0.067 21.603  0.073  0.000  8250  4.5  0.2  0.4  0.0091 MS 
04142  14.13828602 -72.46553497 5 21.528  0.084 21.580  0.046 21.693  0.043 21.915  0.074 21.887  0.091  0.075 14000  2.0 -0.5  0.0  0.0141 MS 
04143  14.03113136 -72.47635193 5 21.528  0.089 21.536  0.051 21.524  0.042 21.639  0.066 21.695  0.081  0.000  7000  1.5 -1.3  0.4  0.0289 MS 
04144  14.01983280 -72.47562714 5 21.528  0.085 21.444  0.044 21.499  0.044 21.698  0.066 21.623  0.074  0.000  7750  3.5  0.2  0.0  0.0164 MS 
04145  14.10461044 -72.46953888 5 21.528  0.095 21.422  0.043 21.403  0.040 21.529  0.061 21.558  0.071  0.000  7000  2.0  0.0  0.0  0.0204 MS 
04146  14.14428139 -72.45340881 5 21.529  0.084 21.498  0.044 21.687  0.043 21.877  0.072 21.747  0.081  0.050 10000  5.0 -1.0  0.4  0.0075 MS 
04147  14.07958260 -72.45349731 5 21.529  0.084 21.591  0.055 21.753  0.049 21.795  0.079 21.911  0.093  0.025  7500  1.0 -1.0  0.0  0.0394 MS 
04148  14.01738682 -72.46153259 5 21.529  0.090 21.792  0.053 21.596  0.045 21.915  0.074 21.968  0.097  0.075 11000  2.0  0.0  0.0  0.1173 MS 
04149  14.05576267 -72.45173798 5 21.529  0.085 21.230  0.040 21.331  0.039 21.527  0.067 21.613  0.073  0.025  8000  4.5  0.2  0.4  0.0574 MS 
04150  14.12294521 -72.46961212 5 21.530  0.085 21.492  0.045 21.569  0.042 21.720  0.067 21.676  0.077  0.025  7500  1.5  0.2  0.0  0.0063 MS 
04151  14.10254421 -72.45681305 5 21.530  0.087 21.438  0.045 21.575  0.042 21.643  0.066 21.694  0.083  0.100 12000  5.0 -1.0  0.0  0.0199 MS 
04152  14.11451817 -72.48717499 5 21.532  0.084 21.145  0.044 20.901  0.036 20.813  0.050 20.916  0.054  0.025  5750  3.0 -1.3  0.4  0.0200 RGB
04153  14.10554562 -72.45406494 5 21.532  0.084 21.400  0.042 21.409  0.043 21.725  0.067 21.687  0.078  0.000  8250  4.5  0.2  0.4  0.0570 MS 
04154  14.08105164 -72.47239838 5 21.532  0.085 21.450  0.044 21.460  0.041 21.619  0.069 21.570  0.093  0.000  7250  2.0  0.2  0.0  0.0186 MS 
04155  14.11064034 -72.48205872 5 21.533  0.093 21.586  0.055 21.804  0.045 21.977  0.077 22.005  0.099  0.050 10250  4.0 -1.0  0.0  0.0175 MS 
04156  14.09700317 -72.45098114 5 21.533  0.084 21.404  0.052 21.561  0.047 21.789  0.069 21.863  0.089  0.000  8500  4.5  0.2  0.4  0.0279 MS 
04157  14.09495659 -72.48423004 5 21.534  0.084 21.492  0.050 21.535  0.045 21.786  0.069 21.784  0.084  0.000  8000  3.5  0.2  0.4  0.0303 MS 
04158  14.12915630 -72.47276459 5 21.534  0.085 21.049  0.040 20.776  0.037 20.603  0.048 20.699  0.041  0.075  6000  4.0 -1.3  0.4  0.0090 RGB
04159  14.12041974 -72.43934631 4 21.535  0.085 21.634  0.048 21.717  0.044 21.890  0.072     --     --  0.075 11500  2.0  0.0  0.0  0.0254 MS 
04160  14.13352413 -72.46738892 5 21.535  0.085 21.232  0.039 21.062  0.037 21.008  0.052 21.131  0.053  0.000  6000  3.0 -1.3  0.4  0.0170 RGB
04161  14.04184437 -72.47832184 5 21.535  0.085 18.692  0.027 17.018  0.032 16.126  0.043 16.896  0.021  0.250  4250  0.5  0.2  0.0  0.2283 RGB
04162  14.06078148 -72.44084778 5 21.535  0.085 21.560  0.046 21.639  0.048 21.801  0.069 21.698  0.078  0.075 10250  2.0  0.0  0.0  0.0116 MS 
04163  14.15646248 -72.46132050 5 21.536  0.085 21.461  0.044 21.505  0.041 21.626  0.064 21.520  0.069  0.025  7250  1.5  0.0  0.0  0.0066 MS 
04164  14.04800301 -72.47253418 5 21.537  0.085 21.409  0.043 21.326  0.039 21.545  0.062 21.456  0.066  0.000  7250  3.0  0.2  0.0  0.0453 MS 
04165  14.03571968 -72.45341339 5 21.537  0.085 21.017  0.037 20.772  0.036 20.602  0.048 20.749  0.042  0.075  6000  3.5 -0.8  0.4  0.0023 RGB
04166  14.14686060 -72.46626091 4 21.537  0.085 21.444  0.047 21.487  0.041 21.719  0.067     --     --  0.000  8000  4.0  0.2  0.4  0.0253 MS 
04167  14.04949665 -72.46736755 5 21.537  0.085 21.521  0.045 21.318  0.041 21.214  0.061 21.390  0.063  0.100  7000  1.0 -1.3  0.4  0.0921 -- 
04168  14.04207344 -72.44435272 5 21.537  0.085 21.578  0.046 21.630  0.042 21.772  0.068 21.613  0.073  0.000  7250  1.0 -1.0  0.0  0.0182 MS 
04169  14.09565563 -72.44125366 5 21.538  0.085 21.378  0.042 21.376  0.040 21.437  0.059 21.313  0.059  0.000  7000  3.0 -1.0  0.0  0.0026 MS 
04170  14.12062016 -72.46830444 5 21.538  0.085 21.660  0.049 21.779  0.045 22.009  0.078 21.832  0.087  0.025 10000  1.5 -1.0  0.0  0.0167 MS 
04171  14.03132057 -72.47870636 5 21.539  0.085 21.158  0.038 20.870  0.036 20.794  0.050 20.797  0.043  0.025  5750  4.0 -1.3  0.4  0.0322 RGB
04172  14.01756039 -72.45785217 5 21.540  0.085 21.440  0.043 21.412  0.040 21.548  0.062 21.494  0.068  0.000  7000  2.0 -0.5  0.0  0.0228 MS 
04173  14.14744473 -72.44550934 5 21.541  0.085 21.578  0.051 21.551  0.043 21.617  0.071 21.431  0.080  0.025  7000  1.0 -1.3  0.4  0.0387 MS 
04174  14.09571114 -72.46404877 5 21.541  0.085 21.747  0.052 22.035  0.050 21.968  0.076 21.571  0.072  0.000  8000  1.5 -1.3  0.4  0.1048 Ha 
04175  14.11771870 -72.48154602 5 21.541  0.085 21.456  0.044 21.630  0.046 21.917  0.074 21.776  0.083  0.000  9000  4.5  0.2  0.4  0.0384 MS 
04176  14.09215679 -72.44428406 5 21.541  0.085 21.580  0.046 21.696  0.043 21.903  0.073 21.803  0.085  0.075 13000  2.0 -0.5  0.0  0.0111 MS 
04177  14.11424522 -72.44931335 5 21.542  0.085 21.580  0.046 21.666  0.046 21.729  0.067 21.752  0.082  0.025  7250  1.0 -1.3  0.4  0.0254 MS 
04178  14.01960430 -72.46119080 5 21.542  0.085 21.448  0.043 21.367  0.043 21.407  0.068 21.409  0.063  0.025  6750  2.5 -1.3  0.4  0.0313 MS 
04179  14.12028542 -72.47963409 5 21.542  0.085 21.244  0.043 21.059  0.038 20.969  0.055 20.986  0.056  0.050  6250  3.0 -1.3  0.4  0.0228 RGB
04180  14.13230648 -72.47937012 5 21.543  0.085 21.116  0.038 20.822  0.036 20.645  0.049 20.771  0.043  0.100  6250  2.0 -1.3  0.4  0.0268 RGB
04181  14.04512367 -72.46181793 5 21.543  0.088 21.349  0.051 21.455  0.041 21.567  0.063 21.544  0.072  0.075  9250  5.0 -1.0  0.0  0.0171 MS 
04182  14.16291790 -72.46758881 5 21.543  0.085 21.259  0.045 20.942  0.038 20.811  0.050 20.795  0.043  0.075  6250  4.0 -1.3  0.4  0.0612 RGB
04183  13.99873066 -72.48769633 3 21.545  0.085 21.319  0.041 21.743  0.044     --     --     --     --  0.000 10000  5.0 -1.0  0.4  0.1158 -- 
04184  14.00398579 -72.45688171 5 21.545  0.085 20.867  0.035 20.511  0.035 20.348  0.047 20.491  0.037  0.025  5250  5.0  0.0  0.4  0.0056 F  
04185  14.14780998 -72.44171600 5 21.545  0.085 21.046  0.037 20.673  0.035 20.471  0.048 20.517  0.037  0.100  6000  3.0 -1.3  0.4  0.0313 RGB
04186  14.14425325 -72.44554710 4 21.546  0.093 21.749  0.056 22.000  0.052 22.165  0.086     --     --  0.000  9750  2.5 -1.3  0.4  0.0388 MS 
04187  14.01814289 -72.45176697 5 21.546  0.085 21.523  0.045 21.511  0.041 21.659  0.065 21.666  0.077  0.000  7000  1.5 -1.0  0.0  0.0276 MS 
04188  14.08083286 -72.45099030 5 21.546  0.085 21.570  0.046 21.641  0.042 21.742  0.074 21.815  0.086  0.025  7250  1.0 -1.3  0.4  0.0164 MS 
04189  14.11544189 -72.48904724 5 21.547  0.085 21.083  0.038 20.753  0.036 20.574  0.048 20.701  0.041  0.075  5750  2.5 -1.3  0.4  0.0285 RGB
04190  14.14861202 -72.45012970 5 21.548  0.085 21.350  0.042 21.196  0.040 21.368  0.058 21.375  0.062  0.000  7000  4.0  0.2  0.0  0.0480 MS 
04191  14.10980663 -72.47881775 5 21.548  0.085 21.480  0.044 21.472  0.041 21.594  0.063 21.416  0.064  0.000  7000  1.5 -0.5  0.0  0.0198 MS 
04192  14.00349350 -72.48771668 5 21.548  0.085 21.341  0.041 21.267  0.039 21.292  0.057 21.173  0.054  0.000  6750  4.0 -1.3  0.4  0.0105 MS 
04193  14.11885014 -72.47856598 5 21.548  0.087 21.533  0.046 21.707  0.044 21.981  0.077 22.101  0.107  0.000  9500  5.0 -1.0  0.0  0.0186 MS 
04194  14.05835628 -72.47028351 5 21.549  0.085 21.361  0.046 21.308  0.042 21.379  0.065 21.477  0.067  0.000  6750  2.5 -0.5  0.0  0.0118 MS 
04195  14.10693955 -72.48842239 4 21.549  0.085 21.544  0.046 21.626  0.042 21.855  0.071     --     --  0.000  8000  3.0  0.2  0.0  0.0187 MS 
04196  14.00288620 -72.48836365 5 21.550  0.085 21.466  0.044 21.537  0.041 21.713  0.066 21.488  0.067  0.000  7750  3.5  0.2  0.0  0.0092 MS 
04197  14.13542099 -72.45240021 5 21.550  0.085 21.477  0.044 21.585  0.042 21.710  0.066 21.750  0.082  0.100 13000  5.0 -1.0  0.4  0.0021 MS 
04198  14.02878037 -72.46651459 5 21.551  0.085 21.485  0.049 21.385  0.042 21.465  0.060 21.481  0.068  0.000  6750  2.5 -1.3  0.4  0.0368 MS 
04199  14.14009438 -72.44720459 5 21.553  0.085 21.531  0.045 21.704  0.050 21.880  0.080 21.895  0.091  0.050  9500  4.5 -0.5  0.0  0.0066 MS 
04200  14.06815195 -72.45246506 4 21.554  0.087 21.596  0.055 21.758  0.045 21.981  0.078     --     --  0.000  8500  3.0  0.2  0.4  0.0062 MS 
04201  14.08723450 -72.48323822 5 21.554  0.085 21.485  0.044 21.606  0.042 21.690  0.066 21.618  0.074  0.075  8750  3.0 -1.3  0.4  0.0108 MS 
04202  14.10933948 -72.44357491 4 21.556  0.085 21.509  0.052 21.709  0.048 22.030  0.079     --     --  0.000  9750  5.0 -1.0  0.0  0.0380 MS 
04203  14.01106405 -72.43978119 4 21.556  0.085 21.468  0.048 21.506  0.044 21.761  0.076     --     --  0.000  8000  4.0  0.2  0.4  0.0312 MS 
04204  14.06118107 -72.45952911 5 21.559  0.087 21.445  0.045 21.953  0.048 21.292  0.057 21.392  0.063  0.100  7500  1.0 -1.0  0.0  0.2613 Ha 
04205  14.00409565 -72.46646271 5 21.559  0.085 21.374  0.042 21.408  0.042 21.494  0.060 21.555  0.071  0.075  8250  4.0  0.2  0.0  0.0022 MS 
04206  14.05617682 -72.43941243 3 21.559  0.085 21.455  0.044 21.435  0.040     --     --     --     --  0.025  6750  1.0 -1.0  0.0  0.0122 -- 
04207  14.00075150 -72.48757935 5 21.559  0.085 21.391  0.042 21.429  0.040 21.539  0.061 21.545  0.070  0.025  7750  4.5  0.0  0.0  0.0010 MS 
04208  14.02900829 -72.47231140 5 21.560  0.085 21.631  0.048 21.689  0.043 21.961  0.076 21.741  0.081  0.075 14000  2.0 -0.5  0.0  0.0348 MS 
04209  14.04038525 -72.45293121 5 21.560  0.086 21.295  0.046 21.139  0.039 21.052  0.053 21.100  0.052  0.075  6500  1.5 -1.3  0.4  0.0248 RGB
04210  14.12689018 -72.47901154 5 21.560  0.085 21.376  0.042 21.364  0.039 21.411  0.059 21.425  0.064  0.025  6750  1.5 -0.5  0.0  0.0016 MS 
04211  14.10459652 -72.44446411 5 21.560  0.086 21.468  0.044 21.454  0.041 21.638  0.064 21.529  0.069  0.000  7250  2.5  0.2  0.0  0.0276 MS 
04212  14.16561375 -72.45392761 5 21.560  0.085 21.229  0.039 21.000  0.038 20.893  0.053 20.911  0.046  0.050  6000  2.5 -1.3  0.4  0.0272 RGB
04213  14.09995937 -72.48528900 5 21.561  0.085 21.374  0.042 21.527  0.049 21.630  0.070 21.574  0.072  0.075  9500  5.0 -1.0  0.0  0.0225 MS 
04214  14.01361485 -72.46776886 5 21.561  0.086 21.196  0.042 20.904  0.037 20.748  0.053 20.805  0.052  0.075  6000  2.5 -1.3  0.4  0.0400 RGB
04215  14.14570103 -72.46329956 5 21.561  0.085 21.383  0.046 21.375  0.041 21.444  0.066 21.469  0.067  0.025  7000  2.5 -0.5  0.0  0.0037 MS 
04216  14.10148926 -72.45594330 5 21.562  0.086 21.444  0.048 21.600  0.046 21.936  0.083 21.960  0.096  0.000  9000  4.5  0.2  0.4  0.0586 MS 
04217  14.10228558 -72.48166351 5 21.562  0.085 21.511  0.049 21.617  0.045 21.765  0.078 21.823  0.109  0.050  8250  3.0  0.2  0.0  0.0008 MS 
04218  14.11947174 -72.45314789 5 21.563  0.086 21.394  0.043 21.441  0.040 21.633  0.064 21.576  0.072  0.000  7750  4.0  0.2  0.4  0.0222 MS 
04219  14.05066109 -72.47451324 5 21.563  0.085 21.576  0.046 21.583  0.042 21.709  0.066 21.786  0.084  0.000  7000  1.0 -1.3  0.4  0.0241 MS 
04220  14.10102081 -72.44573669 5 21.564  0.092 21.896  0.065 21.733  0.048 22.213  0.088 22.053  0.103  0.050 14000  2.0 -0.5  0.0  0.1286 MS 
04221  14.10372734 -72.45206909 5 21.565  0.085 21.348  0.041 21.445  0.043 21.941  0.075 21.703  0.079  0.000  9000  4.5  0.2  0.4  0.1250 MS 
04222  14.16659546 -72.46765442 5 21.565  0.085 21.438  0.043 21.360  0.042 21.526  0.061 21.504  0.068  0.000  7000  2.5  0.0  0.0  0.0361 MS 
04223  14.02069702 -72.46234741 5 21.566  0.089 21.571  0.048 21.692  0.044 21.850  0.071 21.864  0.090  0.000  7750  2.5 -1.0  0.4  0.0010 MS 
04224  14.13661880 -72.48260498 5 21.568  0.085 21.440  0.043 21.412  0.040 21.407  0.058 21.326  0.060  0.050  6750  1.0 -1.3  0.4  0.0147 MS 
04225  14.08291078 -72.44628143 4 21.568  0.085 21.646  0.048 21.915  0.053 22.194  0.087     --     --  0.000 11250  5.0 -1.3  0.4  0.0118 MS 
04226  14.15924835 -72.45775146 5 21.568  0.088 21.304  0.041 21.195  0.040 21.093  0.053 21.204  0.056  0.100  7000  1.5 -1.3  0.4  0.0143 MS 
04227  14.12448483 -72.47942963 5 21.569  0.087 21.525  0.047 21.621  0.042 21.845  0.071 21.786  0.085  0.000  8250  4.0  0.2  0.4  0.0134 MS 
04228  14.00453339 -72.48288269 5 21.570  0.086 21.474  0.044 21.636  0.042 21.776  0.068 21.687  0.078  0.050  9250  5.0 -1.3  0.4  0.0114 MS 
04229  14.10432491 -72.46311188 5 21.573  0.086 21.577  0.046 21.651  0.042 21.927  0.082 21.853  0.115  0.000  8250  3.5  0.2  0.4  0.0298 MS 
04230  14.13973522 -72.47916031 4 21.574  0.086 21.451  0.043 21.433  0.040 21.885  0.083     --     --  0.000  8500  4.5  0.2  0.4  0.0976 MS 
04231  14.16206875 -72.48032684 5 21.574  0.086 21.127  0.038 20.784  0.036 20.657  0.049 20.791  0.043  0.075  6000  4.5 -1.3  0.4  0.0341 RGB
04232  14.02464180 -72.44041901 5 21.574  0.096 21.716  0.058 21.867  0.052 21.816  0.086 21.783  0.085  0.000  7250  1.0 -1.3  0.4  0.0794 MS 
04233  14.00618210 -72.48777618 5 21.576  0.086 21.435  0.043 21.425  0.043 21.593  0.063 21.457  0.066  0.000  7500  4.0  0.2  0.0  0.0208 MS 
04234  14.15825710 -72.48663483 5 21.576  0.086 21.390  0.042 21.392  0.040 21.444  0.059 21.368  0.062  0.000  7250  4.5 -1.0  0.4  0.0022 MS 
04235  14.00799942 -72.47705688 5 21.577  0.086 21.501  0.044 21.356  0.039 21.398  0.058 21.451  0.066  0.000  6500  2.0 -1.3  0.4  0.0502 MS 
04236  14.11934662 -72.47590485 5 21.577  0.086 21.777  0.052 21.916  0.048 22.137  0.084 21.907  0.094  0.050 12500  2.0 -0.3  0.4  0.0311 MS 
04237  14.12883472 -72.45137482 5 21.578  0.086 21.282  0.040 21.016  0.037 20.950  0.051 20.948  0.047  0.050  6000  2.5 -1.3  0.4  0.0431 RGB
04238  14.04521084 -72.44993973 4 21.578  0.086 21.538  0.050 21.556  0.044 21.765  0.077     --     --  0.000  7500  2.5  0.2  0.0  0.0266 MS 
04239  14.02413578 -72.47815399 5 21.579  0.086 21.710  0.050 21.897  0.047 22.079  0.081 22.008  0.100  0.000  8500  2.0 -1.3  0.4  0.0145 MS 
04240  14.07300816 -72.44989624 5 21.580  0.086 21.624  0.048 21.969  0.054 22.234  0.089 22.053  0.103  0.000 12000  5.0 -1.3  0.4  0.0373 MS 
04241  14.01718502 -72.44100037 5 21.580  0.086 21.423  0.043 21.333  0.039 21.356  0.058 21.360  0.062  0.000  6500  2.0 -1.3  0.4  0.0207 MS 
04242  14.10954456 -72.48629608 5 21.581  0.086 21.595  0.047 21.644  0.042 21.836  0.070 21.825  0.086  0.000  7500  1.5  0.2  0.0  0.0211 MS 
04243  14.11317520 -72.45615845 5 21.582  0.086 21.587  0.047 21.733  0.044 21.976  0.076 21.952  0.095  0.000  8500  3.5  0.2  0.4  0.0111 MS 
04244  14.10891438 -72.45084839 5 21.582  0.086 21.405  0.047 21.420  0.043 21.446  0.059 21.367  0.062  0.125 12250  4.0 -1.0  0.0  0.0009 MS 
04245  14.04915161 -72.45043640 5 21.582  0.086 21.467  0.044 21.487  0.041 21.568  0.062 21.467  0.067  0.025  7000  1.5 -0.5  0.4  0.0048 MS 
04246  14.09542198 -72.45645599 5 21.583  0.092 21.684  0.055 21.770  0.047 21.803  0.081 21.955  0.095  0.025  7250  1.0 -1.3  0.4  0.0515 MS 
04247  14.09360142 -72.44725952 5 21.583  0.086 21.394  0.043 21.315  0.039 21.294  0.057 21.328  0.060  0.050  6750  2.5 -1.3  0.4  0.0133 MS 
04248  14.06912899 -72.47234535 4 21.584  0.092 21.547  0.048 21.597  0.048 21.846  0.081     --     --  0.000  8000  3.5  0.2  0.0  0.0283 MS 
04249  14.00818233 -72.46689301 5 21.585  0.086 21.552  0.046 21.687  0.043 21.910  0.073 21.903  0.092  0.000  8250  3.5  0.2  0.4  0.0104 MS 
04250  14.08043709 -72.48409424 5 21.585  0.086 21.474  0.044 21.408  0.042 21.643  0.064 21.521  0.069  0.000  7500  3.5  0.2  0.0  0.0458 MS 
04251  14.13444176 -72.45883636 5 21.586  0.086 21.405  0.047 21.520  0.043 21.614  0.070 21.596  0.073  0.075  9250  5.0 -1.3  0.4  0.0135 MS 
04252  14.08677435 -72.47422409 4 21.587  0.086 21.624  0.048 21.757  0.044 21.904  0.073     --     --  0.050  8500  2.0 -1.3  0.4  0.0035 MS 
04253  14.11011868 -72.48757477 5 21.587  0.098 21.387  0.042 21.501  0.041 21.756  0.068 21.753  0.082  0.000  8250  4.5  0.2  0.4  0.0471 MS 
04254  14.04831243 -72.46316528 4 21.587  0.088 21.450  0.044 21.727  0.044 21.858  0.072     --     --  0.050  9750  5.0 -1.0  0.0  0.0444 MS 
04255  14.04710503 -72.46646881 5 21.588  0.086 21.516  0.053 21.650  0.046 21.920  0.074 21.855  0.089  0.000  8750  4.5  0.2  0.4  0.0280 MS 
04256  14.04100466 -72.46742630 4 21.588  0.086 21.472  0.045 21.684  0.043 21.844  0.071     --     --  0.050  9750  5.0 -1.3  0.4  0.0281 MS 
04257  14.00225277 -72.47984772 5 21.589  0.087 21.125  0.038 20.846  0.036 20.758  0.052 20.868  0.045  0.000  5500  3.5 -1.3  0.4  0.0204 RGB
04258  14.03862534 -72.48402252 5 21.590  0.087 21.111  0.042 20.911  0.038 20.849  0.051 20.930  0.047  0.025  6000  4.5  0.0  0.4  0.0044 RGB
04259  14.12055988 -72.48827210 5 21.591  0.086 21.548  0.046 21.600  0.042 21.719  0.067 21.701  0.078  0.000  7250  2.0 -1.0  0.0  0.0079 MS 
04260  14.09351788 -72.44796295 5 21.592  0.087 21.537  0.046 21.609  0.046 21.903  0.073 21.858  0.089  0.000  8500  4.5  0.2  0.4  0.0343 MS 
04261  14.12911301 -72.44601746 5 21.595  0.086 21.402  0.047 21.295  0.040 21.236  0.055 21.261  0.057  0.100  7250  1.5 -1.3  0.4  0.0211 MS 
04262  14.05458784 -72.48382950 4 21.597  0.086 21.554  0.046 21.651  0.049 21.978  0.077     --     --  0.000  8750  4.5  0.2  0.4  0.0402 MS 
04263  14.06549225 -72.48441315 5 21.597  0.086 21.118  0.042 20.878  0.037 20.745  0.049 20.818  0.044  0.050  5750  2.0 -1.0  0.0  0.0057 RGB
04264  14.16229382 -72.48914337 5 21.597  0.086 21.429  0.048 21.389  0.042 21.479  0.067 21.638  0.075  0.000  7250  4.5 -0.5  0.0  0.0134 MS 
04265  14.03243103 -72.46177216 5 21.598  0.086 21.418  0.043 21.580  0.044 21.704  0.066 21.805  0.085  0.075  9750  5.0 -1.0  0.0  0.0247 MS 
04266  14.02229538 -72.48246765 5 21.598  0.087 21.643  0.049 21.706  0.044 21.989  0.078 21.689  0.080  0.075 14000  2.0 -0.5  0.0  0.0389 MS 
04267  14.02232151 -72.45565338 5 21.599  0.086 21.317  0.041 21.170  0.038 21.112  0.053 21.091  0.052  0.025  6250  3.5 -1.3  0.4  0.0172 MS 
04268  14.02175856 -72.46314240 4 21.599  0.088 21.674  0.050 21.925  0.048 21.896  0.074     --     --  0.025  7750  1.5 -1.3  0.4  0.0699 MS 
04269  14.00245552 -72.45074768 5 21.599  0.088 21.500  0.046 21.415  0.043 21.513  0.061 21.594  0.075  0.000  6750  2.5 -1.3  0.4  0.0305 MS 
04270  14.11988354 -72.45822296 5 21.600  0.092 21.468  0.048 21.608  0.044 21.779  0.069 21.601  0.087  0.000  8250  4.5  0.2  0.4  0.0148 MS 
04271  14.06231232 -72.46752777 5 21.601  0.088 20.914  0.040 21.145  0.038 21.347  0.062 21.532  0.069  0.075  9000  5.0 -1.0  0.0  0.1882 MS 
04272  14.14547348 -72.44092751 4 21.605  0.087 21.695  0.058 21.663  0.045 21.739  0.075     --     --  0.025  7000  1.0 -1.3  0.4  0.0541 MS 
04273  14.11276221 -72.47040176 4 21.605  0.087 21.599  0.047 21.637  0.042 21.727  0.067     --     --  0.000  7000  1.0 -1.3  0.4  0.0133 MS 
04274  14.14015388 -72.44483337 5 21.605  0.087 21.610  0.047 21.681  0.043 21.846  0.071 21.716  0.080  0.000  7500  2.0 -0.5  0.0  0.0124 MS 
04275  14.05848103 -72.48721771 5 21.606  0.105 21.449  0.050 21.700  0.046 21.929  0.074 21.703  0.079  0.025  9500  5.0 -1.0  0.0  0.0516 MS 
04276  14.05510926 -72.48433876 4 21.606  0.087 21.662  0.049 21.795  0.045 21.872  0.072     --     --  0.025  7500  1.0 -1.0  0.0  0.0263 MS 
04277  14.16072311 -72.48454590 5 21.606  0.087 21.425  0.043 21.425  0.040 21.657  0.065 21.319  0.060  0.000  7750  4.5  0.2  0.4  0.0372 MS 
04278  14.15637474 -72.48778381 5 21.606  0.087 21.396  0.043 21.312  0.039 21.378  0.058 21.431  0.064  0.000  6750  3.5 -0.5  0.0  0.0172 MS 
04279  14.04509792 -72.44750366 5 21.606  0.087 21.217  0.043 21.032  0.038 20.999  0.052 21.098  0.052  0.000  6000  3.5 -0.5  0.4  0.0119 RGB
04280  14.08326483 -72.47977066 4 21.606  0.087 21.772  0.063 21.841  0.050 21.945  0.075     --     --  0.000  7500  1.0 -1.0  0.0  0.0491 MS 
04281  14.01780739 -72.47161865 5 21.606  0.087 21.163  0.042 20.777  0.037 20.557  0.048 20.721  0.042  0.100  6000  3.0 -1.3  0.4  0.0481 RGB
04282  14.06621056 -72.48026886 5 21.608  0.087 21.625  0.048 21.740  0.044 22.064  0.080 21.907  0.092  0.000  9000  4.0  0.2  0.4  0.0372 MS 
04283  14.11755514 -72.48811913 4 21.609  0.088 21.575  0.053 21.650  0.047 21.783  0.069     --     --  0.000  7250  1.5 -0.5  0.4  0.0048 MS 
04284  14.14414072 -72.46592522 4 21.609  0.087 21.511  0.051 21.725  0.044 21.985  0.093     --     --  0.025  9750  5.0 -1.0  0.0  0.0385 MS 
04285  14.06483021 -72.47028046 5 21.610  0.087 21.656  0.056 21.697  0.049 21.926  0.075 21.801  0.087  0.075 11250  2.0  0.0  0.0  0.0309 MS 
04286  14.00089741 -72.48829651 5 21.610  0.087 21.037  0.042 20.693  0.036 20.522  0.048 20.629  0.040  0.025  5250  5.0 -0.8  0.4  0.0185 RGB
04287  14.13494644 -72.48944397 5 21.613  0.087 21.452  0.043 21.369  0.039 21.442  0.059 21.353  0.062  0.000  6750  3.0 -1.0  0.0  0.0221 MS 
04288  14.11149807 -72.44481812 5 21.613  0.087 21.474  0.048 21.445  0.043 21.535  0.061 21.425  0.064  0.000  7000  3.0 -1.0  0.0  0.0136 MS 
04289  14.04622803 -72.43934937 5 21.614  0.087 21.600  0.047 21.583  0.042 21.646  0.064 21.593  0.073  0.000  6750  1.0 -1.3  0.4  0.0290 MS 
04290  14.11300316 -72.45198517 5 21.614  0.087 21.117  0.038 20.815  0.036 20.649  0.049 20.727  0.042  0.075  5750  1.5 -1.3  0.4  0.0161 F  
04291  14.10947399 -72.48493958 5 21.614  0.087 21.431  0.043 21.426  0.040 21.519  0.061 21.467  0.067  0.000  7250  4.0  0.0  0.0  0.0054 MS 
04292  14.03448353 -72.47010345 5 21.615  0.087 21.554  0.049 21.764  0.044 21.830  0.070 21.958  0.096  0.075 10500  5.0 -1.3  0.4  0.0367 MS 
04293  14.12167339 -72.43923798 5 21.616  0.087 21.115  0.038 20.830  0.036 20.630  0.049 20.707  0.042  0.100  6250  3.0 -1.3  0.4  0.0092 RGB
04294  14.05219722 -72.45482445 4 21.616  0.088 21.451  0.044 21.519  0.041 21.561  0.062     --     --  0.100  9500  4.0 -1.3  0.4  0.0082 MS 
04295  14.09320784 -72.45903587 4 21.616  0.087 21.543  0.045 21.748  0.044 21.944  0.075     --     --  0.050 10000  5.0 -1.0  0.4  0.0177 MS 
04296  14.11476460 -72.45631561 5 21.616  0.087 21.396  0.042 21.403  0.040 21.438  0.059 21.488  0.067  0.100  8500  3.5  0.2  0.4  0.0021 MS 
04297  14.09983177 -72.46700592 5 21.616  0.095 21.657  0.051 21.610  0.046 22.007  0.080 21.831  0.092  0.000  8000  2.5  0.2  0.4  0.0809 MS 
04298  14.04708118 -72.46077270 5 21.618  0.087 21.528  0.045 21.630  0.045 21.733  0.067 21.727  0.080  0.100 11750  4.5 -1.0  0.4  0.0034 MS 
04299  14.16434059 -72.45533600 5 21.618  0.087 21.461  0.044 21.521  0.041 21.583  0.063 21.682  0.077  0.100  9500  4.0 -0.8  0.4  0.0028 MS 
04300  14.10532913 -72.47017517 5 21.618  0.097 21.401  0.043 21.466  0.041 21.600  0.063 21.540  0.070  0.050  8250  4.5  0.2  0.4  0.0232 MS 
04301  14.12004643 -72.44763184 5 21.618  0.087 21.508  0.045 21.522  0.041 21.594  0.063 21.634  0.075  0.000  6750  1.0 -0.8  0.4  0.0038 MS 
04302  14.13107586 -72.47059059 4 21.619  0.087 21.609  0.054 21.592  0.045 21.732  0.067     --     --  0.000  7000  1.5 -1.3  0.4  0.0289 MS 
04303  14.13242168 -72.46255951 5 21.619  0.087 21.615  0.047 21.770  0.044 21.843  0.072 21.883  0.090  0.050  8000  1.5 -1.3  0.4  0.0194 MS 
04304  14.16115627 -72.48244629 5 21.620  0.087 21.479  0.051 21.266  0.041 21.389  0.058 21.501  0.068  0.000  6500  2.5 -1.0  0.0  0.0586 MS 
04305  14.15981331 -72.44075012 5 21.621  0.088 21.641  0.049 21.807  0.045 21.973  0.077 21.814  0.088  0.075 11750  4.0 -1.3  0.4  0.0059 MS 
04306  14.12729321 -72.47351227 5 21.624  0.088 21.517  0.045 21.518  0.041 21.603  0.063 21.530  0.069  0.000  6750  1.0 -0.8  0.4  0.0091 MS 
04307  14.02308445 -72.47557068 5 21.624  0.095 21.228  0.043 21.119  0.039 21.065  0.053 21.199  0.056  0.075  7000  4.0  0.0  0.4  0.0063 RGB
04308  14.05000629 -72.46044159 5 21.624  0.097 21.694  0.059 22.467  0.063 21.971  0.076 22.041  0.103  0.025  8000  1.5 -1.3  0.4  0.2793 Ha 
04309  14.01002483 -72.48553314 5 21.624  0.087 21.254  0.045 21.243  0.041 21.932  0.074 21.808  0.085  0.000  8750  4.5  0.2  0.4  0.2139 MS 
04310  14.03867779 -72.44414063 5 21.625  0.097 21.593  0.048 21.820  0.046 21.885  0.072 21.867  0.089  0.075 11000  5.0 -1.3  0.4  0.0414 MS 
04311  14.13271122 -72.45640411 5 21.625  0.087 21.441  0.043 21.472  0.041 21.526  0.061 21.558  0.071  0.100  9000  4.0  0.2  0.0  0.0031 MS 
04312  14.00739646 -72.45291519 4 21.625  0.089 21.569  0.047 21.493  0.041 21.454  0.060     --     --  0.075  7000  1.0 -1.3  0.4  0.0451 MS 
04313  14.05051842 -72.45361023 5 21.625  0.088 21.788  0.052 21.693  0.046 21.929  0.074 22.076  0.106  0.000  7250  1.0 -1.0  0.0  0.0759 MS 
04314  14.13238573 -72.45549774 4 21.626  0.099 21.302  0.051     --     -- 21.208  0.061 21.220  0.071  0.050  6750  3.0 -0.1  0.4  0.0002 MS 
04315  14.12680130 -72.48302612 5 21.628  0.087 21.515  0.045 21.699  0.043 21.963  0.076 21.880  0.090  0.000  8750  4.5  0.2  0.4  0.0353 MS 
04316  14.02013435 -72.47511139 5 21.628  0.089 21.533  0.046 21.611  0.042 21.788  0.076 21.703  0.081  0.000  7750  3.5  0.2  0.4  0.0082 MS 
04317  14.12724066 -72.45080566 4 21.628  0.088 21.374  0.042 21.249  0.039 21.316  0.057     --     --  0.000  6750  4.5 -0.1  0.4  0.0218 MS 
04318  14.15860806 -72.46394501 5 21.629  0.094 21.781  0.053 21.785  0.048 21.893  0.073 21.869  0.090  0.025  7250  1.0 -1.3  0.4  0.0614 MS 
04319  14.00864053 -72.48531151 4 21.630  0.087 21.877  0.055 21.837  0.046 22.058  0.080     --     --  0.075 11500  2.0  0.0  0.0  0.0808 MS 
04320  14.16597767 -72.46652985 5 21.630  0.088 21.503  0.044 21.540  0.042 21.750  0.067 21.648  0.076  0.000  8000  4.5  0.2  0.4  0.0213 MS 
04321  14.16364336 -72.47739601 4 21.630  0.088 21.558  0.046 21.662  0.043 21.953  0.086     --     --  0.000  8500  4.5  0.2  0.4  0.0327 MS 
04322  14.16175995 -72.48661957 5 21.631  0.088 21.478  0.044 21.466  0.041 21.463  0.060 21.442  0.065  0.050  6750  1.0 -1.3  0.4  0.0079 MS 
04323  14.15975780 -72.45881500 5 21.632  0.088 21.648  0.048 21.746  0.044 21.886  0.072 21.853  0.089  0.000  7500  2.0 -1.3  0.4  0.0061 MS 
04324  14.09407864 -72.47403412 5 21.632  0.088 21.672  0.049 21.677  0.043 21.772  0.068 21.704  0.079  0.000  7000  1.0 -1.3  0.4  0.0299 MS 
04325  14.08642902 -72.44168091 5 21.633  0.088 21.573  0.046 21.679  0.046 21.746  0.068 21.846  0.088  0.075  8500  1.5 -1.0  0.0  0.0104 MS 
04326  14.03925209 -72.47717133 5 21.637  0.093 21.554  0.052 21.745  0.044 21.931  0.074 21.902  0.092  0.050  9750  5.0 -1.0  0.0  0.0153 MS 
04327  14.00929856 -72.45465279 4 21.637  0.088 21.420  0.043 21.425  0.040 21.513  0.061     --     --  0.000  7250  4.0  0.2  0.4  0.0022 MS 
04328  14.15756226 -72.46473694 1 21.638  0.088     --     --     --     --     --     --     --     --     --    --   --   --   --      -- -- 
04329  14.09701805 -72.48361664 5 21.639  0.088 21.532  0.045 21.512  0.041 21.705  0.066 21.706  0.079  0.000  7500  3.5  0.2  0.0  0.0281 MS 
04330  14.09255257 -72.44522247 5 21.639  0.088 21.642  0.048 21.746  0.044 21.984  0.077 21.853  0.089  0.000  8250  3.5  0.2  0.0  0.0160 MS 
04331  14.05652714 -72.45006561 5 21.640  0.096 21.598  0.051 21.526  0.045 21.694  0.078 21.822  0.089  0.000  7000  2.0 -1.0  0.0  0.0418 MS 
04332  14.01228976 -72.44596481 4 21.640  0.088 21.549  0.046 21.607  0.042 21.702  0.066     --     --  0.025  7250  2.0 -0.5  0.4  0.0012 MS 
04333  14.02705727 -72.48272247 5 21.642  0.088 21.008  0.040 20.722  0.036 20.566  0.050 20.700  0.041  0.000  5250  3.5 -0.5  0.4  0.0037 RGB
04334  14.13804889 -72.45250320 4 21.643  0.088 21.569  0.046 21.726  0.047 21.760  0.068     --     --  0.075  8500  2.5 -1.3  0.4  0.0280 MS 
04335  14.09972916 -72.48901825 5 21.645  0.088 21.156  0.038 20.747  0.036 20.665  0.051 20.774  0.043  0.000  5250  5.0 -0.3  0.4  0.0560 RGB
04336  14.12405252 -72.45312691 4 21.645  0.088 21.658  0.049 21.879  0.046 22.120  0.083     --     --  0.000  9750  5.0 -1.0  0.0  0.0060 MS 
04337  14.01932735 -72.46591950 5 21.645  0.088 21.553  0.046 21.647  0.049 21.786  0.069 21.639  0.076  0.025  8250  4.5 -1.3  0.4  0.0020 MS 
04338  14.04756756 -72.48246613 5 21.647  0.088 21.414  0.043 21.350  0.041 21.338  0.057 21.348  0.061  0.050  6750  2.5 -1.0  0.4  0.0013 MS 
04339  14.03262067 -72.46266747 4 21.647  0.089 21.562  0.047 21.704  0.044 21.824  0.071     --     --  0.075 10000  5.0 -1.0  0.0  0.0114 MS 
04340  14.01859856 -72.46376343 5 21.647  0.088 21.588  0.047 21.686  0.046 21.740  0.067 21.703  0.079  0.075  8250  1.5 -1.3  0.4  0.0101 MS 
04341  14.09417844 -72.46815681 4 21.648  0.089 21.556  0.046 21.713  0.049 21.728  0.074     --     --  0.100 11000  4.0 -1.3  0.4  0.0338 MS 
04342  14.13637295 -72.45079956 5 21.648  0.088 21.383  0.046 21.443  0.043 21.579  0.072 21.848  0.088  0.050  8000  4.5  0.2  0.4  0.0282 MS 
04343  14.15246830 -72.48069000 5 21.648  0.089 21.137  0.038 20.834  0.036 20.702  0.049 20.817  0.044  0.025  5500  5.0 -0.8  0.4  0.0190 RGB
04344  14.09032273 -72.44562531 4 21.649  0.089 21.683  0.058 21.949  0.055 22.101  0.095     --     --  0.050 11250  5.0 -1.3  0.4  0.0312 MS 
04345  14.05148582 -72.46102447 5 21.649  0.090 21.704  0.051 21.648  0.044 21.680  0.067 21.594  0.075  0.050  7000  1.0 -1.3  0.4  0.0589 MS 
04346  14.11121826 -72.48241730 5 21.649  0.090 21.511  0.049 21.638  0.045 21.797  0.083 21.594  0.074  0.050  9000  5.0 -1.0  0.0  0.0141 MS 
04347  14.11116714 -72.48948669 5 21.650  0.088 21.266  0.045 21.278  0.039 21.400  0.058 21.383  0.063  0.000  6750  2.0  0.2  0.4  0.0492 MS 
04348  14.06786003 -72.47069092 5 21.650  0.089 21.544  0.046 21.429  0.040 21.447  0.059 21.555  0.071  0.025  6500  1.5 -1.3  0.4  0.0400 MS 
04349  14.07091026 -72.47926483 5 21.651  0.089 21.582  0.047 21.639  0.042 21.718  0.067 21.711  0.080  0.050  7500  2.0 -1.3  0.4  0.0017 MS 
04350  14.16319752 -72.44578705 5 21.652  0.090 21.312  0.046 21.156  0.040 21.040  0.058 21.026  0.050  0.100  6750  1.5 -1.3  0.4  0.0101 RGB
04351  14.00722904 -72.47096863 5 21.654  0.088 21.649  0.048 21.752  0.047 22.023  0.078 21.895  0.091  0.000  8500  4.0  0.2  0.4  0.0228 MS 
04352  14.14029999 -72.48716431 5 21.654  0.088 21.176  0.039 20.856  0.037 20.772  0.050 20.815  0.044  0.000  5500  5.0 -0.3  0.4  0.0336 RGB
04353  14.13346163 -72.44939423 3 21.654  0.090 21.828  0.055 22.054  0.051     --     --     --     --  0.000 11250  2.5 -1.3  0.4  0.0004 -- 
04354  14.11400580 -72.44740486 4 21.655  0.089 21.648  0.049 21.631  0.042 21.846  0.072     --     --  0.000  7500  2.5  0.2  0.0  0.0375 MS 
04355  14.00081596 -72.47389526 5 21.656  0.089 21.746  0.051 21.869  0.046 22.046  0.079 22.051  0.103  0.075 11750  2.5  0.2  0.0  0.0137 MS 
04356  14.01121998 -72.47019196 4 21.656  0.088 21.630  0.053 21.670  0.043 21.962  0.076     --     --  0.000  8250  4.0  0.2  0.4  0.0388 MS 
04357  14.01847291 -72.45235062 4 21.658  0.088 21.681  0.049 21.766  0.049 22.174  0.086     --     --  0.000  9500  4.5  0.2  0.4  0.0618 MS 
04358  14.12293739 -72.45424652 5 21.659  0.089 21.641  0.048 21.915  0.051 21.970  0.076 22.047  0.125  0.075 11750  5.0 -1.3  0.4  0.0523 MS 
04359  14.02141285 -72.47662163 4 21.660  0.089 21.617  0.048 21.755  0.044 21.874  0.072     --     --  0.075  9500  3.5 -1.3  0.4  0.0084 MS 
04360  14.04348373 -72.44543457 5 21.660  0.089 21.707  0.058 21.671  0.049 22.040  0.079 22.014  0.100  0.000  8000  2.5  0.2  0.4  0.0727 MS 
04361  14.04785938 -72.43938751 5 21.661  0.089 21.643  0.048 21.643  0.042 21.774  0.068 21.725  0.080  0.000  7000  1.5 -1.3  0.4  0.0239 MS 
04362  14.01607609 -72.48040619 5 21.661  0.091 21.103  0.038 21.011  0.037 20.940  0.053 20.946  0.047  0.025  6000  1.0  0.0  0.4  0.0291 RGB
04363  14.03813820 -72.47913208 5 21.662  0.090 21.234  0.040 20.984  0.037 20.889  0.051 20.902  0.046  0.025  5750  4.0 -1.3  0.4  0.0155 RGB
04364  14.15112820 -72.44962158 5 21.665  0.095 21.537  0.053 21.696  0.049 21.876  0.072 21.943  0.095  0.050  9250  5.0 -1.0  0.0  0.0189 MS 
04365  14.16033793 -72.47090721 4 21.665  0.089 21.711  0.050 21.871  0.046 22.037  0.079     --     --  0.050  9000  2.5 -1.0  0.0  0.0035 MS 
04366  14.04825802 -72.44845581 5 21.668  0.098 21.528  0.051 21.594  0.045 21.581  0.066 21.693  0.101  0.100  8500  2.0 -1.3  0.4  0.0170 MS 
04367  14.03512764 -72.46820984 5 21.668  0.090 21.568  0.047 21.824  0.056 21.792  0.069 21.805  0.085  0.100 12500  5.0 -1.3  0.4  0.0651 MS 
04368  14.14205151 -72.45502625 5 21.668  0.089 21.464  0.044 21.457  0.041 21.507  0.061 21.497  0.068  0.050  7000  1.5  0.0  0.4  0.0018 MS 
04369  14.15259552 -72.46410217 5 21.669  0.090 21.530  0.053 21.580  0.042 21.698  0.066 21.643  0.076  0.000  7250  2.5  0.2  0.4  0.0023 MS 
04370  14.00260067 -72.46407013 5 21.669  0.089 21.622  0.048 21.661  0.043 21.747  0.067 21.719  0.080  0.000  7000  1.5 -1.3  0.4  0.0066 MS 
04371  14.05284615 -72.44609680 5 21.670  0.089 21.587  0.047 21.580  0.045 21.816  0.074 21.663  0.077  0.000  7750  3.5  0.2  0.0  0.0367 MS 
04372  14.01411057 -72.44303703 4 21.670  0.089 21.658  0.049 21.866  0.049 22.113  0.082     --     --  0.000  9500  5.0 -1.0  0.0  0.0103 MS 
04373  14.13455067 -72.48296967 5 21.673  0.089 21.532  0.052 21.588  0.042 21.807  0.069 21.716  0.080  0.025  8250  4.5  0.2  0.4  0.0254 MS 
04374  14.03744507 -72.46748810 5 21.674  0.090 21.779  0.052 21.712  0.044 21.825  0.070 21.783  0.084  0.025  7000  1.0 -1.3  0.4  0.0617 MS 
04375  14.13382111 -72.46850739 5 21.674  0.089 21.591  0.053 21.752  0.044 21.960  0.076 21.821  0.086  0.025  8750  4.5  0.2  0.4  0.0129 MS 
04376  14.05878773 -72.43962402 5 21.674  0.098 21.426  0.052 21.388  0.044 21.321  0.063 21.390  0.075  0.125  8750  2.0 -1.3  0.4  0.0040 MS 
04377  14.14748554 -72.46583252 5 21.675  0.089 21.669  0.049 21.833  0.046 22.041  0.079 21.944  0.095  0.050  9750  4.5  0.0  0.0  0.0021 MS 
04378  14.09386802 -72.44245529 4 21.675  0.089 21.713  0.050 21.682  0.046 21.906  0.073     --     --  0.000  7250  1.5 -1.0  0.0  0.0470 MS 
04379  14.06455574 -72.45407867 5 21.675  0.089 21.068  0.037 20.689  0.035 20.539  0.048 20.692  0.041  0.025  5250  5.0 -0.1  0.4  0.0221 RGB
04380  14.13669357 -72.48480988 5 21.676  0.089 21.451  0.047 21.534  0.041 21.632  0.072 21.611  0.073  0.075  9000  5.0 -1.3  0.4  0.0213 MS 
04381  14.08254662 -72.48150024 5 21.676  0.089 21.901  0.056 21.842  0.046 21.927  0.074 21.812  0.086  0.000  7000  1.0 -1.3  0.4  0.0936 MS 
04382  14.16239529 -72.47602234 5 21.677  0.096 21.546  0.052 21.467  0.041 21.660  0.065 21.582  0.072  0.000  7250  3.5  0.2  0.0  0.0402 MS 
04383  14.16147060 -72.46854706 5 21.678  0.089 21.558  0.051 21.587  0.045 21.806  0.084 21.751  0.082  0.000  8000  4.5  0.2  0.4  0.0244 MS 
04384  14.12041879 -72.44666672 4 21.679  0.089 21.541  0.045 21.609  0.046 22.005  0.086     --     --  0.000  8750  4.5  0.2  0.4  0.0810 MS 
04385  14.02823257 -72.48723450 5 21.681  0.090 21.545  0.046 21.517  0.041 21.532  0.061 21.474  0.067  0.050  6750  1.0 -1.3  0.4  0.0131 MS 
04386  14.11073818 -72.47949219 5 21.682  0.090 21.287  0.040 20.992  0.037 20.867  0.051 20.981  0.048  0.050  5750  3.0 -1.3  0.4  0.0322 RGB
04387  14.13775635 -72.44840431 4 21.682  0.089 21.942  0.072 21.867  0.049 21.834  0.080     --     --  0.025  7000  1.0 -1.3  0.4  0.1205 MS 
04388  14.05492764 -72.47173920 5 21.684  0.090 21.561  0.046 21.579  0.042 21.647  0.064 21.554  0.071  0.000  6750  1.0 -0.5  0.0  0.0018 MS 
04389  14.09300947 -72.43964386 4 21.685  0.090 21.822  0.053 21.943  0.048 22.035  0.079     --     --  0.000  7500  1.0 -1.0  0.0  0.0425 MS 
04390  14.01555586 -72.46527481 4 21.689  0.090 21.564  0.052 21.666  0.047 21.810  0.069     --     --  0.050  8500  4.5  0.2  0.4  0.0048 MS 
04391  14.00320835 -72.45521393 5 21.690  0.090 21.732  0.051 21.751  0.052 22.000  0.077 22.295  0.126  0.075 11250  2.0  0.0  0.0  0.0399 MS 
04392  14.12556305 -72.44226532 5 21.690  0.090 21.539  0.045 21.669  0.043 21.817  0.070 21.775  0.083  0.075  9750  5.0 -1.0  0.0  0.0146 MS 
04393  14.16698790 -72.46924782 4 21.690  0.090 22.014  0.061 22.015  0.050 22.120  0.083     --     --  0.000  7500  1.0 -1.0  0.0  0.1038 MS 
04394  14.13582459 -72.44284668 5 21.691  0.090 21.577  0.046 21.647  0.046 21.774  0.068 21.698  0.078  0.050  8000  3.5  0.0  0.4  0.0030 MS 
04395  14.04652901 -72.44449921 5 21.691  0.103 21.624  0.052 21.647  0.044 21.848  0.074 21.837  0.093  0.000  7500  2.5  0.2  0.4  0.0238 MS 
04396  14.03665566 -72.46423912 4 21.691  0.090 21.655  0.049 21.759  0.047 22.105  0.082     --     --  0.000  9000  4.5  0.2  0.4  0.0467 MS 
04397  14.10382175 -72.44234314 5 21.691  0.090 21.503  0.044 21.382  0.040 21.336  0.057 21.321  0.060  0.075  6750  1.0 -1.0  0.0  0.0223 MS 
04398  14.09943409 -72.46218109 5 21.692  0.093 21.673  0.050 21.511  0.043 21.501  0.068 21.463  0.078  0.050  6750  2.5 -1.3  0.4  0.0731 MS 
04399  14.03606224 -72.45200195 5 21.693  0.090 21.599  0.047 21.576  0.048 21.631  0.064 21.740  0.081  0.025  6750  1.0 -1.0  0.0  0.0127 MS 
04400  14.13371277 -72.45277710 5 21.693  0.090 21.680  0.049 21.641  0.042 21.741  0.067 21.760  0.082  0.000  6750  1.0 -1.3  0.4  0.0327 MS 
04401  14.13640041 -72.48817596 5 21.696  0.090 21.548  0.051 21.704  0.047 22.005  0.078 22.028  0.102  0.000  8750  4.5  0.2  0.4  0.0544 MS 
04402  14.01226521 -72.44501343 5 21.697  0.090 21.511  0.045 21.397  0.040 21.474  0.060 21.510  0.068  0.000  6750  3.5 -1.0  0.0  0.0262 MS 
04403  14.13074265 -72.46943512 5 21.697  0.090 21.507  0.045 21.550  0.044 21.834  0.070 21.711  0.079  0.025  8250  4.5  0.2  0.4  0.0528 MS 
04404  14.12555337 -72.47070503 4 21.697  0.090 21.642  0.048 21.556  0.044 21.639  0.064     --     --  0.000  6750  2.5 -1.3  0.4  0.0395 MS 
04405  14.10673485 -72.44179077 5 21.698  0.090 21.436  0.043 21.303  0.039 21.269  0.056 21.299  0.059  0.000  6250  3.5 -1.3  0.4  0.0159 MS 
04406  14.09229851 -72.46619415 4 21.700  0.095 21.335  0.048 21.828  0.046 21.947  0.076     --     --  0.025  9750  5.0 -1.0  0.0  0.1396 MS 
04407  14.10892296 -72.45142822 5 21.701  0.090 21.700  0.050 21.955  0.048 22.150  0.085 22.026  0.102  0.025 10000  5.0 -1.0  0.0  0.0202 MS 
04408  14.12580800 -72.47351837 4 21.701  0.100 21.475  0.050 21.514  0.043 21.629  0.069     --     --  0.050  8000  4.5  0.2  0.4  0.0128 MS 
04409  14.08081799 -72.44743195 5 21.701  0.093 21.431  0.045 21.471  0.041 21.621  0.064 21.545  0.072  0.050  8000  4.5  0.2  0.4  0.0322 MS 
04410  14.06473713 -72.45706177 5 21.702  0.090 21.288  0.046 21.206  0.041 21.279  0.056 21.294  0.061  0.000  6500  2.5  0.2  0.4  0.0336 MS 
04411  14.09333539 -72.45000076 4 21.703  0.105 21.812  0.053 22.002  0.049 22.078  0.081     --     --  0.025  8000  1.5 -1.3  0.4  0.0401 MS 
04412  14.06855831 -72.44173431 5 21.703  0.099 21.570  0.053 21.731  0.049 21.851  0.071 21.920  0.093  0.075 10000  5.0 -1.0  0.0  0.0163 MS 
04413  14.04277668 -72.48161316 5 21.703  0.091 21.668  0.049 21.746  0.044 21.849  0.071 21.726  0.080  0.025  7250  1.0 -0.8  0.4  0.0021 MS 
04414  14.11494803 -72.45037651 4 21.704  0.091 21.554  0.046 21.547  0.042 21.765  0.069     --     --  0.000  7750  4.5  0.2  0.4  0.0311 MS 
04415  14.02242012 -72.48195038 5 21.704  0.091 21.482  0.044 21.347  0.039 21.404  0.058 21.432  0.064  0.000  6500  3.0 -1.0  0.0  0.0254 MS 
04416  14.13051357 -72.44358063 5 21.705  0.101 21.452  0.052 21.481  0.041 21.586  0.064 21.376  0.065  0.050  7750  4.0  0.2  0.4  0.0191 MS 
04417  14.13161716 -72.46112366 5 21.705  0.090 21.589  0.047 21.779  0.045 21.947  0.075 21.988  0.098  0.050  9500  5.0 -1.0  0.0  0.0211 MS 
04418  14.11990738 -72.47827606 5 21.706  0.110 21.472  0.048 21.559  0.041 21.628  0.064 21.665  0.077  0.100 10000  5.0 -1.0  0.4  0.0161 MS 
04419  14.11778526 -72.45390625 5 21.706  0.090 21.335  0.046 21.413  0.040 21.558  0.062 21.458  0.066  0.075  8500  4.5  0.2  0.4  0.0666 MS 
04420  14.16190124 -72.47052193 4 21.707  0.090 21.641  0.048 21.756  0.047 21.968  0.076     --     --  0.000  8250  4.0  0.2  0.4  0.0099 MS 
04421  14.11995888 -72.46267128 4 21.707  0.090 21.677  0.049 21.714  0.047 21.941  0.075     --     --  0.000  7750  3.0  0.2  0.0  0.0264 MS 
04422  14.04719925 -72.46608276 5 21.707  0.090 21.575  0.062 21.588  0.042 21.738  0.067 21.752  0.082  0.000  7250  2.5  0.2  0.4  0.0130 MS 
04423  14.00835648 -72.44767609 5 21.708  0.092 21.227  0.040 21.027  0.037 20.854  0.053 20.928  0.047  0.125  7500  4.0 -1.3  0.4  0.0034 RGB
04424  14.04585648 -72.45255432 5 21.708  0.091 21.216  0.039 20.999  0.037 20.867  0.051 20.974  0.048  0.050  5750  1.0 -1.0  0.4  0.0019 RGB
04425  14.00351105 -72.44408264 5 21.709  0.090 21.580  0.046 21.562  0.042 21.469  0.060 21.611  0.073  0.100  7500  1.0 -1.0  0.0  0.0354 MS 
04426  14.10312033 -72.46973419 4 21.710  0.090 21.442  0.051 21.543  0.046 21.777  0.081     --     --  0.000  8000  4.5  0.2  0.4  0.0582 MS 
04427  14.13846607 -72.45495606 5 21.712  0.091 21.422  0.043 21.284  0.039 21.266  0.056 21.306  0.059  0.000  6250  3.5 -1.3  0.4  0.0103 MS 
04428  14.02336807 -72.45310059 5 21.713  0.103 21.604  0.055 21.656  0.048 21.977  0.090 21.680  0.078  0.000  8500  4.5  0.2  0.4  0.0534 MS 
04429  14.04624653 -72.47579702 3 21.714  0.091 21.701  0.056 21.793  0.049     --     --     --     --  0.000  7250  1.5 -1.3  0.4  0.0025 -- 
04430  14.14332123 -72.44848480 5 21.714  0.091 21.579  0.046 21.577  0.042 21.648  0.064 21.736  0.081  0.000  6750  1.5 -1.0  0.4  0.0056 MS 
04431  14.15048862 -72.47160149 4 21.715  0.091 21.851  0.061 21.930  0.055 22.153  0.107     --     --  0.075 12750  2.5  0.0  0.0  0.0296 MS 
04432  14.09186783 -72.45273132 5 21.715  0.091 21.662  0.049 21.619  0.046 21.722  0.067 21.775  0.083  0.000  6750  1.0 -1.0  0.0  0.0252 MS 
04433  14.05201817 -72.48942261 5 21.715  0.091 21.687  0.050 21.570  0.042 21.988  0.077 21.843  0.088  0.000  7750  3.0  0.2  0.4  0.0976 MS 
04434  14.14142799 -72.46376953 5 21.717  0.091 21.592  0.053 21.520  0.044 21.472  0.060 21.419  0.064  0.100  7500  1.0 -1.0  0.0  0.0288 MS 
04435  14.09327221 -72.48081818 5 21.718  0.091 21.545  0.046 21.546  0.041 21.727  0.067 21.618  0.074  0.000  7500  4.0  0.2  0.4  0.0225 MS 
04436  14.14381218 -72.47581787 5 21.719  0.091 21.216  0.039 20.873  0.038 20.742  0.049 20.865  0.045  0.000  5250  5.0 -1.0  0.4  0.0341 RGB
04437  14.08571091 -72.45459900 5 21.720  0.091 21.433  0.050 21.597  0.042 21.642  0.064 21.752  0.082  0.100 10250  5.0 -1.0  0.0  0.0436 MS 
04438  13.99884739 -72.47684326 5 21.721  0.091 21.077  0.042 20.895  0.038 20.677  0.049 20.756  0.043  0.175 10500  5.0 -1.0  0.4  0.0261 RGB
04439  14.15742130 -72.44886932 5 21.722  0.098 21.523  0.046 21.478  0.041 21.564  0.072 21.386  0.063  0.000  7000  3.5  0.0  0.0  0.0112 MS 
04440  14.02012463 -72.45438995 5 21.722  0.101 21.596  0.053 21.676  0.045 21.874  0.072 21.813  0.086  0.025  8250  4.5  0.2  0.4  0.0137 MS 
04441  14.01006069 -72.44779511 5 21.722  0.091 21.551  0.046 21.622  0.045 21.837  0.070 21.769  0.083  0.000  8000  4.5  0.2  0.4  0.0266 MS 
04442  14.11869774 -72.47557068 5 21.724  0.092 21.517  0.046 21.542  0.042 21.561  0.062 21.623  0.076  0.125 12250  5.0 -1.3  0.4  0.0038 MS 
04443  14.03432884 -72.44263000 5 21.724  0.105 21.560  0.046 21.525  0.041 21.581  0.063 21.595  0.073  0.000  6750  2.5 -1.0  0.4  0.0083 MS 
04444  14.01847210 -72.48767853 5 21.726  0.091 21.705  0.050 21.605  0.044 21.677  0.065 21.612  0.073  0.000  6750  2.5 -1.3  0.4  0.0497 MS 
04445  14.04154472 -72.47101288 5 21.726  0.091 21.264  0.040 21.017  0.037 20.875  0.051 20.962  0.047  0.050  5750  3.0 -1.3  0.4  0.0074 RGB
04446  14.11253662 -72.46223450 5 21.727  0.091 21.669  0.049 21.568  0.042 21.717  0.066 21.731  0.081  0.000  6750  1.5 -1.0  0.0  0.0451 MS 
04447  14.16127415 -72.46525574 5 21.728  0.091 21.606  0.047 21.560  0.042 21.746  0.067 21.647  0.076  0.000  7250  3.0  0.2  0.0  0.0320 MS 
04448  14.16197948 -72.47155304 5 21.729  0.091 21.626  0.048 21.548  0.041 21.667  0.065 21.558  0.071  0.000  7000  3.0 -1.0  0.0  0.0317 MS 
04449  14.14368229 -72.45016632 5 21.730  0.091 21.691  0.050 21.842  0.046 22.011  0.078 21.966  0.097  0.075 11250  5.0 -1.3  0.4  0.0028 MS 
04450  14.04762959 -72.44951057 4 21.730  0.091 21.624  0.048 21.627  0.042 21.728  0.067     --     --  0.000  7000  2.0 -0.5  0.0  0.0100 MS 
04451  14.10763144 -72.47550774 4 21.730  0.091 21.785  0.052 21.750  0.044 21.964  0.076     --     --  0.000  7250  1.5 -1.0  0.0  0.0474 MS 
04452  14.03452454 -72.44682922 5 21.731  0.091 21.733  0.051 21.795  0.045 21.878  0.072 21.890  0.091  0.000  7000  1.0 -1.3  0.4  0.0162 MS 
04453  14.01833782 -72.47879334 5 21.731  0.091 21.413  0.043 20.975  0.039 20.910  0.051 20.985  0.048  0.075  6000  3.5 -1.3  0.4  0.0777 RGB
04454  14.01654983 -72.46143532 4 21.732  0.092 21.576  0.052 21.851  0.048 22.054  0.080     --     --  0.025  9500  5.0 -1.0  0.0  0.0517 MS 
04455  14.05845509 -72.45105133 5 21.733  0.091 21.714  0.050 22.007  0.055 21.757  0.068 21.806  0.085  0.075  7750  1.5 -1.3  0.4  0.1272 Ha 
04456  14.01304855 -72.46190949 5 21.733  0.091 21.609  0.047 21.863  0.046 21.961  0.076 21.746  0.081  0.050  9500  5.0 -1.0  0.0  0.0404 MS 
04457  14.04708042 -72.45858307 5 21.733  0.091 21.572  0.046 21.855  0.046 21.975  0.076 22.028  0.102  0.050  9750  5.0 -1.0  0.0  0.0510 MS 
04458  14.04537601 -72.45557404 5 21.735  0.092 21.761  0.052 21.893  0.054 22.135  0.104 22.445  0.143  0.000  8500  3.5  0.2  0.0  0.0122 MS 
04459  14.12362480 -72.47080231 5 21.735  0.091 21.508  0.045 21.516  0.041 21.701  0.066 21.673  0.077  0.000  7500  4.0  0.2  0.4  0.0325 MS 
04460  14.12011585 -72.45844421 5 21.736  0.094 21.643  0.049 21.738  0.044 21.963  0.076 21.896  0.093  0.025  8500  4.5  0.2  0.4  0.0170 MS 
04461  14.04044037 -72.47549286 5 21.736  0.105 21.589  0.047 21.623  0.042 21.838  0.080 21.696  0.078  0.000  8000  4.5  0.2  0.4  0.0272 MS 
04462  14.16020527 -72.46610413 5 21.737  0.091 21.600  0.047 21.667  0.043 21.760  0.068 21.703  0.079  0.100 10250  4.5 -0.3  0.4  0.0023 MS 
04463  14.10249100 -72.48040314 5 21.737  0.091 21.683  0.050 21.787  0.045 22.071  0.080 22.119  0.109  0.000  8750  4.5  0.2  0.4  0.0325 MS 
04464  14.16131229 -72.48761597 5 21.737  0.092 21.811  0.053 21.835  0.046 21.918  0.074 21.881  0.090  0.000  7000  1.0 -1.3  0.4  0.0407 MS 
04465  14.14131088 -72.46862793 5 21.737  0.094 21.492  0.045 21.363  0.040 21.345  0.058 21.319  0.061  0.000  6250  2.5 -1.3  0.4  0.0139 MS 
04466  14.13781757 -72.48012695 5 21.738  0.092 21.411  0.043 21.285  0.043 21.312  0.057 21.324  0.060  0.000  6500  4.0  0.0  0.4  0.0112 MS 
04467  14.09774837 -72.48299713 5 21.739  0.092 21.406  0.043 21.401  0.040 21.646  0.064 21.615  0.073  0.025  7750  4.5  0.2  0.4  0.0759 MS 
04468  14.00492477 -72.48704783 3 21.740  0.092 21.792  0.052 22.024  0.049     --     --     --     --  0.000 10250  5.0 -1.0  0.0  0.0038 -- 
04469  14.13685341 -72.47461395 5 21.741  0.092 21.686  0.050 21.570  0.044 21.631  0.071 21.633  0.075  0.025  6750  2.5 -1.3  0.4  0.0466 MS 
04470  14.02769337 -72.46885681 5 21.742  0.092 21.887  0.055 21.902  0.047 22.001  0.077 21.967  0.097  0.000  7250  1.0 -1.3  0.4  0.0518 MS 
04471  14.07928810 -72.44934082 5 21.744  0.095 21.634  0.049 21.795  0.045 21.954  0.076 21.957  0.098  0.050  9250  5.0 -1.0  0.0  0.0124 MS 
04472  14.04854355 -72.45167847 5 21.745  0.092 21.483  0.044 21.519  0.041 21.828  0.081 21.664  0.077  0.000  8000  4.5  0.2  0.4  0.0755 MS 
04473  14.14535103 -72.47917175 5 21.746  0.112 21.476  0.052 21.493  0.044 21.943  0.085 21.691  0.078  0.000  8500  4.5  0.2  0.4  0.1270 MS 
04474  14.09706097 -72.48638458 5 21.746  0.092 21.755  0.051 21.691  0.043 22.194  0.087 21.818  0.086  0.000  8500  3.5  0.2  0.4  0.1102 MS 
04475  14.03251553 -72.44740906 5 21.747  0.092 21.540  0.046 21.481  0.041 21.538  0.061 21.488  0.067  0.000  6750  3.0 -0.5  0.0  0.0099 MS 
04476  14.08416104 -72.47892380 4 21.747  0.092 21.709  0.050 21.903  0.047 21.982  0.077     --     --  0.075 10250  4.5 -1.3  0.4  0.0310 MS 
04477  14.05108376 -72.45284119 5 21.749  0.092 21.269  0.044 20.899  0.039 20.805  0.050 20.942  0.047  0.025  5500  5.0 -0.1  0.4  0.0466 RGB
04478  14.14078617 -72.46611633 5 21.750  0.102 21.615  0.055 21.708  0.044 21.668  0.082 22.061  0.104  0.100  8750  2.0 -1.3  0.4  0.0278 MS 
04479  14.03569450 -72.44106751 5 21.753  0.094 21.553  0.047 21.630  0.043 21.735  0.068 21.665  0.079  0.075  9000  5.0 -1.0  0.0  0.0116 MS 
04480  14.01004219 -72.45167999 5 21.754  0.092 21.659  0.049 21.655  0.043 21.709  0.066 21.633  0.075  0.025  6750  1.0 -1.3  0.4  0.0101 MS 
04481  14.09991474 -72.45232544 5 21.754  0.093 21.911  0.057 21.979  0.049 22.285  0.093 22.122  0.110  0.000 10000  1.5 -1.0  0.0  0.0393 MS 
04482  14.00498047 -72.45910034 5 21.755  0.093 21.520  0.045 21.303  0.041 21.336  0.057 21.359  0.062  0.000  6250  3.5 -1.3  0.4  0.0392 MS 
04483  14.15870018 -72.48736725 5 21.756  0.094 21.316  0.042 20.998  0.037 20.886  0.055 20.930  0.057  0.050  5750  4.5 -1.3  0.4  0.0308 RGB
04484  13.99982052 -72.47233429 5 21.756  0.093 21.046  0.037 20.631  0.035 20.340  0.047 20.565  0.038  0.100  5500  4.5 -1.3  0.4  0.0098 RGB
04485  14.03785992 -72.48957214 5 21.758  0.092 21.684  0.050 21.641  0.046 21.801  0.069 21.644  0.076  0.000  7000  1.5  0.0  0.0  0.0308 MS 
04486  14.16086292 -72.45958557 5 21.759  0.092 21.643  0.048 21.593  0.042 21.707  0.066 21.638  0.075  0.000  6750  1.5 -1.0  0.0  0.0243 MS 
04487  14.10109735 -72.46372223 4 21.759  0.092 21.480  0.044 21.641  0.042 21.851  0.071     --     --  0.000  8250  4.5  0.2  0.4  0.0691 MS 
04488  14.16031017 -72.45630188 5 21.760  0.102 21.395  0.047 21.230  0.040 21.148  0.058 21.199  0.056  0.025  6000  3.0 -1.3  0.4  0.0025 RGB
04489  14.05635715 -72.47402382 4 21.761  0.092 21.780  0.052 21.931  0.047 22.116  0.082     --     --  0.075 11250  4.0  0.0  0.4  0.0008 MS 
04490  14.14772391 -72.48227882 4 21.761  0.092 21.481  0.051 21.718  0.049 21.906  0.073     --     --  0.050  9250  5.0 -1.0  0.0  0.0726 MS 
04491  14.10371628 -72.44270325 5 21.762  0.093 21.802  0.053 21.835  0.046 22.142  0.084 22.069  0.105  0.000  8000  2.5  0.2  0.4  0.0454 MS 
04492  14.11606617 -72.48449097 5 21.764  0.094 21.411  0.043 21.216  0.040 21.109  0.053 21.185  0.055  0.050  6000  2.0 -1.3  0.4  0.0171 RGB
04493  14.07738996 -72.47617531 4 21.764  0.093 21.774  0.052 21.865  0.046 21.901  0.089     --     --  0.050  7500  1.0 -1.0  0.0  0.0259 MS 
04494  14.03933735 -72.45267792 5 21.765  0.093 21.514  0.045 21.702  0.043 21.862  0.071 21.850  0.089  0.050  9000  5.0 -1.0  0.0  0.0534 MS 
04495  14.15009842 -72.44121094 5 21.765  0.093 21.652  0.054 21.790  0.050 21.947  0.076 22.058  0.104  0.075 10250  5.0 -1.3  0.4  0.0116 MS 
04496  14.14042969 -72.45689240 5 21.765  0.093 21.511  0.045 21.284  0.043 21.296  0.057 21.328  0.060  0.000  6250  4.5 -1.3  0.4  0.0374 MS 
04497  14.00691528 -72.46403351 5 21.766  0.095 21.569  0.048 21.669  0.043 21.784  0.070 21.654  0.078  0.075  9250  5.0 -1.0  0.0  0.0189 MS 
04498  14.12517357 -72.45932617 5 21.767  0.096 21.591  0.048 21.647  0.046 21.734  0.068 21.802  0.087  0.100  9750  4.5  0.2  0.4  0.0047 MS 
04499  14.02258468 -72.45282364 4 21.767  0.094 21.704  0.051 21.760  0.045 21.937  0.075     --     --  0.000  7500  2.5  0.2  0.0  0.0123 MS 
04500  14.00197697 -72.48668518 5 21.767  0.093 21.656  0.061 21.724  0.048 21.874  0.072 21.653  0.076  0.000  7500  3.0  0.0  0.4  0.0052 MS 
04501  14.07666588 -72.44993744 5 21.768  0.094 21.692  0.050 21.724  0.044 21.722  0.067 21.707  0.079  0.050  7000  1.0 -1.3  0.4  0.0193 MS 
04502  14.12892494 -72.46390228 5 21.768  0.093 21.710  0.050 21.763  0.044 21.814  0.084 21.964  0.096  0.050  7250  1.0 -1.3  0.4  0.0060 MS 
04503  14.15676823 -72.45045624 5 21.769  0.093 21.819  0.053 21.822  0.052 22.236  0.089 22.006  0.099  0.025 10000  1.5 -1.0  0.4  0.0812 MS 
04504  14.04081678 -72.44509125 4 21.771  0.093 21.676  0.049 21.808  0.049 21.776  0.068     --     --  0.075  7750  1.5 -1.3  0.4  0.0357 MS 
04505  14.16063547 -72.44618988 4 21.771  0.093 21.795  0.062 21.881  0.053 21.993  0.077     --     --  0.000  7250  1.0 -1.3  0.4  0.0082 MS 
04506  14.03979850 -72.44889641 4 21.772  0.093 21.705  0.055 21.732  0.046 21.744  0.067     --     --  0.050  7000  1.0 -1.3  0.4  0.0197 MS 
04507  14.15017052 -72.44955292 5 21.774  0.093 21.759  0.052 21.557  0.047 21.824  0.070 21.811  0.086  0.000  7000  2.0  0.0  0.0  0.0860 MS 
04508  14.14361763 -72.49045868 5 21.775  0.106 21.091  0.038 20.958  0.037 20.604  0.048 21.003  0.049  0.175  9750  5.0 -1.3  0.4  0.0445 RGB
04509  14.09845905 -72.45634308 5 21.776  0.094 21.693  0.050 21.662  0.043 21.736  0.067 21.720  0.080  0.025  6750  1.0 -1.3  0.4  0.0178 MS 
04510  14.02666912 -72.44414825 5 21.776  0.093 21.764  0.052 21.729  0.048 22.077  0.081 22.008  0.099  0.000  8000  3.5  0.2  0.4  0.0658 MS 
04511  14.05535049 -72.44422150 5 21.776  0.093 21.621  0.048 21.636  0.042 21.709  0.066 21.620  0.074  0.025  7000  2.0 -0.5  0.4  0.0013 MS 
04512  14.02094412 -72.45459747 4 21.776  0.094 21.591  0.055 21.771  0.050 21.880  0.073     --     --  0.075  9750  5.0 -1.0  0.0  0.0286 MS 
04513  14.13649082 -72.48766785 5 21.776  0.093 21.812  0.053 21.821  0.045 21.908  0.073 21.889  0.091  0.000  7000  1.0 -1.3  0.4  0.0285 MS 
04514  14.14393902 -72.46496582 5 21.777  0.093 21.697  0.050 21.627  0.042 21.657  0.065 21.544  0.070  0.050  6750  1.0 -1.3  0.4  0.0322 MS 
04515  14.11973362 -72.46494141 5 21.777  0.093 21.276  0.045 21.286  0.041 21.495  0.060 21.471  0.067  0.075  8250  4.5  0.2  0.4  0.1136 MS 
04516  14.01494560 -72.48787689 5 21.777  0.093 21.892  0.055 21.857  0.046 22.137  0.084 21.929  0.094  0.075 11500  2.0  0.0  0.0  0.0587 MS 
04517  14.02856617 -72.44935608 5 21.778  0.093 21.629  0.048 21.611  0.042 21.610  0.063 21.585  0.072  0.050  6750  1.0 -1.3  0.4  0.0077 MS 
04518  14.10520053 -72.46985054 4 21.779  0.094 21.486  0.051 21.522  0.041 21.657  0.065     --     --  0.050  8000  4.5  0.2  0.4  0.0406 MS 
04519  14.08509922 -72.48496399 5 21.779  0.093 21.679  0.049 21.709  0.043 21.836  0.081 21.765  0.082  0.000  7250  2.5  0.0  0.0  0.0092 MS 
04520  14.01194406 -72.44305420 4 21.781  0.093 21.860  0.054 21.777  0.050 22.008  0.078     --     --  0.000  7250  1.5 -1.0  0.0  0.0624 MS 
04521  14.09137783 -72.43911285 5 21.783  0.111 21.515  0.045 21.752  0.044 21.873  0.072 21.733  0.081  0.075 10000  5.0 -1.0  0.4  0.0622 MS 
04522  14.12010264 -72.44014359 4 21.783  0.104 21.712  0.054 21.718  0.045 21.810  0.071     --     --  0.025  7000  1.5 -1.0  0.0  0.0120 MS 
04523  14.13531132 -72.45457153 5 21.784  0.093 21.717  0.050 21.778  0.047 21.836  0.070 21.830  0.087  0.050  7250  1.0 -1.3  0.4  0.0035 MS 
04524  14.06108832 -72.45296478 4 21.785  0.093 21.965  0.066 22.047  0.054 22.128  0.095     --     --  0.000  7500  1.0 -1.0  0.0  0.0564 MS 
04525  14.06870098 -72.46718292 5 21.785  0.094 21.331  0.041 21.284  0.039 21.344  0.063 21.199  0.056  0.000  6500  2.0  0.2  0.4  0.0477 MS 
04526  14.07629833 -72.48210907 5 21.785  0.093 21.585  0.047 21.704  0.043 21.759  0.068 21.840  0.087  0.100 10500  5.0 -1.3  0.4  0.0187 MS 
04527  14.11752176 -72.48394775 4 21.787  0.095 21.631  0.049 21.680  0.043 21.735  0.067     --     --  0.125 15000  5.0 -1.0  0.4  0.0029 MS 
04528  14.14418526 -72.46147461 5 21.787  0.093 21.574  0.046 21.411  0.043 21.520  0.061 21.480  0.067  0.000  6750  4.0  0.0  0.0  0.0400 MS 
04529  14.04752388 -72.44865723 5 21.788  0.095 21.888  0.056 22.005  0.049 22.099  0.082 22.101  0.110  0.000  7500  1.0 -1.0  0.0  0.0294 MS 
04530  14.13724155 -72.45661011 5 21.789  0.094 21.538  0.054 21.696  0.043 21.768  0.068 21.840  0.087  0.075  9250  5.0 -1.3  0.4  0.0393 MS 
04531  14.10657930 -72.47608948 4 21.789  0.094 21.784  0.052 21.922  0.053 22.028  0.079     --     --  0.050  8000  1.5 -1.3  0.4  0.0094 MS 
04532  14.12153244 -72.47622299 4 21.790  0.096 21.792  0.053 21.638  0.042 21.725  0.067     --     --  0.000  6750  2.5 -1.3  0.4  0.0615 MS 
04533  14.08175201 -72.44116669 5 21.793  0.094 21.514  0.045 21.358  0.039 21.315  0.057 21.351  0.061  0.025  6250  3.0 -1.3  0.4  0.0146 MS 
04534  14.06283874 -72.47084045 5 21.794  0.094 21.470  0.051 21.499  0.045 21.596  0.072 21.812  0.086  0.075  8250  4.5  0.2  0.4  0.0364 MS 
04535  14.02317977 -72.44956398 4 21.796  0.094 21.691  0.050 21.738  0.044 21.831  0.070     --     --  0.000  7000  1.5 -0.3  0.4  0.0017 MS 
04536  14.02984524 -72.48237305 5 21.797  0.094 21.567  0.046 21.199  0.038 21.022  0.052 21.097  0.052  0.125  6750  1.0 -1.3  0.4  0.0788 RGB
04537  14.08978081 -72.45482178 5 21.798  0.094 21.564  0.050 21.645  0.045 21.762  0.075 21.815  0.086  0.075  9000  5.0 -1.0  0.0  0.0245 MS 
04538  14.08766041 -72.48233337 5 21.798  0.103 21.787  0.054 21.858  0.047 21.905  0.075 21.818  0.088  0.075  8000  1.5 -1.3  0.4  0.0251 MS 
04539  14.15823574 -72.44898987 5 21.799  0.095 21.445  0.048 21.332  0.041 21.255  0.056 21.244  0.057  0.100  7000  1.5 -0.1  0.4  0.0014 RGB
04540  14.14620209 -72.47885132 4 21.799  0.095 21.715  0.064 21.754  0.048 22.028  0.078     --     --  0.000  8250  4.5  0.2  0.4  0.0350 MS 
04541  14.08889732 -72.48337402 5 21.800  0.094 21.666  0.049 21.815  0.045 21.999  0.077 21.919  0.093  0.050  9250  5.0 -1.0  0.0  0.0214 MS 
04542  14.10817852 -72.48212433 5 21.801  0.094 21.659  0.049 21.703  0.043 21.971  0.091 21.711  0.079  0.000  8000  4.0  0.2  0.4  0.0415 MS 
04543  14.14925232 -72.45679626 5 21.801  0.094 21.569  0.046 21.706  0.043 21.864  0.071 21.782  0.084  0.075  9500  5.0 -1.0  0.0  0.0384 MS 
04544  14.10891787 -72.45556386 3 21.802  0.098 21.669  0.050 21.895  0.052     --     --     --     --  0.050  9750  5.0 -1.0  0.0  0.0384 -- 
04545  14.16221962 -72.47633362 5 21.802  0.094 21.707  0.050 21.654  0.046 21.931  0.074 22.026  0.102  0.000  7500  3.0  0.2  0.4  0.0530 MS 
04546  14.10430622 -72.44611664 5 21.803  0.095 21.487  0.045 21.239  0.038 21.258  0.056 21.244  0.057  0.000  6000  3.5 -1.0  0.4  0.0388 RGB
04547  14.12638416 -72.47415771 5 21.803  0.095 21.744  0.052 21.875  0.047 21.941  0.092 22.049  0.140  0.075  8750  3.0 -1.3  0.4  0.0174 MS 
04548  14.10184908 -72.45436478 4 21.803  0.095 21.684  0.050 21.692  0.043 21.686  0.066     --     --  0.075  7250  1.0 -1.3  0.4  0.0095 MS 
04549  14.06862717 -72.45740204 5 21.805  0.095 21.548  0.052 21.663  0.047 21.877  0.072 21.918  0.093  0.025  8250  4.5  0.2  0.4  0.0553 MS 
04550  14.14678917 -72.45512238 5 21.806  0.094 21.664  0.049 21.539  0.041 21.510  0.061 21.446  0.066  0.075  6750  1.0 -1.3  0.4  0.0344 MS 
04551  14.10336590 -72.44296265 4 21.807  0.102 21.769  0.058 21.883  0.050 21.741  0.067     --     --  0.075  7250  1.0 -1.3  0.4  0.0767 MS 
04552  14.16444740 -72.46700439 5 21.807  0.094 21.399  0.047 21.159  0.040 21.070  0.058 21.224  0.056  0.025  5750  3.0 -1.3  0.4  0.0151 RGB
04553  14.11101685 -72.48439331 5 21.807  0.094 21.274  0.049 21.007  0.038 20.887  0.053 21.021  0.050  0.000  5500  5.0 -0.5  0.4  0.0079 RGB
04554  14.03463154 -72.48136139 5 21.808  0.095 21.651  0.049 21.794  0.045 21.906  0.073 21.868  0.090  0.075  9750  5.0 -1.3  0.4  0.0180 MS 
04555  14.01592302 -72.45766258 4 21.808  0.094 21.896  0.055 22.010  0.054 22.095  0.097     --     --  0.025  7500  1.0 -1.0  0.0  0.0335 MS 
04556  14.02168999 -72.47884216 5 21.809  0.094 21.552  0.046 21.582  0.042 21.626  0.064 21.544  0.070  0.100  9250  5.0 -1.0  0.0  0.0065 MS 
04557  14.13146992 -72.45778198 5 21.809  0.094 21.551  0.046 21.504  0.043 21.555  0.062 21.581  0.072  0.000  6750  3.0  0.0  0.0  0.0027 MS 
04558  14.03931389 -72.47688904 5 21.809  0.095 21.776  0.052 21.661  0.046 21.717  0.067 21.844  0.088  0.000  6750  2.5 -1.3  0.4  0.0467 MS 
04559  14.15487843 -72.48125610 5 21.811  0.094 21.554  0.046 21.379  0.040 21.344  0.057 21.311  0.059  0.025  6250  3.0 -1.3  0.4  0.0231 MS 
04560  14.00953827 -72.46831360 5 21.812  0.094 21.320  0.041 20.977  0.037 20.791  0.050 20.949  0.047  0.100  6250  4.0 -1.3  0.4  0.0246 RGB
04561  14.08796768 -72.48627777 5 21.813  0.095 21.818  0.053 21.743  0.044 21.894  0.073 21.865  0.089  0.025  7000  1.5 -1.0  0.0  0.0465 MS 
04562  14.13288822 -72.46899414 5 21.814  0.095 21.358  0.042 21.118  0.038 21.074  0.053 21.159  0.053  0.025  6000  4.5  0.2  0.4  0.0196 RGB
04563  14.15082378 -72.47705078 5 21.814  0.095 21.667  0.061 21.744  0.049 22.195  0.114 22.266  0.123  0.000  8750  4.5  0.2  0.4  0.0945 MS 
04564  14.09733715 -72.47320251 5 21.815  0.096 21.728  0.051 21.658  0.043 21.902  0.073 21.778  0.085  0.000  7500  3.5  0.2  0.0  0.0488 MS 
04565  14.15523472 -72.48551178 5 21.815  0.096 21.567  0.052 21.458  0.043 21.465  0.060 21.496  0.068  0.000  6500  3.5 -1.0  0.0  0.0103 MS 
04566  14.03944340 -72.47525024 5 21.816  0.096 21.403  0.050 21.547  0.047 21.597  0.063 21.602  0.073  0.100  9500  5.0 -1.0  0.0  0.0680 MS 
04567  14.14212894 -72.48693237 5 21.819  0.095 21.332  0.045 21.099  0.039 20.901  0.051 20.947  0.047  0.100  6250  1.5 -1.3  0.4  0.0031 RGB
04568  14.05530787 -72.44559860 4 21.820  0.095 21.882  0.055 21.895  0.047 22.020  0.078     --     --  0.025  7250  1.0 -1.3  0.4  0.0320 MS 
04569  14.04050541 -72.44174347 5 21.821  0.095 21.534  0.045 21.247  0.039 21.203  0.055 21.169  0.054  0.000  5750  3.0 -1.3  0.4  0.0487 RGB
04570  14.16799903 -72.44422531 4 21.822  0.095 21.613  0.047     --     -- 21.696  0.074 21.714  0.080  0.025  7250  3.5  0.0  0.4  0.0016 MS 
04571  14.02555370 -72.44047089 5 21.822  0.098 21.839  0.056 21.865  0.047 21.903  0.086 21.812  0.086  0.025  7000  1.0 -1.3  0.4  0.0309 MS 
04572  14.02906513 -72.44234848 4 21.825  0.095 21.892  0.055 22.039  0.050 22.218  0.088     --     --  0.050  9750  2.0 -1.3  0.4  0.0027 MS 
04573  14.09007263 -72.47038727 5 21.826  0.096 21.479  0.044 21.558  0.041 21.658  0.065 21.836  0.087  0.100  9750  5.0 -1.0  0.0  0.0535 MS 
04574  14.15031185 -72.46855774 5 21.826  0.095 21.547  0.046 21.338  0.039 21.033  0.053 21.280  0.058  0.150  7500  1.0 -1.0  0.0  0.0740 RGB
04575  14.10917835 -72.47376404 5 21.827  0.095 21.638  0.048 21.718  0.044 21.860  0.071 21.938  0.094  0.025  8000  4.5  0.2  0.4  0.0152 MS 
04576  14.00785465 -72.47846375 5 21.829  0.095 21.677  0.050 21.783  0.045 21.745  0.067 21.765  0.082  0.100  8750  2.0 -1.3  0.4  0.0296 MS 
04577  14.12937069 -72.45658569 5 21.829  0.096 21.714  0.051 21.613  0.047 21.808  0.069 21.776  0.083  0.000  7000  2.0  0.2  0.0  0.0461 MS 
04578  14.09579245 -72.43975576 3 21.829  0.110 22.022  0.074 22.017  0.054     --     --     --     --  0.000  7250  1.0 -1.3  0.4  0.0774 -- 
04579  14.05478128 -72.44651540 3 21.830  0.095 21.889  0.055 21.854  0.046     --     --     --     --  0.025  7000  1.0 -1.3  0.4  0.0515 -- 
04580  14.14483089 -72.47729797 5 21.832  0.096 21.311  0.041 20.990  0.037 20.836  0.050 20.912  0.046  0.050  5500  3.5 -1.3  0.4  0.0185 RGB
04581  14.11102753 -72.45581207 5 21.832  0.095 21.391  0.042 21.134  0.038 20.943  0.051 21.062  0.051  0.100  6250  1.5 -1.3  0.4  0.0167 RGB
04582  14.09273605 -72.48300476 5 21.832  0.106 21.722  0.059 21.900  0.047 21.980  0.077 21.798  0.085  0.075 10000  5.0 -1.3  0.4  0.0250 MS 
04583  14.07608299 -72.48561249 5 21.833  0.097 21.621  0.056 21.816  0.046 21.977  0.076 22.060  0.104  0.050  9250  5.0 -1.0  0.0  0.0483 MS 
04584  14.06570568 -72.47272949 5 21.833  0.095 21.857  0.061 21.776  0.048 21.831  0.070 21.973  0.097  0.025  6750  1.0 -1.3  0.4  0.0512 MS 
04585  14.14119697 -72.44348526 4 21.833  0.095 21.819  0.053 22.031  0.050 22.226  0.088     --     --  0.050 10500  5.0 -1.0  0.0  0.0107 MS 
04586  14.03645015 -72.46899223 4 21.836  0.095 21.317  0.041     --     -- 21.019  0.055 21.047  0.050  0.025  5750  2.0 -0.3  0.4  0.0003 RGB
04587  14.08366566 -72.48794708 5 21.837  0.095 21.676  0.049 21.624  0.042 21.681  0.065 21.690  0.078  0.000  6500  1.0 -1.0  0.0  0.0128 MS 
04588  14.14282303 -72.46170349 5 21.837  0.096 21.596  0.048 21.473  0.041 21.493  0.060 21.563  0.071  0.000  6500  3.5 -1.0  0.0  0.0154 MS 
04589  14.03940010 -72.48921661 5 21.838  0.096 21.394  0.042 21.050  0.037 20.881  0.051 20.841  0.044  0.075  5750  2.5 -1.3  0.4  0.0362 RGB
04590  14.08924122 -72.44577484 5 21.841  0.105 21.441  0.054 21.408  0.043 21.574  0.072 21.586  0.072  0.000  6750  2.0  0.2  0.4  0.0639 MS 
04591  14.15099545 -72.48464203 5 21.843  0.096 21.763  0.059 21.904  0.052 22.290  0.093 22.238  0.120  0.000  9250  4.5  0.2  0.4  0.0655 MS 
04592  14.09434452 -72.45382233 5 21.846  0.098 21.804  0.053 21.751  0.044 21.763  0.068 21.908  0.092  0.075  7250  1.0 -1.3  0.4  0.0350 MS 
04593  14.15478611 -72.44581032 4 21.846  0.096 21.835  0.060 22.241  0.055 22.153  0.085     --     --  0.075 11750  5.0 -1.3  0.4  0.1126 MS 
04594  14.00665245 -72.44535980 5 21.849  0.096 21.683  0.059 21.639  0.047 21.660  0.065 21.645  0.076  0.025  6750  2.5 -1.3  0.4  0.0061 MS 
04595  14.00390968 -72.47352905 5 21.850  0.096 21.735  0.056 21.687  0.046 21.835  0.070 21.893  0.091  0.000  7000  2.0  0.0  0.0  0.0273 MS 
04596  14.00699062 -72.48900604 5 21.850  0.097 21.680  0.050 21.648  0.043 21.783  0.069 21.797  0.085  0.000  7250  3.5  0.2  0.0  0.0179 MS 
04597  14.09466515 -72.43994293 5 21.850  0.097 22.000  0.069 21.933  0.051 21.987  0.077 22.043  0.103  0.025  7000  1.0 -1.3  0.4  0.0766 MS 
04598  14.15003681 -72.44194641 5 21.851  0.096 21.511  0.052 21.592  0.042 21.650  0.064 21.622  0.093  0.100  9500  5.0 -1.0  0.0  0.0428 MS 
04599  14.14458122 -72.46409302 5 21.851  0.096 21.702  0.050 21.709  0.043 21.964  0.076 21.654  0.076  0.000  8000  4.5  0.2  0.4  0.0409 MS 
04600  14.15166454 -72.45917206 5 21.851  0.099 21.877  0.056 21.958  0.048 22.184  0.086 22.038  0.102  0.050 10000  1.5 -1.0  0.4  0.0228 MS 
04601  14.01489716 -72.44202728 5 21.852  0.096 21.367  0.042 21.111  0.037 21.043  0.053 21.076  0.051  0.000  5750  5.0 -0.3  0.4  0.0157 RGB
04602  14.08676434 -72.46966858 5 21.852  0.096 21.680  0.050 21.627  0.049 22.004  0.078 22.066  0.105  0.000  8000  4.5  0.2  0.4  0.0834 MS 
04603  14.00054302 -72.48970795 5 21.853  0.097 21.434  0.044 21.450  0.041 21.470  0.060 21.465  0.067  0.100  8750  5.0 -1.0  0.0  0.0504 MS 
04604  14.06081524 -72.45439758 5 21.856  0.104 21.540  0.045 21.806  0.045 21.968  0.076 21.901  0.091  0.050  9500  5.0 -1.0  0.0  0.0919 MS 
04605  14.01547337 -72.47362671 5 21.857  0.110 21.829  0.053 22.015  0.049 22.304  0.093 22.081  0.106  0.000  9250  4.5  0.2  0.4  0.0262 MS 
04606  14.16329403 -72.45433197 5 21.860  0.097 21.699  0.050 21.464  0.044 21.599  0.063 21.486  0.067  0.000  6500  3.0 -1.0  0.0  0.0635 MS 
04607  14.15297489 -72.48760834 5 21.860  0.096 21.789  0.052 21.852  0.046 22.046  0.079 21.871  0.090  0.000  8000  4.0  0.2  0.0  0.0134 MS 
04608  14.16103477 -72.44387054 5 21.860  0.097 21.704  0.050 21.666  0.043 21.840  0.070 21.724  0.080  0.000  7250  3.0  0.2  0.0  0.0279 MS 
04609  14.03522825 -72.45462418 4 21.860  0.096 21.753  0.051 21.743  0.047 21.892  0.072     --     --  0.000  7000  1.5  0.2  0.0  0.0204 MS 
04610  14.03110981 -72.46472168 5 21.861  0.097 21.623  0.048 21.722  0.050 21.464  0.060 21.384  0.063  0.125  8250  1.5 -1.3  0.4  0.0788 Ha 
04611  14.00516438 -72.44421959 4 21.862  0.097 21.784  0.052 21.796  0.045 22.137  0.084     --     --  0.000  8250  4.0  0.2  0.4  0.0603 MS 
04612  14.08623066 -72.48905487 5 21.863  0.097 21.845  0.054 21.901  0.047 21.905  0.073 21.844  0.088  0.075  7750  1.5 -1.3  0.4  0.0323 MS 
04613  14.01220751 -72.46090126 4 21.866  0.097 21.841  0.054 21.950  0.048 22.192  0.087     --     --  0.000  8250  3.5  0.2  0.4  0.0175 MS 
04614  14.05180950 -72.48241577 5 21.867  0.097 21.443  0.043 21.118  0.038 20.973  0.052 21.058  0.051  0.075  6000  4.0 -1.3  0.4  0.0326 RGB
04615  14.14280796 -72.44198036 4 21.869  0.097 21.851  0.054 21.779  0.054 22.045  0.079     --     --  0.000  7250  1.5  0.2  0.0  0.0578 MS 
04616  14.16174936 -72.44711685 4 21.875  0.097 21.683  0.058 21.664  0.048 21.753  0.068     --     --  0.000  7000  3.0  0.0  0.0  0.0067 MS 
04617  14.14148579 -72.47253418 5 21.875  0.097 21.857  0.054 21.808  0.045 21.973  0.076 21.844  0.088  0.000  7000  1.5 -1.0  0.0  0.0374 MS 
04618  14.13481655 -72.46797943 5 21.875  0.098 21.690  0.060 21.883  0.047 21.993  0.077 22.228  0.119  0.075  9750  5.0 -1.0  0.0  0.0315 MS 
04619  14.15140800 -72.47014465 5 21.875  0.098 21.719  0.058 21.512  0.045 21.562  0.062 21.492  0.068  0.000  6500  4.0 -1.3  0.4  0.0493 MS 
04620  14.12849979 -72.47439880 5 21.876  0.097 21.789  0.052 21.751  0.044 21.850  0.071 21.678  0.077  0.000  6750  1.0 -0.5  0.0  0.0208 MS 
04621  14.13985300 -72.46592903 4 21.876  0.098 21.648  0.049 21.688  0.050 22.157  0.105     --     --  0.000  8500  4.5  0.2  0.4  0.1157 MS 
04622  14.15942574 -72.45646973 5 21.877  0.098 21.825  0.054 21.886  0.047 21.987  0.077 21.898  0.091  0.000  7000  1.0 -1.0  0.4  0.0031 MS 
04623  14.13556433 -72.46310997 4 21.877  0.097 21.770  0.056 21.781  0.048 21.963  0.076     --     --  0.000  7500  3.0  0.2  0.4  0.0214 MS 
04624  14.13490257 -72.46734009 5 21.877  0.097 21.671  0.049 21.647  0.042 21.758  0.068 21.801  0.085  0.000  7250  4.0  0.2  0.4  0.0106 MS 
04625  14.01689930 -72.44655151 5 21.878  0.097 21.750  0.060 21.634  0.042 21.713  0.066 21.688  0.078  0.025  6750  2.5 -1.0  0.0  0.0319 MS 
04626  14.04804630 -72.47341919 5 21.878  0.098 21.865  0.055 21.657  0.043 21.918  0.074 21.894  0.091  0.000  7000  2.5 -0.5  0.0  0.0876 MS 
04627  14.03160515 -72.44765778 5 21.878  0.112 21.700  0.058 21.760  0.049 21.737  0.075 21.651  0.076  0.100  8250  2.0 -1.3  0.4  0.0171 MS 
04628  14.16616869 -72.45115471 4 21.880  0.097 21.754  0.051 21.944  0.048 22.202  0.087     --     --  0.000  8750  4.5  0.2  0.4  0.0389 MS 
04629  14.01268411 -72.44939041 4 21.881  0.097 21.897  0.055 21.999  0.054 22.162  0.085     --     --  0.075 10750  2.0  0.0  0.0  0.0054 MS 
04630  14.04190407 -72.47876434 5 21.881  0.097 21.749  0.051 21.705  0.043 21.780  0.068 21.642  0.076  0.000  6750  2.5 -1.3  0.4  0.0162 MS 
04631  14.01221199 -72.48260956 5 21.882  0.099 21.682  0.050 21.709  0.044 21.764  0.068 21.589  0.072  0.100  8750  3.5  0.2  0.4  0.0047 MS 
04632  14.01639347 -72.44144287 5 21.883  0.097 21.796  0.052 21.795  0.045 21.721  0.067 21.662  0.077  0.100  7750  1.5 -1.3  0.4  0.0435 MS 
04633  14.15633163 -72.48120880 5 21.883  0.098 21.807  0.053 21.809  0.045 21.830  0.070 21.779  0.084  0.050  7000  1.0 -1.3  0.4  0.0139 MS 
04634  14.14986629 -72.48405151 5 21.884  0.100 21.760  0.053 21.689  0.044 21.713  0.067 21.594  0.075  0.025  6750  2.5 -1.3  0.4  0.0205 MS 
04635  14.12581425 -72.46067352 5 21.884  0.098 21.673  0.049 21.526  0.044 21.490  0.060 21.552  0.071  0.000  6250  3.0 -1.3  0.4  0.0291 MS 
04636  14.00509000 -72.45209312 4 21.886  0.105 21.913  0.063 21.817  0.045 21.923  0.074     --     --  0.000  6750  1.0 -1.3  0.4  0.0504 MS 
04637  14.06393032 -72.45111389 5 21.888  0.105 21.812  0.056 21.733  0.044 21.627  0.065 21.793  0.087  0.100  7250  1.0 -1.3  0.4  0.0604 MS 
04638  14.08256125 -72.45711327 4 21.890  0.098 21.191  0.044 21.607  0.042 21.734  0.080     --     --  0.075  9750  5.0 -1.0  0.0  0.2074 MS 
04639  14.10211201 -72.44167938 5 21.890  0.098 21.849  0.054 21.880  0.053 22.160  0.085 21.958  0.096  0.000  8000  3.5  0.2  0.4  0.0386 MS 
04640  14.09217148 -72.48327942 5 21.890  0.099 21.809  0.053 21.552  0.045 21.907  0.073 21.698  0.078  0.000  7250  3.5  0.2  0.0  0.1083 MS 
04641  14.15064907 -72.47674561 5 21.891  0.106 21.328  0.048 21.032  0.039 20.913  0.056 21.004  0.050  0.025  5500  5.0 -0.3  0.4  0.0114 RGB
04642  14.16640520 -72.49000168 4 21.892  0.098 21.810  0.053 21.746  0.044 21.932  0.074     --     --  0.000  7000  1.5  0.2  0.0  0.0387 MS 
04643  14.10329604 -72.45158386 4 21.892  0.101 21.963  0.059 21.977  0.049 22.282  0.094     --     --  0.075 13000  2.0 -0.5  0.0  0.0512 MS 
04644  14.10987873 -72.48379517 5 21.893  0.098 21.793  0.052 21.934  0.048 22.161  0.085 22.101  0.107  0.000  8500  4.5  0.2  0.4  0.0186 MS 
04645  14.06914978 -72.44093018 5 21.894  0.098 21.375  0.042 21.066  0.037 20.903  0.051 21.009  0.051  0.050  5500  3.0 -1.3  0.4  0.0148 RGB
04646  14.15267301 -72.47370338 4 21.895  0.099 21.792  0.053 21.782  0.045 21.963  0.076     --     --  0.000  7250  2.5  0.2  0.0  0.0251 MS 
04647  14.03899956 -72.44290543 4 21.898  0.099 21.722  0.051 21.769  0.048     --     -- 21.718  0.081  0.100  9250  4.0  0.2  0.4  0.0018 wHa
04648  14.15526915 -72.44750214 4 21.900  0.098 21.721  0.059 21.902  0.054 22.164  0.085     --     --  0.000  8500  4.5  0.2  0.4  0.0489 MS 
04649  14.10485020 -72.48496399 5 21.900  0.098 21.888  0.055 21.922  0.052 22.158  0.085 22.205  0.117  0.000  7750  2.5  0.2  0.0  0.0311 MS 
04650  14.02749405 -72.46736603 5 21.901  0.098 21.859  0.054 21.868  0.046 21.997  0.077 21.880  0.090  0.000  7000  1.5 -1.0  0.0  0.0182 MS 
04651  14.01021338 -72.43904877 4 21.902  0.099 21.806  0.053 21.778  0.045 21.948  0.075     --     --  0.000  7250  2.5  0.2  0.0  0.0269 MS 
04652  14.08483334 -72.47008209 5 21.902  0.100 21.719  0.051 21.512  0.045 20.941  0.055 21.543  0.072  0.175  8000  1.5 -1.3  0.4  0.1834 RGB
04653  14.09141483 -72.45319672 5 21.904  0.098 21.914  0.056 21.794  0.050 21.844  0.085 22.052  0.103  0.000  6750  2.5 -1.3  0.4  0.0596 MS 
04654  14.03985233 -72.47195129 5 21.905  0.099 21.828  0.053 21.858  0.046 21.904  0.073 21.874  0.090  0.000  6750  1.0 -1.3  0.4  0.0088 MS 
04655  14.03663216 -72.47676544 5 21.905  0.099 21.779  0.052 21.835  0.046 21.963  0.076 21.887  0.091  0.000  7500  3.5 -0.3  0.4  0.0033 MS 
04656  14.04232812 -72.45213509 4 21.906  0.099 21.637  0.055 22.029  0.057 22.005  0.078     --     --  0.075 10000  5.0 -1.0  0.0  0.0984 MS 
04657  14.01500301 -72.47396393 5 21.906  0.099 21.184  0.039 20.379  0.035 19.194  0.044 20.103  0.031  0.000  3800  4.5  0.2  0.4  0.0488 F  
04658  14.07544441 -72.44885406 5 21.907  0.099 21.823  0.053 21.950  0.048 22.175  0.086 22.050  0.103  0.000  8500  4.5  0.2  0.4  0.0144 MS 
04659  14.14661942 -72.46051636 5 21.908  0.099 21.815  0.062 21.875  0.053 21.897  0.073 21.832  0.087  0.075  7750  2.0 -1.3  0.4  0.0131 MS 
04660  14.03847370 -72.44384766 5 21.910  0.101 21.826  0.055 21.806  0.046 21.939  0.076 21.870  0.092  0.000  7000  2.0 -0.5  0.0  0.0227 MS 
04661  14.02191696 -72.47516174 5 21.911  0.099 21.914  0.056 22.018  0.049 22.183  0.086 22.094  0.107  0.025  7750  1.5  0.2  0.0  0.0045 MS 
04662  14.08579044 -72.45279388 5 21.911  0.099 21.868  0.054 21.877  0.046 22.027  0.078 21.963  0.096  0.000  7250  2.0  0.0  0.0  0.0205 MS 
04663  14.08210220 -72.47423401 5 21.912  0.099 21.870  0.054 21.794  0.045 21.905  0.073 21.827  0.086  0.025  6750  1.0 -1.3  0.4  0.0374 MS 
04664  14.16383705 -72.47584991 5 21.912  0.099 21.632  0.048 21.657  0.043 21.838  0.070 21.726  0.080  0.025  7750  4.5  0.2  0.4  0.0451 MS 
04665  14.14991798 -72.46083069 5 21.912  0.099 21.279  0.040 21.005  0.037 20.783  0.050 20.908  0.046  0.125  6500  1.0  0.2  0.0  0.0055 RGB
04666  14.06966019 -72.48927765 5 21.913  0.099 21.656  0.049 21.751  0.044 21.958  0.076 21.747  0.081  0.000  8000  4.5  0.2  0.4  0.0524 MS 
04667  14.12947063 -72.44375305 5 21.915  0.100 21.510  0.051 21.535  0.044 21.614  0.077 21.559  0.093  0.075  8000  4.5  0.2  0.4  0.0522 MS 
04668  14.03801746 -72.48770447 5 21.917  0.099 21.742  0.058 21.662  0.046 21.729  0.067 21.633  0.075  0.000  6750  3.0 -1.0  0.0  0.0183 MS 
04669  14.15738964 -72.45841217 4 21.921  0.101 21.799  0.053 21.764  0.045 21.856  0.071     --     --  0.000  6750  1.5 -1.0  0.0  0.0169 MS 
04670  14.11672859 -72.48193665 5 21.921  0.099 21.763  0.052 21.895  0.047 22.095  0.081 21.998  0.099  0.000  8250  4.5  0.2  0.4  0.0243 MS 
04671  14.02112083 -72.47446137 5 21.923  0.100 21.882  0.055 22.024  0.050 22.028  0.079 22.096  0.107  0.075  8250  1.5 -1.3  0.4  0.0332 MS 
04672  14.05690193 -72.48727798 4 21.923  0.115 21.918  0.057 21.893  0.047 22.052  0.079     --     --  0.000  7000  1.5 -1.0  0.0  0.0346 MS 
04673  14.08785648 -72.45021973 5 21.924  0.099 21.477  0.044 21.258  0.038 21.131  0.054 21.307  0.059  0.050  6000  5.0 -1.3  0.4  0.0059 RGB
04674  14.11996994 -72.47929840 5 21.925  0.099 21.600  0.047 21.519  0.043 21.681  0.073 21.573  0.072  0.000  6750  2.5  0.2  0.4  0.0423 MS 
04675  14.11141396 -72.48176422 5 21.926  0.100 21.650  0.049 21.539  0.041 21.581  0.063 21.638  0.075  0.000  6500  3.0 -0.3  0.4  0.0142 MS 
04676  14.15390034 -72.45834503 5 21.927  0.100 21.626  0.048 21.676  0.043 21.739  0.067 21.706  0.079  0.100  9250  5.0 -1.0  0.0  0.0236 MS 
04677  14.08806686 -72.48213348 5 21.927  0.104 21.740  0.057 21.618  0.045 21.675  0.074 21.716  0.098  0.000  6500  2.5 -1.3  0.4  0.0252 MS 
04678  14.14512491 -72.44350243 4 21.932  0.100 21.863  0.054 21.961  0.048 22.059  0.080     --     --  0.100 11750  4.0 -1.3  0.4  0.0046 MS 
04679  14.06604338 -72.45019722 4 21.933  0.100 21.823  0.053 21.774  0.045 21.851  0.071     --     --  0.000  6750  2.0 -1.3  0.4  0.0208 MS 
04680  14.14665775 -72.45217285 5 21.933  0.100 21.777  0.052 21.633  0.046 21.771  0.068 21.839  0.087  0.000  6750  3.0 -0.5  0.0  0.0448 MS 
04681  14.03439274 -72.48074341 5 21.933  0.108 21.637  0.051 21.364  0.040 21.241  0.056 21.296  0.060  0.075  6250  3.0 -1.3  0.4  0.0490 RGB
04682  14.15891094 -72.46417236 5 21.936  0.101 21.713  0.055 21.817  0.046 21.867  0.083 21.705  0.100  0.100 10000  5.0 -1.0  0.0  0.0165 MS 
04683  14.00298190 -72.46565628 4 21.939  0.100 21.757  0.051 21.961  0.048 22.082  0.081     --     --  0.075 10000  5.0 -1.0  0.4  0.0342 MS 
04684  14.08515310 -72.48288345 4 21.941  0.101 21.811  0.053 22.002  0.049 22.188  0.086     --     --  0.050  9500  5.0 -1.0  0.0  0.0259 MS 
04685  14.00765896 -72.44845963 4 21.941  0.100 21.810  0.053 21.757  0.051 21.882  0.072     --     --  0.000  7250  4.0 -0.5  0.0  0.0248 MS 
04686  14.00221109 -72.45203972 4 21.943  0.100 21.799  0.052 21.957  0.048 22.077  0.081     --     --  0.075  9750  5.0 -1.0  0.0  0.0161 MS 
04687  14.07859631 -72.48817596 5 21.943  0.101 21.715  0.051 21.422  0.040 21.344  0.057 21.325  0.060  0.050  6000  2.5 -1.3  0.4  0.0650 RGB
04688  14.03786068 -72.44179230 5 21.943  0.100 21.766  0.052 21.659  0.043 21.785  0.069 21.651  0.076  0.000  7000  4.0  0.0  0.0  0.0333 MS 
04689  14.06911659 -72.48649216 4 21.944  0.100 21.793  0.052 22.024  0.049 22.072  0.080     --     --  0.075 10000  5.0 -1.3  0.4  0.0429 MS 
04690  14.00895710 -72.48703156 5 21.945  0.100 21.683  0.050 21.691  0.046 21.989  0.077 21.600  0.073  0.000  8000  4.5  0.2  0.4  0.0789 MS 
04691  14.01806355 -72.44925118 4 21.945  0.100 21.905  0.056 21.941  0.048 21.927  0.074     --     --  0.075  7500  1.0 -1.0  0.0  0.0309 MS 
04692  14.00730324 -72.47434998 5 21.946  0.100 21.705  0.050 21.664  0.043 21.630  0.064 21.671  0.077  0.150 17000  3.5 -0.5  0.4  0.0006 MS 
04693  14.00712357 -72.44408417 5 21.947  0.101 21.850  0.054 21.767  0.044 21.750  0.068 21.766  0.082  0.075  7000  1.0 -1.3  0.4  0.0308 MS 
04694  14.03323345 -72.44468994 5 21.947  0.101 21.648  0.048 21.339  0.039 21.328  0.057 21.321  0.060  0.000  5750  3.0 -1.3  0.4  0.0521 RGB
04695  14.09893060 -72.44993019 4 21.948  0.101 21.837  0.053 21.895  0.047 22.062  0.080     --     --  0.000  8000  4.5  0.2  0.0  0.0087 MS 
04696  14.05179234 -72.44765167 5 21.949  0.101 21.748  0.051 21.698  0.043 21.792  0.069 21.715  0.080  0.000  7000  3.5  0.0  0.0  0.0132 MS 
04697  14.01717663 -72.43959808 4 21.951  0.101 21.762  0.051 21.792  0.045 21.971  0.076     --     --  0.000  7750  4.5  0.2  0.4  0.0216 MS 
04698  14.01599503 -72.48289795 5 21.951  0.101 21.868  0.054 21.457  0.044 21.849  0.071 21.804  0.085  0.000  7000  4.5  0.2  0.4  0.1467 MS 
04699  13.99900570 -72.46426697 5 21.953  0.101 21.828  0.053 21.203  0.039 21.487  0.060 21.800  0.085  0.000  6000  5.0 -0.5  0.4  0.1762 -- 
04700  14.12706032 -72.47525482 5 21.956  0.101 21.813  0.067 21.937  0.048 22.095  0.081 22.020  0.101  0.050  9000  5.0 -1.0  0.0  0.0167 MS 
04701  14.07463884 -72.45116043 4 21.958  0.101 21.625  0.048 21.285  0.039 21.269  0.061     --     --  0.025  5750  3.0 -1.3  0.4  0.0542 RGB
04702  14.03102932 -72.45284271 5 21.962  0.101 21.686  0.050 21.419  0.040 21.328  0.057 21.377  0.062  0.050  6000  2.5 -1.3  0.4  0.0475 RGB
04703  14.01137676 -72.48192444 5 21.962  0.101 21.994  0.059 22.006  0.055 22.090  0.081 21.882  0.090  0.000  7000  1.0 -1.3  0.4  0.0275 MS 
04704  14.11569138 -72.48113251 5 21.963  0.101 21.723  0.050 21.658  0.043 21.651  0.074 21.697  0.078  0.000  6250  1.0 -1.3  0.4  0.0021 MS 
04705  14.05883646 -72.47177696 4 21.967  0.105 21.874  0.057 21.971  0.049 21.975  0.077     --     --  0.075  7750  1.5 -1.3  0.4  0.0205 MS 
04706  14.14885139 -72.45414429 5 21.967  0.101 21.943  0.058 21.788  0.050 21.797  0.069 21.767  0.082  0.075  7000  1.0 -1.3  0.4  0.0591 MS 
04707  14.04676762 -72.48954773 5 21.967  0.101 22.070  0.071 22.164  0.059 22.268  0.091 22.168  0.114  0.000  7500  1.5 -1.3  0.4  0.0309 MS 
04708  14.15616512 -72.47211761 5 21.968  0.101 21.725  0.051 21.752  0.044 21.838  0.070 21.882  0.090  0.075  8250  4.5  0.2  0.4  0.0077 MS 
04709  14.11661434 -72.48300476 5 21.968  0.102 21.854  0.054 21.897  0.047 22.097  0.081 22.153  0.112  0.000  8000  4.5  0.2  0.4  0.0168 MS 
04710  14.09704838 -72.45771027 5 21.969  0.102 21.846  0.054 21.852  0.046 21.829  0.070 21.965  0.097  0.100  8000  1.5 -1.3  0.4  0.0178 MS 
04711  14.14792385 -72.46479645 5 21.969  0.102 21.796  0.052 21.735  0.044 21.767  0.079 21.824  0.086  0.000  6500  1.5 -1.3  0.4  0.0109 MS 
04712  14.06304989 -72.48339386 5 21.969  0.102 21.437  0.043 21.134  0.038 20.972  0.052 21.060  0.051  0.050  5500  3.0 -1.3  0.4  0.0119 RGB
04713  14.14517860 -72.45033417 5 21.972  0.102 21.447  0.051 21.363  0.043 21.322  0.057 21.349  0.061  0.000  6000  1.0  0.0  0.4  0.0245 RGB
04714  14.10375099 -72.48544769 5 21.973  0.102 21.990  0.059 21.912  0.052 22.042  0.093 22.082  0.106  0.000  6750  1.0 -1.3  0.4  0.0473 MS 
04715  14.10460758 -72.47695465 5 21.974  0.102 21.895  0.055 22.013  0.049 22.211  0.088 22.026  0.102  0.025  8500  4.5  0.2  0.4  0.0058 MS 
04716  14.15070019 -72.46660004 5 21.974  0.102 21.628  0.048 21.683  0.043 21.877  0.072 21.684  0.078  0.025  7750  4.5  0.2  0.4  0.0665 MS 
04717  14.02313566 -72.48951530 4 21.975  0.103 22.128  0.065 21.999  0.055 22.429  0.101     --     --  0.075 14000  2.0 -0.5  0.0  0.1051 MS 
04718  14.04177308 -72.48381615 4 21.983  0.102 22.100  0.064 22.115  0.052 22.355  0.096     --     --  0.050 10000  1.5 -1.0  0.0  0.0423 MS 
04719  14.04544830 -72.48930740 4 21.984  0.102 21.983  0.067 22.128  0.063 22.091  0.102     --     --  0.075  8250  1.5 -1.3  0.4  0.0501 MS 
04720  14.12269993 -72.46741180 5 21.984  0.102 21.818  0.053 21.920  0.047 22.010  0.078 21.875  0.090  0.100 11000  5.0 -1.3  0.4  0.0102 MS 
04721  14.04370461 -72.48477783 5 21.987  0.103 21.862  0.055 21.807  0.045 21.874  0.072 21.700  0.078  0.000  6750  2.5 -1.0  0.0  0.0170 MS 
04722  14.14070778 -72.45478668 5 21.987  0.102 21.609  0.053 21.500  0.041 21.448  0.068 21.462  0.066  0.100  7500  3.5  0.2  0.0  0.0037 RGB
04723  14.12072639 -72.45032349 5 21.991  0.103 21.653  0.049 21.391  0.040 21.270  0.056 21.318  0.071  0.075  6250  3.0 -1.3  0.4  0.0341 RGB
04724  14.13480167 -72.48479309 5 21.992  0.103 21.789  0.065 21.764  0.044 21.807  0.069 21.781  0.084  0.000  7000  4.0 -1.0  0.4  0.0015 MS 
04725  14.10779190 -72.44008331 5 21.992  0.103 21.830  0.053 21.721  0.044 21.673  0.065 21.759  0.082  0.075  6750  1.0 -1.3  0.4  0.0266 MS 
04726  14.10321732 -72.47321320 5 21.994  0.104 21.732  0.051 21.737  0.045 21.808  0.069 21.806  0.085  0.075  8000  4.0  0.2  0.4  0.0123 MS 
04727  14.01625443 -72.46316338 4 21.997  0.103 21.907  0.056 21.833  0.046 21.936  0.074     --     --  0.000  6750  2.0 -1.3  0.4  0.0321 MS 
04728  14.05607300 -72.48559723 5 21.997  0.103 21.801  0.053 21.758  0.051 21.858  0.071 21.862  0.089  0.000  7250  4.5  0.0  0.0  0.0132 MS 
04729  14.06525021 -72.44625092 5 21.999  0.103 21.816  0.053 21.936  0.048 22.008  0.087 21.896  0.091  0.100 10750  5.0 -1.0  0.0  0.0161 MS 
04730  14.05743217 -72.48754120 5 22.000  0.105 21.870  0.062 21.846  0.051 21.940  0.075 21.941  0.095  0.000  6750  1.5 -1.0  0.4  0.0148 MS 
04731  14.05852947 -72.44864502 5 22.002  0.103 21.726  0.068 21.840  0.054 21.980  0.089 22.055  0.103  0.050  8250  4.5  0.2  0.4  0.0409 MS 
04732  14.15720692 -72.46743622 5 22.002  0.103 21.235  0.040 20.891  0.036 20.772  0.050 20.860  0.045  0.000  5250  1.5  0.2  0.4  0.0120 RGB
04733  14.13806248 -72.48102188 4 22.002  0.103 21.860  0.072 21.894  0.047 21.970  0.076     --     --  0.050  7250  1.5  0.0  0.4  0.0016 MS 
04734  14.05509396 -72.45694122 5 22.002  0.103 21.668  0.049 21.582  0.045 21.618  0.078 21.788  0.084  0.000  6500  2.5  0.2  0.4  0.0038 MS 
04735  14.16301918 -72.47806931 4 22.003  0.117 21.691  0.065 21.735  0.044 22.101  0.098     --     --  0.000  8250  4.5  0.2  0.4  0.1108 MS 
04736  14.14334655 -72.46356392 4 22.003  0.103 22.080  0.076 22.052  0.050 22.213  0.088     --     --  0.000  7250  1.5 -1.0  0.0  0.0436 MS 
04737  14.04110074 -72.44859505 4 22.004  0.103 21.877  0.055 21.793  0.045 21.844  0.071     --     --  0.025  6750  2.5 -1.3  0.4  0.0229 MS 
04738  14.11541200 -72.44069290 4 22.006  0.103 21.922  0.057 21.980  0.048 21.919  0.074     --     --  0.075  7250  1.0 -1.3  0.4  0.0390 MS 
04739  14.01262131 -72.44230804 5 22.006  0.103 21.875  0.055 21.797  0.045 21.930  0.081 21.829  0.086  0.000  7000  3.0 -0.5  0.0  0.0309 MS 
04740  14.04266510 -72.44675293 5 22.009  0.104 21.760  0.051 21.692  0.043 21.608  0.063 21.618  0.074  0.125  8250  1.5 -1.3  0.4  0.0084 MS 
04741  14.10284138 -72.46905823 5 22.011  0.104 21.780  0.052 21.861  0.046 21.883  0.072 21.965  0.097  0.100  9500  5.0 -1.0  0.0  0.0157 MS 
04742  14.00417900 -72.45203018 4 22.012  0.104 21.962  0.058 21.733  0.049 21.871  0.072     --     --  0.000  6500  2.0 -1.3  0.4  0.0752 MS 
04743  14.06276150 -72.47321777 5 22.013  0.105 21.936  0.058 21.834  0.046 22.027  0.079 21.878  0.091  0.000  7000  2.0  0.0  0.0  0.0487 MS 
04744  14.00210056 -72.46885834 5 22.014  0.105 21.900  0.056 21.711  0.049 22.274  0.092 22.140  0.111  0.000  8250  4.5  0.2  0.4  0.1484 MS 
04745  14.16236897 -72.44190674 5 22.016  0.104 21.948  0.058 21.967  0.048 22.113  0.082 21.845  0.088  0.000  7250  2.0  0.2  0.0  0.0157 MS 
04746  14.15039272 -72.46241760 5 22.017  0.104 21.726  0.056 21.740  0.044 21.749  0.068 21.649  0.077  0.125 10750  5.0 -1.0  0.0  0.0100 MS 
04747  14.13820801 -72.44199066 5 22.022  0.104 22.228  0.069 22.141  0.052 21.896  0.074 22.008  0.099  0.100  7250  1.0 -1.3  0.4  0.1756 wHa
04748  14.03749104 -72.43951569 5 22.023  0.105 21.774  0.052 21.276  0.039 21.365  0.058 21.625  0.074  0.000  5750  5.0 -0.3  0.4  0.1153 RGB
04749  14.01348925 -72.46014404 4 22.025  0.104 21.924  0.057 21.957  0.048 22.008  0.078     --     --  0.075  7750  2.0 -1.3  0.4  0.0031 MS 
04750  14.12883496 -72.44993782 4 22.032  0.105 21.970  0.058 21.987  0.049 21.877  0.072     --     --  0.100  7750  1.5 -1.3  0.4  0.0588 MS 
04751  14.15345154 -72.44739075 5 22.034  0.105 21.986  0.059 22.183  0.053 22.303  0.093 22.028  0.102  0.075 11000  5.0 -1.0  0.0  0.0214 Ha 
04752  14.11849270 -72.48473816 5 22.035  0.117 21.806  0.053 21.695  0.043 21.667  0.065 21.802  0.085  0.000  6250  2.5 -1.3  0.4  0.0196 MS 
04753  14.12232704 -72.48939972 5 22.035  0.105 21.712  0.058 21.922  0.047 22.163  0.085 21.995  0.099  0.025  8500  4.5  0.2  0.4  0.0887 MS 
04754  14.09435606 -72.48847580 2 22.039  0.105     --     -- 22.454  0.062     --     --     --     --  0.000  3000  0.0 -0.1  0.4  1.9155 -- 
04755  14.16482334 -72.44729614 5 22.040  0.105 21.859  0.054 21.918  0.047 21.920  0.074 21.950  0.095  0.125 13000  5.0 -1.0  0.0  0.0166 MS 
04756  14.00255337 -72.47290192 5 22.042  0.105 21.952  0.058 21.999  0.049 22.146  0.084 22.093  0.107  0.000  7250  2.0  0.2  0.0  0.0085 MS 
04757  14.16471443 -72.44065094 5 22.042  0.106 21.721  0.060 21.736  0.051 22.026  0.078 21.787  0.084  0.025  8000  4.5  0.2  0.4  0.0876 MS 
04758  14.01770840 -72.48021088 5 22.044  0.105 21.977  0.059 21.999  0.049 22.049  0.079 21.980  0.098  0.000  6750  1.0 -1.3  0.4  0.0110 MS 
04759  14.09422874 -72.48937378 5 22.045  0.105 21.584  0.047 21.341  0.039 21.151  0.054 21.257  0.057  0.100  6250  1.5 -1.3  0.4  0.0098 RGB
04760  14.12283840 -72.48323822 5 22.047  0.105 21.866  0.054 21.756  0.044 21.895  0.073 21.749  0.082  0.000  7000  3.5  0.2  0.0  0.0341 MS 
04761  14.07070303 -72.46981621 4 22.047  0.106 22.028  0.061 22.049  0.050 22.074  0.080     --     --  0.000  6750  1.0 -1.3  0.4  0.0308 MS 
04762  14.13800755 -72.45894470 5 22.048  0.112 21.874  0.058 21.759  0.045 21.963  0.077 21.898  0.094  0.000  7250  4.0  0.2  0.4  0.0474 MS 
04763  14.02190094 -72.48962250 5 22.048  0.105 21.778  0.052 21.843  0.046 22.077  0.081 21.841  0.087  0.000  8000  4.5  0.2  0.4  0.0639 MS 
04764  14.00040379 -72.48458405 5 22.049  0.106 21.965  0.058 21.936  0.056 21.936  0.074 21.958  0.096  0.075  7250  1.0 -1.3  0.4  0.0209 MS 
04765  14.06368504 -72.44811249 5 22.055  0.106 21.652  0.049 21.592  0.042 21.643  0.064 21.633  0.075  0.000  6500  2.0  0.2  0.4  0.0291 MS 
04766  14.02217722 -72.46984863 4 22.056  0.106 21.980  0.059 22.082  0.051 22.240  0.089     --     --  0.000  8000  4.0 -0.5  0.0  0.0006 MS 
04767  14.16315365 -72.45809937 4 22.061  0.106 21.964  0.058 21.993  0.049 22.228  0.088     --     --  0.000  7750  3.5  0.2  0.4  0.0286 MS 
04768  14.14017601 -72.46815033 5 22.073  0.108 21.773  0.052 21.550  0.042 21.560  0.062 21.606  0.073  0.000  6000  2.5 -1.0  0.0  0.0329 RGB
04769  14.11822009 -72.46549606 4 22.074  0.107 22.007  0.060 22.161  0.059 22.079  0.099     --     --  0.075  7750  1.5 -1.3  0.4  0.0542 MS 
04770  14.04886222 -72.48675346 4 22.075  0.107 22.024  0.072 22.045  0.056 22.148  0.084     --     --  0.000  7000  1.5 -1.0  0.0  0.0108 MS 
04771  14.09742999 -72.44863701 4 22.081  0.108 22.149  0.066 22.057  0.055 22.147  0.084     --     --  0.000  6750  1.0 -1.3  0.4  0.0597 MS 
04772  14.05401478 -72.45299835 5 22.083  0.107 22.030  0.061 21.916  0.048 22.065  0.080 22.102  0.107  0.000  6750  1.5 -1.0  0.0  0.0480 MS 
04773  14.10788403 -72.44394379 5 22.084  0.107 21.817  0.053 21.724  0.048 21.899  0.073 21.930  0.094  0.000  7000  3.5  0.2  0.4  0.0411 MS 
04774  14.15037079 -72.45135345 5 22.085  0.107 21.981  0.059 21.892  0.050 21.786  0.069 22.038  0.102  0.100  7250  1.0 -1.3  0.4  0.0487 MS 
04775  14.13053942 -72.44275284 4 22.099  0.108 22.048  0.062 21.949  0.048 21.939  0.075     --     --  0.075  7000  1.0 -1.3  0.4  0.0463 MS 
04776  14.11484814 -72.44653320 4 22.103  0.108 21.996  0.059 22.175  0.053 22.397  0.099     --     --  0.050  9750  5.0 -1.0  0.0  0.0257 MS 
04777  14.12213192 -72.46885223 5 22.105  0.108 22.015  0.076 21.914  0.047 21.908  0.073 22.062  0.104  0.075  7000  1.0 -1.3  0.4  0.0346 MS 
04778  14.14776802 -72.46410751 4 22.106  0.108 21.962  0.077 21.986  0.062 22.136  0.084     --     --  0.000  7500  3.5  0.2  0.4  0.0103 MS 
04779  14.15477443 -72.44122505 4 22.106  0.115 22.054  0.064 22.076  0.051 22.135  0.086     --     --  0.025  7000  1.5 -1.3  0.4  0.0135 MS 
04780  14.06785774 -72.48887634 4 22.111  0.109 21.867  0.054 21.972  0.048 22.065  0.080     --     --  0.075  9000  5.0 -1.0  0.0  0.0268 MS 
04781  14.06548939 -72.48140717 5 22.114  0.109 21.872  0.054 21.813  0.045 21.836  0.070 21.753  0.082  0.000  6500  2.0 -0.5  0.0  0.0027 MS 
04782  14.15278549 -72.48384552 5 22.119  0.109 21.964  0.058 21.919  0.047 22.032  0.079 21.894  0.091  0.000  7000  3.0 -0.5  0.0  0.0191 MS 
04783  14.06821442 -72.44144249 4 22.121  0.110 21.976  0.059 22.016  0.050 22.162  0.085     --     --  0.000  7500  3.5  0.2  0.4  0.0056 MS 
04784  14.15417080 -72.48608398 5 22.123  0.111 21.595  0.048 21.319  0.039 21.153  0.054 21.187  0.055  0.075  6000  5.0 -1.0  0.4  0.0066 RGB
04785  14.11353245 -72.48241119 5 22.123  0.116 21.780  0.053 21.680  0.043 21.653  0.065 21.822  0.088  0.050  6500  2.0 -0.3  0.4  0.0012 MS 
04786  14.02302856 -72.47862549 5 22.125  0.110 22.084  0.063 22.048  0.050 22.377  0.098 22.216  0.118  0.000  7750  3.0  0.2  0.4  0.0626 MS 
04787  14.01390505 -72.44744110 4 22.127  0.110 22.138  0.065 22.008  0.053 22.139  0.084     --     --  0.025  6750  1.0 -1.3  0.4  0.0582 MS 
04788  14.00755548 -72.44984436 4 22.140  0.111 21.933  0.057 21.964  0.048 22.087  0.081     --     --  0.050  8000  4.5  0.2  0.4  0.0086 MS 
04789  14.00547600 -72.47440338 3 22.144  0.111 22.055  0.061 22.233  0.054     --     --     --     --  0.050  9750  5.0 -1.0  0.0  0.0191 -- 
04790  14.15435219 -72.45157013 5 22.148  0.115 22.017  0.071 21.880  0.055 22.239  0.089 22.185  0.115  0.000  7750  4.0  0.2  0.4  0.0899 MS 
04791  14.04249992 -72.47378082 5 22.165  0.112 21.692  0.059 21.928  0.051 22.010  0.078 22.129  0.110  0.075  9000  5.0 -1.0  0.0  0.1074 MS 
04792  14.06542182 -72.44808388 4 22.179  0.114 22.197  0.067 22.217  0.054 22.336  0.095     --     --  0.000  7000  1.0 -1.3  0.4  0.0230 MS 
04793  14.14343967 -72.44101105 5 22.188  0.114 22.116  0.064 22.238  0.055 22.430  0.101 22.284  0.124  0.025  8500  4.5  0.2  0.4  0.0057 MS 
04794  14.03321600 -72.46125793 4 22.188  0.115 22.248  0.071 22.072  0.051 21.976  0.076     --     --  0.100  7250  1.0 -1.3  0.4  0.1046 -- 
04795  14.00188904 -72.44649506 5 22.197  0.115 22.316  0.074 21.984  0.055 22.179  0.086 22.047  0.103  0.000  6750  2.5 -1.3  0.4  0.1233 MS 
04796  14.16483040 -72.48288269 5 22.198  0.115 22.084  0.063 22.084  0.058 22.236  0.089 22.309  0.127  0.000  7250  2.5  0.2  0.0  0.0166 MS 
04797  14.09931111 -72.48059654 4 22.204  0.115 22.070  0.078 21.987  0.049 21.924  0.074     --     --  0.100  7250  1.0 -1.3  0.4  0.0372 MS 
04798  14.06243801 -72.47240295 5 22.210  0.115 22.064  0.062 22.258  0.055 22.365  0.098 22.248  0.122  0.075 10000  5.0 -1.0  0.0  0.0264 MS 
04799  14.07033024 -72.44551697 5 22.210  0.115 22.206  0.068 21.977  0.055 22.080  0.102 21.995  0.099  0.025  6750  2.5 -1.3  0.4  0.0771 MS 
04800  14.16018391 -72.48054123 4 22.220  0.116 22.090  0.063 22.117  0.052 22.179  0.086     --     --  0.050  7250  2.0 -0.8  0.4  0.0019 MS 
04801  14.13361187 -72.44725800 5 22.228  0.116 22.029  0.060 21.907  0.051 21.962  0.076 21.862  0.089  0.000  6500  2.5 -1.0  0.0  0.0238 MS 
04802  14.03210974 -72.45656967 4 22.228  0.116 22.353  0.075 22.146  0.052 22.364  0.098     --     --  0.000  6750  1.0 -1.3  0.4  0.0985 MS 
04803  14.13348293 -72.44644165 4 22.229  0.117 21.938  0.058 22.075  0.051 22.171  0.086     --     --  0.075  9000  5.0 -1.0  0.0  0.0431 MS 
04804  14.02080107 -72.44461632 4 22.231  0.117 22.288  0.072 22.199  0.054 22.513  0.108     --     --  0.000  7500  2.0  0.2  0.0  0.0730 MS 
04805  14.05013180 -72.48710060 4 22.239  0.117 22.085  0.063 22.271  0.056 22.421  0.101     --     --  0.050  9250  5.0 -1.0  0.0  0.0279 MS 
04806  14.00685978 -72.48433304 4 22.249  0.119 22.206  0.069 22.208  0.054 22.264  0.091     --     --  0.000  6750  1.0 -1.3  0.4  0.0188 MS 
04807  14.04173374 -72.48486176 5 22.249  0.118 22.094  0.079 22.195  0.054 22.179  0.086 22.217  0.118  0.100  8750  2.5 -1.0  0.0  0.0251 MS 
04808  14.00039482 -72.44889069 3 22.256  0.118 21.929  0.057 22.232  0.054     --     --     --     --  0.050  9750  5.0 -1.0  0.0  0.1167 -- 
04809  14.07912445 -72.45787811 3 22.261  0.118 22.362  0.076 22.212  0.054     --     --     --     --  0.025  6750  1.0 -1.3  0.4  0.0932 -- 
04810  14.11203623 -72.47881508 4 22.261  0.120 21.945  0.058 21.942  0.048 22.030  0.094     --     --  0.000  6750  2.0  0.2  0.4  0.0222 MS 
04811  14.07253818 -72.47772522 5 22.265  0.120 21.995  0.059 21.983  0.049 21.997  0.077 21.968  0.097  0.100  8500  4.5 -0.1  0.4  0.0063 MS 
04812  14.03214550 -72.43960190 4 22.277  0.120 21.969  0.070 21.956  0.055 22.353  0.096     --     --  0.000  8000  4.5  0.2  0.4  0.1122 MS 
04813  14.01212711 -72.45336304 5 22.295  0.121 21.912  0.056 21.778  0.045 21.744  0.067 21.705  0.079  0.000  6250  4.5 -0.3  0.4  0.0027 RGB
04814  14.15822697 -72.47591858 5 22.311  0.123 22.045  0.062 21.985  0.049 22.034  0.080 22.055  0.106  0.000  6750  3.5 -0.1  0.4  0.0046 MS 
04815  14.13368154 -72.47290993 4 22.312  0.123 22.094  0.063 21.964  0.048 22.023  0.078     --     --  0.000  6750  4.5 -0.8  0.4  0.0246 MS 
04816  14.14621620 -72.47078552 5 22.325  0.124 22.171  0.066 22.084  0.051 22.433  0.102 22.120  0.110  0.000  7750  4.0  0.2  0.4  0.0790 MS 
04817  14.15803576 -72.48081589 4 22.332  0.124 22.325  0.074 22.274  0.056 22.383  0.099     --     --  0.000  6750  1.0 -1.3  0.4  0.0365 MS 
04818  14.14526653 -72.46739578 4 22.414  0.132 22.135  0.067 22.816  0.078 22.011  0.078     --     --  0.125  8250  1.5 -1.3  0.4  0.3188 MS 
04819  14.12462473 -72.46689415 4 22.445  0.133 22.113  0.064 22.167  0.053 22.202  0.087     --     --  0.100  9250  5.0 -1.3  0.4  0.0344 MS 
04820  14.00448627 -72.47947083 5 22.498  0.138 21.845  0.054 21.860  0.046 21.863  0.071 21.744  0.081  0.000  6250  1.0  0.2  0.0  0.0970 RGB
04821  13.99978161 -72.43932343 4     --     -- 15.587  0.027 15.890  0.032 16.462  0.043 15.189  0.021  0.000 26000  4.0 -1.3  0.4  0.0754 Ha 
04822  14.07788912 -72.46327210 3     --     -- 16.413  0.027     --     -- 16.867  0.044 15.998  0.021  0.050 12000  4.0  0.0  0.0  0.0000 MS 
04823  14.08082008 -72.46441078 4     --     -- 16.545  0.027 16.957  0.032 17.239  0.044 16.681  0.021  0.000 23000  4.5 -1.0  0.0  0.0454 Ha 
04824  14.08752108 -72.46280479 4     --     -- 17.584  0.027 17.941  0.033 18.130  0.044 17.486  0.022  0.000 12500  5.0 -1.3  0.4  0.0506 Ha 
04825  14.07993293 -72.46354103 4     --     -- 17.599  0.027 17.905  0.033 18.114  0.044 17.960  0.022  0.000 11250  5.0 -1.3  0.4  0.0333 MS 
04826  14.08015800 -72.46328926 4     --     -- 17.671  0.027 18.060  0.033 18.259  0.044 17.860  0.022  0.025 17000  5.0 -1.3  0.4  0.0574 Ha 
04827  14.07712364 -72.46343994 3     --     -- 17.968  0.027     --     -- 18.535  0.044 18.218  0.023  0.000 13000  3.5 -0.1  0.4  0.0000 MS 
04828  14.08120298 -72.46423149 4     --     -- 17.987  0.027 18.710  0.033 19.073  0.044 18.543  0.023  0.000 26000  4.0 -1.3  0.4  0.1762 Ha 
04829  14.07841396 -72.46375084 4     --     -- 18.352  0.027 18.761  0.033 18.764  0.044 18.629  0.024  0.000  9000  2.5 -1.3  0.4  0.1027 MS 
04830  14.07207370 -72.45602226 4     --     -- 18.155  0.027 18.441  0.033 18.742  0.044 18.461  0.023  0.000 14000  5.0 -1.3  0.4  0.0085 F  
04831  14.07816696 -72.46265411 4     --     -- 18.315  0.027 18.588  0.033 18.810  0.044 18.554  0.023  0.025 11500  5.0 -1.3  0.4  0.0216 MS 
04832  14.10097408 -72.46588898 4     --     -- 18.469  0.027 18.736  0.033 19.031  0.044 18.753  0.023  0.000 12750  5.0 -1.3  0.4  0.0043 F  
04833  14.08031774 -72.46378517 4     --     -- 18.537  0.027 18.761  0.033 19.228  0.044 19.017  0.025  0.000 20000  3.0  0.0  0.0  0.0423 MS 
04834  14.07577562 -72.46622467 4     --     -- 18.310  0.027 18.888  0.033 18.673  0.044 18.709  0.023  0.000  8750  2.0 -1.0  0.0  0.1938 Ha 
04835  14.07922173 -72.46863556 1     --     -- 18.132  0.027     --     --     --     --     --     --     --    --   --   --   --      -- -- 
04836  14.08108115 -72.46685219 4     --     -- 18.553  0.027 18.995  0.033 19.463  0.045 19.117  0.025  0.000 26000  4.0 -1.3  0.4  0.0735 MS 
04837  14.08781099 -72.46434593 4     --     -- 18.663  0.027 18.925  0.033 19.220  0.045 18.921  0.025  0.000 12500  5.0 -1.3  0.4  0.0029 MS 
04838  14.06724167 -72.46132851 4     --     -- 18.931  0.028 19.142  0.033 19.674  0.045 19.222  0.025  0.000 25000  3.5 -1.0  0.4  0.0603 MS 
04839  14.08720136 -72.46445465 4     --     -- 18.844  0.028 19.081  0.033 19.335  0.044 19.196  0.025  0.025 11250  5.0 -1.3  0.4  0.0058 MS 
04840  14.08277917 -72.46894646 4     --     -- 18.831  0.028 18.572  0.033 18.330  0.044 18.419  0.023  0.150  7250  1.5  0.2  0.0  0.0003 wHa
04841  14.05347323 -72.46191406 4     --     -- 18.886  0.028 19.120  0.033 19.435  0.045 19.165  0.025  0.000 12250  3.0  0.2  0.4  0.0056 MS 
04842  14.10874295 -72.45456886 4     --     -- 18.922  0.028 18.539  0.033 18.322  0.044 18.493  0.023  0.025  5000  4.0  0.0  0.4  0.0023 wHa
04843  14.07414246 -72.46750641 4     --     -- 18.812  0.028 18.946  0.033 19.275  0.044 18.975  0.024  0.025 11500  2.0  0.0  0.0  0.0331 MS 
04844  14.08240581 -72.45933914 4     --     -- 18.824  0.028 19.089  0.033 19.388  0.045 19.221  0.026  0.000 12750  5.0 -1.3  0.4  0.0032 MS 
04845  14.00572324 -72.46721458 4     --     -- 18.930  0.028 18.539  0.033 18.296  0.044 18.453  0.023  0.050  5000  1.0 -0.5  0.4  0.0004 F  
04846  14.07634449 -72.46754265 4     --     -- 18.782  0.028 19.245  0.033 19.524  0.045 19.276  0.025  0.000 26000  4.0 -1.3  0.4  0.0594 MS 
04847  14.07546330 -72.46531423 3     --     -- 19.169  0.028     --     -- 18.873  0.044 19.877  0.029  0.175 18000  3.5 -0.5  0.0  0.0000 -- 
04848  14.07341504 -72.45596314 4     --     -- 18.985  0.028 19.242  0.033 19.601  0.045 19.312  0.026  0.000 16000  3.0  0.0  0.4  0.0096 MS 
04849  14.06853747 -72.46869278 4     --     -- 18.950  0.028 19.237  0.033 19.591  0.045 19.358  0.027  0.025 20000  3.0  0.0  0.0  0.0009 F  
04850  14.07639265 -72.46504974 4     --     -- 19.255  0.028 19.043  0.033 19.816  0.045 19.679  0.028  0.025 14000  2.0 -0.5  0.0  0.2195 MS 
04851  14.07548594 -72.45997620 4     --     -- 19.329  0.028 19.730  0.034 19.972  0.046 19.757  0.030  0.000 19000  5.0 -1.3  0.4  0.0519 MS 
04852  14.06966567 -72.46086311 4     --     -- 18.914  0.028 19.689  0.033 19.861  0.045 19.674  0.028  0.000 26000  4.0 -1.3  0.4  0.1809 MS 
04853  14.07665563 -72.46449280 4     --     -- 19.631  0.029 19.939  0.034 20.098  0.046 19.953  0.030  0.000 10000  3.0 -1.3  0.4  0.0441 MS 
04854  14.08073735 -72.46158028 4     --     -- 19.136  0.028 19.474  0.033 19.737  0.046 19.753  0.031  0.000 15000  5.0 -1.3  0.4  0.0303 MS 
04855  14.08619261 -72.46312523 4     --     -- 19.462  0.028 20.058  0.034 20.311  0.047 20.118  0.031  0.000 26000  4.0 -1.3  0.4  0.1078 MS 
04856  14.16932368 -72.44732094 4     --     -- 19.498  0.029 19.819  0.034 20.046  0.046 19.775  0.030  0.000 12500  5.0 -1.3  0.4  0.0331 MS 
04857  14.06048203 -72.45473480 4     --     -- 19.600  0.029 19.399  0.033 19.196  0.044 19.423  0.026  0.175 12750  2.5 -0.3  0.4  0.0005 -- 
04858  14.08144856 -72.46156820 3     --     -- 19.395  0.028 19.776  0.034     --     -- 19.949  0.033  0.000 26000  4.0 -1.3  0.4  0.0242 -- 
04859  14.08559990 -72.46348572 4     --     -- 19.506  0.028 19.860  0.033 19.980  0.046 19.797  0.029  0.025 11250  5.0 -1.3  0.4  0.0647 MS 
04860  14.08085299 -72.46658325 4     --     -- 19.574  0.029 19.793  0.033 20.095  0.046 19.961  0.031  0.000 13000  2.0 -0.5  0.0  0.0060 MS 
04861  14.06835294 -72.45939255 4     --     -- 19.635  0.029 19.782  0.034 19.994  0.047 19.859  0.031  0.000  8500  4.0  0.2  0.0  0.0022 MS 
04862  14.06633902 -72.46100807 4     --     -- 19.709  0.029 19.841  0.034 20.166  0.047 20.019  0.031  0.025 11500  2.0  0.0  0.0  0.0324 MS 
04863  14.07666230 -72.46671677 4     --     -- 19.682  0.029 20.198  0.034 20.154  0.047 20.060  0.031  0.025 11750  5.0 -1.3  0.4  0.1426 Ha 
04864  14.00001121 -72.44002342 4     --     -- 19.787  0.029 20.255  0.034 19.912  0.045 20.179  0.035  0.075  8250  1.5 -1.3  0.4  0.1932 F  
04865  14.16782403 -72.48871994 4     --     -- 20.080  0.031 19.728  0.034 19.595  0.045 19.645  0.030  0.000  5250  5.0  0.2  0.4  0.0081 wHa
04866  14.07767010 -72.46030617 4     --     -- 19.683  0.029 19.814  0.033 20.216  0.047 20.389  0.049  0.000 14000  2.0 -0.5  0.0  0.0492 MS 
04867  14.04489708 -72.44368744 4     --     -- 19.808  0.030 19.456  0.033 19.268  0.044 19.381  0.026  0.000  5000  1.0 -0.3  0.4  0.0007 wHa
04868  13.99958611 -72.44084549 2     --     -- 20.039  0.030 20.256  0.034     --     --     --     --  0.000 11750  2.0 -0.5  0.4  0.0000 -- 
04869  14.14669728 -72.47010040 4     --     -- 20.348  0.031 19.982  0.034 19.840  0.045 19.916  0.030  0.025  5250  5.0  0.2  0.0  0.0096 F  
04870  14.11092281 -72.45726776 3     --     -- 21.107  0.047 21.448  0.041 21.525  0.062     --     --  0.000  9000  2.5 -1.3  0.4  0.0696 MS 
04871  14.01460719 -72.46131325 4     --     -- 21.752  0.052 21.899  0.052 21.929  0.074 21.787  0.084  0.075  8500  2.0 -1.3  0.4  0.0295 MS 
04872  14.08438635 -72.46317291 2     --     -- 17.771  0.027     --     --     --     -- 17.619  0.022     --    --   --   --   --      -- -- 
04873  14.08630180 -72.46260834 1     --     -- 18.461  0.027     --     --     --     --     --     --     --    --   --   --   --      -- -- 
04874  14.08624522 -72.46478526 3     --     -- 18.625  0.027 19.223  0.033 19.785  0.045     --     --  0.000 26000  4.0 -1.3  0.4  0.1765 MS 
04875  14.08567715 -72.46604157 1     --     -- 18.654  0.027     --     --     --     --     --     --     --    --   --   --   --      -- -- 
04876  14.08150768 -72.46709442 4     --     -- 18.835  0.028 20.127  0.034 20.588  0.049 20.427  0.036  0.000 26000  4.0 -1.3  0.4  0.4676 MS 
04877  14.08188081 -72.45999718 4     --     -- 18.916  0.028 20.135  0.034 19.864  0.046 19.993  0.030  0.000 26000  4.0 -1.3  0.4  0.3771 Ha 
04878  14.07488990 -72.46148300 4     --     -- 18.918  0.028 19.636  0.033 19.601  0.045 19.389  0.027  0.000 24000  4.5 -1.0  0.0  0.1932 Ha 
04879  14.07879829 -72.46929550 2     --     -- 19.053  0.028     --     --     --     -- 19.248  0.025     --    --   --   --   --      -- -- 
04880  14.08591302 -72.46221670 3     --     -- 19.064  0.028     --     -- 19.544  0.045 19.496  0.027  0.000 10000  3.5 -1.3  0.4  0.0000 MS 
04881  14.09193516 -72.46682167 4     --     -- 19.139  0.028 19.143  0.033 18.997  0.044 19.068  0.025  0.125  8250  1.5 -1.3  0.4  0.0320 MS 
04882  14.07522511 -72.45394707 4     --     -- 19.147  0.028 19.325  0.033 19.654  0.045 19.435  0.027  0.025 14000  2.0 -0.5  0.0  0.0217 MS 
04883  14.08208585 -72.46691513 4     --     -- 19.336  0.028 20.304  0.034 20.447  0.050 20.312  0.038  0.000 26000  4.0 -1.3  0.4  0.2610 MS 
04884  14.08500862 -72.46603394 1     --     -- 19.394  0.029     --     --     --     --     --     --     --    --   --   --   --      -- -- 
04885  14.08864403 -72.46459007 4     --     -- 19.472  0.028 18.959  0.033 19.398  0.045 19.449  0.026  0.000  6000  2.0  0.2  0.4  0.2014 MS 
04886  14.03829956 -72.46627045 3     --     -- 19.480  0.028     --     -- 19.641  0.045 19.462  0.026  0.050  7750  3.0 -0.3  0.4  0.0000 MS 
04887  14.07383410 -72.46077474 3     --     -- 19.522  0.029     --     -- 20.358  0.047 20.671  0.041  0.000 26000  4.0 -1.3  0.4  0.0520 MS 
04888  14.07765412 -72.46189499 4     --     -- 19.556  0.029 19.819  0.034 20.231  0.047 20.345  0.035  0.000 19000  3.0  0.2  0.4  0.0194 MS 
04889  14.05373573 -72.46256256 1     --     -- 19.564  0.029     --     --     --     --     --     --     --    --   --   --   --      -- -- 
04890  14.06833172 -72.46260834 1     --     -- 19.631  0.029     --     --     --     --     --     --     --    --   --   --   --      -- -- 
04891  14.07638931 -72.46211243 1     --     -- 19.673  0.029     --     --     --     --     --     --     --    --   --   --   --      -- -- 
04892  14.09006691 -72.46458435 1     --     -- 19.677  0.029     --     --     --     --     --     --     --    --   --   --   --      -- -- 
04893  14.09208226 -72.46485519 4     --     -- 19.701  0.029 19.912  0.034 20.181  0.046 20.193  0.033  0.025 13000  2.0 -0.5  0.0  0.0007 MS 
04894  14.08109426 -72.46632576 4     --     -- 19.713  0.029 19.945  0.034 20.465  0.048 19.917  0.032  0.000 26000  3.5 -1.3  0.4  0.0527 MS 
04895  14.08094430 -72.46136475 4     --     -- 19.816  0.029 20.236  0.035 20.647  0.051 20.311  0.035  0.000 26000  4.0 -1.3  0.4  0.0440 MS 
04896  14.04535357 -72.46959941 3     --     -- 19.861  0.030     --     -- 20.722  0.049 20.428  0.036  0.000 26000  4.0 -1.3  0.4  0.0644 MS 
04897  14.16853881 -72.46745872 4     --     -- 19.885  0.029 20.035  0.034 20.163  0.046 20.065  0.031  0.050  8500  2.0 -1.3  0.4  0.0095 MS 
04898  14.06742930 -72.46849251 4     --     -- 19.889  0.030 20.220  0.034 20.593  0.050 20.290  0.037  0.000 23000  4.5 -1.0  0.0  0.0053 MS 
04899  14.07932591 -72.46202469 4     --     -- 19.899  0.030 20.140  0.034 20.532  0.049 20.574  0.047  0.000 16000  3.0  0.2  0.4  0.0215 MS 
04900  14.07509089 -72.46725845 4     --     -- 19.924  0.030 20.725  0.036 20.666  0.049 20.706  0.042  0.000 26000  4.0 -1.3  0.4  0.2188 MS 
04901  14.07800794 -72.47029305 4     --     -- 19.936  0.030 20.164  0.034 20.116  0.047 20.277  0.035  0.075  8750  2.0 -1.3  0.4  0.0682 MS 
04902  14.06396675 -72.46323140 3     --     -- 19.947  0.030     --     -- 20.286  0.048 20.134  0.032  0.075 12000  3.5 -0.5  0.0  0.0000 MS 
04903  14.06093407 -72.46243286 1     --     -- 19.954  0.030     --     --     --     --     --     --     --    --   --   --   --      -- -- 
04904  14.08343156 -72.46137746 3     --     -- 20.064  0.030     --     -- 21.056  0.058 21.024  0.058  0.000 26000  4.0 -1.3  0.4  0.1300 MS 
04905  14.06624150 -72.46171951 4     --     -- 20.084  0.030 20.216  0.034 20.427  0.048 20.303  0.035  0.000  8500  4.5  0.2  0.4  0.0041 MS 
04906  14.07568645 -72.45742798 4     --     -- 20.090  0.031 20.258  0.034 20.450  0.048 20.183  0.035  0.000  8250  1.5 -1.0  0.4  0.0005 MS 
04907  14.10273433 -72.46686554 4     --     -- 20.093  0.030 20.315  0.034 20.586  0.048 20.440  0.036  0.025 12500  2.5 -1.0  0.0  0.0001 MS 
04908  14.16857171 -72.47142410 4     --     -- 20.106  0.030 20.131  0.034 20.189  0.046 20.239  0.033  0.075  7750  2.5 -0.1  0.4  0.0003 F  
04909  14.07216454 -72.45874596 4     --     -- 20.137  0.032 20.594  0.035 20.737  0.050 20.612  0.040  0.025 19000  5.0 -1.3  0.4  0.0878 MS 
04910  14.06775117 -72.46443367 4     --     -- 20.150  0.031 20.407  0.035 20.783  0.051 20.775  0.051  0.025 19000  3.0  0.2  0.4  0.0132 MS 
04911  14.07200360 -72.47158051 4     --     -- 20.151  0.032 20.354  0.035 20.615  0.050 20.495  0.041  0.025 12000  2.0 -0.3  0.4  0.0006 MS 
04912  14.09523932 -72.46484884 3     --     -- 20.157  0.030 20.570  0.035 20.699  0.049     --     --  0.000 12500  5.0 -1.3  0.4  0.0782 MS 
04913  14.07594649 -72.46191915 3     --     -- 20.163  0.031 20.193  0.034 20.543  0.050     --     --  0.000  8500  4.5  0.2  0.4  0.0631 MS 
04914  14.06429005 -72.45928764 4     --     -- 20.166  0.031 20.393  0.035 20.729  0.050 20.484  0.039  0.000 12750  3.0  0.2  0.4  0.0120 MS 
04915  14.09128165 -72.45105553 4     --     -- 20.174  0.031 20.447  0.035 20.689  0.049 20.553  0.039  0.025 12250  5.0 -1.3  0.4  0.0174 MS 
04916  14.07572436 -72.45967484 4     --     -- 20.177  0.031 20.249  0.034 20.501  0.048 20.454  0.036  0.000  8250  4.5  0.2  0.4  0.0296 MS 
04917  14.02474594 -72.45257568 4     --     -- 20.189  0.031 20.371  0.035 20.698  0.051 20.368  0.041  0.025 14000  2.0 -0.5  0.0  0.0206 MS 
04918  14.16858339 -72.47631073 4     --     -- 20.196  0.031 20.084  0.034 19.951  0.045 20.043  0.031  0.150  9750  3.0 -1.3  0.4  0.0019 MS 
04919  14.16861844 -72.46537018 4     --     -- 20.219  0.031 20.321  0.034 20.374  0.047 20.352  0.034  0.075  8250  1.5 -1.3  0.4  0.0129 MS 
04920  14.11756563 -72.44414711 4     --     -- 20.227  0.031 20.350  0.035 20.463  0.048 20.350  0.035  0.050  8000  1.5 -1.3  0.4  0.0048 F  
04921  14.06318331 -72.46334839 2     --     -- 20.274  0.031     --     -- 20.792  0.050     --     --  0.000 10500  4.0  0.2  0.0  0.0000 MS 
04922  14.16746759 -72.47130203 4     --     -- 20.275  0.031 20.506  0.035 20.685  0.049 20.536  0.038  0.000  8750  2.0 -1.0  0.0  0.0186 MS 
04923  14.04644680 -72.45553017 4     --     -- 20.282  0.032 20.447  0.035 20.584  0.050 20.675  0.042  0.025  8000  1.5 -1.3  0.4  0.0104 MS 
04924  14.09342543 -72.47748057 3     --     -- 20.284  0.032 20.730  0.035     --     -- 20.854  0.053  0.000 26000  4.0 -1.3  0.4  0.0568 -- 
04925  14.12954497 -72.43884659 4     --     -- 20.294  0.031 20.367  0.035 20.457  0.049 20.314  0.036  0.100 10500  3.0 -0.3  0.4  0.0001 MS 
04926  14.08444754 -72.46355693 3     --     -- 20.344  0.032 20.292  0.034     --     -- 20.901  0.046  0.025  6750  3.0 -0.3  0.4  0.0000 -- 
04927  14.08500195 -72.45030403 4     --     -- 20.345  0.031 20.871  0.036 21.224  0.055 21.152  0.053  0.000 26000  4.0 -1.3  0.4  0.0824 MS 
04928  14.09720111 -72.46887970 4     --     -- 20.357  0.031 20.758  0.036 20.815  0.052 20.879  0.053  0.000 10000  3.0 -1.3  0.4  0.0899 MS 
04929  14.03769207 -72.46918488 1     --     -- 20.369  0.032     --     --     --     --     --     --     --    --   --   --   --      -- -- 
04930  14.07933712 -72.46823120 1     --     -- 20.376  0.032     --     --     --     --     --     --     --    --   --   --   --      -- -- 
04931  14.09293175 -72.43865967 4     --     -- 20.386  0.032 20.357  0.035 20.085  0.046 20.263  0.036  0.150  8750  2.0 -1.0  0.0  0.0526 wHa
04932  14.08603255 -72.45803579 3     --     -- 20.390  0.033 20.706  0.036 20.907  0.051     --     --  0.000 11250  5.0 -1.3  0.4  0.0372 MS 
04933  14.07669544 -72.46908569 1     --     -- 20.394  0.033     --     --     --     --     --     --     --    --   --   --   --      -- -- 
04934  14.03426623 -72.47628593 4     --     -- 20.404  0.032 20.561  0.035 20.743  0.049 20.634  0.040  0.025  8500  1.5 -1.3  0.4  0.0002 MS 
04935  14.16847205 -72.47547150 4     --     -- 20.411  0.031 20.491  0.035 20.389  0.047 20.608  0.039  0.100  8000  1.5 -1.3  0.4  0.0424 MS 
04936  14.09311223 -72.46469116 4     --     -- 20.424  0.034 20.618  0.036 20.802  0.053 20.446  0.037  0.000  8500  2.0 -1.3  0.4  0.0089 Ha 
04937  14.09838820 -72.48776627 2     --     -- 20.451  0.033 20.166  0.035     --     --     --     --  0.150  7000  1.5 -0.8  0.4  0.0000 -- 
04938  14.08465099 -72.46120453 4     --     -- 20.462  0.033 20.529  0.036 20.768  0.052 20.515  0.038  0.000  8250  4.5  0.2  0.4  0.0251 MS 
04939  14.07444978 -72.47221184 4     --     -- 20.471  0.034 20.930  0.037 21.191  0.055 21.161  0.055  0.000 26000  4.0 -1.3  0.4  0.0622 MS 
04940  14.00241923 -72.43865585 4     --     -- 20.478  0.032 20.686  0.036 20.306  0.047 20.309  0.034  0.125  8250  1.5 -1.3  0.4  0.1354 F  
04941  14.04544608 -72.46931203 3     --     -- 20.486  0.032     --     -- 21.655  0.073 21.639  0.092  0.000 26000  4.0 -1.3  0.4  0.2181 MS 
04942  14.11588883 -72.48522186 4     --     -- 20.493  0.034 20.524  0.036 20.633  0.049 20.663  0.041  0.000  7250  3.0  0.2  0.0  0.0006 MS 
04943  14.08328184 -72.45964813 3     --     -- 20.526  0.035 20.562  0.035 20.913  0.053     --     --  0.000  8500  4.5  0.2  0.4  0.0627 MS 
04944  14.01150481 -72.48598226 3     --     -- 20.549  0.033     --     -- 20.899  0.057 20.502  0.043  0.050  9750  5.0 -1.3  0.4  0.0000 MS 
04945  14.05230474 -72.46615791 4     --     -- 20.563  0.034 20.782  0.036 20.940  0.052 21.015  0.051  0.000  8500  2.0 -1.3  0.4  0.0203 MS 
04946  14.12365770 -72.44509125 4     --     -- 20.570  0.036 20.866  0.036 21.127  0.054 21.001  0.050  0.000 12500  5.0 -1.3  0.4  0.0192 MS 
04947  14.08322740 -72.45930290 4     --     -- 20.585  0.033 20.560  0.035 20.691  0.049 20.866  0.047  0.000  7250  4.0  0.2  0.4  0.0170 MS 
04948  14.06934237 -72.46133995 4     --     -- 20.586  0.033 20.670  0.036 20.673  0.049 20.647  0.041  0.075  7750  1.5 -1.3  0.4  0.0207 MS 
04949  14.10109401 -72.46737862 4     --     -- 20.588  0.033 20.673  0.036 21.004  0.052 20.844  0.045  0.000  8750  4.0  0.2  0.4  0.0462 MS 
04950  14.06736660 -72.46630096 1     --     -- 20.591  0.037     --     --     --     --     --     --     --    --   --   --   --      -- -- 
04951  14.07107091 -72.47187614 4     --     -- 20.598  0.034 20.593  0.035 20.832  0.051 20.730  0.043  0.000  7750  4.0  0.2  0.4  0.0403 MS 
04952  14.06360340 -72.46268463 1     --     -- 20.604  0.035     --     --     --     --     --     --     --    --   --   --   --      -- -- 
04953  14.07935667 -72.45585632 4     --     -- 20.604  0.034 20.777  0.036 21.079  0.053 20.820  0.044  0.025 12250  2.0 -0.3  0.4  0.0177 MS 
04954  14.06095338 -72.47657204 4     --     -- 20.609  0.033 20.351  0.035 20.254  0.047 20.358  0.035  0.000  5500  1.0  0.2  0.0  0.0007 F  
04955  14.09204555 -72.45382500 4     --     -- 20.631  0.034 20.716  0.036 21.096  0.061 20.914  0.047  0.050 14000  2.0 -0.5  0.0  0.0584 MS 
04956  14.10774326 -72.46452332 3     --     -- 20.645  0.033 20.918  0.036 21.425  0.059     --     --  0.000 26000  3.5 -1.3  0.4  0.0443 MS 
04957  14.16799116 -72.45844650 4     --     -- 20.649  0.034 20.827  0.036 21.026  0.053 20.855  0.046  0.025  8750  2.5 -1.0  0.0  0.0011 MS 
04958  14.04802465 -72.44588470 4     --     -- 20.657  0.033 21.212  0.040 21.511  0.066 21.284  0.068  0.000 26000  4.0 -1.3  0.4  0.0911 MS 
04959  14.13419676 -72.43891525 2     --     -- 20.659  0.034 21.242  0.041     --     --     --     --  0.000 26000  4.0 -1.3  0.4  0.1252 -- 
04960  14.06473955 -72.45833588 3     --     -- 20.661  0.036     --     -- 21.201  0.055 21.039  0.051  0.050 17000  4.5 -0.1  0.4  0.0000 MS 
04961  14.04984093 -72.46236801 4     --     -- 20.663  0.034 20.838  0.037 21.321  0.066 20.932  0.049  0.000 16000  3.0  0.2  0.4  0.0596 MS 
04962  14.08521700 -72.46057129 4     --     -- 20.684  0.036 20.943  0.037 20.849  0.051 20.811  0.045  0.075  8500  2.0 -1.3  0.4  0.0855 MS 
04963  14.07311869 -72.45098114 2     --     -- 20.688  0.034 21.077  0.038     --     --     --     --  0.000 26000  4.0 -1.3  0.4  0.0280 -- 
04964  14.06471205 -72.45813370 2     --     -- 20.689  0.034 21.035  0.038     --     --     --     --  0.000 26000  4.0 -1.3  0.4  0.0066 -- 
04965  14.04631329 -72.46384684 3     --     -- 20.697  0.037 21.042  0.039 21.273  0.061     --     --  0.000 14000  5.0 -1.3  0.4  0.0392 MS 
04966  14.08394241 -72.47671890 4     --     -- 20.697  0.035 21.410  0.040 21.645  0.064 21.668  0.077  0.000 26000  4.0 -1.3  0.4  0.1557 MS 
04967  14.13423125 -72.46424611 3     --     -- 20.704  0.036 20.632  0.036 20.954  0.051     --     --  0.000  7750  4.0  0.2  0.4  0.0763 MS 
04968  14.06540823 -72.46058655 4     --     -- 20.715  0.034 20.902  0.037 20.824  0.053 21.281  0.060  0.075  8000  1.5 -1.3  0.4  0.0639 MS 
04969  14.08954287 -72.46275520 4     --     -- 20.717  0.033 20.512  0.036 20.638  0.049 20.674  0.046  0.000  6250  2.0  0.2  0.4  0.0532 MS 
04970  13.99770546 -72.47418976 1     --     -- 20.719  0.035     --     --     --     --     --     --     --    --   --   --   --      -- -- 
04971  14.07214761 -72.46645737 4     --     -- 20.723  0.037 21.323  0.040 21.487  0.070 21.588  0.076  0.000 26000  4.0 -1.3  0.4  0.1194 MS 
04972  14.09154964 -72.45801163 4     --     -- 20.724  0.034 20.999  0.038 21.416  0.059 21.284  0.070  0.000 20000  3.0  0.0  0.0  0.0188 MS 
04973  14.07759857 -72.45520592 4     --     -- 20.725  0.036 20.870  0.039 21.057  0.053 21.096  0.052  0.025  8750  4.5 -0.8  0.4  0.0003 MS 
04974  14.07983653 -72.45533752 3     --     -- 20.746  0.034 21.319  0.043 21.509  0.071     --     --  0.000 26000  4.0 -1.3  0.4  0.1068 MS 
04975  13.99884701 -72.45294571 2     --     -- 20.747  0.035 20.788  0.036     --     --     --     --  0.125 15000  4.0 -0.5  0.0  0.0000 -- 
04976  14.05295300 -72.45705605 4     --     -- 20.756  0.036 20.828  0.037 20.949  0.053 20.892  0.046  0.050  8000  3.5 -0.1  0.4  0.0003 MS 
04977  14.09973359 -72.47032929 4     --     -- 20.792  0.036 20.959  0.037 21.234  0.056 21.190  0.066  0.050 14000  2.0 -0.5  0.0  0.0133 MS 
04978  14.15406489 -72.43908501 4     --     -- 20.793  0.036 20.773  0.036 21.196  0.056 20.726  0.042  0.000  8500  4.5  0.2  0.4  0.0935 MS 
04979  14.07041812 -72.44174385 4     --     -- 20.809  0.038 21.013  0.039 21.262  0.057 21.079  0.054  0.050 11750  4.0  0.2  0.0  0.0000 MS 
04980  14.08405328 -72.45427704 4     --     -- 20.820  0.036 21.068  0.038 21.320  0.057 21.226  0.056  0.025 11500  5.0 -1.0  0.0  0.0089 MS 
04981  14.07593775 -72.45820427 4     --     -- 20.824  0.036 20.900  0.037 21.228  0.056 21.093  0.052  0.000  8750  4.5  0.2  0.4  0.0470 MS 
04982  14.01481962 -72.49004746 2     --     -- 20.827  0.035     --     --     --     -- 20.542  0.038     --    --   --   --   --      -- -- 
04983  14.11234999 -72.46887970 2     --     -- 20.857  0.035     --     -- 20.474  0.050     --     --  0.175 13000  3.5 -1.0  0.4  0.0000 -- 
04984  14.07575560 -72.45792580 4     --     -- 20.876  0.037 20.703  0.037 20.665  0.049 20.770  0.043  0.000  6000  3.0  0.2  0.0  0.0030 MS 
04985  14.10020733 -72.47049141 4     --     -- 20.877  0.036 21.028  0.037 21.405  0.065 21.255  0.059  0.025 14000  2.0 -0.5  0.0  0.0408 MS 
04986  13.99790573 -72.47822952 2     --     -- 20.879  0.037 20.789  0.036     --     --     --     --  0.125  8000  2.5 -0.5  0.0  0.0000 -- 
04987  14.08871245 -72.46835136 4     --     -- 20.888  0.038 21.077  0.039 21.228  0.064 20.978  0.062  0.000  8000  1.5 -1.3  0.4  0.0133 MS 
04988  14.12883997 -72.48210526 4     --     -- 20.891  0.037 21.070  0.039 21.341  0.058 21.171  0.056  0.025 11250  2.0  0.0  0.0  0.0088 MS 
04989  13.99793434 -72.47288513 2     --     -- 20.904  0.038 20.885  0.037     --     --     --     --  0.100  8500  4.5 -1.3  0.4  0.0000 -- 
04990  14.16861081 -72.44722748 4     --     -- 20.911  0.036 21.272  0.039 21.540  0.062 21.333  0.061  0.000 17000  5.0 -1.3  0.4  0.0347 MS 
04991  14.06663251 -72.46518135 4     --     -- 20.927  0.036 20.719  0.036 20.578  0.049 20.528  0.045  0.100  6500  1.5  0.0  0.0  0.0008 wHa
04992  14.09235096 -72.46038437 2     --     -- 20.943  0.036     --     --     --     -- 21.188  0.055     --    --   --   --   --      -- -- 
04993  14.06315184 -72.45823288 4     --     -- 20.945  0.036 20.882  0.037 21.137  0.054 21.087  0.051  0.000  7500  4.0  0.2  0.4  0.0576 MS 
04994  13.99782562 -72.48128510 2     --     -- 20.953  0.038 20.846  0.037     --     --     --     --  0.100  7000  1.5 -1.0  0.0  0.0000 -- 
04995  14.05437875 -72.47238350 4     --     -- 20.953  0.042 20.883  0.037 20.893  0.053 20.928  0.049  0.025  6500  2.0 -0.3  0.4  0.0009 MS 
04996  14.10012412 -72.44873238 4     --     -- 20.965  0.037 20.619  0.035 20.466  0.049 20.540  0.038  0.000  5250  5.0  0.2  0.4  0.0028 wHa
04997  14.08895564 -72.44534683 4     --     -- 20.982  0.039 20.878  0.038 20.899  0.057 20.910  0.052  0.000  6500  3.5  0.2  0.4  0.0050 MS 
04998  13.99875641 -72.45469666 2     --     -- 20.984  0.038 20.906  0.037     --     --     --     --  0.125  8250  3.0 -0.5  0.4  0.0000 -- 
04999  14.06804848 -72.46122360 2     --     -- 20.985  0.039     --     -- 21.189  0.055     --     --  0.075  8750  3.5 -0.3  0.4  0.0000 MS 
05000  14.15444493 -72.45515060 4     --     -- 20.987  0.039 20.971  0.037 21.153  0.057 21.109  0.062  0.000  7500  4.0  0.2  0.4  0.0277 MS 
05001  14.07403565 -72.47137451 1     --     -- 20.990  0.040     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05002  14.04319286 -72.46244049 4     --     -- 20.996  0.037 20.988  0.037 21.227  0.061 20.998  0.050  0.000  7750  4.0  0.2  0.4  0.0411 MS 
05003  14.08445883 -72.46795845 4     --     -- 20.999  0.038 21.029  0.038 21.341  0.057 21.231  0.057  0.000  8250  4.5  0.2  0.4  0.0540 MS 
05004  14.08434558 -72.47547913 4     --     -- 20.999  0.039 21.248  0.040 21.515  0.061 21.504  0.083  0.000 11000  5.0 -1.0  0.0  0.0057 MS 
05005  14.07331912 -72.46560160 3     --     -- 21.001  0.039     --     -- 21.018  0.054 21.056  0.054  0.125 11750  3.0 -1.0  0.0  0.0000 MS 
05006  14.07134787 -72.46840922 3     --     -- 21.004  0.038 21.333  0.042 21.608  0.063     --     --  0.025 18000  5.0 -1.3  0.4  0.0258 MS 
05007  14.08532620 -72.46805573 1     --     -- 21.008  0.041     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05008  14.08650947 -72.47732544 4     --     -- 21.010  0.038 20.802  0.036 20.533  0.048 20.589  0.040  0.175  9750  3.0 -1.0  0.0  0.0093 wHa
05009  14.10212016 -72.46578598 4     --     -- 21.010  0.040 20.950  0.038 20.861  0.051 21.095  0.053  0.125  8250  1.5 -1.3  0.4  0.0038 MS 
05010  14.07333684 -72.45921516 4     --     -- 21.010  0.039 21.128  0.039 20.810  0.050 21.642  0.076  0.125  8000  1.5 -1.3  0.4  0.0998 MS 
05011  14.11905861 -72.46456337 4     --     -- 21.013  0.037 20.123  0.034 19.243  0.044 19.867  0.029  0.275  9000  3.5 -0.3  0.4  0.0002 F  
05012  14.05497766 -72.47227287 4     --     -- 21.016  0.042 20.686  0.036 20.541  0.051 20.598  0.048  0.000  5250  5.0  0.2  0.0  0.0007 wHa
05013  14.16760612 -72.47310448 4     --     -- 21.043  0.040 20.987  0.038 21.072  0.056 21.001  0.057  0.000  6750  2.5  0.2  0.4  0.0113 MS 
05014  14.15497303 -72.45528221 4     --     -- 21.045  0.038 21.177  0.038 21.474  0.066 21.305  0.069  0.000  9000  4.5  0.2  0.4  0.0275 MS 
05015  14.15116143 -72.45479584 4     --     -- 21.053  0.038 20.500  0.035 20.215  0.047 20.401  0.036  0.000  4500  4.5  0.0  0.0  0.0026 wHa
05016  13.99854755 -72.45823669 2     --     -- 21.058  0.039 21.034  0.037     --     --     --     --  0.050  7250  3.5 -0.5  0.0  0.0000 -- 
05017  14.13735676 -72.49053192 1     --     -- 21.060  0.037     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05018  14.06160895 -72.46784719 3     --     -- 21.066  0.041 21.394  0.040 21.765  0.076     --     --  0.000 23000  4.5 -1.3  0.4  0.0052 MS 
05019  14.09829950 -72.46029663 4     --     -- 21.069  0.040 21.267  0.039 21.435  0.061 21.216  0.059  0.025  8750  2.0 -1.3  0.4  0.0125 MS 
05020  14.10537219 -72.44792747 4     --     -- 21.075  0.040 20.849  0.037 20.612  0.050 20.760  0.048  0.175  9750  4.5  0.2  0.0  0.0001 wHa
05021  14.05187511 -72.46360016 2     --     -- 21.077  0.037 21.079  0.038     --     --     --     --  0.125 14000  2.0 -1.3  0.4  0.0000 -- 
05022  14.09651375 -72.44766617 2     --     -- 21.079  0.038 21.385  0.040     --     --     --     --  0.000 20000  4.0 -0.5  0.0  0.0000 -- 
05023  14.06712151 -72.45844269 3     --     -- 21.080  0.039 21.269  0.039 21.429  0.060     --     --  0.025  8500  2.0 -1.3  0.4  0.0121 MS 
05024  14.05251455 -72.49010086 2     --     -- 21.082  0.038     --     --     --     -- 20.978  0.048     --    --   --   --   --      -- -- 
05025  14.08133316 -72.46112061 1     --     -- 21.097  0.040     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05026  14.09290568 -72.47122447 3     --     -- 21.099  0.041 20.962  0.037 21.241  0.061     --     --  0.000  7250  4.0  0.2  0.4  0.0798 MS 
05027  14.04859471 -72.45882416 4     --     -- 21.101  0.043 21.262  0.041 21.387  0.067 21.132  0.070  0.050  8500  2.0 -1.3  0.4  0.0123 MS 
05028  14.05136728 -72.48436546 4     --     -- 21.103  0.042 20.745  0.036 20.610  0.050 20.684  0.046  0.000  5250  5.0  0.2  0.4  0.0081 wHa
05029  14.10915732 -72.47952652 4     --     -- 21.106  0.040 20.824  0.037 20.655  0.051 20.798  0.043  0.075  5750  1.0 -0.1  0.4  0.0007 wHa
05030  14.15568590 -72.46680641 4     --     -- 21.110  0.042 21.168  0.039 21.296  0.058 21.277  0.062  0.000  7750  4.5  0.0  0.4  0.0011 MS 
05031  14.08397388 -72.47527313 4     --     -- 21.128  0.039 21.428  0.040 22.101  0.096 21.641  0.077  0.000 26000  4.0 -1.3  0.4  0.1222 MS 
05032  14.07425857 -72.47823334 4     --     -- 21.128  0.042 20.838  0.037 20.644  0.050 20.796  0.048  0.075  5750  3.5 -0.5  0.4  0.0004 wHa
05033  14.07220149 -72.47135544 4     --     -- 21.129  0.041 21.254  0.039 21.565  0.062 21.507  0.069  0.050 14000  2.0 -0.5  0.0  0.0312 MS 
05034  14.04698396 -72.46836662 4     --     -- 21.131  0.040 20.859  0.037 20.565  0.050 20.663  0.049  0.175  8750  1.5 -1.3  0.4  0.0003 wHa
05035  14.10897541 -72.46846008 3     --     -- 21.137  0.042 21.397  0.040 21.433  0.060     --     --  0.025  8000  1.5 -1.3  0.4  0.0569 MS 
05036  14.16557527 -72.48013496 4     --     -- 21.141  0.041 21.139  0.039 21.301  0.058 21.258  0.060  0.000  7500  4.0  0.2  0.4  0.0194 MS 
05037  14.11674341 -72.48538208 3     --     -- 21.146  0.040 21.279  0.041 21.354  0.058     --     --  0.075  8750  2.0 -1.0  0.0  0.0163 MS 
05038  14.04658413 -72.46955490 4     --     -- 21.165  0.039 21.681  0.048 21.802  0.069 21.778  0.083  0.000 19000  5.0 -1.3  0.4  0.1074 MS 
05039  14.12444735 -72.46530533 4     --     -- 21.167  0.039 21.399  0.041 21.438  0.065 21.357  0.062  0.025  8000  1.5 -1.3  0.4  0.0508 MS 
05040  14.05434728 -72.45195007 4     --     -- 21.168  0.041 21.261  0.043 21.552  0.070 21.556  0.074  0.000  8500  4.0  0.2  0.4  0.0341 MS 
05041  14.13542581 -72.43928909 4     --     -- 21.175  0.039 21.102  0.039 20.908  0.051 21.021  0.053  0.150  9250  2.5 -1.0  0.0  0.0249 wHa
05042  14.06687578 -72.43873851 3     --     -- 21.183  0.042     --     -- 22.164  0.085 21.424  0.094  0.000 26000  4.0 -1.3  0.4  0.1248 MS 
05043  14.07774925 -72.46849823 1     --     -- 21.184  0.042     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05044  14.09381056 -72.46026802 4     --     -- 21.189  0.039 21.364  0.039 21.497  0.060 21.545  0.070  0.025  8000  1.5 -1.3  0.4  0.0140 MS 
05045  14.00704670 -72.47989082 4     --     -- 21.194  0.039 20.996  0.037 20.916  0.051 20.932  0.047  0.000  5750  2.5 -0.1  0.4  0.0007 wHa
05046  14.08341948 -72.46791840 3     --     -- 21.195  0.042 20.709  0.037 21.338  0.064     --     --  0.000  6500  2.0  0.2  0.4  0.2492 MS 
05047  14.09968805 -72.46870422 4     --     -- 21.195  0.042 21.465  0.042 21.516  0.062 21.591  0.076  0.000  8000  1.5 -1.3  0.4  0.0563 MS 
05048  14.09737563 -72.46634293 4     --     -- 21.196  0.043 21.268  0.040 21.402  0.066 21.369  0.076  0.025  7750  3.5 -0.1  0.4  0.0004 MS 
05049  14.09689999 -72.48757172 2     --     -- 21.197  0.039 21.211  0.038     --     --     --     --  0.125 11250  4.5  0.2  0.0  0.0000 -- 
05050  14.09248209 -72.45107079 4     --     -- 21.199  0.046 21.360  0.041 21.383  0.063 21.688  0.087  0.075  8500  2.0 -1.3  0.4  0.0343 MS 
05051  14.07625103 -72.46870422 1     --     -- 21.202  0.043     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05052  14.01353455 -72.43868256 4     --     -- 21.202  0.039 21.515  0.041 22.339  0.095 22.121  0.110  0.000 26000  4.0 -1.3  0.4  0.1957 MS 
05053  14.06379414 -72.45158195 4     --     -- 21.202  0.043 20.854  0.037 20.751  0.049 20.844  0.044  0.000  5250  1.0  0.2  0.0  0.0155 wHa
05054  14.06537652 -72.46644402 4     --     -- 21.203  0.039 21.229  0.038 21.195  0.055 21.205  0.056  0.100  8000  1.5 -1.3  0.4  0.0129 MS 
05055  14.05504847 -72.45656586 4     --     -- 21.211  0.041 21.310  0.041 21.426  0.068 21.420  0.066  0.100 12250  5.0 -1.3  0.4  0.0003 MS 
05056  14.13939222 -72.49045308 3     --     -- 21.212  0.043 21.084  0.039 20.552  0.049     --     --  0.175  7750  1.5 -1.3  0.4  0.0885 -- 
05057  14.06476641 -72.48887444 4     --     -- 21.215  0.039 20.873  0.037 20.721  0.049 20.843  0.044  0.000  5250  5.0  0.2  0.4  0.0004 wHa
05058  14.03339418 -72.45451101 3     --     -- 21.216  0.046 21.280  0.043 21.555  0.062     --     --  0.000  8250  4.0  0.2  0.4  0.0356 MS 
05059  14.06441522 -72.45322418 4     --     -- 21.220  0.044 20.974  0.037 20.807  0.052 20.951  0.056  0.100  6500  3.5 -0.1  0.4  0.0006 wHa
05060  14.16828092 -72.48033396 3     --     -- 21.220  0.040 21.302  0.039 21.625  0.064     --     --  0.000  8750  4.5  0.2  0.4  0.0446 MS 
05061  14.09606648 -72.46747208 4     --     -- 21.222  0.043 21.341  0.041 21.510  0.076 21.794  0.085  0.000  7750  2.5  0.0  0.4  0.0006 MS 
05062  14.06235981 -72.46407509 4     --     -- 21.232  0.044 21.451  0.042 21.482  0.061 21.517  0.071  0.050  8250  1.5 -1.3  0.4  0.0476 MS 
05063  14.09137511 -72.45078278 4     --     -- 21.236  0.040 21.332  0.043 21.509  0.061 21.539  0.070  0.000  8000  4.0  0.2  0.4  0.0029 MS 
05064  14.07958651 -72.46081162 4     --     -- 21.237  0.042 21.423  0.041 21.504  0.061 21.543  0.072  0.025  7750  1.5 -1.3  0.4  0.0285 MS 
05065  14.14657092 -72.45761299 4     --     -- 21.238  0.044 21.311  0.040 21.447  0.067 21.223  0.068  0.000  7750  4.0 -0.3  0.4  0.0005 MS 
05066  14.07705561 -72.45842234 3     --     -- 21.245  0.049 20.873  0.037 21.513  0.061     --     --  0.000  7750  4.5  0.2  0.4  0.2223 MS 
05067  14.09841657 -72.47216606 4     --     -- 21.245  0.046 21.379  0.045 21.502  0.060 21.529  0.069  0.050  8250  1.5 -1.3  0.4  0.0057 MS 
05068  14.11670899 -72.46051407 4     --     -- 21.249  0.041 20.979  0.037 20.948  0.054 20.909  0.047  0.000  5750  4.5  0.2  0.0  0.0235 wHa
05069  14.10711861 -72.45418549 3     --     -- 21.251  0.044 21.313  0.040 21.397  0.059     --     --  0.125 18000  3.5 -0.1  0.4  0.0002 MS 
05070  14.04876208 -72.45858574 4     --     -- 21.254  0.042 21.570  0.042 21.712  0.069 21.679  0.083  0.000 10000  3.0 -1.3  0.4  0.0501 MS 
05071  14.16216564 -72.43910980 1     --     -- 21.257  0.040     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05072  14.09361935 -72.46755981 4     --     -- 21.258  0.040 21.321  0.039 21.348  0.057 21.433  0.065  0.100  9000  2.5 -1.0  0.0  0.0098 MS 
05073  14.09814143 -72.45389175 4     --     -- 21.258  0.040 21.174  0.038 21.206  0.055 21.241  0.057  0.000  6500  2.5  0.2  0.4  0.0032 MS 
05074  14.08042812 -72.43869019 1     --     -- 21.258  0.040     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05075  14.08973265 -72.46795273 2     --     -- 21.261  0.043     --     -- 21.215  0.062     --     --  0.050  7250  4.5 -1.0  0.4  0.0000 MS 
05076  14.10488081 -72.46800995 4     --     -- 21.266  0.050 21.367  0.041 21.446  0.065 21.402  0.074  0.075  8500  2.0 -1.3  0.4  0.0076 MS 
05077  14.15014029 -72.48808670 4     --     -- 21.268  0.040 20.964  0.037 20.888  0.051 20.901  0.046  0.000  5500  5.0  0.2  0.0  0.0154 wHa
05078  14.00179100 -72.46054077 2     --     -- 21.272  0.040 21.119  0.039     --     --     --     --  0.100  6750  1.5 -0.5  0.4  0.0000 -- 
05079  14.01529026 -72.45399221 3     --     -- 21.274  0.041 21.628  0.046 21.823  0.083     --     --  0.000 13000  5.0 -1.3  0.4  0.0496 MS 
05080  14.06240590 -72.46936035 3     --     -- 21.280  0.046 21.294  0.041 21.345  0.063     --     --  0.075  7750  3.0 -0.1  0.4  0.0013 MS 
05081  14.12217808 -72.44153404 4     --     -- 21.287  0.046 21.050  0.039 20.971  0.054 21.172  0.062  0.000  5750  4.5  0.2  0.4  0.0051 -- 
05082  14.16556859 -72.45808411 4     --     -- 21.289  0.040 21.520  0.044 21.343  0.063 21.282  0.068  0.100  8750  2.0 -1.0  0.0  0.0967 Ha 
05083  14.08966827 -72.46964645 4     --     -- 21.290  0.043 20.960  0.037 20.685  0.052 20.875  0.057  0.150  7250  4.0  0.2  0.4  0.0000 wHa
05084  14.06806707 -72.45083237 2     --     -- 21.293  0.041 21.675  0.048     --     --     --     --  0.000 26000  4.0 -1.3  0.4  0.0247 -- 
05085  14.11585832 -72.48836327 4     --     -- 21.297  0.041 21.388  0.040 21.492  0.066 21.550  0.071  0.100 11500  5.0 -1.3  0.4  0.0006 MS 
05086  14.04852390 -72.46660423 4     --     -- 21.298  0.045 21.406  0.043 21.820  0.084 21.877  0.090  0.025 14000  2.0 -0.5  0.0  0.0584 MS 
05087  14.07122739 -72.45779673 3     --     -- 21.302  0.041 21.800  0.049 21.899  0.073     --     --  0.025 19000  5.0 -1.3  0.4  0.1073 MS 
05088  14.00573635 -72.46088409 1     --     -- 21.302  0.051     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05089  14.15806580 -72.48922920 4     --     -- 21.303  0.044 21.457  0.041 21.517  0.062 21.340  0.064  0.050  8000  1.5 -1.3  0.4  0.0266 MS 
05090  14.01532817 -72.45233917 4     --     -- 21.305  0.049 20.968  0.038 20.804  0.050 21.010  0.049  0.025  5250  1.5  0.2  0.4  0.0013 -- 
05091  14.00723290 -72.48399735 4     --     -- 21.310  0.045 20.947  0.037 20.779  0.052 20.963  0.052  0.025  5250  5.0  0.2  0.4  0.0028 -- 
05092  14.03047967 -72.48010254 4     --     -- 21.311  0.050 21.304  0.042 21.549  0.063 21.652  0.079  0.000  7750  4.0  0.2  0.4  0.0424 MS 
05093  14.08188391 -72.45461655 4     --     -- 21.312  0.041 21.535  0.044 21.716  0.074 21.624  0.074  0.000  8750  2.0 -1.0  0.0  0.0162 MS 
05094  14.10604191 -72.46571350 4     --     -- 21.315  0.043 21.332  0.043 21.759  0.068 21.633  0.076  0.000  8750  4.5  0.2  0.4  0.0873 MS 
05095  14.01874765 -72.46274058 3     --     -- 21.316  0.046 21.620  0.048 21.943  0.096     --     --  0.025 19000  5.0 -1.3  0.4  0.0083 MS 
05096  14.06146336 -72.48991776 2     --     -- 21.317  0.045 21.499  0.042     --     --     --     --  0.050 10750  3.0 -1.0  0.0  0.0000 -- 
05097  14.01073933 -72.48344040 4     --     -- 21.327  0.047 21.282  0.042 21.239  0.056 21.278  0.058  0.150 16000  4.5 -1.3  0.4  0.0003 MS 
05098  14.11934257 -72.45489693 4     --     -- 21.327  0.042 21.134  0.038 20.995  0.055 21.084  0.052  0.100  6750  3.0 -0.5  0.0  0.0001 wHa
05099  14.02449465 -72.49002075 4     --     -- 21.328  0.041 21.105  0.039 20.650  0.052 21.140  0.053  0.175  7500  1.0 -1.0  0.0  0.0472 -- 
05100  14.12249804 -72.47837257 4     --     -- 21.329  0.046 21.422  0.040 21.794  0.078 21.755  0.098  0.050 14000  2.0 -0.5  0.0  0.0548 MS 
05101  14.07047081 -72.45850372 3     --     -- 21.335  0.041 21.670  0.043 21.595  0.072     --     --  0.025  8000  1.5 -1.3  0.4  0.1022 MS 
05102  14.07450938 -72.45584106 4     --     -- 21.336  0.042 21.355  0.040 21.643  0.076 21.537  0.070  0.000  8000  4.0  0.2  0.4  0.0491 MS 
05103  14.09713268 -72.47012138 4     --     -- 21.336  0.041 21.458  0.041 21.632  0.064 21.508  0.068  0.025  8000  2.5  0.2  0.4  0.0010 MS 
05104  14.00923395 -72.47863197 4     --     -- 21.339  0.043 21.218  0.039 21.089  0.058 21.125  0.054  0.150  9500  4.0 -1.0  0.0  0.0003 wHa
05105  14.02857017 -72.46435038 3     --     -- 21.341  0.046 21.477  0.043 21.708  0.066     --     --  0.000  8500  4.0  0.2  0.4  0.0092 MS 
05106  14.06718540 -72.47938283 3     --     -- 21.345  0.042 21.636  0.048 21.790  0.078     --     --  0.000  9750  3.0 -1.3  0.4  0.0415 MS 
05107  14.16389561 -72.44560051 4     --     -- 21.348  0.045 21.274  0.040 21.242  0.059 20.905  0.053  0.100  7500  2.5  0.2  0.4  0.0005 Ha 
05108  14.01112509 -72.46358490 4     --     -- 21.348  0.042 21.297  0.039 21.597  0.070 21.464  0.078  0.000  7750  4.0  0.2  0.4  0.0666 MS 
05109  14.04525089 -72.46354421 3     --     -- 21.350  0.042 21.443  0.043 21.517  0.061     --     --  0.050  7500  1.0 -1.0  0.0  0.0069 MS 
05110  14.13840318 -72.47270966 4     --     -- 21.352  0.046 20.903  0.037 20.742  0.050 20.907  0.048  0.000  5000  5.0  0.2  0.4  0.0154 -- 
05111  14.07723522 -72.45661926 4     --     -- 21.353  0.042 21.388  0.040 21.677  0.065 21.586  0.072  0.000  8250  4.5  0.2  0.4  0.0456 MS 
05112  14.06802058 -72.45308685 4     --     -- 21.356  0.042 21.339  0.039 21.525  0.061 21.456  0.066  0.000  7500  4.0  0.2  0.4  0.0291 MS 
05113  14.08254083 -72.45662181 3     --     -- 21.356  0.050 21.638  0.048 21.469  0.078     --     --  0.075  8250  1.5 -1.3  0.4  0.1089 MS 
05114  14.00098395 -72.44123840 4     --     -- 21.359  0.042 21.554  0.041 21.948  0.075 21.751  0.082  0.000 13000  3.0  0.2  0.4  0.0345 MS 
05115  14.15703225 -72.43987465 4     --     -- 21.364  0.042 21.318  0.039 21.406  0.058 21.305  0.059  0.000  7000  4.0  0.2  0.4  0.0105 MS 
05116  14.06909688 -72.46890767 3     --     -- 21.365  0.043 21.523  0.042 21.754  0.068     --     --  0.000  8750  4.5  0.2  0.4  0.0055 MS 
05117  14.06738257 -72.47354698 4     --     -- 21.367  0.046 21.418  0.041 21.419  0.059 21.508  0.070  0.100  8500  2.0 -1.3  0.4  0.0116 MS 
05118  14.00342155 -72.46399117 4     --     -- 21.369  0.057 21.282  0.040 21.209  0.058 21.257  0.060  0.125  8250  3.5  0.0  0.4  0.0017 MS 
05119  14.12776160 -72.44754219 4     --     -- 21.371  0.043 21.534  0.042 21.809  0.070 21.735  0.082  0.050 14000  2.0 -0.5  0.0  0.0138 MS 
05120  13.99773089 -72.49002838 3     --     -- 21.376  0.043     --     -- 20.461  0.048 21.117  0.060  0.000  4500  4.5  0.2  0.4  0.0000 -- 
05121  14.12338185 -72.46063423 4     --     -- 21.376  0.045 21.483  0.042 21.605  0.065 21.473  0.071  0.075  9000  2.5 -0.5  0.0  0.0000 MS 
05122  14.08886973 -72.45731608 3     --     -- 21.377  0.042 21.473  0.046 21.893  0.072     --     --  0.025 14000  2.0 -0.5  0.0  0.0627 MS 
05123  14.10434818 -72.45943069 4     --     -- 21.380  0.042 21.293  0.039 21.582  0.070 21.313  0.059  0.000  7500  4.0  0.2  0.4  0.0717 MS 
05124  14.03548288 -72.47038841 4     --     -- 21.380  0.042 20.821  0.037 20.718  0.049 20.941  0.047  0.000  4750  5.0  0.2  0.0  0.0537 -- 
05125  14.13614432 -72.49045308 3     --     -- 21.380  0.042 21.215  0.038 20.692  0.049     --     --  0.175  7500  1.0 -1.0  0.0  0.0769 -- 
05126  14.15987444 -72.45312309 4     --     -- 21.381  0.044 21.416  0.041 21.658  0.065 21.570  0.073  0.000  8000  4.0  0.2  0.4  0.0324 MS 
05127  14.09792948 -72.47175789 4     --     -- 21.381  0.046 21.519  0.044 21.429  0.059 21.447  0.066  0.100  8500  2.0 -1.3  0.4  0.0535 MS 
05128  14.04698563 -72.46677907 3     --     -- 21.382  0.048 21.683  0.045 21.954  0.077     --     --  0.000 13000  5.0 -1.0  0.0  0.0184 MS 
05129  14.06498957 -72.44112778 4     --     -- 21.383  0.042 20.544  0.035 19.451  0.045 20.190  0.032  0.000  3800  5.0  0.2  0.4  0.0258 F  
05130  14.10298872 -72.49028015 2     --     -- 21.384  0.042 21.269  0.039     --     --     --     --  0.175 23000  4.5 -1.0  0.0  0.0000 -- 
05131  14.05349207 -72.46700478 4     --     -- 21.390  0.048 21.299  0.041 21.446  0.065 21.282  0.058  0.000  7000  4.0  0.2  0.4  0.0354 MS 
05132  14.01406980 -72.46712494 4     --     -- 21.391  0.042 21.216  0.040 21.095  0.053 21.182  0.063  0.075  6250  1.5 -1.0  0.0  0.0012 wHa
05133  14.14375758 -72.48338699 4     --     -- 21.397  0.043 21.185  0.039 21.115  0.057 21.199  0.056  0.000  5750  2.0  0.2  0.4  0.0013 -- 
05134  14.09237099 -72.47062492 4     --     -- 21.397  0.046 21.288  0.041 21.655  0.073 21.287  0.072  0.000  7750  4.5  0.2  0.4  0.0982 MS 
05135  14.09702730 -72.46656609 4     --     -- 21.398  0.044 21.538  0.042 21.751  0.068 21.620  0.076  0.025  8750  4.5  0.2  0.4  0.0058 MS 
05136  14.00205064 -72.47216988 4     --     -- 21.399  0.045 21.166  0.039 21.056  0.055 21.078  0.058  0.000  5500  1.5 -0.3  0.4  0.0006 wHa
05137  14.11447763 -72.47838783 4     --     -- 21.401  0.046 21.539  0.042 21.837  0.081 21.720  0.083  0.000  9000  4.5  0.2  0.4  0.0272 MS 
05138  14.00497222 -72.44364738 4     --     -- 21.404  0.043 20.433  0.035 19.342  0.044 20.056  0.031  0.000  3600  1.0 -0.3  0.4  0.0032 F  
05139  14.16629076 -72.44478798 4     --     -- 21.405  0.048 21.205  0.040 21.149  0.059 21.088  0.051  0.000  5750  1.0  0.2  0.0  0.0029 wHa
05140  14.05139637 -72.45521545 4     --     -- 21.407  0.047 21.084  0.039 21.109  0.058 21.377  0.078  0.000  5500  1.0  0.2  0.0  0.0509 -- 
05141  14.05754852 -72.47941208 4     --     -- 21.409  0.047 21.626  0.046 21.736  0.075 21.664  0.077  0.000  8000  1.5 -1.3  0.4  0.0297 MS 
05142  14.06195593 -72.45778847 4     --     -- 21.410  0.043 21.101  0.037 21.227  0.055 21.211  0.056  0.000  6000  4.5  0.2  0.0  0.0753 MS 
05143  14.07523203 -72.45232773 4     --     -- 21.412  0.046 21.528  0.044 21.689  0.075 21.600  0.089  0.050  8750  4.5  0.0  0.4  0.0003 MS 
05144  14.04287815 -72.46405029 4     --     -- 21.413  0.043 21.218  0.038 21.116  0.053 21.181  0.055  0.025  5750  2.0 -0.8  0.4  0.0001 wHa
05145  14.12237740 -72.47431564 4     --     -- 21.414  0.043 21.415  0.040 21.531  0.061 21.498  0.068  0.000  7250  3.5  0.2  0.4  0.0073 MS 
05146  14.10761738 -72.45912552 4     --     -- 21.415  0.048 21.488  0.043 21.600  0.070 21.516  0.068  0.050  8000  3.5 -0.5  0.0  0.0003 MS 
05147  14.09666952 -72.48232778 3     --     -- 21.422  0.047 21.367  0.042 21.673  0.084     --     --  0.000  7750  4.5  0.2  0.4  0.0717 MS 
05148  14.16955757 -72.43916321 1     --     -- 21.424  0.046     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05149  14.12692801 -72.47203573 3     --     -- 21.427  0.047 21.608  0.042 22.142  0.101     --     --  0.000 18000  3.0  0.2  0.4  0.0723 MS 
05150  14.02914556 -72.45254517 3     --     -- 21.431  0.046 21.571  0.048 21.942  0.076     --     --  0.025 14000  2.0 -0.5  0.0  0.0406 MS 
05151  14.05931425 -72.43983841 4     --     -- 21.433  0.044 21.498  0.041 21.538  0.062 21.426  0.066  0.075  7750  1.5 -1.3  0.4  0.0069 MS 
05152  14.02737093 -72.46056747 2     --     -- 21.437  0.049     --     -- 21.443  0.063     --     --  0.125 11250  3.0 -1.0  0.4  0.0000 MS 
05153  14.14553404 -72.45726776 4     --     -- 21.440  0.047 21.106  0.039 20.953  0.056 21.048  0.063  0.025  5250  1.0  0.2  0.0  0.0020 wHa
05154  14.08579508 -72.44778442 3     --     -- 21.440  0.048 21.649  0.045 21.833  0.088     --     --  0.000  8750  2.0 -1.3  0.4  0.0126 MS 
05155  14.07427120 -72.46967316 3     --     -- 21.444  0.043 21.350  0.040 21.849  0.082     --     --  0.000  8250  4.5  0.2  0.4  0.1320 MS 
05156  14.02211475 -72.44800822 3     --     -- 21.444  0.048 21.676  0.044 21.915  0.076     --     --  0.000 10000  3.0 -1.3  0.4  0.0070 MS 
05157  14.08096790 -72.45667648 2     --     -- 21.447  0.044 21.747  0.048     --     --     --     --  0.000 19000  3.5 -0.3  0.4  0.0000 -- 
05158  14.09656167 -72.47214127 4     --     -- 21.447  0.051 21.400  0.044 21.552  0.070 21.579  0.072  0.000  7250  4.0  0.2  0.4  0.0265 MS 
05159  14.00342846 -72.47970963 4     --     -- 21.448  0.043 21.104  0.037 21.022  0.055 21.185  0.055  0.000  5250  1.0  0.2  0.0  0.0215 -- 
05160  14.15748930 -72.47570229 4     --     -- 21.450  0.049 21.186  0.040 21.044  0.057 21.111  0.067  0.025  5500  5.0 -0.5  0.4  0.0011 wHa
05161  14.16852411 -72.45763652 3     --     -- 21.456  0.044 21.806  0.045 22.523  0.111     --     --  0.000 26000  4.0 -1.3  0.4  0.1538 MS 
05162  14.15477347 -72.45434380 4     --     -- 21.456  0.044 21.274  0.039 21.199  0.058 21.249  0.057  0.025  6000  4.0 -0.1  0.4  0.0009 wHa
05163  14.08965540 -72.46598625 4     --     -- 21.456  0.048 20.820  0.037 21.510  0.061 21.519  0.071  0.000  6250  2.0  0.2  0.4  0.2941 MS 
05164  14.02611470 -72.48613167 4     --     -- 21.461  0.047 21.260  0.040 21.298  0.057 21.127  0.063  0.000  6000  1.0  0.2  0.0  0.0281 MS 
05165  14.07487011 -72.45214272 4     --     -- 21.461  0.045 21.687  0.044 22.007  0.094 21.934  0.097  0.000 14000  2.0 -0.5  0.0  0.0086 MS 
05166  14.01016664 -72.44703865 4     --     -- 21.461  0.044 21.335  0.039 21.520  0.067 21.586  0.087  0.000  6750  2.5  0.2  0.4  0.0530 MS 
05167  14.10301232 -72.44965363 4     --     -- 21.464  0.052 21.216  0.038 21.092  0.053 21.204  0.056  0.000  5500  5.0 -0.5  0.4  0.0008 wHa
05168  14.07998419 -72.47092438 2     --     -- 21.464  0.046 21.666  0.043     --     --     --     --  0.050 12250  3.5 -0.8  0.4  0.0000 -- 
05169  14.04159451 -72.43874741 2     --     -- 21.466  0.051     --     -- 21.758  0.069     --     --  0.075 10000  3.5 -0.1  0.4  0.0000 MS 
05170  14.12632322 -72.47183418 4     --     -- 21.467  0.045 21.606  0.045 21.620  0.070 21.547  0.085  0.075  8250  1.5 -1.3  0.4  0.0307 MS 
05171  14.10967588 -72.48237801 4     --     -- 21.467  0.044 21.557  0.042 21.789  0.077 21.641  0.076  0.000  8250  4.5  0.2  0.4  0.0209 MS 
05172  14.13696766 -72.46186066 3     --     -- 21.468  0.044 21.582  0.042 21.797  0.069     --     --  0.000  8250  4.0  0.2  0.4  0.0101 MS 
05173  14.13322353 -72.44268799 4     --     -- 21.469  0.050 21.397  0.043 21.361  0.058 21.247  0.057  0.100  8000  4.5 -0.5  0.0  0.0001 MS 
05174  14.12253571 -72.45836258 4     --     -- 21.469  0.048 21.536  0.043 21.660  0.068 21.527  0.074  0.050  8000  3.5  0.2  0.0  0.0008 MS 
05175  14.09029627 -72.47195625 4     --     -- 21.470  0.053 21.535  0.047 21.822  0.070 21.707  0.080  0.000  8500  4.5  0.2  0.4  0.0379 MS 
05176  14.14225078 -72.44667435 4     --     -- 21.473  0.048 21.153  0.039 21.078  0.053 21.047  0.061  0.000  5500  5.0  0.2  0.4  0.0189 wHa
05177  14.16459370 -72.44573975 3     --     -- 21.473  0.047 21.564  0.042 22.020  0.090     --     --  0.025 14000  2.0 -0.5  0.0  0.0742 MS 
05178  14.03429627 -72.46220779 4     --     -- 21.475  0.044 21.497  0.041 21.504  0.060 21.522  0.069  0.100  8250  2.0 -1.0  0.0  0.0031 MS 
05179  14.00904798 -72.48452187 4     --     -- 21.476  0.050 21.254  0.038 21.268  0.056 21.172  0.054  0.000  6000  3.0  0.2  0.4  0.0269 MS 
05180  14.11912219 -72.47654724 3     --     -- 21.477  0.050 21.634  0.047 21.714  0.075     --     --  0.050  8000  1.5 -1.3  0.4  0.0205 MS 
05181  14.08327929 -72.46825155 3     --     -- 21.482  0.055     --     -- 21.668  0.071 21.650  0.081  0.000  7750  4.5  0.2  0.4  0.0000 MS 
05182  13.99807358 -72.47145081 1     --     -- 21.482  0.045     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05183  14.10741138 -72.46150462 3     --     -- 21.484  0.049 21.708  0.047 22.285  0.092     --     --  0.000 26000  3.5 -1.3  0.4  0.0736 MS 
05184  14.07432628 -72.45621109 4     --     -- 21.485  0.050 21.560  0.043 21.641  0.072 21.682  0.079  0.075  8250  1.5 -1.3  0.4  0.0008 MS 
05185  14.07368374 -72.47410075 3     --     -- 21.488  0.051     --     -- 21.412  0.064 21.324  0.066  0.125  9500  5.0 -1.3  0.4  0.0000 MS 
05186  14.10221831 -72.46276347 3     --     -- 21.491  0.044 21.864  0.046 21.935  0.081     --     --  0.000 10000  3.0 -1.3  0.4  0.0811 MS 
05187  14.06298733 -72.46925863 3     --     -- 21.495  0.049 21.444  0.045 21.769  0.069     --     --  0.000  8000  4.5  0.2  0.4  0.0728 MS 
05188  14.04534125 -72.44724274 4     --     -- 21.496  0.045 21.173  0.038 21.039  0.053 21.206  0.056  0.000  5250  1.0  0.2  0.0  0.0032 -- 
05189  14.16503763 -72.49063873 2     --     -- 21.496  0.044 21.290  0.039     --     --     --     --  0.075  6250  2.0  0.2  0.0  0.0000 -- 
05190  14.07094526 -72.44258690 4     --     -- 21.496  0.049 21.255  0.040 21.172  0.058 21.201  0.056  0.025  5750  3.5  0.2  0.0  0.0060 wHa
05191  14.01537546 -72.46238709 3     --     -- 21.497  0.045 21.668  0.043 21.777  0.069     --     --  0.050  8500  2.0 -1.3  0.4  0.0186 MS 
05192  14.11892351 -72.47373708 3     --     -- 21.498  0.046 21.522  0.042 21.553  0.062     --     --  0.125 12500  5.0 -1.0  0.4  0.0001 MS 
05193  14.07319427 -72.48605919 4     --     -- 21.498  0.046 21.436  0.041 21.540  0.062 21.529  0.071  0.000  7000  4.0  0.2  0.4  0.0175 MS 
05194  14.12827945 -72.47171593 4     --     -- 21.500  0.044 21.571  0.042 21.775  0.068 21.820  0.086  0.000  8000  4.0  0.2  0.4  0.0150 MS 
05195  14.02345324 -72.44575501 4     --     -- 21.501  0.049 21.523  0.044 21.679  0.065 21.622  0.074  0.000  7500  3.5  0.2  0.4  0.0130 MS 
05196  14.03301883 -72.45478058 4     --     -- 21.503  0.047 21.592  0.043 21.686  0.066 21.886  0.092  0.075  8500  2.0 -1.3  0.4  0.0011 MS 
05197  14.06272745 -72.44749451 4     --     -- 21.504  0.045 21.223  0.038 21.098  0.053 21.165  0.054  0.025  5500  4.0  0.2  0.0  0.0015 wHa
05198  14.12624764 -72.44295120 4     --     -- 21.504  0.045 21.228  0.038 20.972  0.052 21.089  0.051  0.150  7500  3.5 -0.8  0.4  0.0001 wHa
05199  14.10105673 -72.46824900 3     --     -- 21.505  0.048 21.616  0.044 21.958  0.077     --     --  0.050 14000  2.0 -0.5  0.0  0.0425 MS 
05200  14.04410219 -72.45965958 2     --     -- 21.506  0.047 21.770  0.049     --     --     --     --  0.050 20000  4.0  0.0  0.0  0.0000 -- 
05201  14.05822372 -72.46653748 4     --     -- 21.507  0.046 21.465  0.041 21.670  0.073 21.445  0.067  0.000  7500  4.5  0.2  0.4  0.0408 MS 
05202  14.02374291 -72.44743156 4     --     -- 21.511  0.054 21.534  0.047 21.796  0.070 21.654  0.078  0.000  8000  4.0  0.2  0.4  0.0400 MS 
05203  14.16704845 -72.45073700 1     --     -- 21.512  0.060     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05204  14.12284446 -72.47803688 4     --     -- 21.515  0.045 21.506  0.045 21.487  0.067 21.584  0.089  0.100  7750  1.5 -1.0  0.4  0.0025 MS 
05205  14.11321855 -72.47393990 4     --     -- 21.515  0.050 21.543  0.044 21.637  0.074 21.531  0.088  0.000  7000  2.0 -0.1  0.4  0.0002 MS 
05206  14.00768018 -72.46738434 4     --     -- 21.516  0.045 21.287  0.039 21.239  0.055 21.223  0.056  0.000  5750  2.0  0.2  0.4  0.0103 wHa
05207  14.09790230 -72.45085907 4     --     -- 21.518  0.051 21.242  0.040 21.177  0.054 21.323  0.060  0.000  5500  1.0  0.2  0.0  0.0138 -- 
05208  14.06102848 -72.47152328 2     --     -- 21.519  0.061     --     -- 21.494  0.062     --     --  0.050  7000  3.0  0.0  0.4  0.0000 MS 
05209  14.02537131 -72.48000336 4     --     -- 21.520  0.051 21.644  0.046 21.922  0.074 21.720  0.080  0.000  8750  4.5  0.2  0.4  0.0247 MS 
05210  14.14767647 -72.46646690 4     --     -- 21.524  0.046 21.157  0.040 20.916  0.056 21.155  0.053  0.100  5750  2.0  0.2  0.0  0.0007 wHa
05211  14.09811831 -72.48830414 2     --     -- 21.524  0.045     --     -- 21.957  0.076     --     --  0.050 12250  3.0 -1.0  0.4  0.0000 MS 
05212  14.09068251 -72.46797943 4     --     -- 21.525  0.047 21.702  0.044 21.544  0.062 21.756  0.082  0.100  8250  1.5 -1.3  0.4  0.0781 MS 
05213  14.07941771 -72.45615387 2     --     -- 21.526  0.053     --     -- 21.706  0.066     --     --  0.075  9000  1.5 -1.0  0.4  0.0000 MS 
05214  14.04037166 -72.48313332 4     --     -- 21.527  0.053 21.580  0.042 21.713  0.074 21.522  0.069  0.000  7750  4.5  0.2  0.4  0.0001 MS 
05215  14.09436631 -72.45800018 4     --     -- 21.528  0.045 21.615  0.047 21.562  0.068 21.469  0.067  0.100  8500  2.0 -1.3  0.4  0.0333 MS 
05216  14.14142966 -72.48571014 4     --     -- 21.534  0.045 21.510  0.045 21.515  0.068 21.502  0.068  0.075  7250  2.0 -0.5  0.0  0.0007 MS 
05217  14.14339733 -72.48800405 3     --     -- 21.534  0.045 21.516  0.041 22.056  0.096     --     --  0.000  8750  4.5  0.2  0.4  0.1317 MS 
05218  14.11562634 -72.46025276 4     --     -- 21.535  0.057 21.636  0.043 21.705  0.068 21.744  0.087  0.050  7500  1.0 -1.0  0.0  0.0096 MS 
05219  14.15898943 -72.47399139 2     --     -- 21.535  0.053 22.149  0.060     --     --     --     --  0.000 26000  4.0 -1.3  0.4  0.1404 -- 
05220  14.08628273 -72.44625092 3     --     -- 21.536  0.051 21.502  0.044 21.492  0.061     --     --  0.075  7000  1.0 -0.5  0.0  0.0008 MS 
05221  14.09525553 -72.46744029 3     --     -- 21.537  0.047 21.606  0.042 21.638  0.075     --     --  0.075  7750  1.5 -1.3  0.4  0.0096 MS 
05222  14.15894604 -72.44281960 4     --     -- 21.537  0.045 21.476  0.042 21.449  0.065 21.488  0.083  0.100  7500  2.0  0.2  0.4  0.0006 MS 
05223  14.12970090 -72.44849396 4     --     -- 21.541  0.050 21.704  0.049 21.989  0.095 21.779  0.104  0.050 14000  2.0 -0.5  0.0  0.0173 MS 
05224  14.01276525 -72.46679942 3     --     -- 21.541  0.049 21.563  0.043 21.629  0.066     --     --  0.050  7250  2.0 -0.3  0.4  0.0003 MS 
05225  14.03962016 -72.45456123 4     --     -- 21.542  0.045 21.509  0.041 21.548  0.062 21.383  0.063  0.000  7000  4.5 -0.5  0.4  0.0008 MS 
05226  14.10613823 -72.45633698 4     --     -- 21.544  0.046 21.341  0.042 21.176  0.054 21.294  0.059  0.100  6500  2.0 -1.3  0.4  0.0011 wHa
05227  14.16840172 -72.47035980 1     --     -- 21.547  0.046     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05228  14.11925077 -72.45247459 4     --     -- 21.547  0.049 21.187  0.039 20.993  0.053 21.118  0.055  0.000  5000  3.5 -0.1  0.4  0.0007 wHa
05229  14.04134536 -72.45840645 4     --     -- 21.547  0.057 21.399  0.043 21.459  0.059 21.760  0.082  0.000  6500  4.0  0.2  0.4  0.0242 MS 
05230  14.03561529 -72.47220866 3     --     -- 21.548  0.056 21.773  0.044 21.995  0.077     --     --  0.000  9500  2.5 -1.0  0.0  0.0085 MS 
05231  14.08239484 -72.45545959 4     --     -- 21.549  0.054 21.824  0.046 21.962  0.076 22.034  0.102  0.000  9000  2.5 -1.3  0.4  0.0394 MS 
05232  14.12765789 -72.46249580 4     --     -- 21.549  0.048 21.460  0.041 21.456  0.060 21.365  0.063  0.050  6750  3.0  0.0  0.4  0.0007 MS 
05233  14.05669904 -72.45705795 4     --     -- 21.549  0.046 21.649  0.043 21.727  0.068 21.524  0.069  0.075  8500  2.0 -1.3  0.4  0.0073 MS 
05234  14.08807564 -72.45286560 3     --     -- 21.550  0.046 22.153  0.068 22.309  0.108     --     --  0.000 26000  4.0 -1.3  0.4  0.1216 MS 
05235  14.03243542 -72.48130417 4     --     -- 21.550  0.049 21.580  0.044 21.692  0.076 21.557  0.071  0.000  7250  3.0  0.2  0.4  0.0002 MS 
05236  14.00730348 -72.46128273 4     --     -- 21.552  0.052 21.535  0.041 21.242  0.061 21.335  0.075  0.150  8750  2.0 -1.0  0.0  0.0605 wHa
05237  14.05123901 -72.48738098 2     --     -- 21.554  0.050 22.043  0.067     --     --     --     --  0.000 26000  4.0 -1.3  0.4  0.0783 -- 
05238  14.13856665 -72.48744710 3     --     -- 21.554  0.046 21.648  0.042 21.865  0.081     --     --  0.000  8250  4.5  0.2  0.4  0.0147 MS 
05239  14.10992455 -72.45717621 4     --     -- 21.555  0.056 21.446  0.041 21.371  0.058 21.446  0.066  0.125  8250  4.0  0.2  0.4  0.0011 MS 
05240  14.13428569 -72.47455788 4     --     -- 21.559  0.046 21.452  0.040 21.475  0.060 21.540  0.070  0.000  6500  3.5  0.2  0.4  0.0061 MS 
05241  14.14823890 -72.45717621 4     --     -- 21.559  0.046 21.624  0.042 21.911  0.087 21.657  0.076  0.000  8250  4.0  0.2  0.4  0.0398 MS 
05242  14.12457633 -72.45853424 4     --     -- 21.561  0.047 21.783  0.050 21.907  0.081 22.024  0.101  0.000  8250  1.5 -1.3  0.4  0.0287 MS 
05243  13.99945211 -72.46491814 4     --     -- 21.561  0.046 21.285  0.040 21.630  0.064 21.769  0.083  0.000  7000  4.5  0.2  0.4  0.1260 MS 
05244  14.14949703 -72.46449471 4     --     -- 21.563  0.046 21.443  0.040 21.403  0.058 21.356  0.062  0.000  6000  1.0 -0.8  0.4  0.0011 MS 
05245  14.01100707 -72.47939682 4     --     -- 21.566  0.047 21.544  0.041 21.606  0.063 21.607  0.073  0.025  7000  3.0  0.2  0.0  0.0003 MS 
05246  14.00034618 -72.44179535 2     --     -- 21.567  0.054 21.776  0.048     --     --     --     --  0.025 11000  2.5 -0.5  0.0  0.0000 -- 
05247  14.01098609 -72.44823456 4     --     -- 21.568  0.055 21.605  0.047 21.765  0.068 21.711  0.079  0.000  7750  4.5  0.2  0.4  0.0114 MS 
05248  14.12172747 -72.46410370 4     --     -- 21.569  0.046 21.423  0.042 21.552  0.070 21.668  0.077  0.000  6750  4.5  0.2  0.4  0.0424 MS 
05249  14.00142622 -72.44015312 4     --     -- 21.570  0.046 21.401  0.042 21.169  0.054 21.167  0.054  0.150  7750  1.5 -1.3  0.4  0.0092 Ha 
05250  14.02364985 -72.48354848 3     --     -- 21.573  0.050 21.446  0.042     --     -- 21.514  0.071  0.150  9500  4.5 -1.0  0.0  0.0000 -- 
05251  14.14497662 -72.48692513 4     --     -- 21.573  0.048 21.149  0.038 21.020  0.053 21.103  0.053  0.000  5000  1.0  0.2  0.0  0.0218 wHa
05252  14.11236095 -72.46992302 4     --     -- 21.575  0.047 21.393  0.040 21.501  0.060 21.505  0.068  0.000  6250  2.0  0.2  0.4  0.0447 MS 
05253  14.05339336 -72.45759010 4     --     -- 21.575  0.047 21.465  0.041 21.461  0.059 21.547  0.071  0.000  6250  2.0  0.2  0.0  0.0007 MS 
05254  14.13078022 -72.46681976 4     --     -- 21.575  0.048 21.600  0.042 21.959  0.077 21.864  0.091  0.000  8500  4.5  0.2  0.4  0.0666 MS 
05255  14.13255191 -72.46380997 4     --     -- 21.576  0.046 21.680  0.048 21.491  0.060 21.712  0.080  0.100  7500  1.0 -1.0  0.0  0.0677 MS 
05256  14.15367174 -72.44218445 4     --     -- 21.576  0.053 21.312  0.041 21.114  0.060 21.354  0.062  0.100  6500  5.0 -1.0  0.0  0.0009 -- 
05257  14.11326385 -72.46179199 4     --     -- 21.577  0.047 21.192  0.040 21.138  0.061 21.285  0.058  0.000  5250  1.0  0.2  0.0  0.0357 -- 
05258  14.14617944 -72.45744133 4     --     -- 21.578  0.049 21.607  0.043 21.690  0.067 21.642  0.079  0.000  7500  4.5 -1.0  0.4  0.0008 MS 
05259  14.13497448 -72.45821190 4     --     -- 21.579  0.049 21.651  0.043 21.857  0.072 21.730  0.082  0.000  8000  4.0  0.2  0.4  0.0155 MS 
05260  14.07717355 -72.45367940 3     --     -- 21.579  0.046 21.754  0.049 21.976  0.076     --     --  0.050 12250  2.0 -0.5  0.0  0.0007 MS 
05261  14.05769873 -72.48875618 4     --     -- 21.581  0.054 21.672  0.049 21.640  0.076 21.699  0.078  0.100  8750  2.0 -1.0  0.0  0.0293 MS 
05262  14.07775998 -72.45940399 4     --     -- 21.581  0.053 21.968  0.053 22.140  0.085 22.022  0.144  0.000 13000  5.0 -1.3  0.4  0.0617 MS 
05263  14.15295506 -72.48677826 3     --     -- 21.582  0.053 21.688  0.046 21.906  0.088     --     --  0.000  8250  4.0  0.2  0.4  0.0116 MS 
05264  14.00217986 -72.48967552 4     --     -- 21.583  0.054 21.610  0.046 21.825  0.085 21.699  0.078  0.000  7750  4.0  0.2  0.4  0.0285 MS 
05265  14.14006360 -72.49034373 3     --     -- 21.586  0.049 21.370  0.040     --     -- 22.078  0.106  0.175 11250  2.5 -1.0  0.0  0.0000 -- 
05266  14.15493965 -72.44186020 4     --     -- 21.588  0.053 21.345  0.041 21.126  0.057 21.230  0.057  0.150  7750  3.5 -0.1  0.4  0.0004 wHa
05267  14.05888748 -72.44622040 3     --     -- 21.589  0.051 21.788  0.050 22.027  0.080     --     --  0.050 12500  3.0 -1.3  0.4  0.0002 MS 
05268  14.14180398 -72.48055840 4     --     -- 21.589  0.047 21.326  0.039 21.197  0.055 21.351  0.061  0.025  5500  2.5  0.0  0.0  0.0004 -- 
05269  14.05864716 -72.44762421 3     --     -- 21.590  0.053 21.656  0.045 21.838  0.085     --     --  0.000  8000  4.5  0.2  0.4  0.0101 MS 
05270  14.05815244 -72.46599579 4     --     -- 21.591  0.048 21.701  0.044 21.570  0.069 21.680  0.079  0.100  8000  1.5 -1.3  0.4  0.0560 MS 
05271  14.02481985 -72.48770714 4     --     -- 21.592  0.051 21.467  0.042 21.802  0.074 21.380  0.062  0.000  7500  4.0  0.2  0.4  0.0922 MS 
05272  14.10889173 -72.47700119 4     --     -- 21.594  0.047 21.465  0.044 21.354  0.058 21.295  0.059  0.125  7750  3.0 -0.3  0.4  0.0006 MS 
05273  14.10492611 -72.45573998 4     --     -- 21.596  0.049 21.681  0.043 21.799  0.070 21.813  0.086  0.000  7250  1.5 -0.8  0.4  0.0007 MS 
05274  14.03245807 -72.45319366 4     --     -- 21.597  0.058 21.625  0.048 21.596  0.071 21.729  0.081  0.100  8000  1.5 -1.3  0.4  0.0116 MS 
05275  14.07510694 -72.47130839 3     --     -- 21.598  0.051 22.143  0.055 22.173  0.088     --     --  0.025 19000  5.0 -1.3  0.4  0.1360 MS 
05276  14.15152955 -72.48146629 4     --     -- 21.598  0.055 21.558  0.046 21.597  0.063 21.611  0.073  0.025  7000  4.0 -0.1  0.4  0.0005 MS 
05277  14.01234317 -72.44690132 4     --     -- 21.600  0.047 21.589  0.042 21.598  0.063 21.557  0.071  0.100  8750  5.0 -1.3  0.4  0.0002 MS 
05278  14.08195559 -72.45690409 3     --     -- 21.601  0.054 21.326  0.042 21.745  0.083     --     --  0.000  7000  4.0  0.2  0.4  0.1487 MS 
05279  14.00719285 -72.47271919 4     --     -- 21.601  0.047 21.463  0.041 21.440  0.059 21.461  0.066  0.000  6250  4.0  0.2  0.0  0.0000 MS 
05280  14.00820303 -72.44088173 4     --     -- 21.601  0.048 21.476  0.043 21.881  0.085 21.751  0.082  0.000  7750  4.5  0.2  0.4  0.1129 MS 
05281  14.10566568 -72.44812965 4     --     -- 21.601  0.050 21.517  0.042 21.659  0.066 21.619  0.077  0.000  7000  3.5  0.2  0.4  0.0320 MS 
05282  14.06182957 -72.47085190 2     --     -- 21.603  0.057 21.709  0.050     --     --     --     --  0.050  8500  4.0  0.2  0.4  0.0000 -- 
05283  13.99809074 -72.46970367 1     --     -- 21.603  0.053     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05284  14.03089499 -72.48027229 4     --     -- 21.604  0.058 21.418  0.045 21.497  0.068 21.403  0.077  0.000  6250  2.0  0.2  0.4  0.0362 MS 
05285  14.01728884 -72.48998515 3     --     -- 21.604  0.047 21.349  0.039 21.079  0.054     --     --  0.200 21000  4.0 -1.0  0.4  0.0002 -- 
05286  14.13762403 -72.46902084 4     --     -- 21.606  0.047 21.629  0.042 21.812  0.070 21.668  0.077  0.000  7750  4.5  0.2  0.4  0.0204 MS 
05287  14.14249357 -72.45930735 3     --     -- 21.607  0.048 21.834  0.049 22.003  0.089     --     --  0.000  8750  2.0 -1.0  0.0  0.0203 MS 
05288  14.11455250 -72.45253181 4     --     -- 21.607  0.054 21.447  0.045 21.477  0.066 21.629  0.075  0.000  6250  3.0  0.2  0.4  0.0186 MS 
05289  14.03041577 -72.47913551 4     --     -- 21.607  0.053 21.722  0.047 21.909  0.073 21.839  0.087  0.000  8000  3.5  0.2  0.4  0.0030 MS 
05290  14.06337595 -72.48229218 4     --     -- 21.608  0.047 21.500  0.041 21.473  0.060 21.302  0.078  0.025  6500  4.0 -0.5  0.0  0.0006 Ha 
05291  14.12255240 -72.46176147 4     --     -- 21.609  0.047 21.330  0.039 21.351  0.062 21.371  0.062  0.000  5750  1.5  0.2  0.4  0.0385 -- 
05292  14.08807492 -72.45153618 4     --     -- 21.609  0.048 21.551  0.042 21.577  0.062 21.680  0.077  0.000  6750  4.0 -0.3  0.4  0.0004 MS 
05293  14.14268780 -72.44280243 4     --     -- 21.610  0.049 21.658  0.043 21.682  0.066 21.568  0.073  0.100  8750  2.0 -1.0  0.0  0.0061 MS 
05294  14.13145089 -72.46018600 4     --     -- 21.612  0.047 21.677  0.045 21.648  0.064 21.646  0.076  0.100  8500  2.0 -1.3  0.4  0.0230 MS 
05295  13.99960709 -72.45644379 1     --     -- 21.612  0.047     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05296  14.05491447 -72.47543335 2     --     -- 21.613  0.054 21.746  0.048     --     --     --     --  0.075 11000  2.5  0.0  0.4  0.0000 -- 
05297  14.05461550 -72.43924904 4     --     -- 21.613  0.055 21.737  0.044 21.746  0.068 21.631  0.076  0.075  8000  1.5 -1.3  0.4  0.0279 MS 
05298  14.05420876 -72.46673584 3     --     -- 21.617  0.052 21.718  0.046 21.933  0.074     --     --  0.000  8250  4.0  0.2  0.4  0.0120 MS 
05299  14.07167172 -72.47606659 4     --     -- 21.617  0.049 21.869  0.053 21.569  0.072 21.676  0.077  0.100  8000  1.5 -1.3  0.4  0.1301 Ha 
05300  14.08065319 -72.44173241 4     --     -- 21.618  0.048 21.272  0.040 21.198  0.059 21.217  0.056  0.000  5250  1.0  0.2  0.0  0.0251 wHa
05301  14.10181141 -72.48592377 3     --     -- 21.618  0.048 21.640  0.042 21.764  0.068     --     --  0.000  7250  3.0  0.2  0.4  0.0050 MS 
05302  14.07717752 -72.44460297 4     --     -- 21.618  0.049 21.375  0.040 21.218  0.055 21.336  0.062  0.100  6500  3.0  0.2  0.0  0.0001 wHa
05303  14.07364750 -72.45400429 4     --     -- 21.620  0.048 21.403  0.040 21.553  0.062 21.586  0.072  0.000  6250  2.0  0.2  0.4  0.0628 MS 
05304  14.15747881 -72.48387909 2     --     -- 21.621  0.053     --     -- 21.571  0.069     --     --  0.050  7000  3.5 -0.3  0.4  0.0000 MS 
05305  14.07303953 -72.48933220 4     --     -- 21.621  0.049 21.787  0.050 21.858  0.081 21.602  0.091  0.050  8000  1.5 -1.3  0.4  0.0250 Ha 
05306  14.06528735 -72.48353767 4     --     -- 21.622  0.055 21.554  0.044 21.649  0.065 21.516  0.068  0.000  6750  2.5  0.2  0.4  0.0165 MS 
05307  14.02437949 -72.44005203 4     --     -- 21.624  0.052 21.637  0.044 21.773  0.069 21.814  0.089  0.000  7250  3.0  0.2  0.4  0.0101 MS 
05308  14.14230506 -72.48026784 3     --     -- 21.625  0.055 21.912  0.060 22.165  0.100     --     --  0.000 12000  5.0 -1.3  0.4  0.0189 MS 
05309  14.07532787 -72.44197845 3     --     -- 21.627  0.049 21.705  0.044 21.902  0.073     --     --  0.000  8000  4.0  0.2  0.4  0.0117 MS 
05310  14.08791606 -72.46844228 3     --     -- 21.627  0.050     --     -- 21.890  0.073 21.763  0.087  0.050  8750  4.5 -1.0  0.4  0.0000 MS 
05311  14.12235236 -72.47536087 4     --     -- 21.627  0.053 21.393  0.041 21.493  0.060 21.465  0.066  0.000  6000  1.0  0.2  0.0  0.0529 MS 
05312  14.12324405 -72.47240067 4     --     -- 21.631  0.049 21.578  0.042 21.665  0.065 21.793  0.085  0.000  6750  2.5  0.2  0.4  0.0113 MS 
05313  14.15793204 -72.46783829 4     --     -- 21.634  0.054 21.483  0.041 21.573  0.062 21.595  0.073  0.000  6500  3.0  0.2  0.4  0.0322 MS 
05314  14.03277588 -72.43912760 3     --     -- 21.635  0.048 21.930  0.051 22.046  0.079     --     --  0.000  9000  2.5 -1.3  0.4  0.0495 MS 
05315  14.03069750 -72.46090698 3     --     -- 21.636  0.050 21.760  0.045 21.952  0.076     --     --  0.000  8250  4.0  0.2  0.0  0.0020 MS 
05316  13.99993992 -72.45397441 3     --     -- 21.638  0.049 21.752  0.044 21.622  0.064     --     --  0.100  8000  1.5 -1.3  0.4  0.0563 MS 
05317  14.07966709 -72.48252360 3     --     -- 21.638  0.056 21.768  0.048 21.934  0.087     --     --  0.025  8000  2.5 -0.3  0.4  0.0004 MS 
05318  14.08516479 -72.45115852 4     --     -- 21.638  0.054 21.538  0.044 21.549  0.070 21.645  0.079  0.000  6500  4.0  0.2  0.4  0.0020 MS 
05319  14.15248966 -72.47474289 4     --     -- 21.639  0.048 21.661  0.047 21.777  0.078 21.728  0.081  0.000  7250  3.0  0.2  0.4  0.0034 MS 
05320  14.13851237 -72.45364571 4     --     -- 21.640  0.053 21.503  0.044 21.503  0.066 21.743  0.081  0.000  6250  3.0  0.2  0.4  0.0057 MS 
05321  14.11910009 -72.47318459 4     --     -- 21.640  0.051 21.791  0.046 21.965  0.077 21.837  0.089  0.050  9000  3.0 -1.3  0.4  0.0002 MS 
05322  14.05083251 -72.46405411 4     --     -- 21.641  0.049 21.690  0.043 21.782  0.069 21.684  0.078  0.075  8250  3.5  0.2  0.4  0.0006 MS 
05323  14.13603210 -72.45706558 2     --     -- 21.642  0.054 21.669  0.046     --     --     --     --  0.000  7000  2.0 -0.1  0.4  0.0000 -- 
05324  14.05356550 -72.46565437 4     --     -- 21.643  0.054 21.910  0.050 22.046  0.093 22.178  0.117  0.000  9000  2.5 -1.3  0.4  0.0391 MS 
05325  14.06646729 -72.47524007 3     --     -- 21.643  0.048 21.814  0.045 21.961  0.076     --     --  0.025  8250  1.5 -1.3  0.4  0.0104 MS 
05326  14.15168405 -72.45285225 4     --     -- 21.644  0.049 21.800  0.045 21.989  0.094 21.986  0.099  0.100 20000  4.0  0.0  0.4  0.0001 MS 
05327  14.08378506 -72.44452286 2     --     -- 21.644  0.068     --     -- 21.919  0.087     --     --  0.050  8500  3.5 -0.3  0.4  0.0000 MS 
05328  14.02228498 -72.45699310 4     --     -- 21.645  0.048 21.506  0.041 21.429  0.059 21.507  0.068  0.100  7250  3.5  0.2  0.4  0.0005 MS 
05329  14.13300832 -72.44045766 3     --     -- 21.646  0.055 21.696  0.045 22.016  0.079     --     --  0.000  8500  4.5  0.2  0.4  0.0508 MS 
05330  14.02090621 -72.43939590 4     --     -- 21.646  0.048 21.464  0.041 21.554  0.062 21.481  0.067  0.000  6250  2.0  0.2  0.4  0.0383 MS 
05331  14.05241553 -72.48311361 3     --     -- 21.647  0.048 21.907  0.051 21.985  0.087     --     --  0.000  8250  1.5 -1.3  0.4  0.0487 MS 
05332  14.09975266 -72.45829964 4     --     -- 21.648  0.050 21.727  0.044 21.882  0.072 21.908  0.092  0.000  8000  4.5  0.2  0.0  0.0017 MS 
05333  14.12804317 -72.48345184 3     --     -- 21.649  0.048 22.087  0.056 22.152  0.096     --     --  0.000 12250  5.0 -1.3  0.4  0.1006 MS 
05334  14.09282541 -72.46224785 4     --     -- 21.649  0.049 21.765  0.053 21.852  0.071 21.638  0.075  0.075  8750  2.0 -1.0  0.0  0.0094 MS 
05335  14.06683509 -72.44740295 3     --     -- 21.650  0.051 21.965  0.049 21.962  0.076     --     --  0.000  8000  1.5 -1.3  0.4  0.0800 MS 
05336  14.02392364 -72.44688225 4     --     -- 21.651  0.057 21.734  0.048 21.858  0.087 21.977  0.098  0.050  8250  4.0 -0.5  0.0  0.0004 MS 
05337  14.01063013 -72.48243332 4     --     -- 21.653  0.049 21.645  0.043 21.787  0.077 21.840  0.106  0.000  7250  3.5  0.2  0.4  0.0169 MS 
05338  14.10236883 -72.47851944 2     --     -- 21.655  0.049 21.587  0.046     --     --     --     --  0.075  7500  4.5 -0.5  0.0  0.0000 -- 
05339  14.06473327 -72.47895241 4     --     -- 21.656  0.049 21.631  0.042 21.772  0.068 21.675  0.077  0.000  7250  4.0  0.2  0.4  0.0203 MS 
05340  14.14988852 -72.49046898 4     --     -- 21.657  0.050 21.280  0.039 20.966  0.052 21.682  0.079  0.150  6750  3.0  0.0  0.4  0.0011 -- 
05341  14.02939057 -72.46630669 4     --     -- 21.658  0.050 20.761  0.037 19.434  0.045 20.506  0.043  0.000  3600  2.0 -0.1  0.4  0.0576 wHa
05342  14.11693573 -72.44555664 3     --     -- 21.658  0.053 21.705  0.046 21.834  0.080     --     --  0.000  7500  3.5  0.2  0.0  0.0018 MS 
05343  14.16277146 -72.48806191 4     --     -- 21.660  0.049 21.484  0.041 21.579  0.062 21.501  0.068  0.000  6250  2.0  0.2  0.4  0.0397 MS 
05344  14.16785121 -72.47268677 4     --     -- 21.661  0.062 21.744  0.044 21.850  0.071 21.785  0.084  0.125 21000  4.0  0.0  0.0  0.0002 MS 
05345  14.10401853 -72.44352214 3     --     -- 21.662  0.050 21.537  0.042 21.418  0.059     --     --  0.125  7500  1.5 -0.3  0.4  0.0004 MS 
05346  14.00845361 -72.45506668 4     --     -- 21.664  0.049 21.435  0.040 21.428  0.059 21.557  0.071  0.000  5750  1.0  0.2  0.0  0.0227 MS 
05347  14.00120862 -72.45066325 3     --     -- 21.668  0.053 21.630  0.045 21.791  0.071     --     --  0.000  7250  3.5  0.2  0.4  0.0268 MS 
05348  14.06278849 -72.47029877 2     --     -- 21.668  0.049 22.118  0.058     --     --     --     --  0.000 26000  4.0 -1.3  0.4  0.0587 -- 
05349  14.05783908 -72.47486623 3     --     -- 21.668  0.049 21.667  0.043 21.821  0.070     --     --  0.000  7250  3.0  0.2  0.4  0.0179 MS 
05350  14.14947867 -72.46696663 4     --     -- 21.669  0.054 21.600  0.044 21.689  0.072 21.830  0.106  0.000  7000  4.5  0.2  0.4  0.0150 MS 
05351  14.04787588 -72.43991852 2     --     -- 21.670  0.049 21.455  0.041     --     --     --     --  0.150  7500  1.5 -1.3  0.4  0.0000 -- 
05352  14.09775329 -72.46704483 4     --     -- 21.671  0.052 21.516  0.042 21.428  0.060 21.470  0.070  0.050  6250  3.0 -1.3  0.4  0.0002 MS 
05353  14.06754303 -72.48968506 3     --     -- 21.672  0.050 21.669  0.043 21.884  0.082     --     --  0.000  7750  4.5  0.2  0.4  0.0347 MS 
05354  14.03541756 -72.47995377 2     --     -- 21.674  0.052 21.832  0.051     --     --     --     --  0.050 10500  2.0 -1.3  0.4  0.0000 -- 
05355  14.16897488 -72.44968414 1     --     -- 21.674  0.049     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05356  14.14193487 -72.46659851 4     --     -- 21.676  0.055 21.659  0.046 21.744  0.067 21.725  0.080  0.000  7250  4.5  0.2  0.4  0.0035 MS 
05357  14.09868765 -72.44077683 4     --     -- 21.678  0.057 21.645  0.044 21.713  0.067 21.694  0.081  0.000  7000  4.0  0.2  0.4  0.0018 MS 
05358  14.01488018 -72.45259603 3     --     -- 21.678  0.052 21.815  0.047 22.067  0.082     --     --  0.000  8750  4.5  0.2  0.4  0.0147 MS 
05359  14.09806061 -72.47244771 3     --     -- 21.679  0.058 21.958  0.055 22.254  0.112     --     --  0.050 21000  4.5 -1.3  0.4  0.0088 MS 
05360  14.12642312 -72.44153404 4     --     -- 21.679  0.057 21.603  0.047 21.612  0.063 21.676  0.077  0.050  7000  4.0  0.2  0.4  0.0003 MS 
05361  14.12411817 -72.44539134 3     --     -- 21.680  0.058 21.810  0.049 21.968  0.088     --     --  0.075 11000  2.5 -1.0  0.4  0.0001 MS 
05362  14.04672861 -72.44314384 4     --     -- 21.680  0.050 21.860  0.050 21.974  0.085 21.846  0.102  0.025  8000  1.5 -1.3  0.4  0.0197 MS 
05363  14.13706525 -72.45064036 3     --     -- 21.680  0.050 21.671  0.043 21.888  0.082     --     --  0.000  7750  4.5  0.2  0.4  0.0360 MS 
05364  14.03360176 -72.46349907 4     --     -- 21.682  0.055 21.741  0.046 22.119  0.083 22.088  0.107  0.000  8750  4.0  0.2  0.4  0.0644 MS 
05365  14.16902161 -72.44844818 1     --     -- 21.683  0.050     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05366  14.08454069 -72.46733856 3     --     -- 21.683  0.056 21.745  0.045     --     -- 21.613  0.076  0.075  8500  4.0 -0.1  0.4  0.0000 wHa
05367  14.00939226 -72.44483948 4     --     -- 21.684  0.058 21.703  0.050 21.830  0.072 21.835  0.090  0.000  7250  3.0  0.2  0.4  0.0068 MS 
05368  14.11893336 -72.44211833 3     --     -- 21.684  0.050 21.537  0.042 21.866  0.081     --     --  0.000  7250  3.5  0.2  0.4  0.0956 MS 
05369  14.02730417 -72.45504379 4     --     -- 21.684  0.050 21.789  0.045 21.824  0.070 21.846  0.088  0.075  8000  1.5 -1.3  0.4  0.0172 MS 
05370  14.15800905 -72.45309258 4     --     -- 21.685  0.050 21.479  0.041 21.568  0.070 21.529  0.069  0.000  6250  3.0  0.2  0.4  0.0435 MS 
05371  14.07430601 -72.44415092 4     --     -- 21.686  0.056 21.574  0.044 21.669  0.065 21.586  0.072  0.000  6500  2.0  0.2  0.4  0.0256 MS 
05372  14.15260291 -72.45111847 4     --     -- 21.688  0.055 21.592  0.048 21.629  0.064 21.732  0.082  0.000  6500  3.0  0.2  0.4  0.0070 MS 
05373  14.16815567 -72.48806763 1     --     -- 21.688  0.050     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05374  14.09898782 -72.44288063 4     --     -- 21.690  0.056 21.692  0.046 21.672  0.072 21.732  0.081  0.125 10500  3.0 -1.3  0.4  0.0056 MS 
05375  14.00801468 -72.45933024 3     --     -- 21.691  0.051 21.654  0.043 21.571  0.062     --     --  0.125  8500  2.0 -1.3  0.4  0.0083 MS 
05376  14.09707022 -72.47186470 4     --     -- 21.691  0.050 21.710  0.044 21.851  0.081 21.735  0.081  0.000  7500  4.0  0.2  0.4  0.0099 MS 
05377  14.15929294 -72.45820808 4     --     -- 21.692  0.050 21.722  0.046 21.675  0.072 21.704  0.079  0.100  8000  1.5 -1.3  0.4  0.0178 MS 
05378  14.05484104 -72.48602104 4     --     -- 21.695  0.057 21.697  0.046 21.839  0.081 21.792  0.086  0.000  7500  4.5  0.2  0.4  0.0146 MS 
05379  14.16642213 -72.48249054 4     --     -- 21.695  0.056 21.600  0.045 21.642  0.064 21.722  0.080  0.000  6500  2.5  0.2  0.4  0.0078 MS 
05380  14.12482595 -72.46602440 4     --     -- 21.695  0.050 21.492  0.041 21.455  0.060 21.564  0.072  0.000  6000  4.5  0.2  0.4  0.0088 MS 
05381  14.15240383 -72.46994209 4     --     -- 21.695  0.063 21.562  0.042 21.550  0.062 21.516  0.068  0.025  6250  2.0  0.2  0.4  0.0024 MS 
05382  14.09582424 -72.48027611 4     --     -- 21.695  0.051 21.450  0.041 21.274  0.061 21.413  0.065  0.075  6000  3.5 -1.3  0.4  0.0005 wHa
05383  14.07139365 -72.45340983 3     --     -- 21.696  0.056 21.693  0.043 21.868  0.071     --     --  0.000  7500  4.0  0.2  0.4  0.0238 MS 
05384  14.00466132 -72.48457909 4     --     -- 21.697  0.050 21.790  0.045 21.810  0.069 21.755  0.082  0.075  8000  1.5 -1.3  0.4  0.0200 MS 
05385  14.15809917 -72.44758987 4     --     -- 21.697  0.051 21.492  0.041 21.521  0.068 21.427  0.066  0.000  6000  2.0  0.2  0.4  0.0271 MS 
05386  14.06405330 -72.45191383 4     --     -- 21.697  0.050 21.755  0.044 21.816  0.070 21.900  0.091  0.100  9500  3.0 -1.0  0.0  0.0011 MS 
05387  14.05540323 -72.44372368 4     --     -- 21.700  0.050 21.724  0.044 21.878  0.072 21.659  0.076  0.000  7500  3.5  0.2  0.4  0.0119 MS 
05388  14.03269649 -72.48913383 4     --     -- 21.701  0.050 21.619  0.042 21.693  0.066 21.629  0.075  0.000  6750  3.5  0.2  0.4  0.0135 MS 
05389  14.15762138 -72.46260834 3     --     -- 21.701  0.050 21.638  0.042 21.921  0.082     --     --  0.000  7750  4.5  0.2  0.4  0.0644 MS 
05390  14.12084484 -72.44163005 3     --     -- 21.701  0.059 21.894  0.054 22.231  0.090     --     --  0.000 14000  2.0 -0.5  0.0  0.0196 MS 
05391  14.08273697 -72.49026489 1     --     -- 21.702  0.059     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05392  14.15452862 -72.45671654 4     --     -- 21.702  0.056 21.657  0.043 21.683  0.065 21.674  0.077  0.000  6750  3.5 -0.5  0.0  0.0005 MS 
05393  14.11209393 -72.46435928 2     --     -- 21.709  0.056     --     -- 21.821  0.073     --     --  0.100  9250  2.5 -0.1  0.4  0.0000 MS 
05394  14.14934588 -72.44167709 4     --     -- 21.709  0.051 21.403  0.043 21.375  0.058 21.320  0.068  0.000  5500  1.0  0.2  0.0  0.0301 wHa
05395  14.15441418 -72.45876694 4     --     -- 21.710  0.050 21.719  0.044 21.800  0.069 21.759  0.082  0.025  7500  4.5  0.0  0.0  0.0002 MS 
05396  14.09555594 -72.47540029 3     --     -- 21.710  0.050 21.731  0.053 22.090  0.081     --     --  0.000  8500  4.5  0.2  0.4  0.0672 MS 
05397  14.09319274 -72.45104726 3     --     -- 21.711  0.055     --     -- 21.494  0.060 21.565  0.082  0.150 10500  3.0 -1.0  0.4  0.0000 MS 
05398  14.11274306 -72.45278168 3     --     -- 21.711  0.055 21.745  0.045 22.054  0.091     --     --  0.000  8250  4.5  0.2  0.4  0.0531 MS 
05399  14.09374269 -72.45506541 3     --     -- 21.711  0.056 21.904  0.048 22.047  0.081     --     --  0.000  8000  1.5 -1.3  0.4  0.0161 MS 
05400  14.11800051 -72.46015358 4     --     -- 21.713  0.051 21.424  0.040 21.240  0.055 21.581  0.072  0.075  5750  2.5 -0.3  0.4  0.0009 -- 
05401  14.16708279 -72.47299449 3     --     -- 21.714  0.057 21.864  0.051 22.065  0.084     --     --  0.025  8500  3.5  0.2  0.4  0.0019 MS 
05402  14.05660725 -72.45607503 3     --     -- 21.714  0.059 21.736  0.044 21.864  0.071     --     --  0.000  7500  4.0  0.2  0.4  0.0062 MS 
05403  14.08212598 -72.43972270 3     --     -- 21.714  0.059 21.805  0.049 22.016  0.089     --     --  0.000  8250  4.5  0.2  0.4  0.0126 MS 
05404  14.09490609 -72.45849991 4     --     -- 21.715  0.054 21.762  0.049 21.933  0.076 21.849  0.090  0.000  7750  4.0  0.2  0.4  0.0114 MS 
05405  14.00793409 -72.45975113 4     --     -- 21.715  0.050 21.750  0.044 21.885  0.072 21.749  0.082  0.000  7250  2.5  0.2  0.4  0.0063 MS 
05406  14.10141532 -72.45126851 3     --     -- 21.715  0.059 21.730  0.046 21.781  0.077     --     --  0.075  7750  3.0 -0.1  0.4  0.0014 MS 
05407  14.02443933 -72.47104263 4     --     -- 21.716  0.057 21.803  0.045 21.875  0.073 21.925  0.096  0.075  8250  1.5 -1.3  0.4  0.0051 MS 
05408  14.08495021 -72.48064804 4     --     -- 21.716  0.056 21.748  0.047 21.898  0.084 21.878  0.090  0.000  7500  3.5  0.2  0.4  0.0093 MS 
05409  14.11093640 -72.45925140 4     --     -- 21.717  0.059 22.054  0.051 22.278  0.092 21.757  0.109  0.000 13000  5.0 -1.3  0.4  0.0381 Ha 
05410  14.03245926 -72.44045830 4     --     -- 21.720  0.050 21.384  0.042 21.342  0.057 21.343  0.061  0.000  5500  5.0  0.2  0.0  0.0311 wHa
05411  14.09018072 -72.44607798 3     --     -- 21.721  0.053 21.713  0.044 21.767  0.068     --     --  0.000  6750  2.0 -0.8  0.4  0.0008 MS 
05412  14.02382088 -72.48305130 4     --     -- 21.721  0.052 21.723  0.044 21.908  0.083 21.715  0.081  0.000  7500  4.0  0.2  0.4  0.0274 MS 
05413  14.03856444 -72.44503593 4     --     -- 21.722  0.052 21.717  0.044 21.716  0.066 21.594  0.073  0.125 10750  3.0 -0.8  0.4  0.0000 MS 
05414  14.16109061 -72.44677162 4     --     -- 21.722  0.051 21.528  0.044 21.478  0.060 21.556  0.071  0.000  5750  1.0  0.0  0.4  0.0047 MS 
05415  14.07900937 -72.47327677 3     --     -- 21.722  0.055 21.600  0.043 21.883  0.074     --     --  0.000  7250  3.5  0.2  0.4  0.0777 MS 
05416  14.13623762 -72.45679092 4     --     -- 21.723  0.051 21.541  0.041 21.486  0.060 21.674  0.077  0.000  6000  4.5  0.2  0.4  0.0006 MS 
05417  14.07041105 -72.46762594 3     --     -- 21.723  0.052 21.536  0.047 22.066  0.108     --     --  0.000  7500  4.0  0.2  0.4  0.1685 MS 
05418  14.06973052 -72.48693466 4     --     -- 21.724  0.059 21.722  0.044 21.800  0.070 21.754  0.082  0.000  7000  3.0  0.0  0.4  0.0003 MS 
05419  14.11302058 -72.45962016 3     --     -- 21.725  0.058 21.999  0.049 22.084  0.081     --     --  0.000  8250  1.5 -1.3  0.4  0.0496 MS 
05420  14.02134085 -72.47827530 2     --     -- 21.725  0.051 21.738  0.044     --     --     --     --  0.125 11500  4.5 -0.5  0.4  0.0000 -- 
05421  14.06870914 -72.45405388 4     --     -- 21.725  0.052 21.875  0.047 22.080  0.082 22.058  0.106  0.000  8250  3.0  0.2  0.0  0.0011 MS 
05422  14.05685353 -72.46718788 4     --     -- 21.725  0.052 21.662  0.043 21.747  0.067 21.666  0.077  0.000  7000  4.5  0.2  0.4  0.0127 MS 
05423  14.01913285 -72.47806740 4     --     -- 21.726  0.051 21.362  0.042 21.294  0.057 21.458  0.066  0.000  5250  1.0  0.2  0.0  0.0281 -- 
05424  14.14169288 -72.46554565 4     --     -- 21.727  0.051 21.562  0.042 21.523  0.061 21.539  0.070  0.000  6000  2.5  0.2  0.4  0.0006 MS 
05425  14.06558069 -72.46746826 3     --     -- 21.727  0.054 21.757  0.045 21.896  0.075     --     --  0.000  7500  4.0  0.2  0.4  0.0086 MS 
05426  14.02729162 -72.43943278 3     --     -- 21.728  0.051 21.837  0.051 22.017  0.078     --     --  0.000  8250  4.5  0.2  0.0  0.0007 MS 
05427  14.04544958 -72.45321655 3     --     -- 21.729  0.051 21.927  0.047 22.107  0.082     --     --  0.000  8500  2.0 -1.3  0.4  0.0108 MS 
05428  14.09884548 -72.45693588 4     --     -- 21.731  0.051 21.974  0.053 22.068  0.080 22.015  0.100  0.000  8000  1.5 -1.3  0.4  0.0396 MS 
05429  14.13116002 -72.47869682 4     --     -- 21.731  0.051 21.436  0.040 21.310  0.057 21.382  0.062  0.025  5500  5.0  0.2  0.0  0.0023 wHa
05430  14.04515338 -72.48665428 4     --     -- 21.732  0.051 21.660  0.048 21.656  0.065 21.717  0.080  0.025  6750  4.0 -1.0  0.4  0.0002 MS 
05431  14.00080061 -72.45388031 4     --     -- 21.732  0.055 21.816  0.048 21.536  0.061 21.598  0.103  0.125  8000  1.5 -1.3  0.4  0.0827 Ha 
05432  14.08128866 -72.45861054 3     --     -- 21.733  0.057 21.754  0.045 21.846  0.073     --     --  0.000  7250  3.5 -0.3  0.4  0.0005 MS 
05433  14.13040733 -72.47545052 4     --     -- 21.733  0.052 21.696  0.043 21.812  0.070 21.900  0.091  0.000  7250  4.5  0.2  0.4  0.0152 MS 
05434  14.05865550 -72.48660851 4     --     -- 21.733  0.051 21.735  0.048 21.879  0.072 21.802  0.085  0.000  7500  4.5  0.2  0.4  0.0150 MS 
05435  14.16402435 -72.44521840 3     --     -- 21.733  0.051 21.696  0.043 21.836  0.070     --     --  0.000  7250  4.0  0.2  0.4  0.0216 MS 
05436  14.10964775 -72.44039917 4     --     -- 21.735  0.051 21.639  0.042 21.725  0.067 21.707  0.079  0.000  6750  3.5  0.2  0.4  0.0200 MS 
05437  14.02863598 -72.45745087 4     --     -- 21.735  0.051 21.419  0.040 21.319  0.057 21.294  0.059  0.025  5500  5.0  0.2  0.0  0.0127 wHa
05438  14.05167437 -72.44314194 4     --     -- 21.736  0.059 21.837  0.051 21.981  0.087 21.825  0.086  0.000  7500  2.0 -0.3  0.4  0.0009 MS 
05439  14.02687422 -72.45653788 3     --     -- 21.737  0.060 21.679  0.050 21.690  0.066     --     --  0.075  7500  4.0  0.2  0.4  0.0004 MS 
05440  14.05436349 -72.48620606 4     --     -- 21.737  0.052 21.644  0.043 21.738  0.079 21.868  0.111  0.000  6750  3.5  0.2  0.4  0.0218 MS 
05441  14.10780430 -72.47236633 1     --     -- 21.737  0.051     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05442  14.08527422 -72.47785378 4     --     -- 21.738  0.052 21.775  0.045 21.969  0.077 21.699  0.080  0.000  7750  4.0  0.2  0.4  0.0205 MS 
05443  14.08839130 -72.45928192 2     --     -- 21.739  0.051 22.087  0.058     --     --     --     --  0.000 26000  4.0 -1.3  0.4  0.0078 -- 
05444  14.00924238 -72.48580170 3     --     -- 21.740  0.051 21.879  0.051 22.183  0.086     --     --  0.050 14000  2.0 -0.5  0.0  0.0264 MS 
05445  14.07555866 -72.48246765 1     --     -- 21.740  0.051     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05446  14.07568789 -72.46894455 2     --     -- 21.741  0.052 21.862  0.046     --     --     --     --  0.075  9750  2.5  0.0  0.0  0.0000 -- 
05447  14.04438972 -72.46789742 4     --     -- 21.741  0.051 21.631  0.046 21.859  0.071 21.833  0.087  0.000  7250  4.0  0.2  0.4  0.0602 MS 
05448  14.11244154 -72.47384834 4     --     -- 21.744  0.052 21.860  0.046 21.928  0.075 21.893  0.093  0.075  8500  2.0 -1.3  0.4  0.0132 MS 
05449  14.05793142 -72.47134590 4     --     -- 21.745  0.058 21.659  0.047 21.836  0.070 21.765  0.082  0.000  7250  4.5  0.2  0.4  0.0413 MS 
05450  14.06507373 -72.46777534 4     --     -- 21.745  0.064 21.704  0.044 21.823  0.070 22.027  0.105  0.000  7250  4.5  0.2  0.4  0.0171 MS 
05451  14.02947172 -72.46184794 3     --     -- 21.745  0.051 21.674  0.043 21.642  0.064     --     --  0.100  8000  4.5 -0.3  0.4  0.0004 MS 
05452  14.02115504 -72.44962565 3     --     -- 21.746  0.051 21.740  0.047 21.905  0.073     --     --  0.000  7500  4.0  0.2  0.4  0.0213 MS 
05453  14.10395495 -72.46686554 3     --     -- 21.746  0.051 21.910  0.047 22.137  0.084     --     --  0.000  8750  4.0  0.2  0.0  0.0031 MS 
05454  13.99994246 -72.44969432 3     --     -- 21.746  0.052 22.028  0.056 21.655  0.066     --     --  0.125  8750  2.0 -1.0  0.0  0.1521 MS 
05455  14.05903149 -72.48314857 4     --     -- 21.747  0.052 21.447  0.041 21.286  0.056 21.424  0.064  0.050  5500  2.0  0.0  0.4  0.0017 wHa
05456  14.00557971 -72.44453621 4     --     -- 21.747  0.056 21.656  0.043 21.668  0.065 21.676  0.077  0.025  6750  4.5  0.2  0.4  0.0007 MS 
05457  14.07342180 -72.44692485 3     --     -- 21.748  0.061 21.960  0.054 22.200  0.087     --     --  0.000  9500  2.5 -0.8  0.4  0.0015 MS 
05458  14.10664558 -72.45490519 3     --     -- 21.752  0.057 21.781  0.046 21.977  0.078     --     --  0.000  7750  4.0  0.2  0.4  0.0220 MS 
05459  14.10150552 -72.46935463 4     --     -- 21.752  0.057 21.797  0.045 22.043  0.080 22.127  0.112  0.000  8000  4.0  0.2  0.4  0.0318 MS 
05460  14.06054664 -72.46832275 4     --     -- 21.752  0.051 21.718  0.044 21.747  0.067 21.795  0.085  0.000  7000  4.5 -1.0  0.0  0.0003 MS 
05461  14.04899279 -72.47766876 3     --     -- 21.752  0.056 21.672  0.046 21.958  0.075     --     --  0.000  7750  4.5  0.2  0.4  0.0681 MS 
05462  14.09434819 -72.45496368 4     --     -- 21.753  0.054 21.757  0.047 21.979  0.089 21.945  0.095  0.000  7750  4.0  0.2  0.4  0.0336 MS 
05463  14.09821463 -72.45474625 2     --     -- 21.754  0.052 21.775  0.045     --     --     --     --  0.125 12250  5.0 -1.0  0.0  0.0000 -- 
05464  14.00500655 -72.46983719 4     --     -- 21.754  0.052 21.671  0.043 21.774  0.068 21.652  0.076  0.000  7000  4.5  0.2  0.4  0.0214 MS 
05465  14.09910393 -72.45774460 2     --     -- 21.754  0.052 21.886  0.047     --     --     --     --  0.075 10500  3.0 -1.0  0.4  0.0000 -- 
05466  14.04751778 -72.48069763 3     --     -- 21.754  0.056 21.846  0.049 22.078  0.094     --     --  0.000  8250  4.0  0.2  0.4  0.0184 MS 
05467  14.11473012 -72.47709847 4     --     -- 21.754  0.051 21.520  0.045 21.647  0.064 21.624  0.074  0.000  6250  2.5  0.2  0.4  0.0590 MS 
05468  14.08001741 -72.48130544 3     --     -- 21.754  0.056 21.731  0.047 21.879  0.082     --     --  0.000  7250  3.5  0.2  0.4  0.0207 MS 
05469  14.01395257 -72.47982279 3     --     -- 21.754  0.068 21.826  0.049 22.188  0.087     --     --  0.000  9000  4.5  0.2  0.4  0.0568 MS 
05470  14.16064135 -72.45271810 3     --     -- 21.758  0.052 22.009  0.052 22.050  0.079     --     --  0.025  8000  1.5 -1.3  0.4  0.0535 MS 
05471  14.07162380 -72.44903374 4     --     -- 21.758  0.052 21.950  0.055 22.110  0.082 21.909  0.093  0.000  8250  1.5 -1.3  0.4  0.0127 MS 
05472  14.13340505 -72.44616191 3     --     -- 21.759  0.061 21.825  0.051 21.886  0.084     --     --  0.075  8000  1.5 -1.3  0.4  0.0038 MS 
05473  14.15885997 -72.45223427 4     --     -- 21.764  0.057 21.520  0.043 21.431  0.064 21.444  0.076  0.025  5750  4.5  0.2  0.0  0.0039 wHa
05474  14.10725911 -72.45930227 3     --     -- 21.765  0.056 21.964  0.050 22.026  0.080     --     --  0.050  8250  1.5 -1.3  0.4  0.0355 MS 
05475  14.02057767 -72.45711327 4     --     -- 21.766  0.052 21.489  0.041 21.456  0.065 21.463  0.066  0.000  5750  4.5  0.2  0.4  0.0244 wHa
05476  14.03545451 -72.47818565 4     --     -- 21.767  0.062 21.897  0.053 22.052  0.079 21.897  0.091  0.100 16000  5.0 -1.0  0.0  0.0002 MS 
05477  14.04760575 -72.44912148 4     --     -- 21.767  0.052 21.498  0.041 21.357  0.063 21.477  0.067  0.050  5750  4.5  0.2  0.4  0.0015 wHa
05478  14.07826638 -72.48128510 4     --     -- 21.768  0.052 21.762  0.044 21.762  0.068 21.735  0.081  0.125 10250  4.0 -0.5  0.4  0.0003 MS 
05479  14.00863870 -72.48422750 3     --     -- 21.768  0.052 21.828  0.045     --     -- 21.688  0.078  0.100 10000  2.5 -0.5  0.0  0.0000 wHa
05480  14.13815522 -72.47006798 4     --     -- 21.768  0.052 21.549  0.042 21.438  0.059 21.634  0.076  0.050  6000  4.5 -0.1  0.4  0.0005 -- 
05481  14.02470716 -72.47959646 3     --     -- 21.768  0.052 21.831  0.046 21.950  0.075     --     --  0.050  8250  4.5 -0.3  0.4  0.0015 MS 
05482  14.00545382 -72.48569489 4     --     -- 21.768  0.052 21.496  0.041 21.341  0.057 21.380  0.062  0.075  6000  4.0  0.2  0.0  0.0003 wHa
05483  14.13305140 -72.45528412 4     --     -- 21.769  0.053 21.717  0.044 21.766  0.069 21.934  0.097  0.025  7000  4.0  0.2  0.4  0.0025 MS 
05484  14.11893463 -72.46533203 3     --     -- 21.770  0.060 22.239  0.055 22.145  0.086     --     --  0.000  8500  2.0 -1.3  0.4  0.1386 MS 
05485  14.10404396 -72.44065285 4     --     -- 21.771  0.052 21.416  0.040 21.280  0.056 21.272  0.058  0.000  5250  5.0  0.2  0.4  0.0071 wHa
05486  14.02541852 -72.46538925 4     --     -- 21.771  0.052 21.885  0.049 21.875  0.072 21.702  0.079  0.075  7750  1.5 -1.3  0.4  0.0299 Ha 
05487  14.16274071 -72.48330116 4     --     -- 21.772  0.060 21.723  0.047 21.880  0.072 21.928  0.094  0.000  7250  4.0  0.2  0.4  0.0284 MS 
05488  14.03449631 -72.48248291 3     --     -- 21.773  0.052 21.656  0.043 21.822  0.079     --     --  0.000  7000  4.5  0.2  0.4  0.0466 MS 
05489  14.09660268 -72.48498917 4     --     -- 21.773  0.052 21.759  0.044 21.865  0.071 21.753  0.082  0.000  7250  4.0  0.2  0.4  0.0078 MS 
05490  14.03284709 -72.47252401 3     --     -- 21.773  0.052 21.924  0.051 21.894  0.081     --     --  0.075  8000  1.5 -1.3  0.4  0.0439 MS 
05491  14.13649035 -72.44741821 4     --     -- 21.774  0.057 21.494  0.041 21.434  0.065 21.625  0.074  0.000  5500  1.0  0.2  0.0  0.0158 -- 
05492  14.10627556 -72.45782216 3     --     -- 21.775  0.052 21.763  0.045 21.731  0.068     --     --  0.125  9750  3.0 -1.3  0.4  0.0045 MS 
05493  14.04805978 -72.46639506 3     --     -- 21.775  0.053 21.870  0.047 22.070  0.082     --     --  0.000  8250  4.5  0.2  0.4  0.0085 MS 
05494  14.16781092 -72.46477318 4     --     -- 21.776  0.058 21.668  0.044 21.704  0.067 21.694  0.081  0.000  6500  3.5  0.2  0.4  0.0098 MS 
05495  14.03191853 -72.45751953 2     --     -- 21.777  0.061 22.146  0.060     --     --     --     --  0.000 26000  4.0 -1.3  0.4  0.0182 -- 
05496  14.10975361 -72.45397377 4     --     -- 21.778  0.057 21.361  0.043 21.296  0.057 21.502  0.068  0.000  5250  5.0  0.2  0.4  0.0389 -- 
05497  14.07501531 -72.48623467 4     --     -- 21.778  0.055 21.481  0.042 21.478  0.061 21.541  0.071  0.000  5750  4.5  0.2  0.0  0.0361 -- 
05498  14.10411525 -72.48683548 4     --     -- 21.779  0.052 21.897  0.047 21.965  0.076 21.937  0.094  0.075  8500  2.0 -1.3  0.4  0.0141 MS 
05499  14.02114916 -72.46996307 4     --     -- 21.779  0.065 21.961  0.055 22.293  0.093 22.071  0.105  0.025 14000  2.0 -0.5  0.0  0.0217 MS 
05500  14.15737581 -72.47126007 2     --     -- 21.780  0.053 21.887  0.047     --     --     --     --  0.025  7750  2.5 -1.0  0.4  0.0000 -- 
05501  14.16601245 -72.45539602 3     --     -- 21.781  0.053 21.752  0.045 21.897  0.074     --     --  0.000  7250  4.0  0.2  0.4  0.0220 MS 
05502  14.09566371 -72.45515188 3     --     -- 21.781  0.052 21.742  0.044 21.709  0.066     --     --  0.150 16000  4.5  0.2  0.4  0.0002 MS 
05503  14.05394650 -72.44887161 2     --     -- 21.782  0.059 21.832  0.048     --     --     --     --  0.100  9250  3.5  0.2  0.0  0.0000 -- 
05504  14.12131286 -72.44044113 4     --     -- 21.782  0.052 21.347  0.042 21.184  0.060 21.293  0.059  0.000  5000  5.0  0.2  0.4  0.0128 wHa
05505  14.00289178 -72.44220924 4     --     -- 21.783  0.052 21.511  0.041 21.439  0.059 21.486  0.067  0.000  5500  1.0  0.2  0.0  0.0110 wHa
05506  14.08408388 -72.45568085 3     --     -- 21.783  0.054 21.836  0.047 21.854  0.072     --     --  0.100  8750  2.0 -1.0  0.0  0.0083 MS 
05507  14.09852266 -72.47926712 2     --     -- 21.784  0.066 21.741  0.044     --     --     --     --  0.150 16000  5.0 -1.0  0.4  0.0000 -- 
05508  14.05052280 -72.45661418 3     --     -- 21.785  0.053 21.974  0.049 22.261  0.091     --     --  0.025 12500  2.0 -0.3  0.4  0.0098 MS 
05509  14.01924324 -72.45706177 3     --     -- 21.785  0.056 21.746  0.045 21.807  0.071     --     --  0.000  6750  2.5  0.2  0.4  0.0022 MS 
05510  14.02945964 -72.45516713 3     --     -- 21.786  0.053 21.838  0.046 21.913  0.073     --     --  0.125 17000  3.0  0.0  0.4  0.0002 MS 
05511  14.03587127 -72.44799232 4     --     -- 21.787  0.052 21.949  0.048 22.019  0.078 21.922  0.094  0.050  8000  1.5 -1.3  0.4  0.0240 MS 
05512  14.12945461 -72.47547531 4     --     -- 21.789  0.061 21.610  0.042 21.565  0.062 21.610  0.073  0.000  6000  4.0  0.2  0.0  0.0026 MS 
05513  14.00744438 -72.48591805 4     --     -- 21.789  0.060 21.690  0.047 21.772  0.079 21.867  0.089  0.000  6500  2.0  0.2  0.4  0.0197 MS 
05514  14.11542606 -72.47141520 3     --     -- 21.792  0.059 21.878  0.050 22.236  0.089     --     --  0.000  9000  4.5  0.2  0.4  0.0534 MS 
05515  14.13128789 -72.44889323 3     --     -- 21.792  0.053 21.794  0.049 21.770  0.080     --     --  0.125 10250  3.0 -1.0  0.0  0.0063 MS 
05516  14.16572642 -72.47666359 4     --     -- 21.793  0.053 21.786  0.045 22.003  0.077 21.719  0.080  0.000  7750  4.5  0.2  0.4  0.0357 MS 
05517  14.07357168 -72.44861412 4     --     -- 21.794  0.058 21.632  0.048 21.921  0.074 21.958  0.118  0.000  7250  4.0  0.2  0.4  0.0868 MS 
05518  14.15392089 -72.43983269 4     --     -- 21.795  0.052 21.463  0.041 21.316  0.057 21.308  0.059  0.000  5250  5.0  0.2  0.0  0.0021 wHa
05519  14.15346336 -72.46807480 2     --     -- 21.796  0.059 21.726  0.046     --     --     --     --  0.150 13000  3.5  0.2  0.4  0.0000 -- 
05520  14.15910006 -72.47833061 4     --     -- 21.796  0.065 21.844  0.053 21.717  0.066 21.787  0.084  0.125  9000  2.5 -1.3  0.4  0.0398 MS 
05521  14.05270600 -72.45389748 4     --     -- 21.797  0.053 21.943  0.048 22.037  0.079 22.051  0.103  0.050  8000  1.5 -1.3  0.4  0.0151 MS 
05522  14.04868722 -72.46373177 4     --     -- 21.800  0.056 21.574  0.042 21.494  0.061 21.509  0.071  0.000  5750  4.5  0.2  0.0  0.0015 wHa
05523  14.00190449 -72.48569997 3     --     -- 21.801  0.059 21.978  0.053 22.188  0.099     --     --  0.050 10000  3.5 -0.5  0.4  0.0001 MS 
05524  14.08239651 -72.45601400 3     --     -- 21.803  0.062 21.873  0.051 21.994  0.087     --     --  0.025  8000  4.5 -0.8  0.4  0.0001 MS 
05525  14.16606951 -72.46980095 4     --     -- 21.803  0.053 21.785  0.045 21.803  0.069 21.861  0.089  0.100  8500  4.5  0.2  0.0  0.0005 MS 
05526  14.04324754 -72.45020040 3     --     -- 21.805  0.057 21.813  0.046 21.943  0.077     --     --  0.000  7500  4.5  0.2  0.4  0.0096 MS 
05527  14.14084387 -72.46917152 4     --     -- 21.806  0.060 21.879  0.051 22.114  0.097 22.018  0.101  0.000  8250  4.5  0.2  0.4  0.0230 MS 
05528  14.06807756 -72.47286224 4     --     -- 21.807  0.061 21.916  0.054 21.905  0.090 21.917  0.093  0.075  7750  1.5 -1.3  0.4  0.0289 MS 
05529  14.10148525 -72.44878197 4     --     -- 21.807  0.053 21.386  0.040 21.371  0.058 21.552  0.072  0.000  5250  1.0  0.2  0.0  0.0533 -- 
05530  14.00727987 -72.45676804 4     --     -- 21.809  0.053 21.893  0.050 21.891  0.081 21.799  0.085  0.100  9000  2.5 -1.3  0.4  0.0211 MS 
05531  14.02052943 -72.48264567 3     --     -- 21.810  0.053 21.778  0.045 21.837  0.070     --     --  0.000  7000  4.0  0.2  0.0  0.0012 MS 
05532  14.11290956 -72.47209167 4     --     -- 21.811  0.053 21.738  0.044 21.804  0.069 21.761  0.082  0.000  6750  3.5  0.2  0.4  0.0099 MS 
05533  14.10206175 -72.47774124 4     --     -- 21.813  0.060 21.722  0.047 22.001  0.077 22.085  0.106  0.000  7500  4.0  0.2  0.4  0.0691 MS 
05534  14.12217331 -72.44515228 2     --     -- 21.814  0.057 22.229  0.060     --     --     --     --  0.000 26000  4.0 -1.3  0.4  0.0407 -- 
05535  14.04607606 -72.45523644 4     --     -- 21.815  0.061 22.014  0.062 21.877  0.085 22.180  0.115  0.100  8750  2.0 -1.0  0.0  0.0794 MS 
05536  14.15063453 -72.45682526 4     --     -- 21.815  0.053 21.943  0.048 21.964  0.076 22.048  0.103  0.075  8250  1.5 -1.3  0.4  0.0268 MS 
05537  14.00750995 -72.48855400 4     --     -- 21.816  0.053 21.669  0.043 21.597  0.063 21.506  0.068  0.025  6000  2.0 -1.0  0.4  0.0005 MS 
05538  14.12568641 -72.48209190 4     --     -- 21.816  0.053 21.932  0.047 22.083  0.081 21.819  0.086  0.075 10750  2.0 -0.3  0.4  0.0003 MS 
05539  14.07377275 -72.47971344 3     --     -- 21.816  0.060 21.826  0.046 22.155  0.099     --     --  0.000  8250  4.5  0.2  0.4  0.0621 MS 
05540  14.09020805 -72.46896172 4     --     -- 21.817  0.053 21.796  0.045 21.629  0.064 21.701  0.078  0.125  8000  1.5 -1.3  0.4  0.0316 MS 
05541  14.15482163 -72.47566414 4     --     -- 21.817  0.053 21.742  0.044 22.260  0.104 22.105  0.131  0.000  8250  4.5  0.2  0.4  0.1383 MS 
05542  14.15244102 -72.45068741 4     --     -- 21.818  0.054 21.807  0.045 21.797  0.069 21.837  0.088  0.125 10250  3.0 -1.0  0.4  0.0003 MS 
05543  14.03388055 -72.47896830 3     --     -- 21.818  0.053 21.828  0.045 21.954  0.083     --     --  0.000  7500  4.5  0.2  0.4  0.0080 MS 
05544  14.12445259 -72.44403839 3     --     -- 21.820  0.053 21.791  0.045 21.932  0.074     --     --  0.000  7250  4.0  0.2  0.4  0.0208 MS 
05545  14.12007403 -72.49014091 4     --     -- 21.821  0.053 21.808  0.045 21.911  0.073 21.857  0.089  0.000  7250  4.0  0.2  0.4  0.0070 MS 
05546  14.03156733 -72.48861313 4     --     -- 21.821  0.053 21.809  0.045 21.978  0.076 21.803  0.085  0.000  7500  4.0  0.2  0.4  0.0232 MS 
05547  14.03374028 -72.48619652 4     --     -- 21.823  0.053 21.716  0.047 21.712  0.078 21.829  0.087  0.000  6250  2.0  0.0  0.0  0.0006 MS 
05548  14.01235326 -72.44790395 3     --     -- 21.824  0.068 21.184  0.038 20.946  0.051     --     --  0.000  4500  5.0  0.2  0.0  0.0279 -- 
05549  14.03483868 -72.44298553 3     --     -- 21.824  0.054 21.784  0.045 22.033  0.093     --     --  0.000  7500  4.0  0.2  0.4  0.0540 MS 
05550  14.16005007 -72.46450806 3     --     -- 21.826  0.057 21.982  0.050 22.093  0.083     --     --  0.025  7750  1.5 -1.3  0.4  0.0143 MS 
05551  14.07422447 -72.47988129 4     --     -- 21.827  0.056 21.781  0.048 21.780  0.084 21.786  0.086  0.100  8250  4.5  0.2  0.0  0.0007 MS 
05552  14.00675416 -72.47904015 4     --     -- 21.827  0.053 21.872  0.047 21.831  0.070 21.990  0.098  0.100  8000  1.5 -1.3  0.4  0.0190 MS 
05553  14.13067118 -72.47243245 3     --     -- 21.828  0.053 21.722  0.044 21.862  0.071     --     --  0.000  7000  4.5  0.2  0.4  0.0362 MS 
05554  14.05876414 -72.44784037 3     --     -- 21.828  0.056 21.959  0.049 21.943  0.101     --     --  0.075  8000  1.5 -1.3  0.4  0.0363 MS 
05555  14.08890462 -72.45012093 4     --     -- 21.828  0.053 21.928  0.047 21.943  0.075 22.052  0.103  0.075  8000  1.5 -1.3  0.4  0.0224 MS 
05556  14.13028097 -72.44863701 4     --     -- 21.828  0.065 21.777  0.049 21.941  0.088 22.162  0.118  0.000  7250  4.0  0.2  0.4  0.0314 MS 
05557  14.09044456 -72.47150675 3     --     -- 21.829  0.065 21.791  0.051     --     -- 22.155  0.123  0.125  9000  3.0 -1.3  0.4  0.0000 -- 
05558  14.05395913 -72.46585083 4     --     -- 21.829  0.055 22.018  0.050 22.166  0.087 22.367  0.171  0.000  8000  1.5 -1.3  0.4  0.0141 MS 
05559  14.13556528 -72.45996475 4     --     -- 21.829  0.056 21.659  0.043 21.761  0.068 21.815  0.087  0.000  6500  3.5  0.2  0.4  0.0398 MS 
05560  14.06516218 -72.47049522 4     --     -- 21.829  0.056 21.635  0.048 22.061  0.080 22.000  0.130  0.000  7500  4.0  0.2  0.4  0.1308 MS 
05561  14.01672745 -72.46632385 2     --     -- 21.831  0.068     --     -- 22.246  0.092     --     --  0.025  9250  2.5 -0.1  0.4  0.0000 MS 
05562  14.11042905 -72.44095802 4     --     -- 21.831  0.060 21.803  0.050 21.861  0.081 21.877  0.090  0.000  7000  4.0  0.0  0.0  0.0008 MS 
05563  14.05676818 -72.47251701 4     --     -- 21.832  0.054 22.012  0.050 22.162  0.085 21.766  0.082  0.000  8000  1.5 -1.3  0.4  0.0120 Ha 
05564  14.01145840 -72.47478994 3     --     -- 21.832  0.060 21.953  0.048 22.256  0.090     --     --  0.000  8750  4.0  0.2  0.4  0.0319 MS 
05565  14.14602979 -72.47334544 3     --     -- 21.832  0.062 21.773  0.047 21.864  0.071     --     --  0.000  6750  2.5  0.2  0.4  0.0136 MS 
05566  14.05494928 -72.47356606 4     --     -- 21.832  0.054 21.828  0.046 21.882  0.073 21.870  0.090  0.000  7250  4.5 -1.3  0.4  0.0002 MS 
05567  14.08838940 -72.44024913 3     --     -- 21.833  0.054 21.883  0.047 22.069  0.081     --     --  0.000  8000  4.5  0.2  0.4  0.0145 MS 
05568  14.12326082 -72.44404348 3     --     -- 21.834  0.053 21.853  0.046 21.975  0.076     --     --  0.000  7250  3.0  0.2  0.4  0.0053 MS 
05569  14.09357993 -72.47901662 3     --     -- 21.834  0.067 21.740  0.044 21.761  0.068     --     --  0.000  6500  3.5  0.2  0.4  0.0039 MS 
05570  14.08851719 -72.45510610 3     --     -- 21.834  0.054 21.629  0.042 21.629  0.064     --     --  0.000  6000  2.5  0.2  0.4  0.0196 MS 
05571  14.13361231 -72.45698293 3     --     -- 21.834  0.066 21.886  0.055 22.129  0.083     --     --  0.000  8250  4.5  0.2  0.4  0.0291 MS 
05572  14.12303257 -72.47356669 3     --     -- 21.835  0.054 22.056  0.050 22.254  0.090     --     --  0.000  9000  2.5 -1.3  0.4  0.0128 MS 
05573  14.05029917 -72.45090294 4     --     -- 21.835  0.067 21.832  0.046 21.631  0.064 21.752  0.082  0.125  7750  1.5 -1.3  0.4  0.0433 MS 
05574  14.04077053 -72.48063850 4     --     -- 21.835  0.063 21.778  0.048 21.880  0.080 21.823  0.089  0.000  7000  4.0  0.2  0.4  0.0163 MS 
05575  14.08615494 -72.44802602 3     --     -- 21.835  0.060 21.904  0.050 22.071  0.083     --     --  0.000  8000  4.5  0.2  0.4  0.0058 MS 
05576  14.08038330 -72.47698212 4     --     -- 21.835  0.053 21.616  0.042 21.526  0.061 21.558  0.071  0.025  5750  2.0  0.2  0.0  0.0014 wHa
05577  14.04977258 -72.46943156 3     --     -- 21.835  0.054 21.887  0.050 22.069  0.089     --     --  0.000  7750  4.0  0.2  0.4  0.0152 MS 
05578  14.07352233 -72.44925118 4     --     -- 21.835  0.064 21.996  0.054 22.187  0.086 22.076  0.106  0.075 12250  4.5 -0.8  0.4  0.0002 MS 
05579  14.11835623 -72.43965149 4     --     -- 21.836  0.063 21.819  0.051 21.959  0.095 22.249  0.122  0.000  7250  3.5  0.2  0.4  0.0171 MS 
05580  14.13207030 -72.46564102 4     --     -- 21.836  0.060 21.563  0.045 21.701  0.066 21.765  0.082  0.000  6000  1.0  0.2  0.0  0.0697 MS 
05581  14.00871436 -72.47376251 3     --     -- 21.836  0.053 21.876  0.046 22.008  0.078     --     --  0.000  7250  2.5  0.2  0.4  0.0048 MS 
05582  14.07467556 -72.48588562 3     --     -- 21.836  0.055 21.937  0.048 22.374  0.099     --     --  0.025 14000  2.0 -0.5  0.0  0.0673 MS 
05583  14.03513861 -72.47683716 4     --     -- 21.837  0.053 21.820  0.045 21.784  0.069 21.854  0.089  0.125  9750  2.5 -1.3  0.4  0.0040 MS 
05584  14.06582475 -72.47619057 4     --     -- 21.838  0.054 21.512  0.041 21.358  0.058 21.343  0.061  0.000  5250  5.0  0.0  0.4  0.0012 wHa
05585  14.12928168 -72.48940786 3     --     -- 21.838  0.061 21.860  0.050 21.927  0.076     --     --  0.050  7250  2.0 -0.3  0.4  0.0006 MS 
05586  14.08067560 -72.45336151 4     --     -- 21.838  0.054 21.831  0.054 21.929  0.083 21.790  0.084  0.000  7250  4.0  0.2  0.4  0.0046 MS 
05587  14.15270456 -72.45865123 3     --     -- 21.839  0.054 21.988  0.049 22.346  0.096     --     --  0.000 11500  2.0  0.0  0.0  0.0365 MS 
05588  14.02181005 -72.46528816 4     --     -- 21.840  0.054 21.832  0.046 21.873  0.072 21.812  0.086  0.025  6750  1.5 -0.8  0.4  0.0003 MS 
05589  14.10035539 -72.46508598 4     --     -- 21.841  0.060 21.963  0.051 21.657  0.066 21.539  0.073  0.125  8000  1.5 -1.3  0.4  0.0975 Ha 
05590  14.04006243 -72.46184921 2     --     -- 21.841  0.061 21.939  0.051     --     --     --     --  0.100 12000  4.0  0.2  0.0  0.0000 -- 
05591  14.11731942 -72.48783875 3     --     -- 21.841  0.054 21.870  0.046 22.018  0.078     --     --  0.000  7500  3.5  0.2  0.4  0.0097 MS 
05592  14.06644464 -72.45712090 4     --     -- 21.841  0.065 21.827  0.052 22.000  0.077 21.976  0.098  0.000  7500  4.0  0.2  0.4  0.0246 MS 
05593  14.10911465 -72.47928619 4     --     -- 21.841  0.056 21.815  0.046 21.871  0.073 21.889  0.091  0.000  7000  4.0 -0.1  0.4  0.0008 MS 
05594  14.03078389 -72.45998955 4     --     -- 21.842  0.061 21.867  0.049 21.950  0.089 21.831  0.087  0.000  7500  4.5 -1.0  0.0  0.0001 MS 
05595  14.11857414 -72.48648326 3     --     -- 21.842  0.062 22.007  0.053 22.120  0.085     --     --  0.050  8500  2.0 -1.3  0.4  0.0164 MS 
05596  14.14772749 -72.48952484 4     --     -- 21.843  0.058 21.685  0.044 21.788  0.070 21.776  0.086  0.000  6500  3.0  0.2  0.4  0.0371 MS 
05597  14.04542605 -72.44251251 3     --     -- 21.843  0.056 21.842  0.049 22.048  0.080     --     --  0.000  7750  4.5  0.2  0.4  0.0314 MS 
05598  14.11270523 -72.46442922 3     --     -- 21.844  0.058 21.606  0.044 21.692  0.073     --     --  0.000  6000  1.0  0.2  0.0  0.0489 MS 
05599  14.06378198 -72.44900322 4     --     -- 21.845  0.055 21.971  0.049 22.022  0.078 22.115  0.109  0.075  8500  2.0 -1.3  0.4  0.0197 MS 
05600  14.11244774 -72.45340347 4     --     -- 21.846  0.054 21.797  0.045 22.016  0.078 21.930  0.094  0.000  7500  4.0  0.2  0.4  0.0447 MS 
05601  14.05223719 -72.48655955 3     --     -- 21.848  0.064 21.910  0.051 22.066  0.080     --     --  0.000  7750  4.0  0.2  0.4  0.0047 MS 
05602  14.03787351 -72.45540428 4     --     -- 21.849  0.054 21.545  0.045 21.307  0.057 21.372  0.062  0.100  6000  3.0 -1.0  0.4  0.0011 wHa
05603  14.10423883 -72.46591187 3     --     -- 21.849  0.055 22.000  0.049 22.118  0.083     --     --  0.025  7750  1.5 -1.3  0.4  0.0115 MS 
05604  14.16652584 -72.46027120 3     --     -- 21.850  0.054 21.886  0.050 22.154  0.087     --     --  0.000  8000  4.0  0.2  0.4  0.0406 MS 
05605  14.16663996 -72.44822947 3     --     -- 21.851  0.056 21.918  0.052 22.120  0.103     --     --  0.000  8000  4.5  0.2  0.4  0.0187 MS 
05606  14.09452661 -72.45026143 3     --     -- 21.852  0.061 21.857  0.050 22.114  0.082     --     --  0.000  8000  4.5  0.2  0.4  0.0430 MS 
05607  13.99851608 -72.48307037 1     --     -- 21.852  0.062     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05608  14.15858205 -72.45034790 3     --     -- 21.852  0.064 21.969  0.048 22.232  0.089     --     --  0.000  8500  4.0  0.2  0.4  0.0221 MS 
05609  14.14942527 -72.46675110 4     --     -- 21.854  0.056 21.846  0.046 22.022  0.079 21.863  0.090  0.000  7500  4.0  0.2  0.4  0.0249 MS 
05610  14.12940184 -72.44694010 3     --     -- 21.854  0.068 21.984  0.053 22.164  0.085     --     --  0.000  8250  4.0 -0.5  0.0  0.0004 MS 
05611  14.01778173 -72.46972656 4     --     -- 21.854  0.055 21.797  0.045 21.771  0.069 21.660  0.077  0.075  7000  2.0 -1.0  0.4  0.0010 MS 
05612  14.01454067 -72.45825704 3     --     -- 21.854  0.056 21.901  0.047 21.980  0.077     --     --  0.075  8000  2.5  0.2  0.0  0.0003 MS 
05613  14.01007462 -72.44343567 3     --     -- 21.855  0.054 21.850  0.046 21.968  0.076     --     --  0.000  7250  3.5  0.2  0.4  0.0093 MS 
05614  14.07207155 -72.47705650 4     --     -- 21.855  0.055 21.615  0.042 21.311  0.063 21.439  0.065  0.175  8750  2.0 -1.3  0.4  0.0085 wHa
05615  14.05065537 -72.46521187 4     --     -- 21.855  0.055 21.623  0.042 21.617  0.064 21.642  0.076  0.000  5750  1.0  0.2  0.0  0.0229 MS 
05616  14.15523481 -72.48682404 2     --     -- 21.855  0.056 21.779  0.049     --     --     --     --  0.025  6750  4.0  0.0  0.4  0.0000 -- 
05617  14.11686111 -72.45277786 4     --     -- 21.856  0.054 21.661  0.048 21.845  0.071 21.881  0.090  0.000  6750  4.5  0.2  0.4  0.0667 MS 
05618  14.01837373 -72.46873856 4     --     -- 21.856  0.055 21.719  0.044 21.707  0.066 21.648  0.076  0.000  6250  3.5  0.2  0.4  0.0027 MS 
05619  14.00429598 -72.48123678 3     --     -- 21.856  0.054 21.992  0.055 22.087  0.081     --     --  0.050  8000  1.5 -1.3  0.4  0.0124 MS 
05620  14.05777097 -72.47298431 4     --     -- 21.856  0.062 21.792  0.049 22.021  0.079 21.690  0.080  0.000  7500  4.0  0.2  0.4  0.0500 MS 
05621  14.12868977 -72.44358635 4     --     -- 21.857  0.055 21.917  0.048 21.889  0.074 21.842  0.089  0.100  8250  2.0 -1.3  0.4  0.0204 MS 
05622  14.04721713 -72.44648933 4     --     -- 21.857  0.056 21.739  0.044 21.780  0.069 21.664  0.078  0.000  6500  3.5  0.2  0.4  0.0129 MS 
05623  14.06169510 -72.45315933 4     --     -- 21.857  0.064 21.631  0.049 21.449  0.068 21.629  0.075  0.100  6250  1.0 -1.0  0.0  0.0005 wHa
05624  14.07613134 -72.46936798 2     --     -- 21.858  0.059     --     -- 22.144  0.097     --     --  0.050  8500  2.5 -1.3  0.4  0.0000 MS 
05625  14.14772511 -72.44531504 3     --     -- 21.858  0.062 21.919  0.051 22.256  0.094     --     --  0.000  8500  4.0  0.2  0.4  0.0535 MS 
05626  14.14704084 -72.44326401 4     --     -- 21.858  0.065 21.955  0.052 22.020  0.082 21.844  0.096  0.075  8250  2.0 -1.3  0.4  0.0090 MS 
05627  14.08946832 -72.47364553 3     --     -- 21.858  0.064 21.990  0.053 22.059  0.095     --     --  0.075  8750  2.0 -1.0  0.0  0.0173 MS 
05628  14.11281657 -72.48510361 4     --     -- 21.858  0.054 21.574  0.042 21.425  0.059 21.548  0.071  0.000  5250  1.0 -0.5  0.4  0.0005 wHa
05629  14.14163431 -72.48314921 3     --     -- 21.858  0.054 21.806  0.045 22.049  0.079     --     --  0.000  7500  4.0  0.2  0.4  0.0525 MS 
05630  14.10881583 -72.48754120 3     --     -- 21.859  0.055 21.897  0.047 22.142  0.084     --     --  0.000  8000  4.0  0.2  0.4  0.0327 MS 
05631  14.04958852 -72.46572622 3     --     -- 21.859  0.060 21.974  0.050 22.017  0.079     --     --  0.075  8250  1.5 -1.3  0.4  0.0182 MS 
05632  14.16299534 -72.45168114 4     --     -- 21.860  0.054 21.079  0.037 21.063  0.053 21.100  0.052  0.000  4500  5.0  0.0  0.0  0.1184 -- 
05633  14.02525520 -72.47503853 4     --     -- 21.861  0.055 21.903  0.047 22.169  0.086 22.120  0.110  0.000  8250  4.5  0.2  0.4  0.0373 MS 
05634  14.13910548 -72.48198191 3     --     -- 21.861  0.063 21.535  0.043 21.569  0.063     --     --  0.000  5750  4.5  0.2  0.0  0.0519 -- 
05635  14.06335831 -72.46737162 3     --     -- 21.862  0.057 21.751  0.044 22.046  0.079     --     --  0.000  7500  4.5  0.2  0.4  0.0792 MS 
05636  14.16272577 -72.48227183 3     --     -- 21.863  0.054 21.991  0.055 22.151  0.085     --     --  0.100 17000  3.0 -0.5  0.0  0.0003 MS 
05637  14.07779312 -72.44096947 4     --     -- 21.865  0.054 21.820  0.045 21.826  0.070 21.738  0.081  0.075  7250  2.5  0.0  0.0  0.0007 MS 
05638  14.09468842 -72.45604324 2     --     -- 21.865  0.056 22.157  0.060     --     --     --     --  0.025 20000  3.5  0.0  0.0  0.0000 -- 
05639  14.15540377 -72.46999359 3     --     -- 21.865  0.054 21.946  0.052 22.530  0.109     --     --  0.000 14000  3.0  0.2  0.4  0.1094 MS 
05640  14.14240042 -72.46984863 3     --     -- 21.867  0.054 21.805  0.045 21.894  0.073     --     --  0.000  7000  4.5  0.2  0.4  0.0141 MS 
05641  14.13066411 -72.46821022 4     --     -- 21.868  0.061 21.929  0.051 22.061  0.094 21.998  0.116  0.000  7250  2.0  0.2  0.4  0.0025 MS 
05642  14.00909265 -72.44545237 3     --     -- 21.870  0.054 22.005  0.053 22.279  0.115     --     --  0.000  8750  4.5  0.2  0.4  0.0229 MS 
05643  14.02059150 -72.46292496 4     --     -- 21.871  0.057 22.115  0.053 22.119  0.085 21.976  0.104  0.050  8250  1.5 -1.3  0.4  0.0599 MS 
05644  14.13956674 -72.44790649 3     --     -- 21.872  0.069 21.995  0.049 22.092  0.081     --     --  0.075  9000  2.5 -1.3  0.4  0.0091 MS 
05645  14.10653051 -72.48679098 3     --     -- 21.873  0.054 21.929  0.047 22.118  0.083     --     --  0.000  8000  4.5  0.2  0.4  0.0140 MS 
05646  14.05186749 -72.46890767 3     --     -- 21.873  0.055 21.862  0.046 21.959  0.076     --     --  0.000  7000  3.0  0.2  0.4  0.0065 MS 
05647  14.02011919 -72.48729134 4     --     -- 21.873  0.054 21.946  0.048 22.139  0.084 21.878  0.090  0.000  8000  4.0  0.2  0.4  0.0120 MS 
05648  14.02680461 -72.48626200 3     --     -- 21.874  0.056 22.024  0.050     --     -- 21.959  0.098  0.000  8000  2.0  0.0  0.0  0.0000 wHa
05649  14.00231791 -72.48884583 4     --     -- 21.874  0.055 21.833  0.046 21.851  0.071 21.815  0.086  0.025  6500  1.0 -0.5  0.4  0.0004 MS 
05650  14.16736348 -72.44122060 3     --     -- 21.875  0.055 22.057  0.064 22.138  0.084     --     --  0.050  8250  1.5 -1.3  0.4  0.0269 MS 
05651  14.02819514 -72.44558334 4     --     -- 21.875  0.057 21.615  0.042 21.389  0.064 21.478  0.080  0.125  7000  4.0 -1.3  0.4  0.0007 wHa
05652  14.07224441 -72.48540878 4     --     -- 21.876  0.055 21.801  0.045 21.988  0.077 21.840  0.087  0.000  7250  4.0  0.2  0.4  0.0420 MS 
05653  14.11396694 -72.45781517 4     --     -- 21.877  0.061 22.014  0.061 21.942  0.076 22.029  0.106  0.100  8750  2.0 -1.0  0.0  0.0494 MS 
05654  14.14755726 -72.47773234 3     --     -- 21.877  0.061 21.850  0.049 22.105  0.082     --     --  0.000  7750  4.0  0.2  0.4  0.0488 MS 
05655  14.10469500 -72.45736440 3     --     -- 21.878  0.056 22.111  0.058 22.386  0.101     --     --  0.000 10750  4.0 -1.3  0.4  0.0002 MS 
05656  14.12246895 -72.44920095 3     --     -- 21.878  0.062 22.036  0.054 22.126  0.085     --     --  0.050  8250  1.5 -1.3  0.4  0.0197 MS 
05657  14.03893630 -72.44093577 3     --     -- 21.879  0.055 22.175  0.054 22.258  0.107     --     --  0.000  8750  2.0 -1.0  0.0  0.0577 MS 
05658  14.09746520 -72.47232564 3     --     -- 21.879  0.058 22.058  0.052 22.306  0.096     --     --  0.050 14000  2.0 -1.3  0.4  0.0036 MS 
05659  14.02219963 -72.47563934 2     --     -- 21.879  0.066 21.879  0.051     --     --     --     --  0.150 24000  4.0 -0.8  0.4  0.0000 -- 
05660  14.01594098 -72.45167287 3     --     -- 21.881  0.055 21.939  0.048 22.093  0.081     --     --  0.000  7750  4.0  0.2  0.4  0.0046 MS 
05661  14.03837744 -72.44592031 3     --     -- 21.881  0.056 22.016  0.050 22.131  0.083     --     --  0.050  8250  1.5 -1.3  0.4  0.0085 MS 
05662  14.15905476 -72.45202637 4     --     -- 21.881  0.057 21.966  0.049 21.970  0.077 21.923  0.095  0.075  7750  1.5 -1.3  0.4  0.0203 MS 
05663  14.08859857 -72.44355265 3     --     -- 21.881  0.055 21.962  0.051 22.115  0.082     --     --  0.000  8000  4.5  0.0  0.0  0.0014 MS 
05664  14.06309223 -72.46544139 3     --     -- 21.881  0.061 21.630  0.042 21.629  0.064     --     --  0.000  5750  1.0  0.2  0.0  0.0270 -- 
05665  14.11928431 -72.46981557 3     --     -- 21.882  0.055 21.928  0.047 21.891  0.072     --     --  0.100  8250  1.5 -1.3  0.4  0.0193 MS 
05666  14.10835711 -72.46156057 3     --     -- 21.883  0.055 21.899  0.047 22.002  0.077     --     --  0.000  7250  3.5  0.2  0.4  0.0006 MS 
05667  14.09079742 -72.45799065 4     --     -- 21.883  0.061 21.382  0.040 21.651  0.065 21.774  0.084  0.000  5750  1.5  0.2  0.4  0.1499 MS 
05668  14.04904556 -72.44922129 3     --     -- 21.884  0.062 21.670  0.046 21.686  0.081     --     --  0.000  6000  2.5  0.2  0.4  0.0253 MS 
05669  14.00655556 -72.44664764 4     --     -- 21.884  0.058 21.727  0.045 21.945  0.076 21.867  0.094  0.000  7000  4.0  0.2  0.4  0.0676 MS 
05670  14.06456113 -72.43973541 4     --     -- 21.884  0.055 21.885  0.047 22.029  0.079 21.960  0.096  0.000  7500  4.5  0.2  0.4  0.0154 MS 
05671  14.12638474 -72.48584175 4     --     -- 21.886  0.055 21.991  0.049 22.085  0.081 22.092  0.107  0.075  8750  2.0 -1.0  0.0  0.0053 MS 
05672  14.13427401 -72.44195557 4     --     -- 21.886  0.063 21.794  0.049 21.877  0.083 21.872  0.115  0.000  6750  3.5  0.2  0.4  0.0182 MS 
05673  14.03435008 -72.48676809 3     --     -- 21.886  0.069 21.961  0.052 22.023  0.078     --     --  0.075  8000  1.5 -1.3  0.4  0.0039 MS 
05674  14.13982487 -72.44635391 4     --     -- 21.887  0.055 21.581  0.042 21.502  0.060 21.613  0.073  0.000  5500  5.0  0.2  0.0  0.0151 -- 
05675  14.05182481 -72.44838524 4     --     -- 21.887  0.055 21.805  0.048 21.919  0.074 21.965  0.097  0.000  7000  4.5  0.2  0.4  0.0249 MS 
05676  14.14466810 -72.45717430 4     --     -- 21.888  0.056 21.580  0.042 21.365  0.058 21.428  0.064  0.100  6000  2.0  0.0  0.0  0.0012 wHa
05677  14.07971263 -72.44111824 4     --     -- 21.888  0.055 21.654  0.042 21.407  0.058 21.501  0.068  0.200 26000  3.5 -1.3  0.4  0.0003 wHa
05678  14.08537579 -72.45529429 3     --     -- 21.888  0.055 21.874  0.046 22.062  0.080     --     --  0.000  7500  4.0  0.2  0.4  0.0293 MS 
05679  14.01724505 -72.47752571 4     --     -- 21.889  0.055 21.794  0.048 21.770  0.068 21.858  0.089  0.025  6500  3.5 -0.8  0.4  0.0006 MS 
05680  14.12295127 -72.44127464 4     --     -- 21.890  0.056 21.477  0.045 21.389  0.058 21.511  0.068  0.000  5250  5.0  0.2  0.4  0.0324 -- 
05681  14.02654680 -72.48308309 3     --     -- 21.890  0.062 21.842  0.048 21.782  0.079     --     --  0.125  8750  2.0 -1.3  0.4  0.0015 MS 
05682  14.12253499 -72.44338036 4     --     -- 21.891  0.062 21.789  0.048 21.810  0.078 21.827  0.086  0.000  6500  3.5  0.2  0.4  0.0038 MS 
05683  14.08941698 -72.44169235 4     --     -- 21.891  0.062 21.913  0.051 22.020  0.090 22.021  0.130  0.000  7500  4.5  0.2  0.4  0.0006 MS 
05684  14.11234792 -72.47335307 3     --     -- 21.892  0.064 22.060  0.050 22.213  0.088     --     --  0.025  8250  1.5 -1.3  0.4  0.0081 MS 
05685  14.14739990 -72.48273722 3     --     -- 21.892  0.055 21.845  0.046 21.974  0.076     --     --  0.000  7250  4.5  0.2  0.4  0.0207 MS 
05686  14.05348969 -72.47434807 4     --     -- 21.892  0.056 21.757  0.045 21.619  0.064 21.733  0.081  0.150  9000  3.5  0.0  0.0  0.0002 wHa
05687  13.99951386 -72.47764015 4     --     -- 21.893  0.065 21.792  0.048 21.860  0.079 21.686  0.078  0.000  6750  4.5  0.2  0.4  0.0161 MS 
05688  14.04205775 -72.46256638 4     --     -- 21.893  0.058 21.896  0.048 21.633  0.065 21.675  0.079  0.125  7500  1.0 -1.0  0.0  0.0598 Ha 
05689  14.07960415 -72.45081711 2     --     -- 21.893  0.055 21.862  0.046     --     --     --     --  0.125 10000  2.0  0.0  0.0  0.0000 -- 
05690  14.12737815 -72.46964264 3     --     -- 21.894  0.055 21.868  0.049 21.897  0.088     --     --  0.025  7000  3.5 -1.3  0.4  0.0005 MS 
05691  14.03977156 -72.48857689 4     --     -- 21.894  0.055 21.549  0.041 21.322  0.057 21.444  0.065  0.075  5500  5.0 -0.5  0.4  0.0007 wHa
05692  14.00197530 -72.45985794 4     --     -- 21.894  0.064 21.745  0.051 21.576  0.071 21.605  0.096  0.150  8500  2.0 -0.8  0.4  0.0000 wHa
05693  14.13797919 -72.44690196 3     --     -- 21.895  0.055 22.109  0.058 22.334  0.095     --     --  0.000  9250  2.5 -1.0  0.0  0.0051 MS 
05694  14.02051290 -72.47617086 3     --     -- 21.895  0.055 22.071  0.050 22.369  0.098     --     --  0.025 12250  2.0 -0.3  0.4  0.0158 MS 
05695  14.06899118 -72.48889923 2     --     -- 21.896  0.055 21.963  0.048     --     --     --     --  0.075  8750  4.5 -0.5  0.0  0.0000 -- 
05696  14.10052490 -72.44306564 4     --     -- 21.896  0.055 21.891  0.047 21.910  0.073 21.815  0.086  0.100  8500  4.0 -0.5  0.0  0.0011 MS 
05697  14.00790429 -72.44708061 4     --     -- 21.896  0.058 21.884  0.053 21.958  0.076 21.849  0.089  0.025  7250  4.0  0.2  0.4  0.0006 MS 
05698  14.13415623 -72.44474792 3     --     -- 21.897  0.059 21.820  0.046 22.045  0.080     --     --  0.000  7250  3.5  0.2  0.4  0.0525 MS 
05699  14.03597927 -72.46772766 3     --     -- 21.897  0.064 21.758  0.050 21.829  0.089     --     --  0.000  6500  3.5  0.2  0.4  0.0249 MS 
05700  14.02557818 -72.45376333 3     --     -- 21.899  0.056 21.910  0.047 22.173  0.086     --     --  0.000  8000  4.5  0.2  0.4  0.0441 MS 
05701  14.11345673 -72.45271810 3     --     -- 21.900  0.058 21.884  0.051 22.008  0.093     --     --  0.000  7250  4.0  0.2  0.4  0.0137 MS 
05702  14.07185968 -72.45288849 3     --     -- 21.900  0.062 21.888  0.054 21.946  0.092     --     --  0.000  7000  3.5 -0.5  0.0  0.0003 MS 
05703  14.11622079 -72.48337809 3     --     -- 21.901  0.062 22.037  0.055 22.014  0.078     --     --  0.075  8000  1.5 -1.3  0.4  0.0392 MS 
05704  14.04272111 -72.46321615 3     --     -- 21.902  0.061 22.033  0.051 22.042  0.080     --     --  0.075  8000  1.5 -1.3  0.4  0.0292 MS 
05705  14.00248941 -72.43938700 3     --     -- 21.903  0.056 21.694  0.047 21.659  0.065     --     --  0.000  5750  1.0  0.2  0.0  0.0112 MS 
05706  14.00493399 -72.44794973 3     --     -- 21.904  0.059 22.004  0.055 22.199  0.090     --     --  0.000  8250  4.5  0.2  0.4  0.0066 MS 
05707  14.00586096 -72.44725545 3     --     -- 21.904  0.062 21.980  0.050 22.128  0.085     --     --  0.000  7500  2.5  0.2  0.0  0.0031 MS 
05708  14.13163161 -72.48541260 4     --     -- 21.904  0.063 21.946  0.052 22.240  0.089 22.044  0.103  0.000  8250  4.5  0.2  0.4  0.0467 MS 
05709  14.10281444 -72.45921898 4     --     -- 21.904  0.057 21.691  0.043 21.856  0.071 21.947  0.095  0.000  6500  3.5  0.2  0.4  0.0657 MS 
05710  14.03281140 -72.44858360 4     --     -- 21.905  0.056 21.961  0.048 22.033  0.079 21.805  0.085  0.100  9500  2.5  0.2  0.4  0.0001 MS 
05711  14.02358842 -72.47007561 4     --     -- 21.907  0.056 21.961  0.048 22.064  0.080 21.985  0.098  0.050  8000  4.0 -0.5  0.0  0.0006 MS 
05712  14.03304720 -72.48800468 4     --     -- 21.907  0.056 21.759  0.044 21.946  0.075 21.715  0.080  0.000  7000  4.5  0.2  0.4  0.0576 MS 
05713  14.00312424 -72.46598307 3     --     -- 21.908  0.056 22.049  0.050 22.182  0.086     --     --  0.025  7750  1.5 -1.3  0.4  0.0058 MS 
05714  14.02042770 -72.47092438 3     --     -- 21.908  0.056 21.944  0.048 22.160  0.085     --     --  0.000  8000  4.5  0.2  0.4  0.0257 MS 
05715  14.10925674 -72.45682716 4     --     -- 21.908  0.080 22.063  0.054 22.050  0.090 22.096  0.107  0.075  8000  1.5 -1.3  0.4  0.0406 MS 
05716  14.08173211 -72.47910817 3     --     -- 21.909  0.058 22.005  0.050 21.995  0.078     --     --  0.075  7750  1.5 -1.3  0.4  0.0264 MS 
05717  14.03185272 -72.46820068 4     --     -- 21.909  0.057 21.436  0.040 21.176  0.054 21.337  0.061  0.025  4750  1.5  0.2  0.4  0.0002 wHa
05718  14.03677273 -72.48064995 4     --     -- 21.909  0.060 22.044  0.051 22.291  0.095 22.114  0.114  0.000  8750  4.5  0.2  0.4  0.0132 MS 
05719  14.09632444 -72.46238708 2     --     -- 21.911  0.058 21.856  0.047     --     --     --     --  0.100  8000  4.0 -1.3  0.4  0.0000 -- 
05720  14.10885668 -72.46221161 4     --     -- 21.911  0.056 21.519  0.041 21.478  0.060 21.519  0.069  0.000  5250  1.0  0.2  0.0  0.0409 -- 
05721  14.06063843 -72.46798706 3     --     -- 21.911  0.073 22.069  0.051 22.382  0.098     --     --  0.025 12250  2.0 -0.3  0.4  0.0234 MS 
05722  14.11675429 -72.45117188 4     --     -- 21.911  0.057 21.943  0.048 22.148  0.085 22.318  0.128  0.000  7750  4.0  0.2  0.4  0.0246 MS 
05723  14.08064715 -72.47325389 3     --     -- 21.912  0.056 21.888  0.047 21.993  0.077     --     --  0.000  7250  4.5  0.2  0.4  0.0103 MS 
05724  14.13316282 -72.48976390 3     --     -- 21.913  0.056 21.940  0.048 22.231  0.089     --     --  0.000  8250  4.5  0.2  0.4  0.0470 MS 
05725  14.11774985 -72.47310893 3     --     -- 21.914  0.056 22.001  0.055 22.280  0.111     --     --  0.000  8500  4.5  0.2  0.4  0.0325 MS 
05726  14.13211775 -72.46934891 4     --     -- 21.914  0.065 21.840  0.051 21.885  0.091 22.133  0.110  0.000  6500  2.0  0.2  0.4  0.0044 MS 
05727  14.13189856 -72.46973674 3     --     -- 21.914  0.065 22.003  0.053 22.131  0.086     --     --  0.050  8500  4.5 -1.3  0.4  0.0010 MS 
05728  14.06292653 -72.48180771 4     --     -- 21.914  0.056 21.839  0.046 21.987  0.077 21.972  0.097  0.000  7000  3.5  0.2  0.4  0.0323 MS 
05729  14.13352044 -72.48309326 3     --     -- 21.916  0.057 21.805  0.045 21.891  0.072     --     --  0.000  6500  2.0  0.2  0.4  0.0227 MS 
05730  14.02946504 -72.48003896 3     --     -- 21.916  0.057 21.677  0.043 21.578  0.062     --     --  0.025  5750  4.5  0.2  0.0  0.0008 -- 
05731  14.12519073 -72.47588348 2     --     -- 21.916  0.064 21.708  0.043     --     --     --     --  0.175 10750  4.0 -1.3  0.4  0.0000 -- 
05732  14.04252720 -72.43896230 3     --     -- 21.917  0.057 22.152  0.059 22.190  0.087     --     --  0.050  8500  2.0 -1.3  0.4  0.0507 MS 
05733  14.02592913 -72.45626068 3     --     -- 21.917  0.057 21.920  0.048 21.985  0.089     --     --  0.000  6750  1.5 -0.3  0.4  0.0003 MS 
05734  14.03787454 -72.48314667 3     --     -- 21.918  0.056 22.085  0.057     --     -- 22.045  0.103  0.050  9750  4.5 -0.5  0.4  0.0000 wHa
05735  14.15088010 -72.46220398 4     --     -- 21.918  0.058 21.644  0.046 21.547  0.071 21.651  0.101  0.000  5500  4.5  0.2  0.0  0.0059 -- 
05736  14.05514097 -72.48339272 4     --     -- 21.918  0.057 21.928  0.055 22.140  0.101 21.969  0.097  0.000  7750  4.5  0.2  0.4  0.0325 MS 
05737  14.08857505 -72.47977193 3     --     -- 21.919  0.065 21.996  0.054 22.018  0.094     --     --  0.075  7750  1.5 -1.3  0.4  0.0139 MS 
05738  14.06429450 -72.47141775 3     --     -- 21.919  0.062 22.057  0.062 22.245  0.103     --     --  0.025  8500  4.0  0.0  0.4  0.0002 MS 
05739  14.00316461 -72.46913147 3     --     -- 21.920  0.063 21.953  0.056 22.165  0.087     --     --  0.000  8000  4.5  0.2  0.4  0.0247 MS 
05740  14.15983105 -72.47506968 3     --     -- 21.920  0.057 22.022  0.056 22.401  0.100     --     --  0.025 11500  2.0  0.0  0.0  0.0532 MS 
05741  14.07964969 -72.47172546 4     --     -- 21.920  0.057 21.798  0.045 21.845  0.071 21.931  0.094  0.000  6500  3.5  0.2  0.4  0.0148 MS 
05742  14.13246679 -72.45734596 4     --     -- 21.921  0.057 21.767  0.044 21.686  0.066 21.765  0.082  0.025  6000  2.5 -1.3  0.4  0.0004 MS 
05743  14.02434508 -72.45453644 3     --     -- 21.921  0.057 21.785  0.045 21.842  0.071     --     --  0.000  6500  4.0  0.2  0.4  0.0209 MS 
05744  14.11143430 -72.48900350 3     --     -- 21.923  0.057 21.759  0.044 21.829  0.070     --     --  0.000  6250  2.0  0.2  0.4  0.0296 MS 
05745  14.02324438 -72.48676682 4     --     -- 21.924  0.057 22.197  0.054 22.261  0.091 22.093  0.107  0.000  8250  1.5 -1.3  0.4  0.0547 MS 
05746  14.12698968 -72.45585887 3     --     -- 21.925  0.057 21.942  0.055 22.274  0.092     --     --  0.000  8250  4.5  0.2  0.4  0.0624 MS 
05747  14.12721507 -72.46773783 3     --     -- 21.925  0.063 21.821  0.050 22.266  0.116     --     --  0.000  8000  4.5  0.2  0.4  0.1192 MS 
05748  14.02641106 -72.48529561 3     --     -- 21.925  0.057 21.944  0.048 22.213  0.088     --     --  0.000  8000  4.0  0.2  0.4  0.0433 MS 
05749  14.01598326 -72.44453430 3     --     -- 21.926  0.057 21.890  0.050     --     -- 21.914  0.093  0.050  6750  1.0  0.0  0.0  0.0000 -- 
05750  14.13521767 -72.46633657 3     --     -- 21.926  0.057 22.028  0.050 22.091  0.081     --     --  0.075  8250  2.0 -1.3  0.4  0.0110 MS 
05751  14.04193878 -72.45405579 3     --     -- 21.926  0.069 21.983  0.056 22.204  0.087     --     --  0.000  8000  4.0  0.2  0.4  0.0224 MS 
05752  14.04833063 -72.46230571 3     --     -- 21.927  0.059 22.117  0.063 21.896  0.073     --     --  0.100  8000  1.5 -1.3  0.4  0.0961 MS 
05753  14.12694136 -72.45451609 3     --     -- 21.927  0.057 21.945  0.054 22.282  0.107     --     --  0.000  8250  4.5  0.2  0.4  0.0641 MS 
05754  14.03697371 -72.44497108 4     --     -- 21.927  0.065 21.835  0.050 21.834  0.083 21.763  0.085  0.000  6500  4.0 -0.3  0.4  0.0008 MS 
05755  14.01464844 -72.46810659 3     --     -- 21.928  0.063 22.045  0.052 22.230  0.092     --     --  0.000  8000  3.5  0.2  0.4  0.0025 MS 
05756  14.12638950 -72.48898824 3     --     -- 21.928  0.057 21.773  0.044 21.946  0.075     --     --  0.000  6750  3.5  0.2  0.4  0.0558 MS 
05757  14.16235638 -72.46884346 4     --     -- 21.928  0.066 21.757  0.044 21.688  0.066 21.707  0.079  0.025  6000  3.0 -0.3  0.4  0.0007 MS 
05758  14.01703072 -72.47179159 3     --     -- 21.929  0.071 22.329  0.058 22.326  0.094     --     --  0.000  8750  2.0 -1.0  0.0  0.1014 MS 
05759  14.16713270 -72.44607544 3     --     -- 21.930  0.057 21.867  0.046 21.817  0.070     --     --  0.125  9500  1.5 -0.5  0.4  0.0001 MS 
05760  14.14511037 -72.48339844 4     --     -- 21.930  0.058 21.619  0.045 21.603  0.064 21.692  0.080  0.000  5500  1.0  0.2  0.0  0.0345 -- 
05761  14.01055241 -72.46292623 3     --     -- 21.930  0.057 22.117  0.056 22.053  0.080     --     --  0.075  8000  1.5 -1.3  0.4  0.0600 MS 
05762  14.12461726 -72.45440165 3     --     -- 21.930  0.058 22.146  0.052 22.397  0.099     --     --  0.000  9750  3.0 -1.0  0.0  0.0002 MS 
05763  14.11319701 -72.47889455 3     --     -- 21.932  0.057 21.960  0.048 22.162  0.105     --     --  0.000  7750  4.0  0.2  0.4  0.0238 MS 
05764  14.04941527 -72.47519938 3     --     -- 21.933  0.065 22.166  0.059 22.277  0.093     --     --  0.000  8250  1.5 -1.3  0.4  0.0342 MS 
05765  14.10096486 -72.48996735 3     --     -- 21.934  0.057 21.822  0.045 21.916  0.074     --     --  0.000  6500  2.0  0.2  0.4  0.0252 MS 
05766  14.08004634 -72.48152161 3     --     -- 21.934  0.082 22.057  0.056 22.349  0.103     --     --  0.000  8750  4.0  0.2  0.4  0.0278 MS 
05767  14.13488507 -72.44215965 4     --     -- 21.934  0.058 21.907  0.047 21.897  0.083 21.893  0.093  0.100  7750  2.0 -0.1  0.4  0.0003 MS 
05768  14.01531672 -72.44770622 4     --     -- 21.935  0.057 21.834  0.046 21.902  0.073 21.841  0.087  0.000  6750  4.5  0.2  0.4  0.0163 MS 
05769  14.05691719 -72.43989309 3     --     -- 21.937  0.057 21.937  0.048 22.014  0.078     --     --  0.000  7000  3.0 -0.1  0.4  0.0007 MS 
05770  14.15342093 -72.46289444 4     --     -- 21.938  0.069 21.950  0.053 22.163  0.085 22.073  0.106  0.000  7750  4.0  0.2  0.4  0.0296 MS 
05771  14.16159153 -72.47751427 4     --     -- 21.939  0.064 21.816  0.048 22.012  0.095 21.887  0.108  0.000  7000  4.0  0.2  0.4  0.0557 MS 
05772  14.15077400 -72.47640991 4     --     -- 21.940  0.058 21.835  0.046 22.077  0.094 21.937  0.094  0.000  7250  4.0  0.2  0.4  0.0634 MS 
05773  14.12508822 -72.48463058 2     --     -- 21.940  0.057 22.070  0.057     --     --     --     --  0.025  8250  3.5 -0.8  0.4  0.0000 -- 
05774  14.00925159 -72.48776499 3     --     -- 21.942  0.058 22.042  0.050 22.089  0.081     --     --  0.075  8250  1.5 -1.3  0.4  0.0144 MS 
05775  14.11712170 -72.46492577 4     --     -- 21.942  0.058 21.666  0.043 21.336  0.060 21.557  0.071  0.175  8000  1.5 -1.3  0.4  0.0050 wHa
05776  14.05547365 -72.46021525 3     --     -- 21.943  0.058 22.021  0.051 22.278  0.092     --     --  0.000  8250  4.0  0.2  0.4  0.0281 MS 
05777  14.04767577 -72.47585297 3     --     -- 21.943  0.069 21.943  0.053 22.195  0.087     --     --  0.000  8000  4.5  0.2  0.4  0.0421 MS 
05778  14.10176969 -72.48150826 4     --     -- 21.944  0.059 21.899  0.053 21.896  0.074 21.891  0.094  0.100  8250  4.5  0.0  0.0  0.0003 MS 
05779  14.09617392 -72.45568339 3     --     -- 21.944  0.060 22.059  0.051 22.316  0.095     --     --  0.000  8500  4.0  0.2  0.4  0.0203 MS 
05780  14.09116364 -72.47169749 3     --     -- 21.944  0.059 22.002  0.053 22.318  0.094     --     --  0.000  8500  4.5  0.2  0.4  0.0480 MS 
05781  14.16367531 -72.46783638 4     --     -- 21.944  0.058 21.814  0.046 21.882  0.072 21.860  0.089  0.000  6500  3.0  0.2  0.4  0.0223 MS 
05782  14.04351902 -72.47684733 3     --     -- 21.944  0.066 21.974  0.058 21.824  0.080     --     --  0.125  8500  2.0 -1.3  0.4  0.0398 MS 
05783  14.11682034 -72.45950063 3     --     -- 21.945  0.058 22.187  0.053 22.414  0.100     --     --  0.000 10000  3.0 -1.3  0.4  0.0125 MS 
05784  14.05785751 -72.44612122 3     --     -- 21.946  0.058 21.896  0.051     --     -- 21.800  0.085  0.050  6750  1.5  0.0  0.4  0.0000 wHa
05785  14.08100160 -72.44777679 3     --     -- 21.946  0.058 21.911  0.047 21.955  0.075     --     --  0.000  7000  4.5 -0.3  0.4  0.0003 MS 
05786  14.01763821 -72.44412486 3     --     -- 21.946  0.064 22.149  0.061 22.364  0.097     --     --  0.000  9000  2.0 -1.0  0.0  0.0040 MS 
05787  14.03786914 -72.45850881 3     --     -- 21.946  0.058 21.823  0.045 21.815  0.070     --     --  0.000  6250  2.5  0.2  0.0  0.0022 MS 
05788  14.03476858 -72.45874596 4     --     -- 21.947  0.058 21.972  0.048 22.074  0.080 21.716  0.080  0.000  7500  4.5  0.0  0.4  0.0001 Ha 
05789  14.13301277 -72.46692403 3     --     -- 21.947  0.058 21.990  0.049 22.101  0.082     --     --  0.025  7250  2.0  0.2  0.4  0.0010 MS 
05790  14.10661364 -72.48186493 4     --     -- 21.948  0.058 21.896  0.047 21.897  0.084 21.827  0.086  0.050  7250  4.5 -1.3  0.4  0.0002 MS 
05791  14.08158588 -72.43984477 3     --     -- 21.948  0.066 21.905  0.049 22.058  0.082     --     --  0.000  7250  4.0  0.2  0.4  0.0264 MS 
05792  14.10377312 -72.45260874 3     --     -- 21.949  0.058 21.837  0.046 21.902  0.073     --     --  0.000  6500  2.5  0.2  0.4  0.0177 MS 
05793  14.02216721 -72.45456950 3     --     -- 21.949  0.058 21.902  0.047 21.790  0.069     --     --  0.125  8000  1.5 -1.3  0.4  0.0122 MS 
05794  14.02075911 -72.44807816 2     --     -- 21.950  0.058 22.045  0.050     --     --     --     --  0.100 11750  4.0  0.0  0.0  0.0000 -- 
05795  14.04265531 -72.47140757 3     --     -- 21.952  0.058 21.926  0.047 22.033  0.079     --     --  0.000  7250  4.5  0.2  0.4  0.0108 MS 
05796  14.06637764 -72.48486328 3     --     -- 21.952  0.058 21.924  0.047 22.047  0.079     --     --  0.000  7250  4.0  0.2  0.4  0.0149 MS 
05797  14.05399084 -72.47551918 4     --     -- 21.952  0.065 21.846  0.050 22.162  0.099 22.192  0.115  0.000  7500  4.0  0.2  0.4  0.0835 MS 
05798  14.14584422 -72.46385956 4     --     -- 21.953  0.058 22.010  0.049 22.191  0.087 22.010  0.100  0.000  8000  4.5  0.2  0.4  0.0117 MS 
05799  14.00597890 -72.47789510 3     --     -- 21.954  0.059 21.898  0.047 21.904  0.074     --     --  0.075  7500  4.0  0.0  0.0  0.0003 MS 
05800  14.12354374 -72.44935989 4     --     -- 21.955  0.058 21.905  0.056 21.887  0.072 21.938  0.094  0.100  7750  3.0  0.0  0.4  0.0009 MS 
05801  14.00093110 -72.44228617 3     --     -- 21.955  0.058 21.708  0.043 21.841  0.071     --     --  0.000  6250  3.0  0.2  0.4  0.0638 MS 
05802  14.10418034 -72.44123077 4     --     -- 21.956  0.058 21.952  0.048 22.115  0.082 21.961  0.096  0.000  7500  4.0  0.2  0.4  0.0203 MS 
05803  14.03115416 -72.45727539 4     --     -- 21.956  0.059 21.781  0.045 21.851  0.071 21.830  0.086  0.000  6250  2.0  0.2  0.4  0.0315 MS 
05804  14.06354523 -72.44849904 3     --     -- 21.957  0.058 22.048  0.050 22.156  0.085     --     --  0.100 11500  4.5 -0.8  0.4  0.0002 MS 
05805  14.15338540 -72.45133591 4     --     -- 21.957  0.059 21.663  0.047 21.898  0.073 22.223  0.167  0.000  6250  2.0  0.2  0.4  0.1005 MS 
05806  14.15581385 -72.48820496 3     --     -- 21.957  0.059 21.988  0.049 22.309  0.094     --     --  0.000  8250  4.5  0.2  0.4  0.0580 MS 
05807  14.02776686 -72.45334880 3     --     -- 21.958  0.058 22.060  0.057 21.981  0.082     --     --  0.100  8250  1.5 -1.3  0.4  0.0417 MS 
05808  14.11018435 -72.48932393 3     --     -- 21.958  0.058 21.958  0.048 22.016  0.078     --     --  0.025  7000  2.5 -0.5  0.0  0.0006 MS 
05809  14.13831425 -72.47608948 4     --     -- 21.959  0.058 21.662  0.046 21.641  0.073 21.655  0.076  0.000  5500  1.0  0.2  0.0  0.0322 wHa
05810  14.08961296 -72.47073364 3     --     -- 21.959  0.059 21.967  0.049 22.118  0.084     --     --  0.000  7500  4.0  0.2  0.4  0.0145 MS 
05811  14.11844087 -72.48665810 4     --     -- 21.960  0.064 21.740  0.047 21.786  0.076 21.804  0.085  0.000  6000  2.0  0.2  0.4  0.0343 MS 
05812  14.06176122 -72.46872203 3     --     -- 21.960  0.059 22.097  0.051 22.419  0.102     --     --  0.050 14000  2.0 -0.5  0.0  0.0327 MS 
05813  14.11089921 -72.48266029 4     --     -- 21.960  0.059 21.977  0.049 22.071  0.081 22.033  0.102  0.025  7250  3.0  0.0  0.4  0.0012 MS 
05814  14.05794652 -72.43989563 3     --     -- 21.960  0.063 22.081  0.052 22.320  0.095     --     --  0.000  8500  4.5  0.2  0.4  0.0157 MS 
05815  14.02646383 -72.48355103 3     --     -- 21.960  0.060 22.043  0.051 22.150  0.086     --     --  0.125 22000  3.5 -0.5  0.4  0.0002 MS 
05816  14.02328730 -72.45643997 2     --     -- 21.961  0.058 22.098  0.051     --     --     --     --  0.000  8500  4.5 -1.3  0.4  0.0000 -- 
05817  14.01383813 -72.45874786 3     --     -- 21.961  0.059 21.904  0.047 22.009  0.078     --     --  0.000  7000  4.0  0.2  0.4  0.0176 MS 
05818  14.14525771 -72.47856522 4     --     -- 21.961  0.059 22.024  0.053 22.138  0.084 22.041  0.102  0.050  8250  4.5 -0.5  0.0  0.0011 MS 
05819  14.00347169 -72.45967356 3     --     -- 21.961  0.066 21.855  0.050 21.780  0.081     --     --  0.100  7000  1.0  0.0  0.0  0.0008 MS 
05820  14.12349733 -72.44457499 3     --     -- 21.961  0.058 21.982  0.049 22.002  0.077     --     --  0.100  8500  1.5 -0.5  0.0  0.0012 MS 
05821  14.08395457 -72.44433594 4     --     -- 21.962  0.065 21.682  0.043 21.706  0.075 21.795  0.085  0.000  5750  1.5  0.2  0.4  0.0395 -- 
05822  14.08651972 -72.44821548 2     --     -- 21.962  0.060 21.973  0.049     --     --     --     --  0.125 11500  3.5  0.0  0.0  0.0000 -- 
05823  14.15785789 -72.46467590 3     --     -- 21.962  0.070 22.048  0.053 22.208  0.090     --     --  0.000  7750  3.5  0.2  0.4  0.0019 MS 
05824  14.16762416 -72.44361877 3     --     -- 21.963  0.058 21.860  0.046 22.014  0.078     --     --  0.000  7000  4.0  0.2  0.4  0.0394 MS 
05825  14.12304664 -72.45480537 4     --     -- 21.963  0.059 22.066  0.051 22.047  0.080 22.226  0.119  0.075  7750  1.5 -1.3  0.4  0.0299 MS 
05826  14.06586051 -72.48657799 4     --     -- 21.963  0.066 21.984  0.054 22.325  0.094 22.106  0.108  0.000  8500  4.5  0.2  0.4  0.0618 MS 
05827  14.11747392 -72.44930522 3     --     -- 21.965  0.063 22.003  0.050 22.048  0.081     --     --  0.100  9000  2.0 -0.3  0.4  0.0004 MS 
05828  14.14381194 -72.46669388 4     --     -- 21.965  0.058 21.683  0.043 21.656  0.065 21.740  0.081  0.000  5750  4.5  0.2  0.0  0.0268 -- 
05829  14.02670161 -72.44586690 3     --     -- 21.965  0.074 22.024  0.055 21.936  0.083     --     --  0.100  7750  1.5 -1.3  0.4  0.0336 MS 
05830  13.99985504 -72.45573680 3     --     -- 21.965  0.058 21.864  0.046 22.216  0.088     --     --  0.000  7750  4.5  0.2  0.4  0.0919 MS 
05831  14.08973646 -72.44502640 4     --     -- 21.966  0.058 22.041  0.050 22.134  0.084 22.045  0.103  0.125 20000  4.5 -1.3  0.4  0.0001 MS 
05832  14.02168210 -72.48637136 3     --     -- 21.966  0.070 22.074  0.059 22.298  0.127     --     --  0.000  8250  4.0  0.2  0.4  0.0133 MS 
05833  14.06430721 -72.44391632 3     --     -- 21.967  0.066     --     -- 21.772  0.070 21.688  0.087  0.125  8250  4.0 -0.8  0.4  0.0000 MS 
05834  14.05840588 -72.47105598 4     --     -- 21.967  0.059 22.053  0.050 22.250  0.090 22.186  0.115  0.000  8000  4.0  0.2  0.4  0.0110 MS 
05835  14.03560162 -72.46458817 2     --     -- 21.968  0.058 21.975  0.048     --     --     --     --  0.125 11250  4.5 -1.3  0.4  0.0000 -- 
05836  14.05430603 -72.47684987 3     --     -- 21.968  0.058 22.084  0.051 22.226  0.088     --     --  0.100 15000  3.5 -1.3  0.4  0.0001 MS 
05837  14.10201669 -72.44636536 4     --     -- 21.968  0.058 21.565  0.045 21.771  0.068 21.920  0.093  0.000  5750  1.0  0.2  0.0  0.1144 MS 
05838  14.09411788 -72.44511032 4     --     -- 21.968  0.065 21.834  0.048 21.765  0.070 21.794  0.089  0.100  7500  4.5  0.2  0.4  0.0006 MS 
05839  14.09248567 -72.46729851 4     --     -- 21.969  0.059 22.335  0.058 22.112  0.082 22.227  0.119  0.075  8250  1.5 -1.3  0.4  0.1405 MS 
05840  14.04968230 -72.48381297 3     --     -- 21.969  0.058 21.937  0.052 22.026  0.078     --     --  0.000  7000  3.5  0.2  0.4  0.0072 MS 
05841  14.00774288 -72.46141815 3     --     -- 21.969  0.068     --     -- 21.792  0.071 21.600  0.076  0.150 11250  4.5 -0.8  0.4  0.0000 MS 
05842  14.11885579 -72.44328562 3     --     -- 21.970  0.059 21.884  0.047 21.877  0.073     --     --  0.050  6750  3.0 -0.1  0.4  0.0003 MS 
05843  14.08221817 -72.48957825 4     --     -- 21.970  0.058 21.751  0.044 21.891  0.072 21.765  0.082  0.000  6250  2.0  0.2  0.4  0.0595 MS 
05844  14.08984979 -72.47392019 3     --     -- 21.970  0.059 22.062  0.050 22.132  0.083     --     --  0.075  8250  2.0 -1.3  0.4  0.0067 MS 
05845  14.10375476 -72.44544601 4     --     -- 21.972  0.067 21.774  0.047 21.802  0.082 21.792  0.107  0.000  6000  1.5  0.2  0.0  0.0249 MS 
05846  14.14053122 -72.45805868 3     --     -- 21.972  0.068 22.020  0.054 21.886  0.083     --     --  0.125  9000  2.5 -1.3  0.4  0.0411 MS 
05847  14.06068484 -72.48613993 3     --     -- 21.972  0.058 21.988  0.049 22.088  0.081     --     --  0.000  7250  3.5  0.2  0.0  0.0004 MS 
05848  14.01890182 -72.48706627 4     --     -- 21.973  0.058 21.709  0.043 21.751  0.068 21.973  0.097  0.000  5750  1.0  0.2  0.0  0.0426 MS 
05849  14.06802654 -72.44877625 3     --     -- 21.975  0.059 21.967  0.056 21.890  0.072     --     --  0.125  9000  2.5 -1.3  0.4  0.0145 MS 
05850  14.00620302 -72.45625560 3     --     -- 21.976  0.059 21.884  0.047 21.877  0.072     --     --  0.025  6500  3.0 -0.3  0.4  0.0006 MS 
05851  14.08298206 -72.48995972 3     --     -- 21.977  0.059 21.893  0.047 22.228  0.088     --     --  0.000  7750  4.5  0.2  0.4  0.0845 MS 
05852  14.03755379 -72.46842957 2     --     -- 21.977  0.059 22.366  0.072     --     --     --     --  0.000 26000  4.0 -1.3  0.4  0.0281 -- 
05853  14.14250692 -72.47631073 3     --     -- 21.977  0.064 21.972  0.050 22.249  0.093     --     --  0.000  8000  4.5  0.2  0.4  0.0507 MS 
05854  14.07238221 -72.48869514 4     --     -- 21.977  0.066 21.249  0.039 20.253  0.047 20.979  0.049  0.000  3800  4.5 -0.1  0.4  0.0473 wHa
05855  14.08593202 -72.44650650 4     --     -- 21.978  0.059 21.730  0.048 21.634  0.064 21.868  0.090  0.000  5500  1.0  0.0  0.4  0.0023 -- 
05856  14.12811947 -72.46291606 3     --     -- 21.979  0.059 21.910  0.047 22.040  0.079     --     --  0.000  7000  3.5  0.2  0.4  0.0257 MS 
05857  14.10028553 -72.44501686 4     --     -- 21.979  0.062 21.798  0.046 21.786  0.069 21.886  0.090  0.000  6000  2.0  0.2  0.4  0.0107 MS 
05858  14.15655684 -72.44044495 4     --     -- 21.980  0.059 22.032  0.054 22.119  0.101 22.054  0.103  0.000  7000  1.5 -1.0  0.4  0.0007 MS 
05859  14.15073586 -72.47040558 2     --     -- 21.980  0.060 21.864  0.047     --     --     --     --  0.125  7750  2.5 -0.5  0.0  0.0000 -- 
05860  14.07421255 -72.48149490 4     --     -- 21.981  0.069 22.004  0.054 22.177  0.109 22.099  0.107  0.000  7750  4.5  0.2  0.4  0.0171 MS 
05861  14.15651345 -72.48718262 4     --     -- 21.981  0.076 21.665  0.048 21.775  0.068 21.782  0.084  0.000  6000  2.0  0.2  0.4  0.0713 MS 
05862  14.00273871 -72.45612907 4     --     -- 21.981  0.059 21.970  0.052 22.011  0.079 22.011  0.100  0.025  7000  3.0 -1.3  0.4  0.0001 MS 
05863  14.15081453 -72.48119354 4     --     -- 21.982  0.059 21.873  0.047 21.964  0.076 21.815  0.086  0.000  6500  2.0  0.2  0.4  0.0239 MS 
05864  14.00244761 -72.48046684 4     --     -- 21.983  0.059 21.878  0.046 21.840  0.070 21.824  0.086  0.025  6250  2.0 -1.0  0.0  0.0002 MS 
05865  14.00973916 -72.48823547 4     --     -- 21.983  0.059 22.008  0.049 22.074  0.080 22.064  0.104  0.075  8000  3.5  0.0  0.0  0.0004 MS 
05866  14.03636646 -72.44757462 2     --     -- 21.983  0.059 21.933  0.048     --     --     --     --  0.150 15000  5.0 -1.3  0.4  0.0000 -- 
05867  14.07761383 -72.47147624 3     --     -- 21.983  0.059 22.185  0.054 22.130  0.083     --     --  0.075  8250  1.5 -1.3  0.4  0.0619 MS 
05868  14.08075905 -72.48059082 3     --     -- 21.984  0.059 21.946  0.048 22.009  0.078     --     --  0.000  6750  2.5  0.2  0.4  0.0015 MS 
05869  14.09109974 -72.44476064 3     --     -- 21.984  0.059 21.994  0.049 22.107  0.082     --     --  0.000  7250  3.5  0.2  0.4  0.0048 MS 
05870  14.01813793 -72.46268717 3     --     -- 21.985  0.064 22.059  0.054 22.028  0.084     --     --  0.100  8500  2.0 -1.3  0.4  0.0245 MS 
05871  14.01474571 -72.45204671 3     --     -- 21.986  0.060 22.156  0.053 22.452  0.103     --     --  0.025 11500  2.0  0.0  0.0  0.0174 MS 
05872  14.14609623 -72.48147074 3     --     -- 21.986  0.067 21.985  0.051 21.946  0.077     --     --  0.100  7750  1.5 -1.3  0.4  0.0080 MS 
05873  14.00045459 -72.46254476 3     --     -- 21.986  0.059 22.161  0.059 22.383  0.112     --     --  0.050 12250  2.0 -0.5  0.0  0.0008 MS 
05874  14.11280203 -72.48391724 2     --     -- 21.986  0.060 22.167  0.059     --     --     --     --  0.075 15000  3.5  0.0  0.0  0.0000 -- 
05875  14.06621774 -72.47874959 3     --     -- 21.986  0.063 21.835  0.047 21.931  0.076     --     --  0.000  6500  3.0  0.2  0.4  0.0340 MS 
05876  14.08550517 -72.45428975 3     --     -- 21.987  0.059 21.960  0.048 22.020  0.078     --     --  0.000  7000  4.0  0.0  0.4  0.0008 MS 
05877  14.04044008 -72.44711304 2     --     -- 21.987  0.060 22.054  0.051     --     --     --     --  0.100 10000  4.5 -0.1  0.4  0.0000 -- 
05878  14.13872910 -72.47983042 3     --     -- 21.987  0.059 22.041  0.054 22.110  0.095     --     --  0.100  9500  4.0 -0.5  0.0  0.0000 MS 
05879  14.03112761 -72.45107524 3     --     -- 21.987  0.060 22.036  0.050 22.122  0.083     --     --  0.075  8250  3.5  0.0  0.0  0.0008 MS 
05880  14.03756173 -72.48237610 3     --     -- 21.988  0.059 21.993  0.049 22.177  0.086     --     --  0.000  7500  3.5  0.2  0.4  0.0239 MS 
05881  14.00410716 -72.47795868 3     --     -- 21.989  0.071 22.149  0.053 22.281  0.092     --     --  0.050  8500  2.0 -1.0  0.0  0.0107 MS 
05882  14.00308466 -72.46276283 4     --     -- 21.990  0.059 22.221  0.054 22.396  0.099 22.280  0.124  0.000  8750  2.0 -1.0  0.0  0.0194 MS 
05883  14.11169434 -72.45901108 4     --     -- 21.990  0.060 21.661  0.047 21.587  0.063 21.647  0.077  0.000  5500  5.0  0.2  0.4  0.0216 wHa
05884  14.15910673 -72.43993187 4     --     -- 21.990  0.059 21.839  0.050 21.745  0.067 21.802  0.085  0.075  6750  4.0 -1.0  0.0  0.0001 MS 
05885  14.07102585 -72.48574320 3     --     -- 21.991  0.059 21.986  0.049 22.037  0.079     --     --  0.050  7500  4.0 -0.5  0.4  0.0004 MS 
05886  14.06179905 -72.48619334 3     --     -- 21.991  0.059 21.886  0.047 21.968  0.076     --     --  0.000  6500  2.0  0.2  0.4  0.0205 MS 
05887  14.13552737 -72.44019127 4     --     -- 21.991  0.059 21.863  0.046 21.805  0.069 21.829  0.087  0.050  6500  3.5 -0.8  0.4  0.0001 MS 
05888  14.04399633 -72.45733643 2     --     -- 21.992  0.059 22.085  0.057     --     --     --     --  0.025  7500  1.5  0.0  0.0  0.0000 -- 
05889  14.05059052 -72.43900299 1     --     -- 21.992  0.060     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05890  14.11996055 -72.46353340 4     --     -- 21.992  0.059 21.553  0.046 21.514  0.061 21.594  0.073  0.000  5250  5.0  0.2  0.4  0.0501 -- 
05891  14.00236352 -72.45556132 3     --     -- 21.993  0.059 22.005  0.049 22.098  0.081     --     --  0.025  7250  3.0  0.2  0.0  0.0011 MS 
05892  14.07377625 -72.44207509 3     --     -- 21.993  0.060 22.187  0.060 22.236  0.101     --     --  0.050  8250  1.5 -1.3  0.4  0.0379 MS 
05893  14.13225842 -72.47266897 3     --     -- 21.994  0.059 22.028  0.050 22.177  0.086     --     --  0.000  7500  3.5  0.2  0.4  0.0088 MS 
05894  14.10540509 -72.48087311 4     --     -- 21.994  0.069 21.954  0.054 22.253  0.090 22.103  0.107  0.000  8000  4.5  0.2  0.4  0.0626 MS 
05895  14.13277276 -72.44602966 3     --     -- 21.994  0.062 21.984  0.050 22.095  0.083     --     --  0.000  7250  4.0  0.2  0.4  0.0085 MS 
05896  14.01992846 -72.47941589 4     --     -- 21.995  0.059 22.026  0.050 22.324  0.094 21.994  0.099  0.000  8250  4.5  0.2  0.4  0.0494 MS 
05897  14.05824693 -72.44807180 3     --     -- 21.996  0.067 21.828  0.051 21.714  0.082     --     --  0.100  7000  3.5 -0.3  0.4  0.0010 -- 
05898  14.05665747 -72.45320129 3     --     -- 21.996  0.060 22.184  0.053 22.276  0.092     --     --  0.050  8500  2.0 -1.3  0.4  0.0262 MS 
05899  14.02201462 -72.45776876 3     --     -- 21.996  0.067 22.028  0.055 22.274  0.092     --     --  0.000  8000  4.0  0.2  0.4  0.0340 MS 
05900  14.07063389 -72.45702362 3     --     -- 21.997  0.060 21.804  0.045 21.791  0.069     --     --  0.000  6000  2.5  0.2  0.4  0.0134 MS 
05901  14.04603624 -72.44366074 2     --     -- 21.997  0.071 21.879  0.046     --     --     --     --  0.075  7000  4.0 -1.0  0.0  0.0000 -- 
05902  14.16407903 -72.47494253 3     --     -- 21.998  0.060 21.875  0.049 22.175  0.087     --     --  0.000  7500  4.5  0.2  0.4  0.0821 MS 
05903  14.16359679 -72.47835032 3     --     -- 21.998  0.070 21.908  0.053 22.015  0.078     --     --  0.000  7000  4.5  0.2  0.4  0.0236 MS 
05904  14.00950146 -72.48649597 2     --     -- 21.998  0.062 22.125  0.062     --     --     --     --  0.050  8750  1.5  0.0  0.0  0.0000 -- 
05905  14.02525020 -72.46293449 4     --     -- 21.999  0.060 21.920  0.055 22.348  0.096 22.228  0.119  0.000  8250  4.5  0.2  0.4  0.1058 MS 
05906  14.14802710 -72.44732157 3     --     -- 22.000  0.060 22.236  0.055     --     -- 22.125  0.110  0.025 12250  3.5  0.2  0.0  0.0000 wHa
05907  14.02296138 -72.47904778 4     --     -- 22.001  0.059 21.849  0.046 21.885  0.072 21.807  0.085  0.000  6250  2.5  0.2  0.4  0.0182 MS 
05908  14.08700323 -72.44648933 4     --     -- 22.003  0.071 21.607  0.043 21.661  0.077 21.783  0.084  0.000  5500  5.0  0.2  0.0  0.0698 -- 
05909  14.01709461 -72.44554901 3     --     -- 22.005  0.059 22.096  0.056 22.021  0.079     --     --  0.100  8250  1.5 -1.3  0.4  0.0381 MS 
05910  14.09599018 -72.44470215 3     --     -- 22.006  0.059 22.026  0.058 22.228  0.088     --     --  0.000  7750  4.0  0.2  0.4  0.0250 MS 
05911  14.03279424 -72.44181061 4     --     -- 22.007  0.060 22.042  0.050 22.139  0.084 21.916  0.093  0.025  7250  2.5 -0.1  0.4  0.0003 MS 
05912  14.04928112 -72.47665914 3     --     -- 22.008  0.060 21.775  0.048 22.083  0.081     --     --  0.000  7000  4.5  0.2  0.4  0.1079 MS 
05913  14.11738650 -72.44893646 3     --     -- 22.008  0.072 22.062  0.059 22.159  0.085     --     --  0.025  7250  2.0 -0.5  0.0  0.0004 MS 
05914  14.00272369 -72.45957947 2     --     -- 22.009  0.062 22.154  0.056     --     --     --     --  0.100 19000  3.5 -0.5  0.4  0.0000 -- 
05915  14.01017698 -72.44852702 3     --     -- 22.011  0.060 22.024  0.050 22.119  0.083     --     --  0.025  7250  3.0  0.2  0.4  0.0008 MS 
05916  14.06840960 -72.44331869 3     --     -- 22.011  0.060 22.127  0.056 22.223  0.107     --     --  0.075  9000  2.5 -1.3  0.4  0.0089 MS 
05917  14.14428457 -72.44033813 3     --     -- 22.011  0.060 21.884  0.047 21.964  0.076     --     --  0.000  6500  2.5  0.2  0.4  0.0245 MS 
05918  14.12657007 -72.44480896 3     --     -- 22.012  0.071 22.037  0.055 22.091  0.081     --     --  0.075  8000  3.5 -1.0  0.0  0.0005 MS 
05919  14.07639917 -72.47406260 3     --     -- 22.012  0.060 22.286  0.066 22.172  0.086     --     --  0.075  8500  2.0 -1.3  0.4  0.0937 MS 
05920  14.12232542 -72.44316483 2     --     -- 22.013  0.061 22.150  0.053     --     --     --     --  0.075 10500  3.0  0.0  0.4  0.0000 -- 
05921  14.06443914 -72.44508108 3     --     -- 22.013  0.060 22.052  0.059 22.203  0.087     --     --  0.000  7750  4.5  0.2  0.4  0.0081 MS 
05922  14.16140461 -72.44460297 2     --     -- 22.014  0.060 21.952  0.048     --     --     --     --  0.125  8500  1.5 -1.3  0.4  0.0000 -- 
05923  14.06462383 -72.47762044 3     --     -- 22.014  0.061 21.869  0.047 21.988  0.077     --     --  0.000  6750  4.5  0.2  0.4  0.0387 MS 
05924  14.01600361 -72.43925667 4     --     -- 22.014  0.060 21.882  0.046 22.055  0.080 21.889  0.091  0.000  7000  4.5  0.2  0.4  0.0508 MS 
05925  14.00527811 -72.46466255 4     --     -- 22.016  0.060 22.050  0.050 22.123  0.083 22.070  0.105  0.050  7250  1.5 -0.1  0.4  0.0003 MS 
05926  14.16175842 -72.44548035 3     --     -- 22.016  0.060 22.149  0.052 22.193  0.087     --     --  0.075  8500  2.0 -1.3  0.4  0.0231 MS 
05927  14.06825447 -72.45713806 2     --     -- 22.017  0.061 22.109  0.052     --     --     --     --  0.100 12250  3.0  0.2  0.4  0.0000 -- 
05928  14.16696286 -72.44683647 4     --     -- 22.017  0.060 21.952  0.056 22.027  0.109 21.961  0.096  0.000  6750  3.0  0.2  0.0  0.0112 MS 
05929  14.16029867 -72.45452372 3     --     -- 22.017  0.060 22.044  0.050 22.041  0.079     --     --  0.100  8250  1.5 -1.3  0.4  0.0060 MS 
05930  14.04576429 -72.46884664 3     --     -- 22.018  0.060     --     -- 22.158  0.085 21.996  0.099  0.000  7250  3.0 -0.3  0.4  0.0000 MS 
05931  14.02467823 -72.44524892 3     --     -- 22.018  0.060 22.021  0.057 22.213  0.088     --     --  0.000  7750  4.5  0.2  0.4  0.0263 MS 
05932  14.09204674 -72.45921326 2     --     -- 22.019  0.060     --     --     --     -- 21.777  0.083     --    --   --   --   --      -- -- 
05933  14.10546557 -72.47323354 3     --     -- 22.019  0.060 21.873  0.046 21.914  0.073     --     --  0.000  6250  2.0  0.2  0.4  0.0177 MS 
05934  14.01850414 -72.45462036 3     --     -- 22.020  0.060 21.986  0.049 22.053  0.080     --     --  0.000  7000  4.0  0.2  0.4  0.0018 MS 
05935  14.05210781 -72.44564629 4     --     -- 22.020  0.060 21.807  0.049 21.957  0.088 21.898  0.091  0.000  6250  2.0  0.2  0.4  0.0624 MS 
05936  14.16696231 -72.46700287 3     --     -- 22.021  0.072 21.920  0.056 22.227  0.090     --     --  0.000  7750  4.5  0.2  0.4  0.0780 MS 
05937  14.12126223 -72.47225444 3     --     -- 22.021  0.060 22.032  0.050 22.059  0.080     --     --  0.125 12250  3.0 -0.1  0.4  0.0002 MS 
05938  14.15399861 -72.48033142 4     --     -- 22.021  0.060 21.970  0.048 22.086  0.081 22.035  0.102  0.000  7000  3.5  0.2  0.4  0.0184 MS 
05939  14.09324718 -72.44066429 4     --     -- 22.022  0.060 22.041  0.050 22.017  0.078 21.924  0.094  0.100  8000  1.5 -1.3  0.4  0.0089 MS 
05940  14.07954836 -72.43954849 2     --     -- 22.022  0.060 22.050  0.050     --     --     --     --  0.050  7500  3.0 -1.0  0.0  0.0000 -- 
05941  14.06471729 -72.47156525 3     --     -- 22.023  0.066 21.956  0.049 22.369  0.102     --     --  0.000  8000  4.0  0.2  0.4  0.1014 MS 
05942  14.16541767 -72.46141624 4     --     -- 22.023  0.061 22.022  0.050 22.035  0.080 22.037  0.105  0.125 12000  2.5 -0.5  0.0  0.0001 MS 
05943  14.03968883 -72.48282623 4     --     -- 22.023  0.061 22.019  0.049 22.210  0.088 22.009  0.100  0.000  7500  3.5  0.2  0.4  0.0276 MS 
05944  14.05154705 -72.47070885 4     --     -- 22.023  0.060 21.977  0.048 22.130  0.083 21.994  0.099  0.000  7250  4.0  0.2  0.4  0.0267 MS 
05945  14.07152677 -72.48294640 4     --     -- 22.023  0.060 22.378  0.063 22.167  0.086 21.966  0.097  0.075  8250  1.5 -1.3  0.4  0.1348 Ha 
05946  14.06516314 -72.44336700 4     --     -- 22.024  0.060 22.101  0.051 22.185  0.086 22.108  0.108  0.075  8250  2.0 -1.3  0.4  0.0002 MS 
05947  14.10123030 -72.46671041 3     --     -- 22.024  0.061 21.745  0.044 21.907  0.074     --     --  0.000  6000  1.0  0.2  0.0  0.0789 MS 
05948  14.06437492 -72.48468781 4     --     -- 22.025  0.071 21.981  0.055 22.064  0.080 22.063  0.104  0.000  7000  4.0  0.2  0.4  0.0083 MS 
05949  14.15361087 -72.47623189 3     --     -- 22.025  0.060 21.909  0.047 22.119  0.083     --     --  0.000  7250  4.5  0.2  0.4  0.0563 MS 
05950  14.13444042 -72.45903524 3     --     -- 22.025  0.063 22.073  0.052 22.232  0.090     --     --  0.000  7750  4.0  0.2  0.4  0.0086 MS 
05951  14.16133944 -72.47461192 3     --     -- 22.026  0.061 22.273  0.063 22.394  0.099     --     --  0.000  8500  2.0 -1.3  0.4  0.0364 MS 
05952  14.14756751 -72.45836830 4     --     -- 22.026  0.061 22.066  0.051 22.099  0.081 21.983  0.098  0.100  8750  2.5 -1.0  0.0  0.0021 MS 
05953  14.00619253 -72.45518748 3     --     -- 22.026  0.061 21.882  0.047 21.761  0.068     --     --  0.125  7750  3.5 -0.5  0.4  0.0013 -- 
05954  14.15624873 -72.46781413 3     --     -- 22.026  0.060 22.131  0.052 22.294  0.093     --     --  0.000  7750  3.0  0.0  0.4  0.0008 MS 
05955  14.08567834 -72.43899345 4     --     -- 22.026  0.061 21.932  0.047 21.731  0.067 21.659  0.076  0.150  8750  2.0 -1.0  0.0  0.0206 Ha 
05956  14.15789127 -72.46528371 3     --     -- 22.027  0.060 21.917  0.054 21.904  0.085     --     --  0.025  6250  1.5 -0.1  0.4  0.0008 MS 
05957  14.00636101 -72.44300461 2     --     -- 22.027  0.061 22.069  0.051     --     --     --     --  0.125 16000  3.0 -0.8  0.4  0.0000 -- 
05958  14.03439331 -72.45554097 3     --     -- 22.027  0.070 22.062  0.055 22.049  0.079     --     --  0.100  8250  1.5 -1.3  0.4  0.0103 MS 
05959  14.06181622 -72.46614075 2     --     -- 22.028  0.073 22.126  0.054     --     --     --     --  0.075  8750  2.5 -0.1  0.4  0.0000 -- 
05960  14.15340686 -72.44495201 4     --     -- 22.029  0.060 21.996  0.049 21.926  0.074 21.866  0.089  0.125  8750  2.0 -1.0  0.0  0.0064 MS 
05961  14.07694976 -72.48707835 3     --     -- 22.029  0.060 21.991  0.053 21.961  0.076     --     --  0.150 17000  3.5  0.0  0.4  0.0004 MS 
05962  14.13203192 -72.46584702 2     --     -- 22.030  0.062 21.890  0.047     --     --     --     --  0.025  6000  1.0 -0.5  0.4  0.0000 -- 
05963  14.13223426 -72.44194539 3     --     -- 22.030  0.060 22.049  0.050 22.054  0.080     --     --  0.100  8250  1.5 -1.0  0.0  0.0025 MS 
05964  14.01447582 -72.45010630 3     --     -- 22.031  0.061 22.111  0.055 22.207  0.087     --     --  0.075  8750  1.5 -1.0  0.4  0.0001 MS 
05965  14.11096350 -72.48460643 3     --     -- 22.032  0.070 21.942  0.053 22.104  0.083     --     --  0.000  7000  3.5  0.2  0.4  0.0388 MS 
05966  14.02317778 -72.45518239 3     --     -- 22.033  0.060 21.936  0.048 21.942  0.075     --     --  0.000  6250  1.5  0.0  0.4  0.0005 MS 
05967  14.16042328 -72.46998596 3     --     -- 22.033  0.060 22.052  0.055 22.079  0.081     --     --  0.125 12000  4.5 -0.5  0.4  0.0001 MS 
05968  14.03225136 -72.46225484 3     --     -- 22.033  0.060 21.945  0.048 21.730  0.067     --     --  0.150  8750  2.0 -1.0  0.0  0.0252 -- 
05969  14.02277343 -72.48640442 3     --     -- 22.034  0.082 22.078  0.063 22.167  0.086     --     --  0.075  8500  4.5  0.0  0.4  0.0006 MS 
05970  14.04697633 -72.46870232 4     --     -- 22.035  0.060 21.861  0.046 22.000  0.077 22.075  0.106  0.000  6500  2.5  0.2  0.4  0.0500 MS 
05971  14.04604689 -72.46563212 3     --     -- 22.036  0.061 21.886  0.047 21.926  0.074     --     --  0.000  6250  2.0  0.2  0.4  0.0182 MS 
05972  14.10919539 -72.44424693 3     --     -- 22.037  0.060 22.219  0.061 22.279  0.092     --     --  0.050  8250  1.5 -1.3  0.4  0.0326 MS 
05973  14.06287511 -72.47555288 3     --     -- 22.037  0.060 21.830  0.052 22.131  0.083     --     --  0.000  7000  4.0  0.2  0.4  0.1011 MS 
05974  14.02438927 -72.44282786 3     --     -- 22.037  0.062 21.955  0.048 22.104  0.084     --     --  0.000  7000  3.5  0.2  0.4  0.0333 MS 
05975  14.06579733 -72.47023010 2     --     -- 22.038  0.079 22.429  0.062     --     --     --     --  0.000 26000  4.0 -1.3  0.4  0.0288 -- 
05976  14.14731534 -72.48397064 3     --     -- 22.039  0.061 21.994  0.053 22.005  0.086     --     --  0.000  6500  2.0 -1.3  0.4  0.0004 MS 
05977  14.06590144 -72.45407613 3     --     -- 22.039  0.063 22.225  0.055 22.434  0.104     --     --  0.025  9000  2.5 -0.8  0.4  0.0013 MS 
05978  14.12864463 -72.44322713 3     --     -- 22.040  0.061 22.108  0.051 22.234  0.089     --     --  0.025  8000  4.5 -0.5  0.0  0.0003 MS 
05979  14.03037620 -72.45673752 4     --     -- 22.040  0.061 21.966  0.052 21.951  0.075 21.951  0.095  0.050  6500  1.0 -0.5  0.4  0.0004 MS 
05980  14.11837959 -72.48557663 4     --     -- 22.040  0.061 22.015  0.049 22.214  0.088 22.433  0.142  0.000  7500  4.0  0.2  0.4  0.0344 MS 
05981  14.01987330 -72.48825073 3     --     -- 22.040  0.070 22.033  0.060 22.000  0.089     --     --  0.100  7750  1.5 -1.3  0.4  0.0056 MS 
05982  14.03835654 -72.44225311 4     --     -- 22.040  0.061 21.592  0.045 21.554  0.070 21.661  0.076  0.000  5000  1.0  0.2  0.0  0.0543 -- 
05983  14.07458353 -72.44074249 4     --     -- 22.041  0.061 22.017  0.049 21.938  0.075 21.950  0.095  0.125  8750  2.0 -1.0  0.0  0.0104 MS 
05984  14.12041187 -72.47467804 3     --     -- 22.041  0.062 22.049  0.050 22.103  0.095     --     --  0.075  8000  4.0 -0.3  0.4  0.0002 MS 
05985  14.01768112 -72.48616028 1     --     -- 22.042  0.068     --     --     --     --     --     --     --    --   --   --   --      -- -- 
05986  14.13533998 -72.45060730 4     --     -- 22.042  0.061 21.956  0.048 21.920  0.074 21.927  0.094  0.100  7750  4.0  0.0  0.4  0.0002 MS 
05987  14.14588714 -72.45004654 4     --     -- 22.042  0.062 21.925  0.048 21.985  0.077 22.029  0.102  0.000  6500  3.0  0.2  0.4  0.0178 MS 
05988  14.02136564 -72.44894409 2     --     -- 22.043  0.061 22.292  0.056     --     --     --     --  0.050 17000  4.5  0.2  0.0  0.0000 -- 
05989  14.00071788 -72.48880577 4     --     -- 22.043  0.078 21.771  0.051 21.780  0.072 21.961  0.101  0.000  5750  1.5  0.2  0.4  0.0336 -- 
05990  14.10410849 -72.46898143 3     --     -- 22.043  0.063 22.024  0.050 22.090  0.082     --     --  0.000  6750  2.0  0.2  0.4  0.0009 MS 
05991  14.16483434 -72.44910177 3     --     -- 22.044  0.066 21.981  0.054 22.103  0.085     --     --  0.000  7000  3.5  0.2  0.4  0.0221 MS 
05992  14.16174253 -72.47552745 3     --     -- 22.045  0.061 22.048  0.050 22.164  0.085     --     --  0.000  7250  3.5  0.2  0.4  0.0066 MS 
05993  14.14314270 -72.45160929 3     --     -- 22.045  0.061 22.160  0.053 22.233  0.089     --     --  0.075  8500  2.0 -1.0  0.0  0.0119 MS 
05994  14.04442787 -72.48177592 3     --     -- 22.046  0.061 22.217  0.054 22.255  0.090     --     --  0.050  8000  1.5 -1.3  0.4  0.0357 MS 
05995  14.09721494 -72.47412109 4     --     -- 22.046  0.068 21.670  0.049 21.554  0.077 21.776  0.100  0.000  5250  5.0  0.2  0.4  0.0170 -- 
05996  14.13028026 -72.46538353 4     --     -- 22.046  0.061 21.918  0.051 22.028  0.079 22.190  0.115  0.000  6500  2.0  0.2  0.4  0.0326 MS 
05997  14.14013720 -72.48290253 2     --     -- 22.046  0.061 22.022  0.049     --     --     --     --  0.125  9500  3.5 -1.3  0.4  0.0000 -- 
05998  14.14426136 -72.47461192 3     --     -- 22.047  0.063 22.049  0.050 22.165  0.086     --     --  0.000  7250  3.5  0.2  0.4  0.0069 MS 
05999  14.08499368 -72.48624420 3     --     -- 22.047  0.062 22.013  0.054 22.148  0.085     --     --  0.000  7250  4.0  0.2  0.4  0.0196 MS 
06000  14.11020064 -72.45318031 4     --     -- 22.048  0.065 21.886  0.050 22.031  0.095 21.933  0.097  0.000  6500  2.5  0.2  0.4  0.0499 MS 
06001  14.10320258 -72.45801353 4     --     -- 22.049  0.062 22.066  0.055 22.143  0.084 22.107  0.108  0.000  7000  2.5 -0.5  0.0  0.0005 MS 
06002  14.15861130 -72.47489548 4     --     -- 22.049  0.069 21.787  0.047 21.761  0.070 21.791  0.089  0.000  5750  4.5  0.2  0.0  0.0234 -- 
06003  14.05551434 -72.43993759 4     --     -- 22.049  0.061 21.895  0.047 21.975  0.076 21.938  0.094  0.000  6500  4.0  0.2  0.4  0.0308 MS 
06004  14.14266904 -72.47077688 3     --     -- 22.049  0.061 21.959  0.048 22.133  0.084     --     --  0.000  7000  3.5  0.2  0.4  0.0426 MS 
06005  14.05283213 -72.46867752 2     --     -- 22.050  0.074 21.654  0.046     --     --     --     --  0.200  8500  2.5 -1.3  0.4  0.0000 -- 
06006  14.13368034 -72.47677612 3     --     -- 22.050  0.061 22.065  0.050 22.092  0.081     --     --  0.125 12000  3.5 -0.1  0.4  0.0001 MS 
06007  14.06090514 -72.44931285 3     --     -- 22.050  0.062 22.224  0.056 22.309  0.093     --     --  0.050  8250  1.5 -1.3  0.4  0.0243 MS 
06008  14.00309912 -72.47056325 3     --     -- 22.050  0.079 21.959  0.054 22.220  0.088     --     --  0.000  7500  4.0  0.2  0.4  0.0640 MS 
06009  14.07709193 -72.47965431 4     --     -- 22.051  0.061 21.945  0.048 21.896  0.073 21.985  0.098  0.050  6500  2.5 -1.3  0.4  0.0003 MS 
06010  14.01962137 -72.44779015 4     --     -- 22.051  0.063 22.031  0.050 22.049  0.079 22.154  0.112  0.075  7500  3.0 -0.5  0.0  0.0003 MS 
06011  14.02952409 -72.45871925 4     --     -- 22.052  0.061 21.862  0.046 21.968  0.085 21.986  0.098  0.000  6250  2.0  0.2  0.4  0.0448 MS 
06012  14.04693953 -72.47535960 3     --     -- 22.052  0.061 22.050  0.050 22.111  0.082     --     --  0.000  7250  4.5 -0.8  0.4  0.0009 MS 
06013  14.13133494 -72.47492981 3     --     -- 22.053  0.063 22.209  0.054 22.245  0.091     --     --  0.075  8750  2.0 -1.0  0.0  0.0308 MS 
06014  14.03161716 -72.48167038 4     --     -- 22.053  0.061 21.918  0.047 21.932  0.074 21.866  0.090  0.000  6250  2.5  0.2  0.4  0.0089 MS 
06015  14.12558198 -72.44085693 4     --     -- 22.053  0.062 21.942  0.048 22.006  0.087 21.923  0.094  0.000  6500  2.5  0.2  0.4  0.0173 MS 
06016  14.01283002 -72.44092751 4     --     -- 22.053  0.061 21.986  0.056 22.029  0.079 21.887  0.091  0.000  6750  4.0  0.2  0.4  0.0033 MS 
06017  14.11556244 -72.47642008 3     --     -- 22.053  0.061 22.025  0.049 22.142  0.084     --     --  0.000  7000  3.0  0.2  0.4  0.0143 MS 
06018  14.07779503 -72.45490774 3     --     -- 22.054  0.062 22.023  0.058 22.242  0.104     --     --  0.000  7500  4.0  0.2  0.4  0.0415 MS 
06019  14.03653932 -72.48847198 4     --     -- 22.054  0.061 22.221  0.054 22.361  0.097 22.223  0.119  0.025  8000  1.5 -1.3  0.4  0.0103 MS 
06020  14.03979492 -72.44913228 3     --     -- 22.055  0.062 22.005  0.049 21.987  0.077     --     --  0.100  7750  3.0  0.0  0.4  0.0009 MS 
06021  14.04766846 -72.47859701 3     --     -- 22.055  0.061 21.730  0.044 22.277  0.103     --     --  0.000  7000  3.5  0.2  0.4  0.1963 MS 
06022  14.01385784 -72.48116811 3     --     -- 22.056  0.061 21.957  0.052 21.914  0.073     --     --  0.075  7250  4.5 -0.8  0.4  0.0006 MS 
06023  14.06430745 -72.48341179 4     --     -- 22.056  0.062 22.086  0.051 22.390  0.099 22.222  0.119  0.000  8250  4.5  0.2  0.4  0.0511 MS 
06024  14.08829689 -72.45610046 4     --     -- 22.057  0.061 21.912  0.047 21.896  0.073 21.809  0.086  0.000  6250  4.0  0.2  0.4  0.0032 MS 
06025  14.13279557 -72.48808098 4     --     -- 22.058  0.061 22.034  0.050 22.130  0.083 22.089  0.107  0.000  7250  4.5  0.2  0.4  0.0070 MS 
06026  14.05671096 -72.47941780 4     --     -- 22.058  0.062 21.707  0.048 21.925  0.074 21.807  0.085  0.000  6000  1.0  0.2  0.0  0.1068 MS 
06027  14.12639713 -72.45977020 2     --     -- 22.058  0.083 22.104  0.057     --     --     --     --  0.125 16000  3.5 -1.0  0.4  0.0000 -- 
06028  14.16083574 -72.46777535 4     --     -- 22.059  0.075 21.544  0.044 21.544  0.063 21.597  0.077  0.000  5000  1.0  0.2  0.0  0.0745 -- 
06029  14.09661150 -72.48207855 4     --     -- 22.059  0.067 21.956  0.053 21.571  0.083 22.199  0.116  0.175  9500  2.5 -1.0  0.0  0.0611 -- 
06030  14.05503130 -72.48678207 2     --     -- 22.060  0.070 22.202  0.059     --     --     --     --  0.050  8750  3.0 -0.5  0.4  0.0000 -- 
06031  14.05671056 -72.44427490 3     --     -- 22.061  0.063 21.916  0.047 21.963  0.076     --     --  0.000  6250  2.0  0.2  0.4  0.0194 MS 
06032  14.15071368 -72.46033478 4     --     -- 22.061  0.061 21.909  0.047 22.048  0.079 22.071  0.105  0.000  6500  2.0  0.2  0.4  0.0456 MS 
06033  14.13485122 -72.46235085 4     --     -- 22.062  0.064 21.856  0.051 21.811  0.070 21.741  0.083  0.000  5750  1.0  0.2  0.0  0.0074 wHa
06034  14.08666960 -72.45388794 3     --     -- 22.063  0.063 21.849  0.046 21.881  0.073     --     --  0.000  6000  2.0  0.2  0.4  0.0291 MS 
06035  14.11768532 -72.45125580 3     --     -- 22.063  0.069 22.087  0.057 21.917  0.074     --     --  0.125  8250  1.5 -1.3  0.4  0.0423 MS 
06036  14.16272187 -72.43945885 4     --     -- 22.064  0.061 21.789  0.045 21.894  0.073 21.915  0.093  0.000  6000  2.0  0.2  0.4  0.0611 MS 
06037  14.14341235 -72.46462250 4     --     -- 22.065  0.076 21.700  0.048 21.549  0.062 21.638  0.075  0.025  5250  5.0  0.2  0.4  0.0077 wHa
06038  14.12150383 -72.44146729 3     --     -- 22.066  0.079 21.990  0.058 22.038  0.095     --     --  0.000  6500  2.0  0.2  0.4  0.0058 MS 
06039  14.10134602 -72.44051870 3     --     -- 22.066  0.062 21.884  0.047 22.020  0.078     --     --  0.000  6500  3.0  0.2  0.4  0.0511 MS 
06040  14.15050125 -72.48751322 3     --     -- 22.067  0.076 21.884  0.055 21.944  0.075     --     --  0.000  6250  2.5  0.2  0.4  0.0308 MS 
06041  14.05107880 -72.48769951 4     --     -- 22.067  0.062 21.947  0.048 22.054  0.081 21.997  0.099  0.000  6500  2.0  0.2  0.4  0.0304 MS 
06042  14.08286603 -72.48612722 3     --     -- 22.068  0.062 22.053  0.050 22.112  0.082     --     --  0.050  7250  3.0  0.2  0.4  0.0011 MS 
06043  14.04551093 -72.45508067 3     --     -- 22.068  0.065 22.206  0.059 22.201  0.089     --     --  0.075  8000  1.5 -1.3  0.4  0.0343 MS 
06044  14.13506985 -72.47190603 3     --     -- 22.069  0.062 21.850  0.046 21.967  0.076     --     --  0.000  6250  2.0  0.2  0.4  0.0528 MS 
06045  14.11769438 -72.45709610 2     --     -- 22.069  0.064 22.123  0.052     --     --     --     --  0.125 17000  3.0  0.2  0.0  0.0000 -- 
06046  14.16726208 -72.48886299 4     --     -- 22.069  0.069 21.581  0.043 21.577  0.064 21.577  0.076  0.000  5000  1.0  0.2  0.0  0.0694 wHa
06047  14.10510667 -72.44913991 3     --     -- 22.070  0.062 22.112  0.051 22.179  0.086     --     --  0.075  8000  3.0 -0.5  0.4  0.0007 MS 
06048  14.16422629 -72.46246529 4     --     -- 22.070  0.062 21.983  0.053 22.213  0.088 21.996  0.099  0.000  7250  3.5  0.2  0.4  0.0556 MS 
06049  14.16773510 -72.44265747 3     --     -- 22.071  0.062 21.902  0.047 21.989  0.077     --     --  0.000  6250  2.0  0.2  0.4  0.0357 MS 
06050  14.13938522 -72.45969009 4     --     -- 22.071  0.063 22.017  0.050 21.931  0.074 22.013  0.100  0.125  8250  2.0 -1.3  0.4  0.0046 MS 
06051  14.06606166 -72.48338064 3     --     -- 22.071  0.080 22.047  0.052 22.023  0.080     --     --  0.125  9500  3.0 -1.0  0.4  0.0003 MS 
06052  14.12112395 -72.46773783 3     --     -- 22.071  0.062 22.110  0.056 22.386  0.099     --     --  0.000  8250  4.5  0.2  0.4  0.0408 MS 
06053  14.01308282 -72.46523794 3     --     -- 22.071  0.062 22.220  0.054 22.346  0.096     --     --  0.050  8500  2.0 -1.3  0.4  0.0105 MS 
06054  14.03448486 -72.47175852 3     --     -- 22.071  0.062 22.156  0.053 22.215  0.088     --     --  0.075  8000  1.5 -1.3  0.4  0.0077 MS 
06055  14.11197043 -72.48801041 2     --     -- 22.072  0.074 22.282  0.065     --     --     --     --  0.025 10000  4.0  0.2  0.4  0.0000 -- 
06056  14.13264370 -72.46952311 3     --     -- 22.072  0.075 21.994  0.054 22.212  0.106     --     --  0.000  7250  3.5  0.2  0.4  0.0507 MS 
06057  14.00448036 -72.47312927 2     --     -- 22.073  0.062 22.101  0.051     --     --     --     --  0.125 13000  5.0 -1.3  0.4  0.0000 -- 
06058  14.11611748 -72.45908610 3     --     -- 22.074  0.064 22.256  0.056 22.263  0.092     --     --  0.075  8750  2.0 -1.0  0.0  0.0441 MS 
06059  14.10721087 -72.45122719 4     --     -- 22.074  0.070 21.471  0.043 21.419  0.059 21.582  0.072  0.000  4750  0.5  0.2  0.0  0.0748 -- 
06060  14.00277487 -72.45692190 3     --     -- 22.074  0.062 21.954  0.048 21.992  0.077     --     --  0.000  6500  4.0  0.2  0.4  0.0130 MS 
06061  14.05837631 -72.46981812 3     --     -- 22.075  0.075 22.244  0.063 22.312  0.119     --     --  0.050  8250  1.5 -1.3  0.4  0.0280 MS 
06062  14.02320576 -72.46269989 4     --     -- 22.075  0.063 22.074  0.051 22.057  0.080 22.192  0.116  0.125 10500  3.0 -1.3  0.4  0.0043 MS 
06063  14.00039530 -72.45942497 4     --     -- 22.075  0.062 22.054  0.050 22.031  0.079 21.504  0.082  0.125 10000  2.5 -1.3  0.4  0.0001 Ha 
06064  14.00833225 -72.47647667 4     --     -- 22.078  0.062 21.936  0.048 22.030  0.079 21.997  0.099  0.000  6500  3.0  0.2  0.4  0.0317 MS 
06065  14.05358315 -72.44137065 3     --     -- 22.079  0.062 22.103  0.051 22.069  0.080     --     --  0.100  8000  1.5 -1.3  0.4  0.0128 MS 
06066  14.15986951 -72.48121389 3     --     -- 22.080  0.063 22.039  0.050 22.208  0.088     --     --  0.000  7250  3.5  0.2  0.4  0.0297 MS 
06067  14.02791850 -72.46126302 3     --     -- 22.080  0.062 21.879  0.056 22.012  0.078     --     --  0.000  6500  4.0  0.2  0.4  0.0544 MS 
06068  14.05685012 -72.44361877 3     --     -- 22.080  0.064 21.968  0.048 21.918  0.074     --     --  0.050  6750  4.5 -1.0  0.0  0.0004 MS 
06069  14.09910250 -72.44733429 2     --     -- 22.080  0.062 22.313  0.063     --     --     --     --  0.025 11750  5.0 -1.3  0.4  0.0000 -- 
06070  14.04115136 -72.45483907 3     --     -- 22.080  0.062 21.954  0.054 22.110  0.082     --     --  0.000  7000  4.5  0.2  0.4  0.0445 MS 
06071  14.03387070 -72.46329498 2     --     -- 22.081  0.064 22.093  0.052     --     --     --     --  0.100  8250  2.0  0.0  0.0  0.0000 -- 
06072  14.03128004 -72.45965958 2     --     -- 22.081  0.072 21.994  0.056     --     --     --     --  0.025  6500  2.5  0.0  0.0  0.0000 -- 
06073  14.09945393 -72.44165039 3     --     -- 22.081  0.071 21.955  0.054 22.207  0.087     --     --  0.000  7250  4.0  0.2  0.4  0.0700 MS 
06074  14.07184410 -72.44705963 3     --     -- 22.082  0.071 21.999  0.049 22.270  0.091     --     --  0.000  7500  4.0  0.2  0.4  0.0655 MS 
06075  14.03410594 -72.45640310 3     --     -- 22.082  0.063 22.007  0.049 22.072  0.080     --     --  0.000  6750  3.5  0.2  0.4  0.0099 MS 
06076  14.01903391 -72.48621368 4     --     -- 22.083  0.064 22.071  0.051 21.886  0.073 21.838  0.089  0.125  7750  1.5 -1.3  0.4  0.0374 Ha 
06077  14.11703825 -72.48963356 4     --     -- 22.084  0.063 21.711  0.043 21.474  0.060 21.620  0.074  0.000  4750  3.0 -1.0  0.0  0.0025 wHa
06078  14.12327576 -72.44253794 3     --     -- 22.085  0.063 22.110  0.052 22.135  0.084     --     --  0.100  8500  2.0 -1.3  0.4  0.0001 MS 
06079  14.01759307 -72.44332377 3     --     -- 22.085  0.063 22.117  0.052 22.217  0.088     --     --  0.025  7250  2.5  0.2  0.0  0.0006 MS 
06080  14.09282231 -72.46192932 4     --     -- 22.085  0.074 21.803  0.051 21.947  0.084 21.811  0.105  0.000  6000  1.0  0.2  0.0  0.0734 MS 
06081  14.13565127 -72.45413208 3     --     -- 22.086  0.063 22.039  0.050 22.081  0.081     --     --  0.025  7000  4.0  0.2  0.0  0.0007 MS 
06082  14.05677223 -72.47887802 2     --     -- 22.087  0.065 22.171  0.054     --     --     --     --  0.100 11000  3.5 -0.1  0.4  0.0000 -- 
06083  14.15167856 -72.46256256 4     --     -- 22.087  0.063 22.081  0.051 22.120  0.083 22.016  0.101  0.025  6750  1.5 -1.0  0.4  0.0002 MS 
06084  14.16309961 -72.48900350 3     --     -- 22.087  0.064 22.032  0.050 22.289  0.111     --     --  0.000  7500  4.0  0.2  0.4  0.0573 MS 
06085  14.08935451 -72.47911326 3     --     -- 22.088  0.067 22.209  0.055 22.409  0.101     --     --  0.000  8250  4.0  0.2  0.4  0.0038 MS 
06086  14.08802986 -72.45855713 3     --     -- 22.088  0.063 21.888  0.051 22.215  0.088     --     --  0.000  7250  4.5  0.2  0.4  0.1056 MS 
06087  14.01860364 -72.47220103 3     --     -- 22.088  0.064 22.113  0.051 22.366  0.098     --     --  0.000  8000  4.5  0.2  0.4  0.0398 MS 
06088  14.09989166 -72.44453685 3     --     -- 22.089  0.063 22.098  0.051 22.162  0.085     --     --  0.025  7250  3.5 -1.0  0.4  0.0002 MS 
06089  14.00152159 -72.44528580 4     --     -- 22.089  0.063 21.694  0.043 21.539  0.061 21.549  0.071  0.000  5000  1.0  0.2  0.0  0.0090 wHa
06090  14.15383498 -72.46730550 3     --     -- 22.089  0.064 21.949  0.055 21.900  0.073     --     --  0.050  6250  1.5 -0.1  0.4  0.0004 MS 
06091  14.04819584 -72.46567027 3     --     -- 22.090  0.064 22.138  0.052 21.999  0.092     --     --  0.100  7500  1.0 -1.0  0.0  0.0434 MS 
06092  14.01860142 -72.47454453 2     --     -- 22.091  0.063 22.145  0.052     --     --     --     --  0.000  7750  4.5  0.2  0.4  0.0000 -- 
06093  14.14691782 -72.48913956 4     --     -- 22.092  0.064 21.985  0.049 22.129  0.085 21.843  0.106  0.000  7000  4.5  0.2  0.4  0.0380 MS 
06094  14.15602684 -72.46881612 3     --     -- 22.092  0.064 22.075  0.051 22.191  0.087     --     --  0.000  7250  4.0  0.2  0.4  0.0110 MS 
06095  14.06706874 -72.48365529 3     --     -- 22.094  0.070 22.145  0.066 22.210  0.091     --     --  0.125 16000  4.5 -0.8  0.4  0.0000 MS 
06096  14.06055005 -72.45098368 3     --     -- 22.094  0.064 21.961  0.048 21.880  0.072     --     --  0.100  7000  2.0  0.0  0.4  0.0007 MS 
06097  14.10403824 -72.44993973 4     --     -- 22.095  0.064 22.036  0.055 21.945  0.075 22.016  0.101  0.125  8250  1.5 -1.3  0.4  0.0041 MS 
06098  14.13962555 -72.46479034 3     --     -- 22.096  0.064 22.003  0.049 22.152  0.085     --     --  0.000  7000  4.0  0.2  0.4  0.0363 MS 
06099  14.06091976 -72.45518112 2     --     -- 22.097  0.063 22.008  0.053     --     --     --     --  0.075  7250  4.0  0.0  0.0  0.0000 -- 
06100  14.09693337 -72.46440888 2     --     -- 22.097  0.064 21.763  0.044     --     --     --     --  0.200 11000  4.0 -0.8  0.4  0.0000 -- 
06101  14.03441906 -72.47780355 3     --     -- 22.097  0.077 22.119  0.058 22.323  0.094     --     --  0.000  7750  4.0  0.2  0.4  0.0255 MS 
06102  14.11858082 -72.48505783 4     --     -- 22.098  0.066 22.439  0.078 21.981  0.078 21.910  0.094  0.125  8500  2.0 -1.3  0.4  0.1853 Ha 
06103  14.02907626 -72.47442373 3     --     -- 22.099  0.077 22.117  0.056 22.122  0.083     --     --  0.100  8250  1.5 -1.3  0.4  0.0021 MS 
06104  14.00391515 -72.44290415 3     --     -- 22.100  0.064 21.878  0.046 22.176  0.086     --     --  0.000  7000  4.5  0.2  0.4  0.1032 MS 
06105  14.04473050 -72.48560588 3     --     -- 22.100  0.064 22.093  0.062 22.159  0.099     --     --  0.025  7250  4.0 -0.1  0.4  0.0006 MS 
06106  14.02782345 -72.44386292 3     --     -- 22.100  0.064 21.952  0.053 21.918  0.074     --     --  0.025  6250  3.5  0.2  0.4  0.0011 MS 
06107  14.16255307 -72.46854401 4     --     -- 22.100  0.067 21.920  0.048 22.064  0.081 22.020  0.103  0.000  6500  2.5  0.2  0.4  0.0525 MS 
06108  14.05345154 -72.45122528 3     --     -- 22.100  0.065 22.105  0.052 22.095  0.081     --     --  0.100  8000  1.5 -1.3  0.4  0.0027 MS 
06109  14.08800578 -72.44780350 4     --     -- 22.101  0.075 21.950  0.048 21.966  0.076 21.875  0.090  0.000  6250  3.0  0.2  0.4  0.0129 MS 
06110  14.14993032 -72.47181447 3     --     -- 22.102  0.065 22.181  0.059 22.339  0.098     --     --  0.000  8000  4.5  0.2  0.4  0.0016 MS 
06111  14.16135335 -72.44742203 4     --     -- 22.102  0.064 22.140  0.052 22.252  0.090 22.265  0.123  0.025  7750  4.5  0.2  0.0  0.0003 MS 
06112  14.10405604 -72.48970795 3     --     -- 22.102  0.064 22.090  0.051 22.235  0.089     --     --  0.000  7250  3.5  0.2  0.4  0.0181 MS 
06113  14.15486050 -72.46089554 2     --     -- 22.102  0.077 22.103  0.055     --     --     --     --  0.125 10500  3.5  0.0  0.4  0.0000 -- 
06114  14.03143120 -72.47997665 2     --     -- 22.103  0.066 22.023  0.050     --     --     --     --  0.150 12750  3.0 -0.5  0.4  0.0000 -- 
06115  14.13978910 -72.44602966 2     --     -- 22.104  0.064 22.080  0.051     --     --     --     --  0.075  7500  3.0  0.0  0.0  0.0000 -- 
06116  14.15795732 -72.46602058 4     --     -- 22.105  0.073 21.979  0.053 21.859  0.084 22.036  0.102  0.125  7500  1.5 -0.3  0.4  0.0008 MS 
06117  14.08221197 -72.47152710 2     --     -- 22.105  0.064 22.281  0.068     --     --     --     --  0.075 14000  4.0  0.2  0.0  0.0000 -- 
06118  14.13785028 -72.45580864 4     --     -- 22.105  0.064 22.109  0.051 22.292  0.093 22.125  0.110  0.000  7500  3.5  0.2  0.4  0.0238 MS 
06119  14.13302422 -72.47618103 3     --     -- 22.106  0.064 22.024  0.049 22.030  0.079     --     --  0.050  6750  2.5  0.2  0.4  0.0004 MS 
06120  14.08384466 -72.45494843 4     --     -- 22.106  0.064 22.228  0.054 22.200  0.087 22.198  0.116  0.075  7750  1.5 -1.3  0.4  0.0361 MS 
06121  14.05524476 -72.47585805 3     --     -- 22.106  0.064 22.043  0.050 22.157  0.085     --     --  0.000  7000  4.0  0.2  0.4  0.0212 MS 
06122  14.10362689 -72.48033651 3     --     -- 22.106  0.077 22.166  0.062 22.057  0.099     --     --  0.100  7750  1.5 -1.3  0.4  0.0390 MS 
06123  14.02954841 -72.45132065 4     --     -- 22.107  0.064 21.920  0.047 21.975  0.076 22.036  0.102  0.000  6250  3.0  0.2  0.4  0.0306 MS 
06124  14.05814743 -72.46823883 4     --     -- 22.107  0.065 21.858  0.046 21.956  0.075 21.886  0.091  0.000  6000  1.0  0.2  0.0  0.0540 MS 
06125  14.11669636 -72.48750051 3     --     -- 22.108  0.079 22.151  0.060 22.366  0.098     --     --  0.000  8000  4.5  0.2  0.4  0.0243 MS 
06126  14.14248594 -72.46221924 3     --     -- 22.108  0.064 22.044  0.054 22.118  0.084     --     --  0.000  6750  3.0  0.2  0.0  0.0106 MS 
06127  14.02177016 -72.46913910 3     --     -- 22.109  0.064 22.268  0.055 22.314  0.094     --     --  0.075  8750  2.0 -1.0  0.0  0.0292 MS 
06128  14.01152372 -72.47081757 4     --     -- 22.109  0.064 22.038  0.050 22.107  0.082 21.958  0.096  0.000  6750  3.5  0.2  0.4  0.0109 MS 
06129  14.00122833 -72.47989655 3     --     -- 22.109  0.064 22.139  0.052 22.194  0.087     --     --  0.075  8000  3.5 -0.8  0.4  0.0011 MS 
06130  14.11697706 -72.44579570 3     --     -- 22.111  0.064 22.151  0.053 22.006  0.078     --     --  0.125  8750  2.0 -1.0  0.0  0.0413 MS 
06131  14.04840152 -72.48437754 3     --     -- 22.112  0.075 22.098  0.056 22.324  0.094     --     --  0.000  7750  4.5  0.2  0.4  0.0392 MS 
06132  14.03064799 -72.47744942 4     --     -- 22.113  0.075 22.240  0.055 22.340  0.095 22.407  0.139  0.050  8000  1.5 -1.3  0.4  0.0094 MS 
06133  14.15522575 -72.48723348 3     --     -- 22.113  0.076 21.890  0.050 21.857  0.081     --     --  0.000  5750  1.0  0.2  0.0  0.0126 -- 
06134  14.11360073 -72.43977547 4     --     -- 22.114  0.065 22.066  0.050 22.107  0.082 22.166  0.114  0.025  6750  2.5  0.2  0.4  0.0008 MS 
06135  14.07138824 -72.43948746 4     --     -- 22.115  0.064 22.023  0.049 22.173  0.086 21.950  0.095  0.000  7000  4.0  0.2  0.4  0.0367 MS 
06136  14.10971514 -72.44110107 3     --     -- 22.115  0.066 22.112  0.052 22.020  0.079     --     --  0.125  8750  2.0 -1.0  0.0  0.0188 MS 
06137  14.02314830 -72.44337845 4     --     -- 22.116  0.064 22.240  0.055 22.370  0.098 22.245  0.121  0.050  8250  1.5 -1.3  0.4  0.0025 MS 
06138  14.05323386 -72.47092247 4     --     -- 22.116  0.065 22.118  0.052 22.141  0.084 22.062  0.104  0.125 14000  2.0 -1.3  0.4  0.0004 MS 
06139  14.00213814 -72.47028605 3     --     -- 22.116  0.087 21.937  0.056 22.182  0.086     --     --  0.000  7000  3.5  0.2  0.4  0.0785 MS 
06140  14.04891396 -72.44068146 1     --     -- 22.116  0.064     --     --     --     --     --     --     --    --   --   --   --      -- -- 
06141  14.05613200 -72.44737498 3     --     -- 22.117  0.073 22.014  0.053 21.912  0.087     --     --  0.150 11000  2.5  0.0  0.0  0.0002 MS 
06142  14.08066750 -72.48572795 3     --     -- 22.118  0.064 22.165  0.053 22.105  0.082     --     --  0.100  8000  1.5 -1.3  0.4  0.0246 MS 
06143  14.10181681 -72.47375997 3     --     -- 22.121  0.064 22.220  0.054     --     -- 21.803  0.109  0.100 12500  3.5  0.2  0.4  0.0000 wHa
06144  14.08618577 -72.48531087 3     --     -- 22.122  0.064 22.221  0.054     --     -- 22.024  0.101  0.100 13000  3.5 -1.0  0.0  0.0000 wHa
06145  14.16176009 -72.47772026 4     --     -- 22.123  0.066 22.206  0.055 22.358  0.098 22.266  0.125  0.025  8000  4.0  0.2  0.4  0.0002 MS 
06146  14.11343924 -72.48077647 3     --     -- 22.123  0.065 21.969  0.048 21.695  0.066     --     --  0.150  7500  1.0 -1.0  0.0  0.0228 -- 
06147  14.11437869 -72.48823166 4     --     -- 22.123  0.064 22.144  0.052 22.251  0.090 22.055  0.103  0.000  7500  4.5  0.2  0.0  0.0011 MS 
06148  14.00349363 -72.46929169 3     --     -- 22.123  0.073 22.092  0.056 21.983  0.090     --     --  0.125  8250  1.5 -1.3  0.4  0.0152 MS 
06149  14.01703692 -72.44403458 2     --     -- 22.124  0.066 22.255  0.066     --     --     --     --  0.075 10250  3.5 -1.3  0.4  0.0000 -- 
06150  14.04258370 -72.47191048 4     --     -- 22.125  0.065 22.011  0.049 22.062  0.080 22.015  0.100  0.000  6500  3.0  0.2  0.4  0.0141 MS 
06151  14.15111399 -72.46332169 2     --     -- 22.125  0.064 22.186  0.053     --     --     --     --  0.100 10000  5.0 -1.0  0.4  0.0000 -- 
06152  14.09032885 -72.47234344 3     --     -- 22.126  0.064 22.227  0.054 22.315  0.094     --     --  0.075  8500  2.0 -1.0  0.0  0.0054 MS 
06153  14.05302238 -72.45814260 3     --     -- 22.126  0.065 22.359  0.058 22.396  0.099     --     --  0.050  8500  2.0 -1.3  0.4  0.0501 MS 
06154  14.11885691 -72.45028114 4     --     -- 22.126  0.065 22.219  0.054 22.260  0.091 22.048  0.103  0.075  8000  1.5 -1.3  0.4  0.0132 Ha 
06155  14.02479172 -72.48748016 3     --     -- 22.127  0.065 22.204  0.054 22.177  0.088     --     --  0.100  8500  2.0 -1.3  0.4  0.0239 MS 
06156  14.01816916 -72.48431587 4     --     -- 22.127  0.065 21.872  0.047 22.319  0.094 22.115  0.109  0.000  7250  4.0  0.2  0.4  0.1503 MS 
06157  14.14573526 -72.48752594 2     --     -- 22.127  0.065 22.247  0.055     --     --     --     --  0.050  8250  2.5 -1.0  0.4  0.0000 -- 
06158  14.08556906 -72.48049164 3     --     -- 22.128  0.067 22.153  0.053 22.231  0.091     --     --  0.025  7500  4.0 -1.0  0.0  0.0003 MS 
06159  14.14343961 -72.45710246 3     --     -- 22.128  0.065 22.221  0.062 22.340  0.095     --     --  0.100 12000  3.5  0.0  0.0  0.0002 MS 
06160  14.07340288 -72.47035980 4     --     -- 22.128  0.066 22.016  0.050 22.198  0.088 22.241  0.120  0.000  7000  3.5  0.2  0.4  0.0486 MS 
06161  14.10712337 -72.46588135 3     --     -- 22.128  0.084 22.095  0.052 22.109  0.084     --     --  0.075  7250  2.0  0.2  0.0  0.0017 MS 
06162  14.01955223 -72.45481873 3     --     -- 22.129  0.092 22.339  0.057 22.153  0.085     --     --  0.100  8000  1.5 -1.3  0.4  0.0925 MS 
06163  14.13975859 -72.48067284 4     --     -- 22.129  0.076 22.005  0.053 21.963  0.087 21.896  0.094  0.075  7000  4.0  0.2  0.4  0.0005 MS 
06164  14.09352334 -72.48522949 3     --     -- 22.129  0.065 22.153  0.058 22.269  0.091     --     --  0.000  7250  3.0  0.2  0.4  0.0029 MS 
06165  14.02522540 -72.46329117 4     --     -- 22.130  0.065 22.005  0.058 22.197  0.087 22.126  0.110  0.000  7000  4.0  0.2  0.4  0.0546 MS 
06166  14.12424088 -72.44137573 2     --     -- 22.130  0.066 22.209  0.069     --     --     --     --  0.075  8500  1.5 -0.1  0.4  0.0000 -- 
06167  14.11812147 -72.45427195 3     --     -- 22.130  0.066 22.183  0.054 22.427  0.103     --     --  0.000  8000  4.0  0.2  0.4  0.0307 MS 
06168  14.14112981 -72.44777425 3     --     -- 22.130  0.071 22.196  0.055 22.160  0.086     --     --  0.100  8250  1.5 -1.3  0.4  0.0230 MS 
06169  14.03125699 -72.44692230 3     --     -- 22.131  0.066 22.083  0.051 22.278  0.094     --     --  0.000  7500  4.5  0.2  0.4  0.0380 MS 
06170  14.08387709 -72.43999863 2     --     -- 22.131  0.065 22.134  0.058     --     --     --     --  0.025  7000  2.5 -0.8  0.4  0.0000 -- 
06171  14.03644443 -72.48808289 4     --     -- 22.131  0.081 22.112  0.063 22.038  0.079 21.976  0.098  0.125  8750  2.0 -1.0  0.0  0.0113 MS 
06172  14.00038528 -72.45277405 3     --     -- 22.131  0.065 22.164  0.053 22.028  0.079     --     --  0.125  8750  2.0 -1.0  0.0  0.0373 MS 
06173  14.08031273 -72.44523875 3     --     -- 22.132  0.065 22.161  0.053 22.301  0.093     --     --  0.000  7500  4.0  0.2  0.4  0.0092 MS 
06174  14.07202220 -72.44672203 4     --     -- 22.134  0.065 22.239  0.055 22.269  0.091 22.247  0.122  0.075  8000  1.5 -1.3  0.4  0.0186 MS 
06175  14.05223370 -72.46558126 3     --     -- 22.134  0.076 22.018  0.053 22.066  0.084     --     --  0.000  6500  3.0  0.2  0.4  0.0140 MS 
06176  14.11156559 -72.44714101 3     --     -- 22.134  0.065 22.067  0.050 22.408  0.117     --     --  0.000  7750  4.5  0.2  0.4  0.0853 MS 
06177  14.06219029 -72.45344162 4     --     -- 22.135  0.066 22.119  0.052 22.044  0.079 22.169  0.114  0.125  9000  2.0 -1.0  0.0  0.0121 MS 
06178  14.13849163 -72.48843765 2     --     -- 22.136  0.065 22.360  0.066     --     --     --     --  0.050 14000  4.5  0.0  0.4  0.0000 -- 
06179  14.12418103 -72.48954391 4     --     -- 22.136  0.068 22.038  0.051 22.104  0.083 22.084  0.110  0.000  6750  4.5  0.2  0.4  0.0153 MS 
06180  14.11884975 -72.48846436 3     --     -- 22.136  0.065 22.024  0.049 22.242  0.089     --     --  0.000  7250  4.5  0.2  0.4  0.0581 MS 
06181  14.08240477 -72.47064972 3     --     -- 22.137  0.068 22.304  0.057 22.322  0.097     --     --  0.075  8500  2.0 -1.3  0.4  0.0371 MS 
06182  14.04741955 -72.46190389 3     --     -- 22.138  0.067 22.185  0.054 22.357  0.098     --     --  0.000  7750  4.0  0.2  0.4  0.0117 MS 
06183  14.16200948 -72.48148727 4     --     -- 22.138  0.066 22.005  0.054 22.159  0.085 22.030  0.102  0.000  7000  4.5  0.2  0.4  0.0451 MS 
06184  14.08874035 -72.48789787 4     --     -- 22.138  0.065 22.084  0.051 22.082  0.081 22.191  0.116  0.050  6750  2.0 -0.8  0.4  0.0003 MS 
06185  14.15828466 -72.48168945 2     --     -- 22.138  0.066 22.939  0.103     --     --     --     --  0.000 26000  4.0 -1.3  0.4  0.2342 -- 
06186  14.05064487 -72.47302755 3     --     -- 22.139  0.066 21.921  0.048 21.878  0.073     --     --  0.000  5750  1.0  0.2  0.0  0.0087 -- 
06187  14.03882662 -72.44648743 3     --     -- 22.139  0.065 22.274  0.062 22.227  0.088     --     --  0.075  7750  1.5 -1.3  0.4  0.0438 MS 
06188  14.11300087 -72.45798492 3     --     -- 22.139  0.080 22.170  0.053 22.230  0.089     --     --  0.100  9000  4.0  0.2  0.4  0.0008 MS 
06189  14.10730839 -72.45149422 4     --     -- 22.140  0.065 21.889  0.047 22.171  0.086 22.043  0.103  0.000  6500  2.0  0.2  0.4  0.1047 MS 
06190  14.13229513 -72.44259262 2     --     -- 22.141  0.069 22.183  0.054     --     --     --     --  0.000  7000  1.5 -0.1  0.4  0.0000 -- 
06191  14.15977987 -72.48007965 3     --     -- 22.141  0.065 22.079  0.051 22.187  0.087     --     --  0.000  7000  4.0  0.2  0.4  0.0191 MS 
06192  14.11119239 -72.47822571 3     --     -- 22.142  0.072 22.391  0.068 22.361  0.097     --     --  0.050  8000  1.5 -1.3  0.4  0.0685 MS 
06193  14.12263076 -72.46458435 3     --     -- 22.143  0.065 21.969  0.052 22.077  0.081     --     --  0.000  6500  3.5  0.2  0.4  0.0419 MS 
06194  14.16718197 -72.46173096 2     --     -- 22.143  0.066 22.158  0.053     --     --     --     --  0.075  7500  1.5  0.0  0.0  0.0000 -- 
06195  14.03066413 -72.45023346 3     --     -- 22.143  0.065 22.111  0.051 22.086  0.081     --     --  0.125 10250  2.0 -1.0  0.4  0.0002 MS 
06196  14.05605865 -72.47675896 4     --     -- 22.143  0.065 21.986  0.049 22.161  0.085 22.061  0.104  0.000  6750  3.5  0.2  0.4  0.0566 MS 
06197  14.11552652 -72.46054586 3     --     -- 22.143  0.072 22.063  0.058 22.121  0.085     --     --  0.000  6500  2.0  0.2  0.4  0.0096 MS 
06198  14.00637031 -72.44740295 4     --     -- 22.144  0.069 21.730  0.047 21.750  0.077 21.868  0.090  0.000  5250  1.0  0.2  0.0  0.0641 -- 
06199  14.07519277 -72.44951375 3     --     -- 22.145  0.065 22.000  0.049 22.241  0.089     --     --  0.000  7000  3.5  0.2  0.4  0.0716 MS 
06200  14.08738637 -72.45189667 4     --     -- 22.145  0.065 22.054  0.056 22.004  0.078 22.001  0.099  0.075  7000  3.0 -1.3  0.4  0.0013 MS 
06201  14.09799528 -72.44152451 4     --     -- 22.148  0.075 22.018  0.054 22.228  0.088 22.197  0.116  0.000  7000  3.5  0.2  0.4  0.0595 MS 
06202  14.07555485 -72.48812358 3     --     -- 22.148  0.065 22.021  0.049     --     -- 21.950  0.095  0.150  9250  3.5 -1.0  0.0  0.0000 wHa
06203  14.16370010 -72.47249031 4     --     -- 22.148  0.065 22.149  0.052 22.245  0.089 22.122  0.110  0.000  7250  4.0  0.2  0.4  0.0022 MS 
06204  14.14965216 -72.44100698 3     --     -- 22.148  0.067 21.978  0.052 21.877  0.082     --     --  0.075  6250  1.0 -0.5  0.4  0.0005 -- 
06205  14.05606175 -72.44911957 1     --     -- 22.149  0.065     --     --     --     --     --     --     --    --   --   --   --      -- -- 
06206  14.01721732 -72.46791840 3     --     -- 22.149  0.066 21.999  0.049 22.256  0.090     --     --  0.000  7000  3.5  0.2  0.4  0.0777 MS 
06207  14.03929838 -72.44825236 3     --     -- 22.149  0.065 21.980  0.048 22.072  0.080     --     --  0.000  6250  2.0  0.2  0.4  0.0377 MS 
06208  14.15770213 -72.47832998 3     --     -- 22.149  0.081 22.494  0.064 22.637  0.121     --     --  0.025 11750  5.0 -1.3  0.4  0.0578 MS 
06209  14.15318171 -72.44110362 3     --     -- 22.149  0.065 22.100  0.051 22.206  0.087     --     --  0.000  7000  3.5  0.2  0.4  0.0153 MS 
06210  14.13095029 -72.44651794 3     --     -- 22.150  0.077 21.975  0.056 22.164  0.104     --     --  0.000  6500  2.0  0.2  0.4  0.0647 MS 
06211  14.12973785 -72.48900223 4     --     -- 22.150  0.084 22.139  0.059 22.201  0.088 22.096  0.107  0.050  7500  4.0  0.2  0.0  0.0003 MS 
06212  14.11529096 -72.48687490 3     --     -- 22.150  0.066 22.192  0.053 22.260  0.091     --     --  0.075  8000  3.0 -0.5  0.4  0.0003 MS 
06213  14.06599617 -72.48961131 3     --     -- 22.150  0.066 22.129  0.052 22.121  0.084     --     --  0.100  8000  3.0 -1.0  0.4  0.0002 MS 
06214  14.01464494 -72.48925781 3     --     -- 22.150  0.065 22.065  0.050 22.102  0.082     --     --  0.000  6500  2.5  0.2  0.4  0.0045 MS 
06215  14.05802679 -72.47924423 2     --     -- 22.151  0.072 22.502  0.073     --     --     --     --  0.000 26000  4.0 -1.3  0.4  0.0092 -- 
06216  14.01957734 -72.45794169 3     --     -- 22.153  0.074 21.938  0.050 22.023  0.079     --     --  0.000  6250  3.0  0.2  0.4  0.0439 MS 
06217  14.02576613 -72.48853111 4     --     -- 22.154  0.065 22.155  0.052 22.318  0.094 22.084  0.106  0.000  7500  4.0  0.2  0.4  0.0193 MS 
06218  14.03025087 -72.46836344 3     --     -- 22.154  0.077 21.971  0.053 21.925  0.083     --     --  0.000  6000  4.5  0.2  0.0  0.0027 MS 
06219  14.05875397 -72.48828888 4     --     -- 22.155  0.066 22.112  0.051 22.149  0.085 22.232  0.119  0.050  7250  4.0  0.2  0.4  0.0003 MS 
06220  14.12187258 -72.44913228 3     --     -- 22.156  0.072 22.133  0.054 22.109  0.094     --     --  0.125  9750  2.5 -0.8  0.4  0.0002 MS 
06221  14.06713041 -72.48328145 3     --     -- 22.158  0.066 22.243  0.055 22.357  0.097     --     --  0.100 11750  3.0  0.2  0.0  0.0003 MS 
06222  14.02736902 -72.46281052 4     --     -- 22.158  0.066 21.768  0.047 21.550  0.062 21.791  0.085  0.025  5000  3.0  0.2  0.4  0.0018 -- 
06223  14.10356871 -72.46995799 3     --     -- 22.158  0.081 22.122  0.064 22.302  0.095     --     --  0.000  7500  4.5  0.2  0.4  0.0316 MS 
06224  14.14147925 -72.47100830 4     --     -- 22.158  0.066 22.145  0.052 22.141  0.084 22.213  0.118  0.125 10250  2.5  0.2  0.4  0.0003 MS 
06225  14.01164023 -72.43966675 3     --     -- 22.158  0.072 21.902  0.049 21.861  0.073     --     --  0.000  5750  4.5  0.2  0.0  0.0180 -- 
06226  14.08954747 -72.45127869 3     --     -- 22.159  0.066 22.069  0.050 22.142  0.084     --     --  0.000  6500  2.0  0.2  0.4  0.0157 MS 
06227  14.13406277 -72.45033518 3     --     -- 22.160  0.066 22.145  0.057 22.181  0.086     --     --  0.050  7000  2.0 -0.3  0.4  0.0007 MS 
06228  14.07914193 -72.48553721 3     --     -- 22.160  0.066 22.097  0.051 22.067  0.080     --     --  0.050  6500  1.0 -1.3  0.4  0.0014 MS 
06229  14.12877536 -72.45849991 4     --     -- 22.160  0.066 22.068  0.051 21.842  0.083 22.232  0.119  0.150  8500  2.0 -1.3  0.4  0.0266 -- 
06230  14.02477074 -72.44875336 2     --     -- 22.162  0.066 22.182  0.053     --     --     --     --  0.025  7000  2.0 -1.3  0.4  0.0000 -- 
06231  14.14829135 -72.46800423 4     --     -- 22.162  0.066 22.111  0.056 22.374  0.098 22.258  0.122  0.000  7750  4.5  0.2  0.4  0.0563 MS 
06232  14.16056538 -72.48832448 3     --     -- 22.162  0.066 22.249  0.061 22.392  0.099     --     --  0.025  8000  4.0 -0.3  0.4  0.0003 MS 
06233  14.07343801 -72.44087474 3     --     -- 22.162  0.066 21.945  0.052 22.086  0.081     --     --  0.000  6250  2.0  0.2  0.4  0.0596 MS 
06234  14.02277660 -72.44650650 2     --     -- 22.162  0.074 22.073  0.051     --     --     --     --  0.000  6250  2.0 -1.0  0.0  0.0000 -- 
06235  14.12844324 -72.48008537 4     --     -- 22.163  0.066 22.321  0.064 22.459  0.121 22.165  0.114  0.025  8000  1.5 -1.3  0.4  0.0093 Ha 
06236  14.16493734 -72.46929932 3     --     -- 22.163  0.066 22.265  0.055 22.280  0.092     --     --  0.075  8000  1.5 -1.3  0.4  0.0225 MS 
06237  14.13149993 -72.44545746 3     --     -- 22.163  0.066 22.125  0.059 22.044  0.079     --     --  0.125  8500  2.0 -1.3  0.4  0.0076 MS 
06238  14.04420789 -72.44519806 3     --     -- 22.164  0.067 21.951  0.052 22.149  0.085     --     --  0.000  6500  2.5  0.2  0.4  0.0741 MS 
06239  14.10870123 -72.46082115 4     --     -- 22.164  0.067 21.975  0.049 22.008  0.078 21.969  0.097  0.000  6000  1.0  0.2  0.0  0.0243 MS 
06240  14.04311705 -72.47701454 4     --     -- 22.164  0.071 22.042  0.054 22.192  0.089 22.196  0.116  0.000  7000  4.5  0.2  0.4  0.0419 MS 
06241  14.04880492 -72.48644511 3     --     -- 22.164  0.085 22.101  0.062 22.501  0.109     --     --  0.000  8250  4.5  0.2  0.4  0.0945 MS 
06242  14.09888935 -72.47893016 3     --     -- 22.164  0.066 21.847  0.046 21.944  0.075     --     --  0.000  5750  1.0  0.2  0.0  0.0676 MS 
06243  14.10637236 -72.48767853 4     --     -- 22.164  0.066 22.297  0.056 22.405  0.100 22.420  0.140  0.050  8000  1.5 -1.3  0.4  0.0085 MS 
06244  14.16082414 -72.48949687 3     --     -- 22.166  0.066 22.193  0.053 22.411  0.100     --     --  0.000  7750  4.0  0.2  0.4  0.0299 MS 
06245  14.12337557 -72.48910777 3     --     -- 22.167  0.067 22.245  0.055 22.412  0.100     --     --  0.000  8000  4.5  0.2  0.4  0.0037 MS 
06246  14.00571156 -72.44943746 3     --     -- 22.167  0.066 22.271  0.069     --     -- 21.866  0.089  0.025  8000  3.5 -0.5  0.0  0.0000 wHa
06247  14.05653954 -72.48591868 3     --     -- 22.168  0.084 22.065  0.050 22.082  0.081     --     --  0.000  6500  3.5  0.2  0.4  0.0037 MS 
06248  14.01737022 -72.45658493 2     --     -- 22.168  0.066 22.163  0.053     --     --     --     --  0.125 10500  5.0 -1.0  0.4  0.0000 -- 
06249  14.12438711 -72.48557790 3     --     -- 22.168  0.066 22.006  0.058 22.210  0.088     --     --  0.000  7000  4.5  0.2  0.4  0.0647 MS 
06250  14.06403112 -72.44480133 2     --     -- 22.168  0.066 22.202  0.060     --     --     --     --  0.000  7250  3.0  0.0  0.0  0.0000 -- 
06251  14.12418079 -72.46858470 3     --     -- 22.169  0.077 21.867  0.049 21.809  0.072     --     --  0.000  5500  1.0  0.2  0.0  0.0203 -- 
06252  14.07240136 -72.44807943 3     --     -- 22.170  0.068 22.012  0.050 22.091  0.081     --     --  0.000  6500  4.0  0.2  0.4  0.0314 MS 
06253  14.15289084 -72.47512309 3     --     -- 22.170  0.066 22.276  0.056 22.347  0.096     --     --  0.075  8500  2.0 -1.3  0.4  0.0109 MS 
06254  14.09323088 -72.46617381 3     --     -- 22.170  0.069 22.657  0.072 22.451  0.104     --     --  0.000  8000  1.5 -1.3  0.4  0.1693 MS 
06255  14.00383409 -72.46524048 3     --     -- 22.171  0.068 22.237  0.055 22.313  0.095     --     --  0.100 10000  3.5 -1.3  0.4  0.0007 MS 
06256  14.15857029 -72.47116852 4     --     -- 22.171  0.066 21.919  0.047 22.036  0.079 22.232  0.119  0.000  6000  1.0  0.2  0.0  0.0603 MS 
06257  14.01333809 -72.47586568 3     --     -- 22.171  0.066 22.249  0.055 22.374  0.098     --     --  0.000  7250  1.5  0.0  0.0  0.0008 MS 
06258  14.12879586 -72.45767021 4     --     -- 22.172  0.077 21.780  0.050 21.941  0.076 22.120  0.113  0.000  5750  1.0  0.2  0.0  0.0989 MS 
06259  14.12098980 -72.45695496 3     --     -- 22.172  0.066 22.144  0.052 22.269  0.091     --     --  0.000  7250  4.0  0.2  0.4  0.0153 MS 
06260  14.00153319 -72.46693929 3     --     -- 22.172  0.066 22.103  0.051 22.014  0.078     --     --  0.150 12000  5.0 -1.0  0.0  0.0033 MS 
06261  14.06983376 -72.48108927 3     --     -- 22.173  0.076 22.125  0.057 22.315  0.094     --     --  0.000  7500  4.5  0.2  0.4  0.0365 MS 
06262  14.12171745 -72.44174194 3     --     -- 22.175  0.072 22.200  0.056 22.124  0.084     --     --  0.100  7750  1.5 -1.3  0.4  0.0232 MS 
06263  14.13881731 -72.44817543 4     --     -- 22.175  0.069 21.658  0.049 21.907  0.073 22.199  0.116  0.000  5500  1.0  0.2  0.0  0.1482 -- 
06264  14.01134014 -72.48369598 3     --     -- 22.176  0.073 22.250  0.059 22.170  0.088     --     --  0.100  8000  1.5 -1.3  0.4  0.0349 MS 
06265  14.00406488 -72.45421855 3     --     -- 22.177  0.066 22.179  0.053 22.275  0.092     --     --  0.000  7250  4.0  0.2  0.4  0.0022 MS 
06266  14.11893018 -72.47825368 3     --     -- 22.177  0.067 22.181  0.053 22.242  0.089     --     --  0.000  6750  1.5 -0.5  0.0  0.0001 MS 
06267  14.01936150 -72.45094681 2     --     -- 22.177  0.067 22.243  0.055     --     --     --     --  0.100 10750  2.5 -1.0  0.4  0.0000 -- 
06268  14.13009739 -72.47046153 3     --     -- 22.178  0.067 22.115  0.052 22.163  0.085     --     --  0.000  6750  3.5  0.2  0.4  0.0032 MS 
06269  14.14739227 -72.46075058 4     --     -- 22.178  0.068 22.073  0.051 22.083  0.081 21.961  0.096  0.000  6500  4.0  0.2  0.4  0.0015 MS 
06270  14.04444599 -72.45612844 3     --     -- 22.178  0.066 22.033  0.058 21.972  0.076     --     --  0.050  6250  2.0 -0.3  0.4  0.0006 MS 
06271  14.07430458 -72.45465469 2     --     -- 22.179  0.069 22.148  0.053     --     --     --     --  0.050  7000  2.5 -0.5  0.0  0.0000 -- 
06272  14.13405228 -72.44026375 4     --     -- 22.180  0.068 22.033  0.053 22.133  0.084 22.040  0.103  0.000  6500  3.0  0.2  0.4  0.0343 MS 
06273  14.12069670 -72.47136434 3     --     -- 22.181  0.066 22.367  0.058 22.595  0.115     --     --  0.025 10250  2.0 -1.0  0.0  0.0002 MS 
06274  14.01309903 -72.45262146 3     --     -- 22.182  0.068 22.194  0.054 22.222  0.088     --     --  0.125 12250  3.0  0.0  0.4  0.0002 MS 
06275  14.04876359 -72.48200226 3     --     -- 22.182  0.067 22.065  0.059 22.565  0.112     --     --  0.000  8250  4.5  0.2  0.4  0.1346 MS 
06276  14.01967454 -72.47021866 4     --     -- 22.183  0.068 22.281  0.056 22.092  0.081 22.199  0.116  0.125  8750  2.0 -1.0  0.0  0.0652 MS 
06277  14.02750134 -72.44915771 4     --     -- 22.183  0.067 22.062  0.050 21.885  0.072 21.965  0.097  0.150  8750  2.0 -1.0  0.0  0.0088 wHa
06278  14.15334161 -72.45976766 3     --     -- 22.186  0.067 22.103  0.051 22.309  0.094     --     --  0.000  7250  4.0  0.2  0.4  0.0489 MS 
06279  14.08587742 -72.45129395 3     --     -- 22.186  0.081 21.962  0.055 22.466  0.106     --     --  0.000  7750  4.5  0.2  0.4  0.1580 MS 
06280  14.16448808 -72.46590042 4     --     -- 22.187  0.067 22.084  0.051 22.205  0.087 22.072  0.105  0.000  7000  4.5  0.2  0.4  0.0304 MS 
06281  14.12351863 -72.43988800 3     --     -- 22.187  0.067 22.114  0.052 22.158  0.085     --     --  0.000  6500  2.0  0.2  0.4  0.0040 MS 
06282  14.15731494 -72.47974904 3     --     -- 22.188  0.068 22.219  0.054 22.208  0.087     --     --  0.100  8250  1.5 -1.3  0.4  0.0087 MS 
06283  14.06961377 -72.45751953 3     --     -- 22.188  0.084 22.384  0.059 22.340  0.095     --     --  0.075  8250  1.5 -1.3  0.4  0.0579 MS 
06284  14.00932535 -72.46037801 3     --     -- 22.188  0.067 22.043  0.055 22.145  0.084     --     --  0.000  6500  2.5  0.2  0.4  0.0338 MS 
06285  14.02049637 -72.44268545 3     --     -- 22.188  0.069 22.105  0.060 22.103  0.083     --     --  0.050  7000  4.5  0.0  0.4  0.0007 MS 
06286  14.07924461 -72.44762166 3     --     -- 22.189  0.069 22.070  0.051 22.120  0.083     --     --  0.000  6500  3.5  0.2  0.4  0.0156 MS 
06287  14.03998661 -72.48822530 3     --     -- 22.190  0.077 22.183  0.057 22.312  0.098     --     --  0.000  7250  3.5  0.2  0.4  0.0124 MS 
06288  14.01209863 -72.47564697 3     --     -- 22.190  0.067 21.911  0.047 21.741  0.067     --     --  0.050  5500  2.0 -0.5  0.0  0.0001 -- 
06289  14.00727606 -72.44119263 2     --     -- 22.191  0.083 21.313  0.039     --     --     --     --  0.275 10500  2.0 -0.5  0.0  0.0000 -- 
06290  14.04724185 -72.46904246 3     --     -- 22.191  0.067 22.295  0.060 22.331  0.095     --     --  0.075  8000  1.5 -1.3  0.4  0.0167 MS 
06291  14.13621140 -72.47622426 3     --     -- 22.191  0.067 22.110  0.058 22.331  0.097     --     --  0.000  7250  3.5  0.2  0.4  0.0520 MS 
06292  14.07129860 -72.47972488 2     --     -- 22.192  0.067 22.192  0.053     --     --     --     --  0.150 24000  4.5 -1.3  0.4  0.0000 -- 
06293  14.13035075 -72.44665782 3     --     -- 22.192  0.072 22.274  0.057 22.471  0.108     --     --  0.000  8000  4.0  0.2  0.4  0.0114 MS 
06294  14.09121958 -72.45447540 3     --     -- 22.193  0.085 22.423  0.062 22.371  0.098     --     --  0.075  8500  2.0 -1.3  0.4  0.0688 MS 
06295  14.09389448 -72.44318390 2     --     -- 22.193  0.069 22.233  0.065     --     --     --     --  0.000  7250  3.0 -0.8  0.4  0.0000 -- 
06296  14.00556278 -72.48160172 4     --     -- 22.193  0.069 21.811  0.046 21.635  0.064 21.703  0.079  0.000  5000  4.5  0.2  0.0  0.0036 wHa
06297  14.10447955 -72.44529152 4     --     -- 22.194  0.069 21.993  0.055 22.150  0.086 22.238  0.123  0.000  6500  3.0  0.2  0.4  0.0604 MS 
06298  14.06891155 -72.44451523 2     --     -- 22.194  0.067 22.190  0.053     --     --     --     --  0.125 10250  4.5  0.0  0.0  0.0000 -- 
06299  14.01019446 -72.47179667 3     --     -- 22.194  0.068 22.146  0.052 22.300  0.093     --     --  0.000  7250  4.0  0.2  0.4  0.0273 MS 
06300  14.14678319 -72.46437073 3     --     -- 22.195  0.069 22.121  0.052 22.069  0.080     --     --  0.125  8750  4.5  0.2  0.4  0.0006 MS 
06301  14.11422157 -72.44246165 3     --     -- 22.196  0.070 22.188  0.054 22.163  0.087     --     --  0.100  7750  1.5 -1.3  0.4  0.0028 MS 
06302  14.16544946 -72.48228455 3     --     -- 22.197  0.081 22.139  0.063 22.388  0.099     --     --  0.000  7750  4.5  0.2  0.4  0.0538 MS 
06303  14.05665731 -72.45207214 4     --     -- 22.197  0.084 22.129  0.052 22.077  0.081 22.147  0.111  0.125  8500  3.5  0.2  0.4  0.0016 MS 
06304  14.15358416 -72.45064036 3     --     -- 22.197  0.067 22.093  0.051 22.206  0.087     --     --  0.000  6750  3.5  0.2  0.4  0.0296 MS 
06305  14.03063822 -72.47800255 4     --     -- 22.198  0.069 22.155  0.053 22.231  0.090 22.075  0.107  0.000  7000  4.0  0.2  0.4  0.0060 MS 
06306  14.15488084 -72.46573385 3     --     -- 22.198  0.072 21.897  0.048 22.110  0.084     --     --  0.000  6250  2.0  0.2  0.4  0.0950 MS 
06307  14.15136401 -72.47686768 3     --     -- 22.198  0.071 22.292  0.065 22.323  0.111     --     --  0.075  8000  1.5 -1.3  0.4  0.0161 MS 
06308  14.05847836 -72.47213745 3     --     -- 22.198  0.070 22.056  0.052 22.315  0.095     --     --  0.000  7250  4.5  0.2  0.4  0.0758 MS 
06309  14.11829782 -72.45077896 4     --     -- 22.199  0.068 22.067  0.050 21.960  0.076 21.942  0.095  0.125  7750  3.0 -0.1  0.4  0.0006 MS 
06310  14.01865832 -72.44467926 3     --     -- 22.199  0.067 22.330  0.065 22.444  0.103     --     --  0.050  8000  1.5 -1.3  0.4  0.0075 MS 
06311  14.06745338 -72.44372304 3     --     -- 22.200  0.067 21.978  0.052 21.791  0.078     --     --  0.125  7000  2.5 -0.5  0.0  0.0003 -- 
06312  14.13274638 -72.46974182 3     --     -- 22.200  0.086 22.226  0.064 22.683  0.124     --     --  0.025 11500  2.0  0.0  0.0  0.0895 MS 
06313  14.01414585 -72.45495860 3     --     -- 22.200  0.068 22.146  0.052 22.339  0.095     --     --  0.000  7250  3.5  0.2  0.4  0.0391 MS 
06314  14.01727613 -72.44751485 3     --     -- 22.200  0.067 22.209  0.054 22.330  0.095     --     --  0.000  7500  4.5  0.2  0.4  0.0066 MS 
06315  14.03135427 -72.48327128 3     --     -- 22.201  0.068 22.194  0.053 22.060  0.080     --     --  0.125  8250  1.5 -1.3  0.4  0.0270 MS 
06316  14.03312937 -72.44669342 3     --     -- 22.201  0.068 22.042  0.057 22.200  0.087     --     --  0.000  6500  2.0  0.2  0.4  0.0521 MS 
06317  14.15389228 -72.45780754 4     --     -- 22.202  0.068 22.090  0.051 22.068  0.080 22.150  0.112  0.050  6500  2.0  0.2  0.0  0.0006 MS 
06318  14.02011871 -72.44907888 3     --     -- 22.202  0.069 22.028  0.050 22.141  0.084     --     --  0.000  6500  3.5  0.2  0.4  0.0437 MS 
06319  14.07064223 -72.44136620 4     --     -- 22.203  0.088 22.165  0.061 22.222  0.088 22.352  0.132  0.025  7000  3.5  0.2  0.4  0.0014 MS 
06320  14.13052146 -72.46194967 3     --     -- 22.203  0.068 22.243  0.055 22.317  0.094     --     --  0.075  8000  3.0 -0.1  0.4  0.0005 MS 
06321  14.05485225 -72.43887711 4     --     -- 22.203  0.068 22.127  0.052 22.153  0.085 21.766  0.082  0.000  6500  2.5  0.2  0.0  0.0004 Ha 
06322  14.07345581 -72.44386800 3     --     -- 22.203  0.069 22.148  0.053 22.418  0.101     --     --  0.000  7750  4.5  0.2  0.4  0.0591 MS 
06323  14.04929066 -72.46676127 3     --     -- 22.204  0.069 22.344  0.072 22.347  0.096     --     --  0.075  8250  1.5 -1.3  0.4  0.0342 MS 
06324  14.10040728 -72.47123210 3     --     -- 22.204  0.068 22.175  0.053 22.271  0.091     --     --  0.000  7000  3.5  0.2  0.4  0.0098 MS 
06325  14.10681248 -72.47396596 3     --     -- 22.205  0.068 22.294  0.070 22.357  0.097     --     --  0.075  8250  1.5 -1.3  0.4  0.0079 MS 
06326  14.08585453 -72.44531250 3     --     -- 22.205  0.068 22.165  0.053 22.095  0.081     --     --  0.125  8750  2.0 -1.3  0.4  0.0055 MS 
06327  14.01246866 -72.46470642 3     --     -- 22.205  0.070 22.199  0.054 22.269  0.093     --     --  0.000  6750  1.5  0.2  0.0  0.0006 MS 
06328  14.02378845 -72.46633911 3     --     -- 22.206  0.068 22.292  0.065 22.537  0.110     --     --  0.000  8250  4.0  0.2  0.4  0.0230 MS 
06329  14.12759940 -72.45486959 3     --     -- 22.207  0.068 22.074  0.063 22.483  0.105     --     --  0.000  7750  4.0  0.2  0.4  0.1124 MS 
06330  14.03894329 -72.45726268 3     --     -- 22.207  0.068 22.245  0.055 22.294  0.093     --     --  0.100  9000  3.5 -1.0  0.0  0.0001 MS 
06331  14.14167070 -72.44948006 4     --     -- 22.208  0.068 21.842  0.050 21.826  0.070 21.977  0.098  0.000  5500  5.0  0.2  0.0  0.0440 -- 
06332  14.04704507 -72.44360352 3     --     -- 22.210  0.069 22.070  0.050 22.280  0.092     --     --  0.000  7000  4.0  0.2  0.4  0.0621 MS 
06333  14.07609399 -72.48397573 3     --     -- 22.210  0.068 22.122  0.052 22.282  0.092     --     --  0.000  7000  3.5  0.2  0.4  0.0380 MS 
06334  14.14708042 -72.48530070 3     --     -- 22.210  0.068 22.231  0.054 22.371  0.098     --     --  0.000  7500  4.0  0.2  0.4  0.0092 MS 
06335  14.08612792 -72.48763275 3     --     -- 22.211  0.068 22.066  0.050 22.061  0.080     --     --  0.000  6250  3.5  0.2  0.4  0.0061 MS 
06336  14.15254720 -72.48905945 3     --     -- 22.212  0.068 22.219  0.061 22.573  0.113     --     --  0.000  8250  4.5  0.2  0.4  0.0716 MS 
06337  14.16564012 -72.47622871 4     --     -- 22.213  0.068 22.029  0.050 22.037  0.079 21.928  0.094  0.000  6000  1.5  0.2  0.0  0.0167 MS 
06338  14.13759009 -72.47774760 3     --     -- 22.213  0.074 22.215  0.055 22.315  0.095     --     --  0.000  7000  2.5  0.2  0.4  0.0037 MS 
06339  14.08012414 -72.47587776 4     --     -- 22.213  0.071 22.313  0.058 22.566  0.113 22.424  0.143  0.000  8500  4.5  0.2  0.4  0.0220 MS 
06340  14.12784799 -72.45773315 3     --     -- 22.214  0.070 22.019  0.050 22.279  0.092     --     --  0.000  7000  4.5  0.2  0.4  0.0874 MS 
06341  14.14846166 -72.48305766 3     --     -- 22.214  0.069 22.156  0.053 22.223  0.088     --     --  0.000  6750  3.0  0.2  0.0  0.0074 MS 
06342  14.03376738 -72.45270793 3     --     -- 22.214  0.081 22.030  0.061 22.268  0.093     --     --  0.000  7000  4.0  0.2  0.4  0.0777 MS 
06343  14.04808712 -72.48457336 2     --     -- 22.214  0.084 22.240  0.056     --     --     --     --  0.075  8000  3.5 -1.3  0.4  0.0000 -- 
06344  14.09639359 -72.45127614 3     --     -- 22.215  0.069 22.137  0.053 22.100  0.082     --     --  0.075  6750  1.0 -0.3  0.4  0.0012 MS 
06345  14.02197361 -72.47121429 3     --     -- 22.215  0.070 22.131  0.052 22.462  0.122     --     --  0.000  7500  4.0  0.2  0.4  0.0868 MS 
06346  14.11485640 -72.44256592 3     --     -- 22.215  0.078 22.102  0.056 22.138  0.097     --     --  0.000  6500  3.5  0.2  0.4  0.0104 MS 
06347  14.03752263 -72.44759369 3     --     -- 22.216  0.069 22.185  0.053 22.028  0.078     --     --  0.125  8000  1.5 -1.3  0.4  0.0271 MS 
06348  14.11537806 -72.43990072 3     --     -- 22.216  0.070 22.319  0.057 22.373  0.099     --     --  0.075  8250  1.5 -1.3  0.4  0.0125 MS 
06349  14.04444472 -72.48222860 3     --     -- 22.216  0.069 22.265  0.055 22.168  0.086     --     --  0.100  7750  1.5 -1.3  0.4  0.0336 MS 
06350  14.16711108 -72.47938283 3     --     -- 22.217  0.069 22.273  0.056 22.509  0.108     --     --  0.000  8000  4.0  0.2  0.4  0.0278 MS 
06351  14.05368932 -72.47571564 3     --     -- 22.218  0.071 22.334  0.065 22.463  0.107     --     --  0.075  9500  2.5 -1.0  0.0  0.0009 MS 
06352  14.10123094 -72.44547780 3     --     -- 22.218  0.072 22.000  0.058 22.265  0.092     --     --  0.000  7000  4.5  0.2  0.4  0.0922 MS 
06353  14.13551903 -72.44778061 2     --     -- 22.218  0.070 22.402  0.067     --     --     --     --  0.075 16000  3.0 -0.3  0.4  0.0000 -- 
06354  14.06304026 -72.45172119 2     --     -- 22.219  0.070 22.386  0.061     --     --     --     --  0.075 13000  4.0  0.0  0.4  0.0000 -- 
06355  14.00242329 -72.48581441 3     --     -- 22.220  0.075 22.239  0.057 22.341  0.099     --     --  0.025  7500  4.0  0.2  0.4  0.0007 MS 
06356  14.03348859 -72.45556895 3     --     -- 22.221  0.072 22.252  0.056 22.179  0.087     --     --  0.100  7750  1.5 -1.3  0.4  0.0235 MS 
06357  14.16586240 -72.46102397 3     --     -- 22.221  0.070 22.103  0.052 22.156  0.086     --     --  0.000  6500  3.0  0.2  0.4  0.0160 MS 
06358  14.01255918 -72.45828819 4     --     -- 22.222  0.069 22.171  0.053 22.206  0.087 22.097  0.107  0.000  6750  3.5  0.0  0.0  0.0005 MS 
06359  14.03640985 -72.44475937 4     --     -- 22.223  0.070 22.234  0.055 22.460  0.106 22.305  0.128  0.000  7750  4.0  0.2  0.4  0.0339 MS 
06360  14.05318952 -72.46092415 4     --     -- 22.224  0.070 22.311  0.057 22.361  0.120 22.309  0.127  0.075  8000  1.5 -1.3  0.4  0.0099 MS 
06361  14.04851214 -72.44429270 3     --     -- 22.224  0.069 22.108  0.051 22.178  0.086     --     --  0.000  6500  2.5  0.2  0.4  0.0198 MS 
06362  14.15863514 -72.46836472 2     --     -- 22.225  0.069 22.431  0.068     --     --     --     --  0.000 10500  2.0 -0.3  0.4  0.0000 -- 
06363  14.05825424 -72.44131660 4     --     -- 22.225  0.069 22.198  0.054 22.277  0.092 22.018  0.101  0.000  7000  3.5  0.2  0.4  0.0033 Ha 
06364  14.14593379 -72.44079590 3     --     -- 22.225  0.081 22.167  0.055 22.213  0.091     --     --  0.000  6750  3.5  0.2  0.4  0.0016 MS 
06365  14.10318152 -72.44741567 3     --     -- 22.225  0.078 22.135  0.052 22.365  0.097     --     --  0.000  7250  3.5  0.2  0.4  0.0560 MS 
06366  14.14051215 -72.46939850 3     --     -- 22.226  0.071 22.146  0.053 22.345  0.097     --     --  0.000  7250  4.0  0.2  0.4  0.0461 MS 
06367  14.12856698 -72.44551659 4     --     -- 22.226  0.069 22.143  0.052 22.307  0.093 22.307  0.127  0.000  7000  3.5  0.2  0.4  0.0387 MS 
06368  14.02668762 -72.47360230 2     --     -- 22.226  0.069 22.371  0.058     --     --     --     --  0.050  8750  2.5 -0.5  0.0  0.0000 -- 
06369  14.07860708 -72.48977661 2     --     -- 22.227  0.069 22.208  0.054     --     --     --     --  0.150 20000  4.5 -0.8  0.4  0.0000 -- 
06370  14.08217716 -72.48857371 3     --     -- 22.227  0.069 22.148  0.052 22.230  0.089     --     --  0.000  6750  3.5  0.2  0.4  0.0161 MS 
06371  14.04313660 -72.45185598 3     --     -- 22.228  0.070 22.580  0.076 22.263  0.091     --     --  0.100  8500  2.0 -1.3  0.4  0.1573 MS 
06372  14.07340495 -72.48167419 3     --     -- 22.228  0.070 22.386  0.067 22.478  0.122     --     --  0.050  8250  1.5 -1.3  0.4  0.0189 MS 
06373  14.12222036 -72.48536174 3     --     -- 22.229  0.069 21.943  0.057 22.211  0.088     --     --  0.000  6500  3.0  0.2  0.4  0.1079 MS 
06374  14.14234400 -72.46375656 4     --     -- 22.230  0.070 22.159  0.053 22.181  0.086 22.300  0.127  0.000  6750  4.5  0.0  0.0  0.0003 MS 
06375  14.15032554 -72.48166275 4     --     -- 22.230  0.069 22.072  0.051 22.172  0.086 22.161  0.113  0.000  6500  3.0  0.2  0.4  0.0362 MS 
06376  14.13316504 -72.46130371 3     --     -- 22.230  0.070 22.157  0.053 22.066  0.080     --     --  0.125  8000  1.5 -1.0  0.0  0.0016 MS 
06377  14.09009552 -72.47509511 3     --     -- 22.231  0.069 22.115  0.056 22.004  0.077     --     --  0.150 11250  2.0 -0.3  0.4  0.0003 MS 
06378  14.02853394 -72.44729869 3     --     -- 22.231  0.069 22.228  0.054 22.299  0.093     --     --  0.000  6750  1.5  0.0  0.4  0.0002 MS 
06379  14.02910519 -72.48863475 3     --     -- 22.231  0.079 22.175  0.061 22.133  0.101     --     --  0.125  9000  4.5  0.0  0.0  0.0006 MS 
06380  14.02436113 -72.48868370 4     --     -- 22.233  0.069 22.266  0.055 22.236  0.089 22.253  0.122  0.100  8000  1.5 -1.3  0.4  0.0134 MS 
06381  14.14914370 -72.47866440 2     --     -- 22.233  0.069 22.190  0.053     --     --     --     --  0.150 17000  3.0 -0.1  0.4  0.0000 -- 
06382  14.13264656 -72.48072815 2     --     -- 22.234  0.079 21.976  0.049     --     --     --     --  0.000  5500  4.5  0.0  0.0  0.0000 -- 
06383  14.01454043 -72.47819901 4     --     -- 22.234  0.070 21.912  0.047 21.828  0.070 21.906  0.092  0.000  5500  5.0  0.2  0.4  0.0178 wHa
06384  14.15815449 -72.48789978 3     --     -- 22.235  0.070 21.988  0.049 21.873  0.072     --     --  0.050  5750  1.0  0.2  0.0  0.0003 -- 
06385  14.04510069 -72.48011017 2     --     -- 22.236  0.070 22.221  0.054     --     --     --     --  0.000  6750  2.0 -0.1  0.4  0.0000 -- 
06386  14.00874615 -72.45837402 2     --     -- 22.236  0.090 22.183  0.053     --     --     --     --  0.100  7500  2.0 -0.5  0.4  0.0000 -- 
06387  14.09717115 -72.44233958 3     --     -- 22.236  0.070 22.026  0.057 21.948  0.075     --     --  0.000  5750  3.0  0.2  0.0  0.0008 -- 
06388  14.14712572 -72.48351669 2     --     -- 22.236  0.070 22.186  0.060     --     --     --     --  0.150 15000  4.5  0.0  0.0  0.0000 -- 
06389  14.16618156 -72.47288768 3     --     -- 22.237  0.070 22.029  0.050 22.252  0.090     --     --  0.000  6500  2.0  0.2  0.4  0.0801 MS 
06390  14.02809970 -72.45376841 3     --     -- 22.237  0.080 22.219  0.054 22.327  0.094     --     --  0.000  7250  4.0  0.2  0.4  0.0091 MS 
06391  14.07819891 -72.48220634 4     --     -- 22.238  0.070 22.188  0.060 22.163  0.085 22.181  0.115  0.100  7750  3.0 -0.5  0.4  0.0004 MS 
06392  14.13214652 -72.47455597 3     --     -- 22.238  0.070 22.052  0.050 22.128  0.083     --     --  0.000  6250  2.5  0.2  0.4  0.0356 MS 
06393  14.05022844 -72.47939555 3     --     -- 22.238  0.070 22.142  0.053     --     -- 22.014  0.100  0.025  6500  3.0  0.0  0.4  0.0000 wHa
06394  14.10469214 -72.48351034 3     --     -- 22.238  0.070 22.036  0.050 22.007  0.078     --     --  0.000  6000  4.5  0.2  0.0  0.0108 MS 
06395  14.02669168 -72.47985077 4     --     -- 22.239  0.070 22.376  0.059 22.381  0.098 22.247  0.121  0.075  8250  1.5 -1.3  0.4  0.0333 MS 
06396  14.08218416 -72.48340607 3     --     -- 22.240  0.070 22.025  0.055 22.398  0.099     --     --  0.000  7250  4.0  0.2  0.4  0.1211 MS 
06397  14.01304293 -72.45488739 2     --     -- 22.240  0.070 22.256  0.055     --     --     --     --  0.100  9000  1.5 -0.8  0.4  0.0000 -- 
06398  14.15060973 -72.48283958 4     --     -- 22.240  0.076 22.153  0.054 22.284  0.093 22.077  0.107  0.000  7000  4.0  0.2  0.4  0.0295 MS 
06399  14.04495939 -72.44971720 3     --     -- 22.241  0.071 22.123  0.052 22.257  0.092     --     --  0.000  6750  3.5  0.2  0.4  0.0381 MS 
06400  14.07450724 -72.45668793 2     --     -- 22.242  0.070 22.183  0.053     --     --     --     --  0.075  7250  3.0 -0.1  0.4  0.0000 -- 
06401  14.11917051 -72.45768229 3     --     -- 22.243  0.071 22.032  0.050 22.239  0.091     --     --  0.000  6500  2.5  0.2  0.4  0.0764 MS 
06402  14.12064139 -72.47979991 3     --     -- 22.243  0.077 22.210  0.056 21.966  0.077     --     --  0.150  9000  2.5 -1.3  0.4  0.0455 -- 
06403  14.03100157 -72.46696472 2     --     -- 22.243  0.070 22.357  0.067     --     --     --     --  0.025  8000  3.0  0.2  0.4  0.0000 -- 
06404  14.02242374 -72.44884237 3     --     -- 22.243  0.082 22.295  0.057 22.384  0.124     --     --  0.000  7000  1.5 -0.8  0.4  0.0007 MS 
06405  14.03391838 -72.46774801 3     --     -- 22.245  0.070 22.050  0.057 22.267  0.091     --     --  0.000  6750  3.5  0.2  0.4  0.0751 MS 
06406  14.16276519 -72.47837067 3     --     -- 22.246  0.074 22.232  0.055 22.190  0.087     --     --  0.125  9500  2.5 -1.0  0.0  0.0059 MS 
06407  14.00910473 -72.47488403 3     --     -- 22.247  0.070 22.207  0.054 22.132  0.083     --     --  0.125  8500  2.0 -1.0  0.0  0.0057 MS 
06408  14.10864131 -72.48035685 3     --     -- 22.247  0.070 22.142  0.052 22.106  0.082     --     --  0.025  6250  2.0 -1.0  0.4  0.0004 MS 
06409  14.08073092 -72.45761108 2     --     -- 22.248  0.071 22.244  0.055     --     --     --     --  0.125 11500  2.5  0.0  0.0  0.0000 -- 
06410  14.04837131 -72.48620351 3     --     -- 22.248  0.091 22.107  0.060 22.344  0.120     --     --  0.000  7000  3.5  0.2  0.4  0.0700 MS 
06411  14.14646308 -72.46478017 3     --     -- 22.250  0.074 22.291  0.057 22.150  0.086     --     --  0.125  8750  2.0 -1.0  0.0  0.0401 MS 
06412  14.01516279 -72.45067851 3     --     -- 22.251  0.071 22.179  0.053 22.272  0.092     --     --  0.000  7000  4.5  0.2  0.4  0.0164 MS 
06413  14.07593870 -72.47670364 2     --     -- 22.251  0.070 22.222  0.064     --     --     --     --  0.125  9250  3.5 -0.1  0.4  0.0000 -- 
06414  14.00753053 -72.45375570 3     --     -- 22.251  0.070 22.202  0.054 22.114  0.082     --     --  0.125  8250  2.0 -1.3  0.4  0.0062 MS 
06415  14.02268934 -72.45209503 2     --     -- 22.253  0.070 22.254  0.055     --     --     --     --  0.125 11750  2.5  0.2  0.4  0.0000 -- 
06416  14.15503152 -72.44168091 3     --     -- 22.253  0.074 22.262  0.058 22.200  0.091     --     --  0.125  9500  2.5 -1.0  0.0  0.0155 MS 
06417  14.05707582 -72.46742249 3     --     -- 22.254  0.082 22.189  0.060 22.635  0.120     --     --  0.000  8250  4.5  0.2  0.4  0.1106 MS 
06418  14.14566708 -72.48254013 2     --     -- 22.255  0.071 22.008  0.049     --     --     --     --  0.175  9000  3.5 -0.1  0.4  0.0000 -- 
06419  14.14308802 -72.45647176 3     --     -- 22.256  0.070 21.906  0.047 22.056  0.080     --     --  0.000  5750  1.0  0.2  0.0  0.0890 MS 
06420  14.02221489 -72.47607931 3     --     -- 22.256  0.085 22.129  0.060 22.020  0.078     --     --  0.125  7750  3.0 -0.1  0.4  0.0014 MS 
06421  14.11283588 -72.48815409 3     --     -- 22.257  0.071 22.264  0.056 22.489  0.106     --     --  0.000  7750  4.0  0.2  0.4  0.0343 MS 
06422  14.12573497 -72.44372050 3     --     -- 22.258  0.070 22.219  0.054 22.257  0.090     --     --  0.050  7000  2.5  0.2  0.4  0.0009 MS 
06423  14.00282574 -72.47154045 4     --     -- 22.258  0.082 22.221  0.054 22.216  0.088 22.088  0.107  0.100  8000  3.5 -0.1  0.4  0.0002 MS 
06424  14.02233251 -72.45802561 3     --     -- 22.258  0.071 22.379  0.059 22.430  0.101     --     --  0.075  8500  2.0 -1.3  0.4  0.0191 MS 
06425  14.08309746 -72.47740173 2     --     -- 22.258  0.070 22.491  0.063     --     --     --     --  0.000 10750  3.0  0.2  0.4  0.0000 -- 
06426  14.03159094 -72.45056725 4     --     -- 22.259  0.070 21.247  0.038 20.017  0.046 21.008  0.049  0.000  3600  5.0  0.2  0.4  0.0081 wHa
06427  14.02677981 -72.47513326 3     --     -- 22.259  0.071 22.279  0.062     --     -- 22.136  0.111  0.125 12000  4.5 -0.3  0.4  0.0000 wHa
06428  14.09126027 -72.47829437 3     --     -- 22.260  0.071 22.230  0.054 22.314  0.094     --     --  0.000  7000  3.5  0.2  0.4  0.0054 MS 
06429  14.10413289 -72.48911095 4     --     -- 22.260  0.083 22.167  0.061 22.250  0.092 22.292  0.129  0.000  6750  3.5  0.2  0.4  0.0182 MS 
06430  14.04852327 -72.46485392 3     --     -- 22.260  0.071 22.027  0.050 22.008  0.078     --     --  0.000  5750  1.0  0.2  0.0  0.0186 -- 
06431  14.11310077 -72.48145676 4     --     -- 22.260  0.071 21.939  0.054 22.072  0.080 21.920  0.093  0.000  6000  2.0  0.2  0.4  0.0778 MS 
06432  14.15407213 -72.47302755 3     --     -- 22.260  0.071 22.170  0.053 22.394  0.099     --     --  0.000  7250  4.0  0.2  0.4  0.0559 MS 
06433  14.04614798 -72.46158854 3     --     -- 22.261  0.079 22.182  0.056 22.370  0.101     --     --  0.000  7250  4.0  0.2  0.4  0.0430 MS 
06434  14.05335331 -72.45621300 4     --     -- 22.261  0.071 22.259  0.055 22.157  0.085 22.082  0.106  0.125  8750  2.0 -1.0  0.0  0.0212 MS 
06435  14.03491378 -72.44586754 4     --     -- 22.261  0.071 22.211  0.054 22.366  0.097 22.278  0.124  0.000  7250  4.0  0.2  0.4  0.0277 MS 
06436  14.16722266 -72.47857666 3     --     -- 22.261  0.071 22.298  0.061 22.078  0.081     --     --  0.125  8000  1.5 -1.3  0.4  0.0573 MS 
06437  14.04065291 -72.44110870 3     --     -- 22.261  0.071 22.270  0.055 22.328  0.095     --     --  0.075  8000  4.0  0.0  0.4  0.0002 MS 
06438  14.00223128 -72.48346710 3     --     -- 22.263  0.071 22.283  0.056 22.394  0.099     --     --  0.000  7500  4.5  0.2  0.4  0.0017 MS 
06439  14.01848284 -72.48166402 3     --     -- 22.263  0.071 22.050  0.050 21.966  0.076     --     --  0.000  5750  4.5  0.0  0.0  0.0006 -- 
06440  14.01220417 -72.47638321 2     --     -- 22.264  0.072 22.104  0.052     --     --     --     --  0.000  6000  4.0 -0.5  0.4  0.0000 -- 
06441  14.13823056 -72.44885635 4     --     -- 22.265  0.071 22.026  0.049 21.988  0.077 21.931  0.094  0.000  5750  1.5  0.2  0.4  0.0148 wHa
06442  14.15065193 -72.48493449 3     --     -- 22.265  0.071 22.085  0.057 22.663  0.121     --     --  0.000  8000  4.5  0.2  0.4  0.1734 MS 
06443  14.12772497 -72.48206838 3     --     -- 22.266  0.071 22.351  0.058 22.498  0.106     --     --  0.000  8000  4.5 -0.3  0.4  0.0001 MS 
06444  14.11929131 -72.47455215 4     --     -- 22.266  0.071 22.039  0.050 21.998  0.077 21.871  0.090  0.000  5750  1.5  0.2  0.4  0.0109 wHa
06445  14.16560904 -72.45152791 3     --     -- 22.266  0.071 21.958  0.048 22.090  0.081     --     --  0.000  6000  2.0  0.2  0.4  0.0748 MS 
06446  14.03889227 -72.45307159 2     --     -- 22.266  0.071 22.284  0.056     --     --     --     --  0.125 12500  3.5 -0.5  0.4  0.0000 -- 
06447  14.16468310 -72.44607353 4     --     -- 22.266  0.071 22.026  0.058 22.159  0.085 22.110  0.108  0.000  6250  2.5  0.2  0.4  0.0619 MS 
06448  14.04134846 -72.45380783 2     --     -- 22.266  0.081 22.127  0.062     --     --     --     --  0.100  7000  2.5 -0.8  0.4  0.0000 -- 
06449  14.13143230 -72.46817017 4     --     -- 22.267  0.073 22.087  0.051 22.095  0.082 22.241  0.122  0.000  6000  1.0  0.2  0.0  0.0158 MS 
06450  14.08598963 -72.48960368 3     --     -- 22.267  0.071 22.151  0.052 22.117  0.083     --     --  0.000  6250  3.5 -0.8  0.4  0.0005 MS 
06451  14.15552839 -72.47987111 3     --     -- 22.269  0.071 22.273  0.056 22.345  0.096     --     --  0.050  7500  3.5  0.2  0.0  0.0011 MS 
06452  14.03151131 -72.47760010 3     --     -- 22.269  0.072 21.975  0.055 22.273  0.092     --     --  0.000  6500  2.5  0.2  0.4  0.1174 MS 
06453  14.01748228 -72.44006348 2     --     -- 22.269  0.071 22.257  0.055     --     --     --     --  0.125 10250  3.0 -1.0  0.0  0.0000 -- 
06454  14.10242844 -72.44521077 3     --     -- 22.269  0.071 22.118  0.058 22.316  0.094     --     --  0.000  7000  4.5  0.2  0.4  0.0614 MS 
06455  14.12389803 -72.48076630 2     --     -- 22.270  0.071 22.483  0.080     --     --     --     --  0.000  9500  3.5 -0.3  0.4  0.0000 -- 
06456  14.14524460 -72.48993492 4     --     -- 22.270  0.072 22.152  0.053 22.200  0.087 22.149  0.112  0.000  6500  3.5  0.2  0.4  0.0149 MS 
06457  14.02511438 -72.44385529 3     --     -- 22.270  0.071 22.207  0.054 22.346  0.096     --     --  0.000  7000  3.5  0.2  0.4  0.0278 MS 
06458  14.05278333 -72.46964264 3     --     -- 22.271  0.074 22.180  0.054 22.340  0.098     --     --  0.000  7000  3.5  0.2  0.4  0.0382 MS 
06459  14.05407842 -72.44463603 3     --     -- 22.271  0.071 22.335  0.057 22.325  0.094     --     --  0.100  8500  2.0 -1.3  0.4  0.0171 MS 
06460  14.13603878 -72.46907298 3     --     -- 22.273  0.071 22.456  0.062 22.440  0.103     --     --  0.075  8500  2.0 -1.3  0.4  0.0495 MS 
06461  14.00376288 -72.44646708 3     --     -- 22.273  0.071 22.114  0.057 22.318  0.094     --     --  0.000  7000  4.5  0.2  0.4  0.0644 MS 
06462  14.04896879 -72.47738647 2     --     -- 22.273  0.073 22.200  0.061     --     --     --     --  0.100  8000  4.5  0.2  0.4  0.0000 -- 
06463  14.13641580 -72.44712830 3     --     -- 22.273  0.072 22.129  0.059 22.111  0.104     --     --  0.000  6250  4.0  0.2  0.4  0.0025 MS 
06464  14.11929345 -72.48758125 4     --     -- 22.274  0.083 22.085  0.052 22.112  0.085 22.152  0.117  0.000  6000  1.0  0.2  0.0  0.0227 MS 
06465  14.09404055 -72.47469330 3     --     -- 22.275  0.086 22.144  0.062 22.381  0.099     --     --  0.000  7250  4.0  0.2  0.4  0.0665 MS 
06466  14.00817108 -72.47567940 4     --     -- 22.275  0.071 22.147  0.052 22.139  0.084 21.928  0.094  0.000  6250  3.0  0.2  0.4  0.0017 Ha 
06467  14.14733791 -72.44514211 3     --     -- 22.275  0.078 22.306  0.058 22.001  0.093     --     --  0.150  9250  2.5 -1.3  0.4  0.0756 -- 
06468  14.01752917 -72.46572113 3     --     -- 22.275  0.073 22.171  0.054 22.233  0.090     --     --  0.000  6500  2.5  0.2  0.4  0.0152 MS 
06469  14.02187538 -72.44860586 3     --     -- 22.275  0.072 22.314  0.066 22.254  0.092     --     --  0.100  8000  1.5 -1.3  0.4  0.0233 MS 
06470  14.05222066 -72.44305166 3     --     -- 22.276  0.085 22.206  0.058 22.244  0.092     --     --  0.000  6500  2.0  0.2  0.4  0.0019 MS 
06471  14.05300808 -72.48470879 4     --     -- 22.276  0.071 22.027  0.050 22.049  0.079 21.949  0.095  0.000  5750  1.0  0.2  0.0  0.0346 MS 
06472  14.00696278 -72.48638916 2     --     -- 22.276  0.087 22.415  0.060     --     --     --     --  0.100 18000  3.5 -0.5  0.0  0.0000 -- 
06473  14.11138471 -72.44567617 3     --     -- 22.277  0.071 22.250  0.065 22.265  0.091     --     --  0.050  6750  1.0 -0.5  0.4  0.0001 MS 
06474  14.10926374 -72.47527313 3     --     -- 22.278  0.074 22.128  0.052 22.010  0.078     --     --  0.100  6750  1.5 -0.8  0.4  0.0003 -- 
06475  14.03059610 -72.46852112 3     --     -- 22.278  0.080 22.172  0.055 22.324  0.098     --     --  0.000  7000  4.0  0.2  0.4  0.0391 MS 
06476  14.11178939 -72.48468018 3     --     -- 22.278  0.074 22.219  0.054 22.241  0.089     --     --  0.000  6750  4.0 -0.5  0.4  0.0009 MS 
06477  14.02062829 -72.45515951 3     --     -- 22.278  0.074 22.180  0.054 22.084  0.082     --     --  0.150 11750  2.5 -0.5  0.0  0.0001 MS 
06478  14.04827023 -72.45352427 3     --     -- 22.279  0.071 22.146  0.063 22.472  0.105     --     --  0.000  7500  4.5  0.2  0.4  0.0920 MS 
06479  14.13317490 -72.47198232 3     --     -- 22.279  0.071 22.186  0.053 22.334  0.095     --     --  0.000  7000  4.0  0.2  0.4  0.0357 MS 
06480  14.01207256 -72.45040639 3     --     -- 22.279  0.077 22.196  0.056 22.105  0.085     --     --  0.150 11500  5.0 -1.3  0.4  0.0004 MS 
06481  14.05915165 -72.47599538 3     --     -- 22.279  0.072 22.511  0.064 22.575  0.113     --     --  0.025  8000  1.5 -1.3  0.4  0.0434 MS 
06482  14.10689545 -72.44827016 3     --     -- 22.280  0.077 22.247  0.058 22.263  0.093     --     --  0.075  7250  2.0  0.2  0.0  0.0004 MS 
06483  14.00660769 -72.45023855 3     --     -- 22.281  0.071 22.212  0.059 22.352  0.096     --     --  0.000  7000  3.5  0.2  0.4  0.0286 MS 
06484  14.14261365 -72.46437454 4     --     -- 22.282  0.075 22.304  0.058 22.381  0.099 22.176  0.116  0.025  7250  3.0 -1.0  0.4  0.0010 MS 
06485  14.09816551 -72.45285034 3     --     -- 22.282  0.071 22.247  0.055 22.232  0.089     --     --  0.100  8000  3.5 -0.8  0.4  0.0005 MS 
06486  14.11865648 -72.48345439 3     --     -- 22.282  0.071 22.315  0.057 22.335  0.095     --     --  0.100  8500  2.0 -1.0  0.0  0.0029 MS 
06487  14.01004171 -72.45076370 2     --     -- 22.283  0.075 22.398  0.069     --     --     --     --  0.075  9500  2.5 -1.0  0.0  0.0000 -- 
06488  14.03665129 -72.46225739 3     --     -- 22.283  0.073 22.221  0.054 22.371  0.098     --     --  0.000  7250  4.5  0.2  0.4  0.0296 MS 
06489  14.03274536 -72.48213959 3     --     -- 22.283  0.071 22.258  0.055 22.409  0.100     --     --  0.000  7250  3.5  0.2  0.4  0.0217 MS 
06490  14.11589781 -72.44962565 3     --     -- 22.283  0.071 22.380  0.059 22.317  0.094     --     --  0.100  8500  2.0 -1.3  0.4  0.0377 MS 
06491  14.10747115 -72.44597626 3     --     -- 22.285  0.073 22.154  0.053 22.300  0.093     --     --  0.000  6750  3.5  0.2  0.4  0.0439 MS 
06492  14.03822136 -72.47403208 3     --     -- 22.285  0.072 22.264  0.074 22.157  0.096     --     --  0.125  8500  2.0 -1.3  0.4  0.0177 MS 
06493  14.03588645 -72.48471324 3     --     -- 22.287  0.072 22.149  0.052 22.254  0.090     --     --  0.000  6500  2.5  0.2  0.4  0.0336 MS 
06494  14.08498605 -72.48203278 3     --     -- 22.288  0.072 22.001  0.049 22.099  0.082     --     --  0.000  6000  2.0  0.2  0.4  0.0615 MS 
06495  14.01454417 -72.47539266 3     --     -- 22.288  0.072 22.327  0.057 22.411  0.121     --     --  0.050  8000  4.5 -0.8  0.4  0.0007 MS 
06496  14.13540030 -72.47883606 4     --     -- 22.288  0.073 21.847  0.047 21.652  0.065 21.840  0.090  0.000  4750  0.5  0.2  0.0  0.0063 wHa
06497  14.02277819 -72.44724528 3     --     -- 22.288  0.075 22.119  0.053 22.012  0.078     --     --  0.075  6250  1.0 -0.5  0.0  0.0003 -- 
06498  14.03027980 -72.46891022 3     --     -- 22.288  0.072 22.058  0.050 21.938  0.075     --     --  0.000  5500  2.0 -0.5  0.0  0.0006 -- 
06499  14.14944712 -72.48924001 3     --     -- 22.289  0.072 22.100  0.051 22.165  0.085     --     --  0.000  6250  3.0  0.2  0.4  0.0336 MS 
06500  14.10525513 -72.46700795 3     --     -- 22.289  0.073 22.309  0.057 22.314  0.094     --     --  0.100  8250  1.5 -1.0  0.0  0.0029 MS 
06501  14.02856859 -72.47412872 3     --     -- 22.289  0.074 22.185  0.063 22.150  0.085     --     --  0.050  6750  4.0 -0.5  0.0  0.0004 MS 
06502  14.16663202 -72.48173777 3     --     -- 22.289  0.073 22.125  0.052 22.275  0.092     --     --  0.000  6750  4.5  0.2  0.4  0.0515 MS 
06503  14.12402312 -72.47549947 3     --     -- 22.289  0.072 22.296  0.056 22.414  0.100     --     --  0.000  7250  3.5  0.2  0.4  0.0069 MS 
06504  14.00447607 -72.47766495 4     --     -- 22.290  0.073 21.934  0.055 21.757  0.068 22.073  0.106  0.000  5000  1.5  0.0  0.0  0.0013 -- 
06505  14.13378684 -72.46812693 3     --     -- 22.290  0.073 22.198  0.054 22.188  0.086     --     --  0.000  6500  4.0 -0.5  0.0  0.0010 MS 
06506  14.10117880 -72.45682271 3     --     -- 22.291  0.074 22.371  0.059 22.369  0.098     --     --  0.100  9000  2.5 -1.3  0.4  0.0208 MS 
06507  14.05582619 -72.46839142 2     --     -- 22.292  0.079 22.072  0.052     --     --     --     --  0.175 11000  2.5 -1.3  0.4  0.0000 -- 
06508  14.07065678 -72.48651886 2     --     -- 22.294  0.082 22.457  0.062     --     --     --     --  0.075 12250  4.5  0.0  0.0  0.0000 -- 
06509  14.06651592 -72.47262828 3     --     -- 22.294  0.074 22.301  0.057 22.404  0.100     --     --  0.000  7250  3.5  0.2  0.0  0.0040 MS 
06510  14.16162658 -72.47242165 4     --     -- 22.294  0.072 22.083  0.051 22.125  0.083 22.075  0.106  0.000  6000  1.5  0.2  0.0  0.0316 MS 
06511  14.10974765 -72.44643021 4     --     -- 22.295  0.072 22.219  0.054 22.410  0.100 22.277  0.124  0.000  7250  4.0  0.2  0.4  0.0430 MS 
06512  14.05655448 -72.46033478 3     --     -- 22.295  0.072 22.080  0.051 21.924  0.074     --     --  0.100  6750  4.0 -0.5  0.0  0.0005 -- 
06513  14.11328284 -72.47344971 3     --     -- 22.296  0.073 22.225  0.054 22.229  0.088     --     --  0.000  6500  3.0 -0.8  0.4  0.0007 MS 
06514  14.00427119 -72.45355225 3     --     -- 22.296  0.072 22.202  0.054 22.289  0.093     --     --  0.000  6750  3.5  0.2  0.4  0.0199 MS 
06515  14.00281843 -72.46658580 3     --     -- 22.297  0.072 22.163  0.053 22.156  0.085     --     --  0.000  6250  3.0  0.2  0.4  0.0034 MS 
06516  14.01487541 -72.46509171 2     --     -- 22.298  0.074 22.284  0.056     --     --     --     --  0.150 21000  4.5 -1.3  0.4  0.0000 -- 
06517  14.03925832 -72.45350647 3     --     -- 22.300  0.074 22.232  0.055 22.248  0.090     --     --  0.050  6750  2.0  0.2  0.4  0.0008 MS 
06518  14.14412928 -72.43981171 2     --     -- 22.301  0.072 22.162  0.053     --     --     --     --  0.150  8750  2.5 -0.1  0.4  0.0000 -- 
06519  14.13288403 -72.48691305 3     --     -- 22.302  0.072 22.315  0.057 22.328  0.095     --     --  0.100  8250  2.0 -1.3  0.4  0.0003 MS 
06520  14.00206161 -72.47609901 4     --     -- 22.302  0.077 22.186  0.064 22.481  0.109 22.270  0.126  0.000  7500  4.5  0.2  0.4  0.0794 MS 
06521  14.06580416 -72.44283803 3     --     -- 22.302  0.072 22.229  0.054 22.120  0.083     --     --  0.125  8000  1.5 -1.3  0.4  0.0073 MS 
06522  14.12747574 -72.44638316 3     --     -- 22.302  0.096 22.280  0.056 22.242  0.089     --     --  0.125  9500  2.5 -1.3  0.4  0.0028 MS 
06523  14.14167118 -72.47456741 2     --     -- 22.302  0.090 22.387  0.068     --     --     --     --  0.000  8000  4.5 -1.0  0.0  0.0000 -- 
06524  14.11682987 -72.45617167 3     --     -- 22.303  0.072 22.380  0.059 22.543  0.110     --     --  0.000  8000  4.5  0.2  0.4  0.0027 MS 
06525  14.09934044 -72.48256938 3     --     -- 22.303  0.072 22.270  0.055 22.245  0.089     --     --  0.150 17000  4.0  0.2  0.4  0.0001 MS 
06526  14.00362587 -72.45567322 3     --     -- 22.303  0.072 22.165  0.059 22.269  0.091     --     --  0.000  6500  2.5  0.2  0.4  0.0336 MS 
06527  14.06692346 -72.44485728 3     --     -- 22.303  0.081 21.995  0.056 22.386  0.104     --     --  0.000  7000  4.5  0.2  0.4  0.1453 MS 
06528  14.08465242 -72.47202683 2     --     -- 22.304  0.075 22.368  0.061     --     --     --     --  0.125 18000  4.5 -0.5  0.0  0.0000 -- 
06529  14.15729841 -72.47232056 3     --     -- 22.304  0.073 22.210  0.054 22.171  0.086     --     --  0.050  6500  2.0 -1.0  0.0  0.0000 MS 
06530  14.13893286 -72.46003469 3     --     -- 22.305  0.079 22.163  0.058 22.193  0.091     --     --  0.000  6250  2.0  0.2  0.4  0.0142 MS 
06531  14.14446926 -72.46281433 2     --     -- 22.305  0.075 22.227  0.055     --     --     --     --  0.150 11500  4.5  0.0  0.0  0.0000 -- 
06532  14.05977122 -72.44450124 3     --     -- 22.306  0.073 22.187  0.061 22.260  0.091     --     --  0.000  6500  2.5  0.2  0.4  0.0210 MS 
06533  14.16334200 -72.48399353 2     --     -- 22.306  0.073 22.118  0.058     --     --     --     --  0.075  6500  3.5  0.2  0.4  0.0000 -- 
06534  14.13334719 -72.45365651 3     --     -- 22.306  0.084 22.326  0.061 22.254  0.093     --     --  0.125  9500  2.5 -1.0  0.0  0.0208 MS 
06535  14.15965462 -72.45038605 4     --     -- 22.307  0.073 22.137  0.052 21.983  0.077 22.020  0.101  0.150  8750  4.5  0.2  0.4  0.0012 wHa
06536  14.04163170 -72.44181061 3     --     -- 22.307  0.073 22.122  0.052 22.237  0.089     --     --  0.000  6250  2.0  0.2  0.4  0.0474 MS 
06537  14.06802845 -72.48515511 4     --     -- 22.307  0.073 22.305  0.056 22.443  0.103 22.115  0.109  0.000  7500  4.5  0.2  0.4  0.0134 Ha 
06538  14.06310844 -72.45065816 3     --     -- 22.307  0.074 22.316  0.057 22.094  0.103     --     --  0.125  7750  1.5 -1.3  0.4  0.0511 MS 
06539  14.04863739 -72.46839523 2     --     -- 22.308  0.085 22.361  0.061     --     --     --     --  0.125 17000  3.5 -0.8  0.4  0.0000 -- 
06540  14.11764558 -72.43948364 3     --     -- 22.308  0.075 22.259  0.061 22.388  0.101     --     --  0.000  7250  4.5  0.2  0.4  0.0213 MS 
06541  14.00679779 -72.45984268 4     --     -- 22.308  0.073 22.053  0.050 22.089  0.081 22.026  0.102  0.000  6000  4.5  0.2  0.0  0.0388 MS 
06542  14.03803317 -72.48138173 3     --     -- 22.309  0.074 22.304  0.066 22.416  0.100     --     --  0.000  7250  4.0  0.2  0.4  0.0087 MS 
06543  14.02989833 -72.48327128 3     --     -- 22.310  0.086 22.303  0.056 22.337  0.095     --     --  0.075  7500  2.5  0.0  0.0  0.0004 MS 
06544  14.13050747 -72.45130157 2     --     -- 22.311  0.073 22.246  0.055     --     --     --     --  0.000  6750  4.5 -0.5  0.4  0.0000 -- 
06545  14.00705957 -72.44624329 2     --     -- 22.311  0.073 22.232  0.054     --     --     --     --  0.150 11750  4.5 -0.5  0.4  0.0000 -- 
06546  14.14782015 -72.45891317 3     --     -- 22.312  0.073 22.420  0.060 22.397  0.099     --     --  0.075  7750  1.5 -1.3  0.4  0.0323 MS 
06547  14.04384542 -72.44393730 4     --     -- 22.312  0.075 22.166  0.053 22.176  0.086 22.236  0.120  0.000  6250  3.0  0.2  0.4  0.0102 MS 
06548  14.01018937 -72.47012583 3     --     -- 22.313  0.074 22.054  0.058 22.157  0.085     --     --  0.000  6000  1.0  0.2  0.0  0.0573 MS 
06549  14.10741234 -72.43959045 3     --     -- 22.313  0.073 22.329  0.057 22.402  0.100     --     --  0.050  7250  2.0  0.2  0.4  0.0003 MS 
06550  14.01292928 -72.48925527 3     --     -- 22.315  0.073 22.250  0.055 22.233  0.089     --     --  0.075  7000  2.0 -0.3  0.4  0.0007 MS 
06551  14.12008699 -72.47519430 3     --     -- 22.316  0.074 22.264  0.061 22.520  0.109     --     --  0.000  7500  4.0  0.2  0.4  0.0569 MS 
06552  14.15516281 -72.47515869 2     --     -- 22.317  0.085 22.319  0.064     --     --     --     --  0.125 11000  3.0  0.2  0.4  0.0000 -- 
06553  14.11323547 -72.44153341 3     --     -- 22.317  0.074 22.263  0.055 22.401  0.100     --     --  0.000  7250  4.5  0.2  0.4  0.0245 MS 
06554  14.01727867 -72.44597880 3     --     -- 22.317  0.085 22.107  0.058 22.164  0.086     --     --  0.000  6000  1.0  0.2  0.0  0.0352 MS 
06555  14.06226889 -72.44145966 3     --     -- 22.318  0.074 22.267  0.055 22.301  0.093     --     --  0.000  6750  3.5  0.0  0.0  0.0011 MS 
06556  14.12024720 -72.45527395 3     --     -- 22.318  0.074 22.247  0.055 22.319  0.094     --     --  0.000  6750  3.5  0.2  0.4  0.0119 MS 
06557  14.11784267 -72.48601786 3     --     -- 22.319  0.074 22.264  0.055 22.309  0.094     --     --  0.000  6750  3.5  0.2  0.4  0.0016 MS 
06558  14.12054872 -72.46517944 2     --     -- 22.320  0.075 22.273  0.056     --     --     --     --  0.125  8750  3.0 -1.0  0.4  0.0000 -- 
06559  14.07382059 -72.44953537 2     --     -- 22.321  0.075 22.383  0.070     --     --     --     --  0.100  9750  4.0 -0.3  0.4  0.0000 -- 
06560  14.03498697 -72.46366501 2     --     -- 22.321  0.092 22.408  0.065     --     --     --     --  0.100 11750  3.5 -1.3  0.4  0.0000 -- 
06561  14.01590872 -72.47176170 4     --     -- 22.321  0.074 22.391  0.072 22.117  0.082 22.124  0.110  0.125  7750  1.5 -1.3  0.4  0.0775 Ha 
06562  14.13532972 -72.48509598 4     --     -- 22.322  0.075 22.299  0.056 22.304  0.093 22.291  0.126  0.075  7250  2.0 -0.8  0.4  0.0005 MS 
06563  14.12935448 -72.48716227 3     --     -- 22.322  0.074 22.307  0.062 22.438  0.102     --     --  0.000  7250  3.5  0.2  0.4  0.0145 MS 
06564  14.07137108 -72.47657013 1     --     -- 22.323  0.075     --     --     --     --     --     --     --    --   --   --   --      -- -- 
06565  14.12478924 -72.48293050 3     --     -- 22.323  0.074 22.045  0.059 22.233  0.089     --     --  0.000  6250  2.0  0.2  0.4  0.0840 MS 
06566  14.03391234 -72.47683716 3     --     -- 22.323  0.089 22.152  0.052 22.118  0.083     --     --  0.000  6000  2.5  0.2  0.4  0.0036 MS 
06567  14.13782310 -72.46052170 2     --     -- 22.323  0.074 22.450  0.062     --     --     --     --  0.075 10000  4.5 -1.0  0.4  0.0000 -- 
06568  14.01970355 -72.48133596 3     --     -- 22.324  0.074 22.119  0.052 22.127  0.083     --     --  0.000  6000  2.0  0.2  0.4  0.0211 MS 
06569  13.99996376 -72.48855845 3     --     -- 22.324  0.078 22.427  0.063 22.100  0.108     --     --  0.125  8000  1.5 -1.3  0.4  0.1005 MS 
06570  14.08287462 -72.45383708 3     --     -- 22.324  0.086 22.205  0.056 22.375  0.100     --     --  0.000  7000  4.0  0.2  0.4  0.0465 MS 
06571  14.04781628 -72.48647308 2     --     -- 22.325  0.076 22.227  0.055     --     --     --     --  0.100  7000  1.0 -0.5  0.0  0.0000 -- 
06572  14.11142604 -72.45392354 3     --     -- 22.325  0.091 22.398  0.071 22.383  0.099     --     --  0.100  8500  2.0 -1.3  0.4  0.0206 MS 
06573  14.10773468 -72.48567200 2     --     -- 22.325  0.074 22.139  0.061     --     --     --     --  0.175 12250  5.0 -1.0  0.0  0.0000 -- 
06574  14.11489677 -72.45594025 3     --     -- 22.326  0.074 22.124  0.052 22.233  0.089     --     --  0.000  6250  2.0  0.2  0.4  0.0474 MS 
06575  14.09798686 -72.47414653 3     --     -- 22.326  0.075 22.247  0.061 22.217  0.090     --     --  0.075  7000  2.5 -0.5  0.0  0.0006 MS 
06576  14.13929907 -72.45386759 3     --     -- 22.326  0.075 22.141  0.053 22.138  0.085     --     --  0.000  6000  2.0  0.2  0.4  0.0137 MS 
06577  14.11189675 -72.48737717 4     --     -- 22.326  0.074 22.196  0.064 22.039  0.079 22.115  0.109  0.150  9000  2.0 -0.5  0.0  0.0026 wHa
06578  14.02987671 -72.45369339 2     --     -- 22.326  0.086 22.376  0.060     --     --     --     --  0.000  7250  2.5  0.0  0.4  0.0000 -- 
06579  14.06995455 -72.47782389 3     --     -- 22.326  0.074 22.045  0.053 22.806  0.134     --     --  0.000  8000  4.5  0.2  0.4  0.2482 MS 
06580  14.05309455 -72.48659261 3     --     -- 22.328  0.087 22.485  0.063 22.526  0.109     --     --  0.075  8750  2.0 -1.0  0.0  0.0299 MS 
06581  14.04505221 -72.46682739 3     --     -- 22.328  0.076 22.175  0.053 22.139  0.084     --     --  0.000  6000  2.0  0.0  0.4  0.0013 MS 
06582  14.16238435 -72.48360443 3     --     -- 22.329  0.075 22.292  0.056 22.291  0.093     --     --  0.075  7500  3.5 -1.3  0.4  0.0007 MS 
06583  14.10943794 -72.45495224 2     --     -- 22.329  0.074 21.684  0.043     --     --     --     --  0.200  6500  2.0  0.0  0.0  0.0000 -- 
06584  14.12594159 -72.45818329 3     --     -- 22.329  0.074 22.125  0.052 22.360  0.097     --     --  0.000  6750  3.5  0.2  0.4  0.0822 MS 
06585  14.13176489 -72.44462585 2     --     -- 22.331  0.074 22.278  0.056     --     --     --     --  0.075  7500  4.0 -0.5  0.4  0.0000 -- 
06586  14.10898495 -72.47437286 3     --     -- 22.331  0.076 22.100  0.060 22.226  0.091     --     --  0.000  6250  2.5  0.2  0.4  0.0582 MS 
06587  14.12471867 -72.44524638 3     --     -- 22.332  0.081 22.274  0.057 22.504  0.109     --     --  0.000  7500  4.0  0.2  0.4  0.0489 MS 
06588  14.16372776 -72.48131561 3     --     -- 22.333  0.075 22.301  0.056 22.504  0.107     --     --  0.000  7500  4.0  0.2  0.4  0.0365 MS 
06589  14.03549735 -72.46180725 3     --     -- 22.333  0.075 22.252  0.055 22.069  0.080     --     --  0.150  9250  2.5 -1.0  0.0  0.0204 -- 
06590  14.05490812 -72.45274353 3     --     -- 22.334  0.099 21.795  0.051 21.909  0.073     --     --  0.000  5250  1.0  0.2  0.0  0.1121 -- 
06591  14.07154719 -72.48331451 3     --     -- 22.334  0.075 22.380  0.059 22.512  0.108     --     --  0.000  7500  3.5  0.2  0.0  0.0020 MS 
06592  14.00955558 -72.44979858 4     --     -- 22.334  0.075 22.091  0.051 21.901  0.073 21.922  0.093  0.125  7250  4.5  0.0  0.0  0.0006 wHa
06593  14.07504336 -72.45082855 3     --     -- 22.334  0.075 22.018  0.049 21.839  0.070     --     --  0.075  5750  4.0  0.2  0.0  0.0021 -- 
06594  14.05074183 -72.44963074 3     --     -- 22.336  0.075 22.298  0.056 22.372  0.098     --     --  0.000  7000  4.0  0.2  0.4  0.0049 MS 
06595  14.14486885 -72.45275370 3     --     -- 22.336  0.075 22.187  0.053 22.285  0.092     --     --  0.000  6500  3.0  0.2  0.4  0.0343 MS 
06596  14.06962490 -72.47869492 4     --     -- 22.337  0.075 22.302  0.056 22.299  0.093 22.131  0.110  0.075  7250  2.5 -1.0  0.4  0.0015 MS 
06597  14.02736211 -72.47304726 4     --     -- 22.337  0.075 22.066  0.050 22.191  0.087 22.173  0.114  0.000  6000  1.0  0.2  0.0  0.0659 MS 
06598  14.07862425 -72.48915863 2     --     -- 22.337  0.076 22.240  0.055     --     --     --     --  0.075  6750  1.5  0.0  0.4  0.0000 -- 
06599  14.15466404 -72.46246338 3     --     -- 22.337  0.090 22.110  0.051 22.122  0.083     --     --  0.000  6000  4.5  0.2  0.0  0.0273 MS 
06600  14.16297086 -72.44378916 3     --     -- 22.337  0.075 22.150  0.052 22.116  0.082     --     --  0.000  6000  4.0  0.2  0.0  0.0073 MS 
06601  14.05896759 -72.44571940 3     --     -- 22.338  0.075 22.338  0.057 22.242  0.089     --     --  0.125  8750  2.0 -1.0  0.0  0.0204 MS 
06602  14.09430790 -72.48699951 2     --     -- 22.338  0.075 22.518  0.064     --     --     --     --  0.000  9000  4.5  0.0  0.4  0.0000 -- 
06603  14.16512775 -72.44941966 3     --     -- 22.338  0.076 22.135  0.060 22.268  0.093     --     --  0.000  6250  2.0  0.2  0.4  0.0551 MS 
06604  14.01276183 -72.44413567 4     --     -- 22.339  0.076 21.530  0.041 20.429  0.048 21.234  0.057  0.000  3800  5.0  0.2  0.4  0.0370 wHa
06605  14.05031236 -72.45126343 3     --     -- 22.339  0.076 22.484  0.063 22.175  0.086     --     --  0.125  8000  1.5 -1.3  0.4  0.1030 MS 
06606  14.12315273 -72.46863302 3     --     -- 22.340  0.076 22.007  0.060 22.212  0.088     --     --  0.000  6000  1.0  0.2  0.0  0.1000 MS 
06607  14.07305288 -72.48715973 2     --     -- 22.340  0.075 22.463  0.062     --     --     --     --  0.025  8500  4.5  0.2  0.0  0.0000 -- 
06608  14.14347585 -72.48041280 3     --     -- 22.341  0.075 22.132  0.052 22.157  0.085     --     --  0.000  6000  2.0  0.2  0.4  0.0260 MS 
06609  14.12725194 -72.44129944 3     --     -- 22.341  0.076 22.194  0.054     --     -- 22.006  0.099  0.075  6750  3.5  0.0  0.0  0.0000 wHa
06610  14.10240841 -72.46486918 3     --     -- 22.341  0.079 22.664  0.091 22.315  0.094     --     --  0.100  8000  1.5 -1.3  0.4  0.1575 MS 
06611  14.13235188 -72.48121897 3     --     -- 22.341  0.075 22.426  0.061 22.498  0.106     --     --  0.075  8250  1.5 -1.3  0.4  0.0042 MS 
06612  14.14255762 -72.44014740 2     --     -- 22.342  0.075 22.150  0.052     --     --     --     --  0.100  6750  2.5  0.2  0.4  0.0000 -- 
06613  14.11672068 -72.47936630 2     --     -- 22.342  0.075 22.304  0.057     --     --     --     --  0.125  9250  2.0 -0.5  0.0  0.0000 -- 
06614  14.11486657 -72.47179413 3     --     -- 22.342  0.075 22.149  0.052 22.304  0.093     --     --  0.000  6500  3.0  0.2  0.4  0.0582 MS 
06615  14.03275776 -72.47649384 3     --     -- 22.343  0.075 22.282  0.056 22.263  0.091     --     --  0.050  6750  2.5 -1.3  0.4  0.0007 MS 
06616  14.14530516 -72.47455597 2     --     -- 22.343  0.075 22.270  0.055     --     --     --     --  0.100  7250  1.5 -0.5  0.0  0.0000 -- 
06617  14.05546157 -72.44728343 3     --     -- 22.343  0.082 22.245  0.059 22.212  0.092     --     --  0.050  6500  2.0 -0.5  0.0  0.0003 MS 
06618  14.04668760 -72.47460938 2     --     -- 22.344  0.075 22.431  0.061     --     --     --     --  0.025  8000  4.0 -1.0  0.0  0.0000 -- 
06619  14.10083993 -72.45139567 3     --     -- 22.344  0.087 22.350  0.061 22.320  0.097     --     --  0.100  7750  1.5 -1.3  0.4  0.0084 MS 
06620  14.07622719 -72.48005422 3     --     -- 22.345  0.075 22.047  0.050 22.130  0.083     --     --  0.000  5750  1.0  0.2  0.0  0.0601 MS 
06621  14.14021111 -72.45297750 3     --     -- 22.345  0.075 22.370  0.067 22.366  0.097     --     --  0.100  8250  1.5 -1.3  0.4  0.0059 MS 
06622  14.15354443 -72.46516673 3     --     -- 22.346  0.075 22.341  0.057 22.431  0.102     --     --  0.025  7250  3.5  0.2  0.4  0.0029 MS 
06623  14.02366543 -72.44549815 3     --     -- 22.347  0.076 21.907  0.052 21.763  0.079     --     --  0.000  5000  5.0  0.2  0.0  0.0192 -- 
06624  14.09483624 -72.47254944 2     --     -- 22.348  0.076 22.534  0.065     --     --     --     --  0.050 10500  3.5 -0.3  0.4  0.0000 -- 
06625  14.14673201 -72.46255748 3     --     -- 22.348  0.082 22.254  0.056 22.256  0.092     --     --  0.000  6500  4.0 -0.1  0.4  0.0003 MS 
06626  14.16438739 -72.45769501 3     --     -- 22.350  0.075 22.381  0.059 22.408  0.100     --     --  0.100  8500  2.0 -0.5  0.0  0.0021 MS 
06627  14.10421785 -72.48058319 3     --     -- 22.350  0.086 22.293  0.062 22.343  0.097     --     --  0.000  6750  3.5  0.2  0.4  0.0029 MS 
06628  14.15663528 -72.47361247 3     --     -- 22.350  0.075 22.474  0.063 22.460  0.104     --     --  0.075  8000  1.5 -1.3  0.4  0.0349 MS 
06629  14.05410417 -72.44941711 3     --     -- 22.350  0.075 22.310  0.057 22.332  0.095     --     --  0.025  7000  4.0 -1.0  0.0  0.0005 MS 
06630  14.09111023 -72.48484802 2     --     -- 22.351  0.075 22.427  0.061     --     --     --     --  0.100 11000  3.0 -0.8  0.4  0.0000 -- 
06631  14.11727492 -72.47163137 3     --     -- 22.351  0.075 22.380  0.059 22.398  0.099     --     --  0.100  8500  2.0 -1.3  0.4  0.0025 MS 
06632  14.08052874 -72.47990418 2     --     -- 22.352  0.076 22.247  0.055     --     --     --     --  0.125  7750  2.0 -0.5  0.4  0.0000 -- 
06633  14.04801814 -72.44799805 3     --     -- 22.353  0.075 22.168  0.053 22.083  0.081     --     --  0.025  6000  5.0 -0.5  0.0  0.0004 -- 
06634  14.15425181 -72.44303703 4     --     -- 22.355  0.076 21.871  0.055 21.981  0.077 22.091  0.107  0.000  5250  1.0  0.2  0.0  0.1022 -- 
06635  14.00895500 -72.46633148 4     --     -- 22.355  0.086 22.002  0.049 22.261  0.091 22.185  0.115  0.000  6250  2.0  0.2  0.4  0.1182 MS 
06636  14.04804770 -72.48515574 3     --     -- 22.356  0.078 22.310  0.057 22.318  0.095     --     --  0.075  7250  2.5  0.0  0.0  0.0004 MS 
06637  14.01558900 -72.48257828 4     --     -- 22.357  0.076 22.205  0.054 22.300  0.093 22.140  0.111  0.000  6500  3.0  0.2  0.4  0.0340 MS 
06638  14.06710720 -72.45247142 3     --     -- 22.357  0.083 22.340  0.060 22.366  0.100     --     --  0.000  6500  1.0 -1.3  0.4  0.0006 MS 
06639  14.13285732 -72.48010254 2     --     -- 22.358  0.076 22.526  0.064     --     --     --     --  0.050  9500  3.0  0.2  0.0  0.0000 -- 
06640  14.05574385 -72.45224762 3     --     -- 22.358  0.079 22.450  0.063 22.364  0.097     --     --  0.100  8000  1.5 -1.3  0.4  0.0408 MS 
06641  14.03922462 -72.48460897 3     --     -- 22.358  0.076 22.284  0.056 22.270  0.091     --     --  0.025  6500  2.5 -1.3  0.4  0.0005 MS 
06642  14.08446471 -72.44704946 3     --     -- 22.358  0.076 22.375  0.066 22.329  0.094     --     --  0.100  7750  1.5 -1.3  0.4  0.0138 MS 
06643  14.04856873 -72.45952606 1     --     -- 22.358  0.087     --     --     --     --     --     --     --    --   --   --   --      -- -- 
06644  14.04704666 -72.48057556 3     --     -- 22.359  0.089 22.351  0.062 22.489  0.110     --     --  0.000  7250  3.5  0.2  0.4  0.0153 MS 
06645  13.99930239 -72.48011780 2     --     -- 22.359  0.076 22.129  0.052     --     --     --     --  0.075  6000  1.5 -0.3  0.4  0.0000 -- 
06646  14.00011794 -72.47770182 3     --     -- 22.359  0.084 22.469  0.066 22.286  0.108     --     --  0.100  7500  1.0 -1.0  0.0  0.0675 MS 
06647  14.02128061 -72.44748433 3     --     -- 22.360  0.091 22.309  0.059 22.279  0.093     --     --  0.100  7750  3.0 -1.0  0.4  0.0007 MS 
06648  14.00965214 -72.48119609 3     --     -- 22.360  0.076 22.249  0.055 22.275  0.092     --     --  0.000  6500  4.0  0.2  0.4  0.0080 MS 
06649  14.13513947 -72.48170726 3     --     -- 22.360  0.078 22.344  0.058 22.216  0.089     --     --  0.125  8250  1.5 -1.3  0.4  0.0229 MS 
06650  14.16081238 -72.46837616 3     --     -- 22.360  0.078 22.277  0.056 22.560  0.115     --     --  0.000  7500  4.0  0.2  0.4  0.0697 MS 
06651  14.01827749 -72.48293304 3     --     -- 22.361  0.076 22.185  0.053 22.005  0.078     --     --  0.175 14000  3.0  0.2  0.4  0.0002 -- 
06652  14.09471703 -72.45183563 3     --     -- 22.362  0.076 22.546  0.065 22.413  0.100     --     --  0.100  8750  2.0 -1.0  0.0  0.0752 MS 
06653  14.02636909 -72.46783193 3     --     -- 22.363  0.076 22.491  0.063 22.649  0.119     --     --  0.100 16000  4.0 -0.1  0.4  0.0001 MS 
06654  14.00195948 -72.48167674 3     --     -- 22.363  0.076 22.384  0.059 22.362  0.097     --     --  0.100  8000  1.5 -1.3  0.4  0.0087 MS 
06655  14.11322562 -72.47265879 3     --     -- 22.364  0.076 22.365  0.058 22.581  0.114     --     --  0.000  7750  4.5  0.2  0.4  0.0343 MS 
06656  14.15431722 -72.47125498 3     --     -- 22.365  0.076 22.472  0.063 22.449  0.103     --     --  0.075  7750  1.5 -1.3  0.4  0.0324 MS 
06657  14.10005999 -72.45182037 2     --     -- 22.366  0.076 22.355  0.058     --     --     --     --  0.125 10000  4.5  0.0  0.0  0.0000 -- 
06658  14.09463724 -72.47925059 3     --     -- 22.366  0.078 22.250  0.055 22.370  0.112     --     --  0.000  6750  3.5  0.2  0.4  0.0336 MS 
06659  14.04343796 -72.47351074 3     --     -- 22.367  0.077 22.180  0.060 22.451  0.103     --     --  0.000  7000  4.0  0.2  0.4  0.0886 MS 
06660  14.05561956 -72.45587921 3     --     -- 22.367  0.077 22.284  0.062 22.370  0.098     --     --  0.000  6750  3.5  0.2  0.4  0.0178 MS 
06661  14.04165395 -72.45360820 3     --     -- 22.369  0.091 21.962  0.054 22.255  0.090     --     --  0.000  6000  1.0  0.2  0.0  0.1385 MS 
06662  14.15301991 -72.44859568 3     --     -- 22.369  0.076 22.248  0.055 22.287  0.092     --     --  0.000  6500  4.0  0.2  0.4  0.0131 MS 
06663  14.15094233 -72.47351837 2     --     -- 22.371  0.076 22.161  0.053     --     --     --     --  0.175 11000  3.0 -1.0  0.4  0.0000 -- 
06664  14.12522411 -72.44340897 4     --     -- 22.371  0.076 22.280  0.056 22.357  0.097 22.320  0.128  0.000  6500  2.0  0.2  0.4  0.0174 MS 
06665  14.08422470 -72.44940186 3     --     -- 22.372  0.076 22.586  0.066 22.605  0.115     --     --  0.050  8000  1.5 -1.3  0.4  0.0483 MS 
06666  14.12455082 -72.48992666 3     --     -- 22.373  0.079 22.228  0.055 22.318  0.096     --     --  0.000  6500  3.0  0.2  0.4  0.0310 MS 
06667  14.05469163 -72.47813924 3     --     -- 22.375  0.077 22.319  0.057 22.314  0.094     --     --  0.075  7250  3.0 -0.3  0.4  0.0005 MS 
06668  14.15352440 -72.48693339 3     --     -- 22.376  0.080 22.401  0.061 22.499  0.111     --     --  0.000  7500  4.5  0.0  0.0  0.0009 MS 
06669  14.15159082 -72.46798325 2     --     -- 22.377  0.093 22.602  0.081     --     --     --     --  0.025 12750  2.5 -0.5  0.4  0.0000 -- 
06670  14.14393934 -72.48923747 3     --     -- 22.377  0.076 22.263  0.055 22.356  0.097     --     --  0.000  6500  2.0  0.2  0.4  0.0257 MS 
06671  14.05581951 -72.48670197 2     --     -- 22.377  0.079 22.439  0.073     --     --     --     --  0.125 18000  3.0  0.2  0.4  0.0000 -- 
06672  14.00081603 -72.44312032 3     --     -- 22.378  0.083 22.112  0.053 21.898  0.074     --     --  0.125  7000  4.0 -0.5  0.0  0.0012 -- 
06673  14.12796307 -72.44802856 3     --     -- 22.378  0.076 22.266  0.055 22.320  0.094     --     --  0.000  6500  3.0  0.2  0.4  0.0149 MS 
06674  14.02045663 -72.45028941 3     --     -- 22.379  0.078 22.180  0.064 22.344  0.098     --     --  0.000  6500  3.0  0.2  0.4  0.0622 MS 
06675  14.12541262 -72.46006012 3     --     -- 22.379  0.078 22.289  0.056 22.475  0.105     --     --  0.000  7250  4.5  0.2  0.4  0.0450 MS 
06676  14.02163124 -72.44639206 2     --     -- 22.380  0.077 22.304  0.056     --     --     --     --  0.075  7000  2.5 -1.0  0.4  0.0000 -- 
06677  14.04009374 -72.46796926 3     --     -- 22.380  0.077 22.279  0.056 22.514  0.108     --     --  0.000  7250  4.0  0.2  0.4  0.0607 MS 
06678  14.02229754 -72.48753103 3     --     -- 22.380  0.077 22.411  0.060 22.416  0.100     --     --  0.100  8500  1.5 -1.3  0.4  0.0065 MS 
06679  14.08372402 -72.48483785 3     --     -- 22.380  0.077 22.079  0.055 22.053  0.080     --     --  0.000  5500  1.0  0.2  0.0  0.0303 -- 
06680  14.09152174 -72.45159149 2     --     -- 22.381  0.077 22.478  0.063     --     --     --     --  0.100 12250  3.5  0.2  0.4  0.0000 -- 
06681  14.05572764 -72.44952138 3     --     -- 22.381  0.077 22.197  0.054 22.560  0.111     --     --  0.000  7250  4.0  0.2  0.4  0.1139 MS 
06682  14.00202688 -72.48469543 3     --     -- 22.382  0.078 22.487  0.064 22.445  0.103     --     --  0.100  8750  2.0 -1.0  0.0  0.0349 MS 
06683  14.00891876 -72.46780396 2     --     -- 22.383  0.078 22.394  0.059     --     --     --     --  0.000  7000  2.5  0.0  0.4  0.0000 -- 
06684  14.00854460 -72.44510142 3     --     -- 22.383  0.079 22.404  0.061 22.294  0.093     --     --  0.125  8750  2.0 -1.0  0.0  0.0290 MS 
06685  14.02301725 -72.44693756 3     --     -- 22.384  0.106 22.429  0.061 22.497  0.106     --     --  0.100  9250  4.0  0.2  0.4  0.0002 MS 
06686  14.15237649 -72.47620392 3     --     -- 22.384  0.077 22.398  0.059 22.569  0.112     --     --  0.000  7500  3.5  0.2  0.4  0.0182 MS 
06687  14.06831996 -72.48344167 3     --     -- 22.384  0.079 22.533  0.065 22.382  0.098     --     --  0.100  8000  1.5 -1.3  0.4  0.0695 MS 
06688  14.00810846 -72.45869954 3     --     -- 22.385  0.079 22.434  0.061 22.613  0.116     --     --  0.000  7750  4.0  0.2  0.4  0.0142 MS 
06689  14.11841647 -72.44255575 3     --     -- 22.385  0.079 22.702  0.072 22.538  0.110     --     --  0.075  8500  2.0 -1.3  0.4  0.1162 MS 
06690  14.14277331 -72.47765350 3     --     -- 22.385  0.077 22.126  0.052     --     -- 22.234  0.120  0.050  5750  4.0  0.0  0.4  0.0000 -- 
06691  14.03373766 -72.47714615 2     --     -- 22.385  0.079 22.256  0.056     --     --     --     --  0.125  7750  3.0 -1.3  0.4  0.0000 -- 
06692  14.04555368 -72.45403671 2     --     -- 22.386  0.077 22.278  0.066     --     --     --     --  0.150 10500  2.5 -0.3  0.4  0.0000 -- 
06693  14.15439606 -72.44201406 3     --     -- 22.387  0.083 22.210  0.056 22.099  0.085     --     --  0.075  6500  3.5 -0.8  0.4  0.0008 -- 
06694  14.11002859 -72.44876862 3     --     -- 22.387  0.077 22.475  0.063 22.433  0.102     --     --  0.100  8500  2.0 -1.3  0.4  0.0301 MS 
06695  14.04095491 -72.44331106 3     --     -- 22.388  0.077 22.152  0.052 22.199  0.087     --     --  0.000  6000  2.0  0.2  0.4  0.0376 MS 
06696  14.15470600 -72.47615814 2     --     -- 22.388  0.077 22.356  0.068     --     --     --     --  0.150 17000  4.5  0.2  0.4  0.0000 -- 
06697  14.11813879 -72.44362259 2     --     -- 22.388  0.077 22.322  0.057     --     --     --     --  0.150 14000  3.0  0.0  0.4  0.0000 -- 
06698  14.12164688 -72.48899078 3     --     -- 22.390  0.077 22.379  0.059 22.479  0.105     --     --  0.000  7250  4.0  0.2  0.4  0.0059 MS 
06699  14.01368642 -72.44125176 4     --     -- 22.390  0.077 22.356  0.058 22.416  0.100 22.287  0.125  0.000  6750  2.5  0.2  0.4  0.0002 MS 
06700  14.05220826 -72.46947734 3     --     -- 22.390  0.088 22.371  0.068 22.286  0.111     --     --  0.125  8750  2.0 -1.0  0.0  0.0130 MS 
06701  14.02990468 -72.47193400 3     --     -- 22.391  0.077 22.128  0.052 22.569  0.122     --     --  0.000  7000  3.5  0.2  0.4  0.1528 MS 
06702  14.12565994 -72.45231883 3     --     -- 22.391  0.079 22.282  0.056 22.232  0.089     --     --  0.075  7000  3.5 -0.5  0.0  0.0016 MS 
06703  14.13033962 -72.46800995 3     --     -- 22.392  0.080 22.294  0.057 22.196  0.088     --     --  0.150 10250  4.0  0.2  0.4  0.0003 MS 
06704  14.05847073 -72.48360952 3     --     -- 22.392  0.079 22.302  0.057 22.498  0.106     --     --  0.000  7250  4.5  0.2  0.4  0.0485 MS 
06705  14.10949945 -72.45061493 2     --     -- 22.393  0.079 22.499  0.064     --     --     --     --  0.000  7750  3.0 -0.5  0.4  0.0000 -- 
06706  14.00358391 -72.44799805 2     --     -- 22.393  0.077 22.375  0.071     --     --     --     --  0.150 20000  3.5  0.0  0.0  0.0000 -- 
06707  14.11822987 -72.46788025 3     --     -- 22.393  0.088 22.274  0.061 22.329  0.095     --     --  0.000  6500  3.0  0.2  0.4  0.0163 MS 
06708  14.02915923 -72.48839569 3     --     -- 22.393  0.079 22.375  0.059 22.403  0.100     --     --  0.025  6750  2.0 -1.3  0.4  0.0003 MS 
06709  14.02499612 -72.46988424 3     --     -- 22.394  0.077 22.263  0.055 22.400  0.100     --     --  0.000  6750  3.5  0.2  0.4  0.0407 MS 
06710  14.14300966 -72.44650650 2     --     -- 22.394  0.080 22.340  0.066     --     --     --     --  0.150 15000  4.0 -1.0  0.0  0.0000 -- 
06711  14.05774546 -72.48532867 2     --     -- 22.395  0.078 22.445  0.061     --     --     --     --  0.100  9250  3.5 -0.3  0.4  0.0000 -- 
06712  14.02660847 -72.44566091 3     --     -- 22.395  0.111 22.363  0.060 22.406  0.101     --     --  0.025  6750  2.0  0.0  0.0  0.0005 MS 
06713  14.01171398 -72.44110870 3     --     -- 22.396  0.077 22.325  0.075 22.430  0.101     --     --  0.000  6750  2.5  0.2  0.4  0.0197 MS 
06714  14.09046841 -72.45474243 2     --     -- 22.396  0.082 22.410  0.073     --     --     --     --  0.125 12000  4.0 -1.3  0.4  0.0000 -- 
06715  14.03520997 -72.47791290 3     --     -- 22.397  0.083 22.298  0.057 22.264  0.091     --     --  0.050  6500  2.0 -0.5  0.0  0.0007 MS 
06716  14.02280013 -72.47269948 3     --     -- 22.397  0.078 22.388  0.059 22.388  0.099     --     --  0.150 22000  4.0 -0.5  0.4  0.0001 MS 
06717  14.06232993 -72.44407908 3     --     -- 22.397  0.078 22.347  0.058 22.364  0.097     --     --  0.025  7000  4.5 -0.8  0.4  0.0001 MS 
06718  14.04800638 -72.46784719 3     --     -- 22.398  0.078 22.310  0.057 22.350  0.096     --     --  0.000  6500  2.5  0.2  0.4  0.0059 MS 
06719  14.02120686 -72.44016012 3     --     -- 22.400  0.079 22.512  0.064 22.359  0.097     --     --  0.100  7750  1.5 -1.3  0.4  0.0611 MS 
06720  14.02998066 -72.48424149 2     --     -- 22.400  0.078 22.380  0.059     --     --     --     --  0.025  7250  4.5 -0.1  0.4  0.0000 -- 
06721  14.05592442 -72.48042043 3     --     -- 22.401  0.078 22.174  0.053 22.168  0.086     --     --  0.000  6000  4.5  0.2  0.0  0.0219 MS 
06722  14.09762955 -72.47957102 3     --     -- 22.401  0.079 22.156  0.064 22.388  0.099     --     --  0.000  6500  2.5  0.2  0.4  0.0893 MS 
06723  14.05178134 -72.45608266 3     --     -- 22.401  0.078 22.359  0.058 22.500  0.106     --     --  0.000  7250  4.0  0.2  0.4  0.0225 MS 
06724  14.02406788 -72.44709524 3     --     -- 22.402  0.087 22.512  0.068 22.415  0.105     --     --  0.100  8250  1.5 -1.3  0.4  0.0481 MS 
06725  14.03800297 -72.45253245 3     --     -- 22.403  0.078 22.247  0.055 22.460  0.104     --     --  0.000  7000  4.5  0.2  0.4  0.0666 MS 
06726  14.14035988 -72.48835246 3     --     -- 22.403  0.079 22.331  0.057 22.396  0.099     --     --  0.000  6750  3.5  0.2  0.4  0.0096 MS 
06727  14.12324174 -72.46362559 3     --     -- 22.403  0.079 22.412  0.061 22.338  0.095     --     --  0.100  7500  1.0 -1.0  0.0  0.0179 MS 
06728  14.09142939 -72.45856730 3     --     -- 22.406  0.078 22.497  0.063 22.564  0.112     --     --  0.075  8250  1.5 -1.3  0.4  0.0068 MS 
06729  14.03942744 -72.48374176 3     --     -- 22.406  0.080 22.543  0.066 22.655  0.120     --     --  0.050  8250  1.5 -1.3  0.4  0.0100 MS 
06730  14.16767565 -72.46678670 3     --     -- 22.406  0.081 22.195  0.059 22.199  0.113     --     --  0.000  6000  4.5  0.2  0.0  0.0234 MS 
06731  14.02259350 -72.45926666 3     --     -- 22.407  0.079 22.416  0.060 22.533  0.109     --     --  0.000  7250  3.5  0.2  0.4  0.0064 MS 
06732  14.03325494 -72.45291392 3     --     -- 22.407  0.083 22.268  0.056 22.227  0.109     --     --  0.025  6250  3.5 -0.1  0.4  0.0003 MS 
06733  14.06448809 -72.48944600 3     --     -- 22.407  0.079 22.304  0.056 22.372  0.098     --     --  0.000  6750  4.5  0.2  0.4  0.0169 MS 
06734  14.00173759 -72.46190643 3     --     -- 22.409  0.079 22.521  0.074 22.619  0.116     --     --  0.075  9000  2.0 -1.3  0.4  0.0065 MS 
06735  14.02894592 -72.48339844 1     --     -- 22.409  0.079     --     --     --     --     --     --     --    --   --   --   --      -- -- 
06736  14.04731623 -72.45259094 3     --     -- 22.411  0.079 22.391  0.059 22.312  0.094     --     --  0.125  8750  2.0 -1.0  0.0  0.0117 MS 
06737  14.04266707 -72.47419993 3     --     -- 22.411  0.079 22.343  0.058 22.328  0.095     --     --  0.075  7500  4.5 -0.5  0.0  0.0004 MS 
06738  14.01716805 -72.47551982 3     --     -- 22.411  0.080 22.400  0.060 22.486  0.106     --     --  0.000  7250  4.5  0.2  0.4  0.0022 MS 
06739  14.15479708 -72.44807053 2     --     -- 22.413  0.079 22.371  0.058     --     --     --     --  0.150 17000  3.0  0.0  0.0  0.0000 -- 
06740  14.06688340 -72.45738220 3     --     -- 22.413  0.085 22.368  0.062 22.266  0.096     --     --  0.125  8250  1.5 -1.3  0.4  0.0102 MS 
06741  14.11695123 -72.45079041 4     --     -- 22.413  0.087 22.135  0.054 21.957  0.077 21.951  0.099  0.050  5500  3.5 -0.8  0.4  0.0004 wHa
06742  14.10262998 -72.46997325 3     --     -- 22.413  0.081 22.453  0.063 22.431  0.103     --     --  0.100  8250  1.5 -1.3  0.4  0.0138 MS 
06743  14.08285141 -72.47990418 2     --     -- 22.414  0.098 22.577  0.074     --     --     --     --  0.025  8500  2.5  0.0  0.0  0.0000 -- 
06744  14.03334395 -72.46809896 3     --     -- 22.415  0.089 22.211  0.060 22.414  0.100     --     --  0.000  6500  2.0  0.2  0.4  0.0732 MS 
06745  14.02859275 -72.47821554 3     --     -- 22.415  0.080 22.560  0.066 22.350  0.098     --     --  0.100  7500  1.0 -1.0  0.0  0.0822 MS 
06746  14.16446447 -72.44662476 2     --     -- 22.416  0.079 22.400  0.059     --     --     --     --  0.050  7000  2.0 -0.5  0.0  0.0000 -- 
06747  14.11854029 -72.46807861 2     --     -- 22.416  0.083 22.472  0.064     --     --     --     --  0.000  7750  4.5 -0.5  0.4  0.0000 -- 
06748  14.04606279 -72.44417318 3     --     -- 22.416  0.079 22.208  0.054 22.363  0.097     --     --  0.000  6500  3.5  0.2  0.4  0.0617 MS 
06749  14.14804109 -72.48187765 3     --     -- 22.419  0.079 22.219  0.060 22.466  0.104     --     --  0.000  7000  4.5  0.2  0.4  0.0839 MS 
06750  14.00809320 -72.48363749 3     --     -- 22.419  0.091 22.339  0.057 22.552  0.113     --     --  0.000  7250  3.5  0.2  0.4  0.0493 MS 
06751  14.02314409 -72.45598094 3     --     -- 22.420  0.079 22.256  0.055 22.465  0.104     --     --  0.000  7000  4.5  0.2  0.4  0.0668 MS 
06752  14.14958477 -72.48268509 4     --     -- 22.421  0.104 22.270  0.056 22.406  0.102 22.319  0.131  0.000  6500  2.0  0.2  0.4  0.0445 MS 
06753  14.06497415 -72.44669596 3     --     -- 22.421  0.083 22.412  0.061 22.385  0.099     --     --  0.100  7750  1.5 -1.3  0.4  0.0030 MS 
06754  14.07388560 -72.47350057 3     --     -- 22.422  0.080 22.387  0.059 22.296  0.093     --     --  0.125  8500  2.0 -1.3  0.4  0.0110 MS 
06755  14.04750633 -72.48818588 2     --     -- 22.422  0.080 22.439  0.062     --     --     --     --  0.125 12500  3.5 -0.5  0.0  0.0000 -- 
06756  14.15956593 -72.44560242 2     --     -- 22.422  0.079 22.472  0.062     --     --     --     --  0.100 10500  2.0 -1.0  0.0  0.0000 -- 
06757  14.13701487 -72.47010803 2     --     -- 22.424  0.080 22.515  0.064     --     --     --     --  0.050  8500  4.5  0.2  0.4  0.0000 -- 
06758  14.01926231 -72.48966599 2     --     -- 22.425  0.081 22.484  0.064     --     --     --     --  0.100  9750  2.5  0.2  0.0  0.0000 -- 
06759  14.12997532 -72.45411301 2     --     -- 22.425  0.081 22.485  0.064     --     --     --     --  0.075  8500  4.0 -1.0  0.4  0.0000 -- 
06760  14.03049246 -72.45217641 3     --     -- 22.425  0.080 22.304  0.066 22.286  0.092     --     --  0.000  6250  3.0  0.0  0.0  0.0006 MS 
06761  14.02297529 -72.45871480 3     --     -- 22.426  0.080 22.247  0.055 22.349  0.096     --     --  0.000  6250  2.0  0.2  0.4  0.0422 MS 
06762  14.01131376 -72.48137919 3     --     -- 22.426  0.080 22.163  0.059 22.353  0.096     --     --  0.000  6250  2.0  0.2  0.4  0.0821 MS 
06763  14.09537411 -72.44847361 3     --     -- 22.426  0.080 22.311  0.057 22.280  0.092     --     --  0.050  6500  2.5 -0.1  0.4  0.0001 MS 
06764  14.11914253 -72.43942642 2     --     -- 22.426  0.081 22.425  0.062     --     --     --     --  0.100  8500  4.0 -0.5  0.4  0.0000 -- 
06765  14.16683070 -72.45611064 3     --     -- 22.427  0.080 22.042  0.055 22.168  0.102     --     --  0.000  5500  1.0  0.2  0.0  0.0922 -- 
06766  14.04380767 -72.48879751 3     --     -- 22.429  0.080 22.421  0.060 22.545  0.110     --     --  0.000  7250  3.5  0.2  0.4  0.0111 MS 
06767  14.07354641 -72.48883820 2     --     -- 22.429  0.081 22.419  0.073     --     --     --     --  0.150 22000  4.0 -1.0  0.4  0.0000 -- 
06768  14.00279236 -72.48689652 2     --     -- 22.429  0.105 22.439  0.062     --     --     --     --  0.075  7500  2.0 -0.5  0.0  0.0000 -- 
06769  14.12339369 -72.45173645 3     --     -- 22.430  0.083 22.324  0.058 22.377  0.099     --     --  0.000  6500  3.0  0.2  0.4  0.0140 MS 
06770  14.14797084 -72.45216624 3     --     -- 22.430  0.080 22.228  0.054 22.286  0.092     --     --  0.000  6000  1.0  0.2  0.0  0.0348 MS 
06771  14.05738004 -72.45009613 3     --     -- 22.431  0.081 22.364  0.060     --     -- 22.393  0.136  0.100  7750  3.5 -1.3  0.4  0.0000 -- 
06772  14.15723387 -72.46587880 3     --     -- 22.431  0.081 22.409  0.061 22.446  0.105     --     --  0.000  7000  4.0 -1.3  0.4  0.0004 MS 
06773  14.04683113 -72.48211416 3     --     -- 22.431  0.080 22.332  0.057 22.483  0.105     --     --  0.000  7000  4.0  0.2  0.4  0.0378 MS 
06774  14.13024235 -72.44970322 2     --     -- 22.432  0.080 22.351  0.058     --     --     --     --  0.050  6750  2.5  0.2  0.4  0.0000 -- 
06775  14.05084292 -72.44293722 3     --     -- 22.432  0.081 22.434  0.062 22.633  0.118     --     --  0.000  7750  4.5  0.2  0.4  0.0283 MS 
06776  14.02081839 -72.48921967 3     --     -- 22.433  0.080 22.754  0.087 22.855  0.140     --     --  0.000  9250  2.5 -1.0  0.0  0.0597 MS 
06777  14.11239115 -72.48225149 3     --     -- 22.434  0.081 22.571  0.067 22.595  0.117     --     --  0.075  8250  1.5 -1.3  0.4  0.0280 MS 
06778  14.01142311 -72.44760895 3     --     -- 22.435  0.084 22.450  0.067 22.698  0.124     --     --  0.000  8000  4.5  0.2  0.4  0.0386 MS 
06779  14.03690338 -72.44553121 3     --     -- 22.435  0.081 22.333  0.066 22.194  0.104     --     --  0.125  7500  1.0 -1.0  0.0  0.0053 MS 
06780  14.08868718 -72.44160843 4     --     -- 22.435  0.082 22.318  0.057 22.286  0.094 22.389  0.138  0.050  6500  2.5  0.0  0.0  0.0007 MS 
06781  14.11110624 -72.45475260 3     --     -- 22.435  0.080 22.248  0.055 22.152  0.085     --     --  0.075  6250  1.0  0.2  0.0  0.0007 -- 
06782  14.08062585 -72.47857920 3     --     -- 22.435  0.081 22.588  0.068 22.429  0.103     --     --  0.100  8000  1.5 -1.3  0.4  0.0722 MS 
06783  14.15280581 -72.48421478 2     --     -- 22.436  0.080 22.249  0.055     --     --     --     --  0.150  8250  3.5 -1.0  0.0  0.0000 -- 
06784  14.09034014 -72.48960877 4     --     -- 22.437  0.080 22.086  0.059 22.217  0.088 22.286  0.125  0.000  5750  1.0  0.2  0.0  0.0827 MS 
06785  14.06877184 -72.47269821 2     --     -- 22.437  0.083 22.407  0.062     --     --     --     --  0.125  9250  2.5 -0.8  0.4  0.0000 -- 
06786  14.14849663 -72.47353554 4     --     -- 22.437  0.080 22.314  0.065 22.333  0.095 22.352  0.132  0.000  6250  2.0  0.2  0.4  0.0078 MS 
06787  13.99962401 -72.46369171 4     --     -- 22.437  0.080 21.916  0.047 21.899  0.073 22.030  0.102  0.000  5000  5.0  0.2  0.0  0.0709 -- 
06788  14.15175311 -72.45118205 3     --     -- 22.438  0.081 22.380  0.071 22.324  0.094     --     --  0.150 14000  4.5 -0.3  0.4  0.0003 MS 
06789  14.04076338 -72.47317505 2     --     -- 22.438  0.081 22.219  0.064     --     --     --     --  0.175 10250  3.0 -0.8  0.4  0.0000 -- 
06790  14.11094761 -72.45364380 2     --     -- 22.439  0.081 22.546  0.066     --     --     --     --  0.000  7750  3.0 -1.0  0.4  0.0000 -- 
06791  14.03990650 -72.45603561 2     --     -- 22.439  0.080 22.432  0.061     --     --     --     --  0.000  7000  3.0  0.2  0.0  0.0000 -- 
06792  14.03599294 -72.45716604 3     --     -- 22.439  0.081 22.190  0.053 22.352  0.096     --     --  0.000  6250  2.0  0.2  0.4  0.0709 MS 
06793  14.14234257 -72.48665619 4     --     -- 22.442  0.081 22.339  0.058 22.346  0.096 22.291  0.126  0.000  6500  4.0  0.2  0.0  0.0008 MS 
06794  14.07174142 -72.44611359 3     --     -- 22.442  0.083 22.130  0.052 21.969  0.077     --     --  0.050  5500  4.0  0.2  0.0  0.0009 -- 
06795  14.14045000 -72.46326637 4     --     -- 22.444  0.081 22.275  0.056 22.192  0.087 22.182  0.115  0.025  6000  3.5 -0.8  0.4  0.0009 wHa
06796  14.01615397 -72.46580760 3     --     -- 22.445  0.084 22.475  0.064 22.454  0.105     --     --  0.100  8250  1.5 -1.3  0.4  0.0122 MS 
06797  14.13488642 -72.44148763 3     --     -- 22.445  0.081 22.281  0.064 22.334  0.095     --     --  0.000  6250  2.0  0.2  0.4  0.0247 MS 
06798  14.13783360 -72.48699570 2     --     -- 22.446  0.081 22.407  0.060     --     --     --     --  0.125  9250  2.0 -0.5  0.4  0.0000 -- 
06799  14.10210101 -72.45217387 3     --     -- 22.446  0.081 22.453  0.062 22.418  0.101     --     --  0.100  7750  1.5 -1.3  0.4  0.0089 MS 
06800  14.00765260 -72.48314158 3     --     -- 22.446  0.081 22.226  0.054 22.469  0.105     --     --  0.000  6500  2.0  0.2  0.4  0.0882 MS 
06801  14.02689028 -72.48141098 2     --     -- 22.446  0.081 22.365  0.065     --     --     --     --  0.150 11750  3.5  0.2  0.0  0.0000 -- 
06802  14.12948163 -72.48967489 3     --     -- 22.446  0.081 22.332  0.058 22.211  0.088     --     --  0.150  9500  3.0  0.2  0.0  0.0002 MS 
06803  14.05492814 -72.46426646 3     --     -- 22.447  0.091 22.505  0.064 22.326  0.094     --     --  0.125  8500  2.0 -1.3  0.4  0.0533 MS 
06804  14.06294219 -72.46990204 3     --     -- 22.448  0.081 22.202  0.054 22.499  0.107     --     --  0.000  6750  3.5  0.2  0.4  0.1081 MS 
06805  14.00475852 -72.47354126 3     --     -- 22.448  0.081 22.356  0.058 22.434  0.102     --     --  0.000  6500  2.0  0.2  0.4  0.0181 MS 
06806  14.13947201 -72.47629039 3     --     -- 22.448  0.081 22.276  0.056 22.279  0.092     --     --  0.000  6000  1.0  0.2  0.0  0.0130 MS 
06807  14.11621285 -72.48394521 3     --     -- 22.449  0.084 22.277  0.057     --     -- 22.330  0.130  0.175 14000  4.0 -0.1  0.4  0.0000 -- 
06808  14.06740093 -72.43949382 3     --     -- 22.449  0.081 22.280  0.056 22.166  0.085     --     --  0.100  7000  3.5 -0.3  0.4  0.0006 -- 
06809  14.15961266 -72.47179413 3     --     -- 22.452  0.081 22.294  0.064 22.633  0.118     --     --  0.000  7250  3.5  0.2  0.4  0.1003 MS 
06810  14.15547371 -72.48743439 3     --     -- 22.452  0.088 22.369  0.060 22.238  0.091     --     --  0.125  7750  1.5 -1.3  0.4  0.0088 MS 
06811  14.05800374 -72.47435506 3     --     -- 22.453  0.081 22.635  0.080 22.238  0.089     --     --  0.125  7750  1.5 -1.3  0.4  0.1329 MS 
06812  14.04828485 -72.48944600 3     --     -- 22.454  0.081 22.322  0.057 22.364  0.097     --     --  0.000  6500  4.0  0.2  0.4  0.0161 MS 
06813  14.01500638 -72.46348063 3     --     -- 22.456  0.092 22.441  0.073 22.799  0.134     --     --  0.000  8250  4.5  0.2  0.4  0.0749 MS 
06814  14.14957142 -72.48735809 2     --     -- 22.457  0.083 22.394  0.070     --     --     --     --  0.125  9750  1.5 -1.0  0.0  0.0000 -- 
06815  14.04895433 -72.46972656 3     --     -- 22.458  0.103 21.968  0.049 22.341  0.095     --     --  0.000  6000  1.0  0.2  0.0  0.1762 MS 
06816  14.11491712 -72.46691386 3     --     -- 22.459  0.081 22.207  0.060 22.373  0.098     --     --  0.000  6250  2.0  0.2  0.4  0.0726 MS 
06817  14.15323607 -72.44054667 3     --     -- 22.459  0.081 22.116  0.058 22.226  0.088     --     --  0.000  5750  1.0  0.2  0.0  0.0753 MS 
06818  14.05636025 -72.47977829 2     --     -- 22.460  0.081 22.499  0.063     --     --     --     --  0.000  7250  3.0 -0.8  0.4  0.0000 -- 
06819  14.04360485 -72.45375824 2     --     -- 22.461  0.081 22.641  0.069     --     --     --     --  0.000  8500  2.5 -0.5  0.4  0.0000 -- 
06820  14.14725335 -72.47571818 3     --     -- 22.461  0.100 22.512  0.064 22.421  0.101     --     --  0.100  7750  1.5 -1.3  0.4  0.0324 MS 
06821  14.12685363 -72.46145630 3     --     -- 22.461  0.081 22.266  0.055 22.204  0.087     --     --  0.000  5750  1.0  0.0  0.4  0.0018 -- 
06822  14.16376972 -72.46681722 3     --     -- 22.461  0.084 22.377  0.060 22.339  0.098     --     --  0.075  7250  4.0 -1.0  0.4  0.0004 MS 
06823  14.02565956 -72.44201660 3     --     -- 22.462  0.081 22.355  0.058 22.358  0.097     --     --  0.000  6500  4.5  0.2  0.4  0.0007 MS 
06824  14.05825949 -72.47350693 2     --     -- 22.463  0.083 22.504  0.064     --     --     --     --  0.025  7500  3.5 -0.5  0.0  0.0000 -- 
06825  14.10713244 -72.46924210 2     --     -- 22.463  0.081 22.487  0.063     --     --     --     --  0.125 12250  4.5  0.0  0.4  0.0000 -- 
06826  14.16748047 -72.44946289 1     --     -- 22.463  0.081     --     --     --     --     --     --     --    --   --   --   --      -- -- 
06827  14.07687187 -72.48645210 4     --     -- 22.464  0.081 22.445  0.061 22.241  0.089 22.156  0.112  0.125  7500  1.0 -1.0  0.0  0.0403 Ha 
06828  14.05906725 -72.44240952 2     --     -- 22.465  0.084 22.383  0.060     --     --     --     --  0.150 11250  4.0  0.2  0.4  0.0000 -- 
06829  14.04252370 -72.48518880 3     --     -- 22.465  0.083 22.530  0.064 22.473  0.105     --     --  0.100  8250  1.5 -1.3  0.4  0.0285 MS 
06830  14.04001395 -72.47037252 3     --     -- 22.466  0.090 22.490  0.066 22.423  0.105     --     --  0.100  7750  1.5 -1.3  0.4  0.0207 MS 
06831  14.06089369 -72.47180684 3     --     -- 22.466  0.089 23.091  0.117 22.444  0.103     --     --  0.100  8000  1.5 -1.3  0.4  0.2984 MS 
06832  14.00917753 -72.44043732 3     --     -- 22.467  0.082 22.220  0.054 22.236  0.089     --     --  0.000  5750  1.0  0.2  0.0  0.0321 MS 
06833  14.00379276 -72.44568253 2     --     -- 22.467  0.083 22.584  0.067     --     --     --     --  0.075  9500  4.0 -0.5  0.4  0.0000 -- 
06834  14.02045282 -72.48837535 3     --     -- 22.471  0.085 22.503  0.065 22.530  0.112     --     --  0.100  8750  2.0 -1.3  0.4  0.0026 MS 
06835  14.13520749 -72.44326019 3     --     -- 22.471  0.082 22.253  0.065 22.368  0.098     --     --  0.000  6250  2.0  0.2  0.4  0.0520 MS 
06836  14.16313616 -72.47301992 3     --     -- 22.472  0.082 22.575  0.066 22.541  0.110     --     --  0.100  8750  2.0 -1.0  0.0  0.0326 MS 
06837  14.07017136 -72.48960495 2     --     -- 22.472  0.082 22.659  0.070     --     --     --     --  0.050 10750  4.5 -1.3  0.4  0.0000 -- 
06838  14.06745768 -72.47423172 2     --     -- 22.473  0.088 22.640  0.071     --     --     --     --  0.050 11250  2.0 -0.3  0.4  0.0000 -- 
06839  14.11261988 -72.47301483 2     --     -- 22.474  0.082 22.548  0.065     --     --     --     --  0.075  8250  2.0  0.2  0.0  0.0000 -- 
06840  14.16475725 -72.46756744 2     --     -- 22.475  0.082 22.400  0.059     --     --     --     --  0.000  6250  1.0 -0.5  0.0  0.0000 -- 
06841  14.14206187 -72.46033223 3     --     -- 22.475  0.085 22.377  0.059 22.582  0.114     --     --  0.000  7250  4.5  0.2  0.4  0.0524 MS 
06842  14.10096455 -72.45568848 3     --     -- 22.476  0.084 22.340  0.058 22.280  0.092     --     --  0.075  6750  3.0  0.0  0.0  0.0003 MS 
06843  14.08886973 -72.48290253 3     --     -- 22.476  0.082 22.481  0.063 22.467  0.104     --     --  0.100  8000  1.5 -1.3  0.4  0.0046 MS 
06844  14.05044174 -72.44600296 4     --     -- 22.477  0.082 22.453  0.062 22.491  0.106 22.362  0.133  0.050  7250  3.5 -0.3  0.4  0.0003 MS 
06845  14.05790965 -72.46955872 3     --     -- 22.478  0.085 22.430  0.062 21.998  0.097     --     --  0.150  7500  1.0 -1.0  0.0  0.0859 -- 
06846  14.01078955 -72.44512685 3     --     -- 22.479  0.083 22.387  0.059 22.512  0.108     --     --  0.000  7000  4.5  0.2  0.4  0.0296 MS 
06847  14.01414235 -72.46562195 3     --     -- 22.479  0.084 22.500  0.064 22.498  0.108     --     --  0.100  8250  1.5 -1.3  0.4  0.0048 MS 
06848  14.03152688 -72.45984141 3     --     -- 22.480  0.091 22.140  0.064 22.432  0.104     --     --  0.000  6250  2.0  0.2  0.4  0.1249 MS 
06849  14.04109478 -72.48603821 3     --     -- 22.480  0.083 22.522  0.078 22.497  0.106     --     --  0.100  8250  1.5 -1.3  0.4  0.0149 MS 
06850  14.00367737 -72.46952311 3     --     -- 22.481  0.084 22.252  0.055 22.162  0.086     --     --  0.025  5750  2.5  0.2  0.4  0.0011 -- 
06851  14.12521140 -72.44780477 3     --     -- 22.484  0.083 22.347  0.058 22.290  0.093     --     --  0.025  6250  4.0 -0.8  0.4  0.0007 MS 
06852  14.14521408 -72.45569102 3     --     -- 22.484  0.083 22.155  0.060 22.298  0.093     --     --  0.000  6000  2.0  0.2  0.4  0.0822 MS 
06853  14.09731579 -72.44109090 3     --     -- 22.485  0.086 22.413  0.062 22.418  0.101     --     --  0.000  6500  3.0 -0.5  0.0  0.0007 MS 
06854  14.15670824 -72.47831345 2     --     -- 22.487  0.084 22.356  0.058     --     --     --     --  0.125  7500  2.0 -1.0  0.4  0.0000 -- 
06855  14.14264131 -72.48970604 4     --     -- 22.488  0.089 22.331  0.059 22.307  0.094 22.211  0.119  0.000  6000  1.5  0.2  0.0  0.0031 MS 
06856  14.05950642 -72.47793579 3     --     -- 22.489  0.084 22.372  0.058 22.255  0.090     --     --  0.150 11250  2.0 -1.3  0.4  0.0005 MS 
06857  14.14058757 -72.45006752 4     --     -- 22.489  0.084 22.320  0.057 22.264  0.091 22.395  0.137  0.000  6000  4.0  0.0  0.0  0.0005 MS 
06858  14.01067829 -72.46059418 2     --     -- 22.489  0.087 22.652  0.071     --     --     --     --  0.075 12750  4.0 -0.8  0.4  0.0000 -- 
06859  14.12553692 -72.47920609 2     --     -- 22.489  0.084 22.497  0.063     --     --     --     --  0.125 11750  3.0  0.2  0.0  0.0000 -- 
06860  14.15885878 -72.48195648 2     --     -- 22.493  0.103 22.570  0.067     --     --     --     --  0.100 11250  3.0 -1.0  0.0  0.0000 -- 
06861  13.99993769 -72.47705587 3     --     -- 22.494  0.085 22.562  0.066 22.649  0.119     --     --  0.100 10000  4.5  0.2  0.0  0.0002 MS 
06862  14.03082562 -72.47936249 2     --     -- 22.494  0.085 22.403  0.061     --     --     --     --  0.150 11250  3.5 -1.0  0.0  0.0000 -- 
06863  14.12099576 -72.47929192 4     --     -- 22.497  0.099 22.277  0.056 22.387  0.099 22.301  0.127  0.000  6250  2.0  0.2  0.4  0.0514 MS 
06864  14.14215279 -72.49012756 3     --     -- 22.497  0.086 22.258  0.056 22.203  0.088     --     --  0.000  5750  4.5  0.2  0.0  0.0108 -- 
06865  14.16106955 -72.48867289 3     --     -- 22.498  0.084 22.289  0.063 22.400  0.099     --     --  0.000  6250  2.0  0.2  0.4  0.0494 MS 
06866  14.03809357 -72.48436737 2     --     -- 22.498  0.084 22.421  0.069     --     --     --     --  0.150 12250  4.0 -0.8  0.4  0.0000 -- 
06867  14.11191940 -72.45828756 3     --     -- 22.499  0.084 22.429  0.061 22.633  0.118     --     --  0.000  7250  4.0  0.2  0.4  0.0468 MS 
06868  14.03854895 -72.47552872 2     --     -- 22.499  0.085 22.163  0.059     --     --     --     --  0.200 10500  4.5 -0.1  0.4  0.0000 -- 
06869  14.13325437 -72.48225911 3     --     -- 22.500  0.084 22.239  0.055 22.442  0.103     --     --  0.000  6250  2.0  0.2  0.4  0.0856 MS 
06870  14.01293818 -72.46794128 3     --     -- 22.501  0.088 22.321  0.058 22.184  0.087     --     --  0.125  7750  4.5  0.0  0.4  0.0004 -- 
06871  14.09803263 -72.45114390 3     --     -- 22.502  0.086 22.411  0.061 22.255  0.090     --     --  0.125  7500  1.0 -1.0  0.0  0.0119 MS 
06872  14.00669384 -72.45174789 2     --     -- 22.502  0.084 22.459  0.062     --     --     --     --  0.150 16000  4.5 -0.3  0.4  0.0000 -- 
06873  14.08787394 -72.44812393 2     --     -- 22.506  0.085 22.325  0.057     --     --     --     --  0.175 14000  3.0 -0.5  0.4  0.0000 -- 
06874  14.08320570 -72.46948242 4     --     -- 22.506  0.112 21.861  0.048 21.964  0.078 21.821  0.089  0.000  5000  1.0  0.2  0.0  0.1287 wHa
06875  14.13210011 -72.46858597 2     --     -- 22.506  0.103 22.609  0.069     --     --     --     --  0.025  7500  1.5 -1.0  0.0  0.0000 -- 
06876  14.06651974 -72.48617554 2     --     -- 22.507  0.085 22.399  0.059     --     --     --     --  0.100  7250  2.5  0.0  0.4  0.0000 -- 
06877  14.15675735 -72.45168304 2     --     -- 22.508  0.085 22.406  0.067     --     --     --     --  0.150 11250  2.5 -0.5  0.0  0.0000 -- 
06878  14.09879446 -72.44156265 2     --     -- 22.510  0.089 22.497  0.078     --     --     --     --  0.125 10750  2.5 -0.8  0.4  0.0000 -- 
06879  14.11458937 -72.48611959 3     --     -- 22.511  0.085 22.366  0.067 22.455  0.104     --     --  0.000  6500  3.0  0.2  0.4  0.0307 MS 
06880  14.11269093 -72.44835663 3     --     -- 22.512  0.085 22.428  0.061 22.490  0.106     --     --  0.000  6500  2.0  0.2  0.4  0.0111 MS 
06881  14.16055075 -72.48218028 3     --     -- 22.513  0.086 22.316  0.057 22.451  0.103     --     --  0.000  6500  3.5  0.2  0.4  0.0540 MS 
06882  14.13587713 -72.44878387 2     --     -- 22.513  0.085 22.437  0.071     --     --     --     --  0.025  6500  2.0  0.0  0.4  0.0000 -- 
06883  14.14187463 -72.45011902 3     --     -- 22.513  0.085 22.355  0.058 22.445  0.103     --     --  0.000  6500  3.5  0.2  0.4  0.0341 MS 
06884  14.08206511 -72.44055939 2     --     -- 22.518  0.085 22.541  0.065     --     --     --     --  0.050  7750  4.0  0.0  0.0  0.0000 -- 
06885  14.13044763 -72.48925400 4     --     -- 22.518  0.088 22.258  0.064 22.246  0.089 22.267  0.123  0.000  5750  1.5  0.2  0.4  0.0258 -- 
06886  14.14334631 -72.46726036 4     --     -- 22.518  0.085 22.113  0.052 21.842  0.071 21.923  0.094  0.100  5500  1.0  0.0  0.4  0.0006 wHa
06887  14.00011349 -72.48190053 3     --     -- 22.519  0.085 22.534  0.065 22.554  0.111     --     --  0.125 11750  5.0 -1.3  0.4  0.0002 MS 
06888  14.14823532 -72.47571564 3     --     -- 22.519  0.085 22.513  0.064 22.426  0.101     --     --  0.125  8750  2.0 -1.0  0.0  0.0170 MS 
06889  14.16049798 -72.47766113 3     --     -- 22.519  0.085 22.325  0.057 22.280  0.092     --     --  0.000  6000  4.5  0.2  0.4  0.0052 MS 
06890  14.03497982 -72.47091421 3     --     -- 22.520  0.085 22.237  0.055 22.696  0.124     --     --  0.000  7000  3.5  0.2  0.4  0.1613 MS 
06891  14.15856679 -72.46686300 3     --     -- 22.521  0.085 22.331  0.057 22.119  0.083     --     --  0.150  7750  1.5 -1.0  0.4  0.0002 -- 
06892  14.11415625 -72.48440361 4     --     -- 22.522  0.085 22.389  0.059 22.402  0.100 22.228  0.119  0.000  6250  2.5  0.2  0.4  0.0084 MS 
06893  14.02347565 -72.47105408 2     --     -- 22.522  0.086 22.344  0.058     --     --     --     --  0.175 14000  3.0  0.0  0.4  0.0000 -- 
06894  14.14260769 -72.45587413 3     --     -- 22.524  0.085 22.334  0.058 22.354  0.096     --     --  0.000  6000  1.0  0.2  0.0  0.0211 MS 
06895  14.09191275 -72.48862839 2     --     -- 22.526  0.089 22.494  0.064     --     --     --     --  0.125  9500  4.5 -1.3  0.4  0.0000 -- 
06896  14.09097147 -72.45036697 2     --     -- 22.526  0.088 22.465  0.064     --     --     --     --  0.150 14000  4.0 -0.3  0.4  0.0000 -- 
06897  14.11379115 -72.45704651 3     --     -- 22.527  0.086 22.292  0.056 22.465  0.104     --     --  0.000  6250  2.0  0.2  0.4  0.0724 MS 
06898  14.03147443 -72.44452667 3     --     -- 22.527  0.086 22.387  0.059 22.598  0.115     --     --  0.000  7000  4.0  0.2  0.4  0.0629 MS 
06899  14.00434176 -72.48349508 3     --     -- 22.527  0.086 22.546  0.065 22.561  0.111     --     --  0.100  8500  1.5 -1.3  0.4  0.0010 MS 
06900  14.04869747 -72.46867371 2     --     -- 22.527  0.092 22.477  0.064     --     --     --     --  0.025  7000  4.5 -1.3  0.4  0.0000 -- 
06901  14.03389104 -72.45112610 3     --     -- 22.528  0.086 22.286  0.056 22.379  0.098     --     --  0.000  6000  1.0  0.2  0.0  0.0514 MS 
06902  14.14777470 -72.47121684 3     --     -- 22.528  0.086 22.547  0.065 22.363  0.097     --     --  0.125  8000  1.5 -1.3  0.4  0.0440 MS 
06903  14.12055778 -72.45219040 2     --     -- 22.529  0.086 22.417  0.060     --     --     --     --  0.150 10000  2.5  0.0  0.0  0.0000 -- 
06904  14.14115969 -72.45794932 3     --     -- 22.530  0.094 22.516  0.067 22.551  0.114     --     --  0.000  6750  2.5 -1.3  0.4  0.0007 MS 
06905  14.00283527 -72.47122192 2     --     -- 22.532  0.086 22.531  0.064     --     --     --     --  0.100  8000  1.5  0.0  0.4  0.0000 -- 
06906  14.15441259 -72.48163350 3     --     -- 22.533  0.086 22.060  0.062 22.242  0.089     --     --  0.000  5500  1.0  0.2  0.0  0.1203 -- 
06907  14.08547306 -72.45153427 2     --     -- 22.533  0.088 22.451  0.063     --     --     --     --  0.150 11750  4.0 -0.5  0.0  0.0000 -- 
06908  14.09200637 -72.48670959 3     --     -- 22.534  0.086 22.540  0.065 22.610  0.116     --     --  0.050  7500  3.5  0.0  0.0  0.0005 MS 
06909  14.01442719 -72.45461273 2     --     -- 22.535  0.086 22.415  0.060     --     --     --     --  0.100  7250  3.0 -0.5  0.0  0.0000 -- 
06910  14.01977158 -72.47690964 2     --     -- 22.535  0.086 22.368  0.070     --     --     --     --  0.000  5750  1.0 -1.0  0.4  0.0000 -- 
06911  14.14130656 -72.47656759 3     --     -- 22.535  0.086 22.510  0.064 22.498  0.106     --     --  0.125 10750  2.0 -0.3  0.4  0.0002 MS 
06912  14.13009405 -72.45743942 2     --     -- 22.536  0.086 22.513  0.064     --     --     --     --  0.050  6750  1.0 -1.0  0.0  0.0000 -- 
06913  14.03565407 -72.44949341 3     --     -- 22.536  0.086 22.494  0.063 22.545  0.110     --     --  0.000  7000  4.5  0.2  0.0  0.0010 MS 
06914  14.03232574 -72.48085531 3     --     -- 22.536  0.086 22.521  0.064 22.376  0.120     --     --  0.125  8250  1.5 -1.3  0.4  0.0281 MS 
06915  14.14858103 -72.46100616 2     --     -- 22.536  0.086 22.514  0.064     --     --     --     --  0.125  9750  4.5 -1.0  0.4  0.0000 -- 
06916  14.00195742 -72.44911194 2     --     -- 22.539  0.087 22.343  0.058     --     --     --     --  0.100  7000  4.5  0.0  0.0  0.0000 -- 
06917  14.10095167 -72.47576904 2     --     -- 22.540  0.086 22.297  0.066     --     --     --     --  0.025  5500  2.5 -0.8  0.4  0.0000 -- 
06918  14.07514954 -72.47868602 3     --     -- 22.541  0.086 22.539  0.065 22.596  0.115     --     --  0.000  7250  4.5 -1.0  0.4  0.0007 MS 
06919  14.12610650 -72.46613312 4     --     -- 22.542  0.086 22.014  0.049 21.890  0.072 22.087  0.106  0.000  4750  0.5  0.2  0.0  0.0399 -- 
06920  14.11803659 -72.46976725 3     --     -- 22.542  0.090 22.546  0.068 21.948  0.077     --     --  0.175  8000  1.5 -1.3  0.4  0.1339 -- 
06921  14.02907054 -72.48144277 3     --     -- 22.544  0.090 22.463  0.063 22.575  0.115     --     --  0.000  7000  4.5  0.2  0.4  0.0241 MS 
06922  14.11407534 -72.46988932 3     --     -- 22.544  0.088 22.380  0.061 22.348  0.096     --     --  0.000  6000  2.0  0.2  0.4  0.0023 MS 
06923  14.05120421 -72.48101425 2     --     -- 22.544  0.088 22.459  0.072     --     --     --     --  0.150 11500  3.5 -0.3  0.4  0.0000 -- 
06924  14.09671736 -72.47147751 2     --     -- 22.545  0.087 22.491  0.063     --     --     --     --  0.150 15000  3.5  0.0  0.4  0.0000 -- 
06925  14.14376164 -72.45832443 2     --     -- 22.545  0.087 22.723  0.073     --     --     --     --  0.075 14000  4.5  0.0  0.0  0.0000 -- 
06926  14.14639600 -72.48996226 3     --     -- 22.547  0.087 22.590  0.067 22.499  0.107     --     --  0.100  7750  1.5 -1.3  0.4  0.0305 MS 
06927  14.13145208 -72.46877670 2     --     -- 22.547  0.090 22.588  0.079     --     --     --     --  0.000  7500  4.0 -1.0  0.4  0.0000 -- 
06928  14.07621956 -72.48345566 2     --     -- 22.548  0.087 22.453  0.062     --     --     --     --  0.025  6500  3.5 -1.3  0.4  0.0000 -- 
06929  14.13926268 -72.43978119 2     --     -- 22.549  0.087 22.630  0.078     --     --     --     --  0.125 21000  4.5 -0.5  0.4  0.0000 -- 
06930  14.15601667 -72.47510529 3     --     -- 22.550  0.088 22.473  0.063 22.690  0.123     --     --  0.000  7250  3.5  0.2  0.4  0.0501 MS 
06931  14.04803340 -72.48750305 3     --     -- 22.551  0.087 22.508  0.064 22.656  0.120     --     --  0.000  7250  4.0  0.2  0.4  0.0246 MS 
06932  14.04990196 -72.44911957 3     --     -- 22.552  0.089 22.474  0.063 22.439  0.102     --     --  0.050  6500  1.5 -1.3  0.4  0.0005 MS 
06933  14.03372526 -72.47348404 2     --     -- 22.552  0.087 22.360  0.058     --     --     --     --  0.175 12000  4.0 -0.8  0.4  0.0000 -- 
06934  14.10084947 -72.48323822 3     --     -- 22.554  0.093 22.328  0.058 22.499  0.108     --     --  0.000  6500  3.5  0.2  0.4  0.0694 MS 
06935  14.12298425 -72.47986094 3     --     -- 22.555  0.089 22.800  0.092 22.636  0.119     --     --  0.075  7750  1.5 -1.3  0.4  0.0973 MS 
06936  14.05471802 -72.47441101 1     --     -- 22.555  0.089     --     --     --     --     --     --     --    --   --   --   --      -- -- 
06937  14.05452601 -72.48933411 3     --     -- 22.556  0.092 22.377  0.061 22.479  0.108     --     --  0.000  6250  2.0  0.2  0.4  0.0422 MS 
06938  14.01506551 -72.44979858 3     --     -- 22.557  0.088 22.411  0.060 22.336  0.095     --     --  0.025  6000  2.0 -1.3  0.4  0.0003 MS 
06939  14.13532225 -72.47111257 3     --     -- 22.559  0.088 22.444  0.061 22.484  0.105     --     --  0.000  6500  3.5  0.2  0.4  0.0121 MS 
06940  14.04367638 -72.48110962 2     --     -- 22.563  0.088 22.496  0.063     --     --     --     --  0.150 14000  3.0 -0.1  0.4  0.0000 -- 
06941  14.02618933 -72.46319199 2     --     -- 22.564  0.108 22.463  0.063     --     --     --     --  0.150 10250  3.0  0.2  0.4  0.0000 -- 
06942  14.03407764 -72.48495865 2     --     -- 22.564  0.088 22.444  0.061     --     --     --     --  0.150  9500  3.5 -1.3  0.4  0.0000 -- 
06943  14.09221681 -72.48827871 3     --     -- 22.566  0.093 22.458  0.074 22.474  0.107     --     --  0.000  6500  4.0  0.2  0.4  0.0040 MS 
06944  14.02980518 -72.44912720 3     --     -- 22.567  0.089 22.408  0.060 22.343  0.095     --     --  0.000  6000  4.0 -0.8  0.4  0.0006 MS 
06945  14.12463379 -72.48731995 4     --     -- 22.569  0.089 22.418  0.074 22.356  0.136 22.701  0.177  0.075  6750  3.5  0.2  0.4  0.0004 MS 
06946  14.06175264 -72.45241038 3     --     -- 22.570  0.089 22.400  0.059 22.423  0.101     --     --  0.000  6250  3.5  0.2  0.4  0.0184 MS 
06947  14.10998789 -72.45843252 3     --     -- 22.570  0.089 22.313  0.057     --     -- 22.595  0.162  0.075  6000  4.5 -1.0  0.0  0.0000 -- 
06948  14.02948189 -72.44506454 2     --     -- 22.571  0.090 22.466  0.062     --     --     --     --  0.150 10000  3.0  0.0  0.0  0.0000 -- 
06949  14.07630444 -72.47206116 2     --     -- 22.571  0.090 22.990  0.090     --     --     --     --  0.000 26000  4.0 -1.3  0.4  0.0431 -- 
06950  14.01287524 -72.44553375 3     --     -- 22.572  0.089 22.446  0.077 22.584  0.114     --     --  0.000  6750  3.5  0.2  0.4  0.0405 MS 
06951  14.12372971 -72.46472168 2     --     -- 22.574  0.089 22.016  0.060     --     --     --     --  0.225  8250  1.5 -1.0  0.4  0.0000 -- 
06952  14.02016799 -72.47314453 3     --     -- 22.575  0.090 22.559  0.066 22.438  0.102     --     --  0.125  8250  1.5 -1.3  0.4  0.0219 MS 
06953  14.03270404 -72.47189331 3     --     -- 22.576  0.089 22.077  0.051 21.735  0.067     --     --  0.075  4750  3.0 -0.5  0.4  0.0005 -- 
06954  14.12429206 -72.45261383 3     --     -- 22.576  0.089 22.435  0.061 22.542  0.110     --     --  0.000  6500  2.5  0.2  0.4  0.0346 MS 
06955  14.01051569 -72.44454193 2     --     -- 22.580  0.090 22.565  0.066     --     --     --     --  0.125 10000  4.5 -1.3  0.4  0.0000 -- 
06956  14.11372058 -72.47954305 3     --     -- 22.581  0.089 22.401  0.073 22.423  0.101     --     --  0.000  6000  1.0  0.2  0.0  0.0198 MS 
06957  14.12501399 -72.44867961 3     --     -- 22.582  0.089 22.376  0.059 22.384  0.099     --     --  0.000  6000  2.0  0.2  0.4  0.0212 MS 
06958  14.01011372 -72.43949127 2     --     -- 22.583  0.090 22.553  0.065     --     --     --     --  0.125 10500  2.0 -1.3  0.4  0.0000 -- 
06959  14.16577371 -72.48824056 3     --     -- 22.585  0.090 22.387  0.059 22.508  0.108     --     --  0.000  6250  2.0  0.2  0.4  0.0509 MS 
06960  14.14842574 -72.48254140 3     --     -- 22.586  0.092 22.557  0.066 22.458  0.104     --     --  0.125  8500  2.0 -1.3  0.4  0.0143 MS 
06961  14.14777994 -72.47795486 2     --     -- 22.587  0.092 22.217  0.068     --     --     --     --  0.200  9500  4.5 -1.0  0.4  0.0000 -- 
06962  14.01878866 -72.45532481 3     --     -- 22.587  0.091 22.411  0.061 22.366  0.098     --     --  0.000  6000  3.5  0.2  0.0  0.0016 MS 
06963  14.15551615 -72.45314026 2     --     -- 22.588  0.090 22.710  0.072     --     --     --     --  0.025  8500  4.5 -1.0  0.0  0.0000 -- 
06964  14.13304663 -72.48608780 2     --     -- 22.590  0.093 22.636  0.070     --     --     --     --  0.025  7250  2.0  0.2  0.4  0.0000 -- 
06965  14.15455294 -72.48464584 2     --     -- 22.591  0.090 22.367  0.058     --     --     --     --  0.025  5750  4.0 -0.1  0.4  0.0000 -- 
06966  14.10057100 -72.45431773 3     --     -- 22.591  0.090 22.304  0.056 22.372  0.098     --     --  0.000  5750  1.0  0.2  0.0  0.0542 MS 
06967  14.05022875 -72.45845286 3     --     -- 22.591  0.091 22.507  0.064 22.396  0.099     --     --  0.125  7750  1.5 -1.0  0.0  0.0043 MS 
06968  14.12934208 -72.45199585 2     --     -- 22.592  0.090 22.346  0.058     --     --     --     --  0.175  9500  2.0 -1.0  0.0  0.0000 -- 
06969  14.13109398 -72.46337891 3     --     -- 22.594  0.090 22.544  0.065 22.598  0.115     --     --  0.000  6750  3.0  0.2  0.0  0.0020 MS 
06970  14.07742119 -72.44429270 3     --     -- 22.594  0.090 22.624  0.069 22.475  0.105     --     --  0.125  8500  2.0 -1.3  0.4  0.0396 MS 
06971  14.08683173 -72.47223409 3     --     -- 22.597  0.092 22.603  0.069 22.434  0.103     --     --  0.125  8000  1.5 -1.3  0.4  0.0378 MS 
06972  14.14026165 -72.45838547 2     --     -- 22.597  0.090 22.727  0.073     --     --     --     --  0.000  8250  4.0 -0.5  0.0  0.0000 -- 
06973  14.07590199 -72.48529816 2     --     -- 22.597  0.094 22.552  0.066     --     --     --     --  0.125  9000  4.0 -0.3  0.4  0.0000 -- 
06974  14.01254908 -72.47437286 3     --     -- 22.598  0.090 22.573  0.066 22.475  0.105     --     --  0.125  8500  2.0 -1.3  0.4  0.0143 MS 
06975  14.03744793 -72.48016357 2     --     -- 22.599  0.090 22.424  0.061     --     --     --     --  0.175 14000  3.5 -0.1  0.4  0.0000 -- 
06976  14.16560984 -72.44090652 2     --     -- 22.600  0.093 22.400  0.061     --     --     --     --  0.175 10750  4.0  0.2  0.4  0.0000 -- 
06977  14.15652132 -72.46223831 2     --     -- 22.605  0.091 22.690  0.071     --     --     --     --  0.000  8000  4.5 -0.3  0.4  0.0000 -- 
06978  14.00410080 -72.47033183 3     --     -- 22.605  0.097 22.170  0.060 22.420  0.102     --     --  0.000  5750  1.0  0.2  0.0  0.1324 MS 
06979  14.10030015 -72.45465597 3     --     -- 22.606  0.091 22.280  0.056 22.366  0.098     --     --  0.000  5750  1.0  0.2  0.0  0.0653 MS 
06980  14.09825897 -72.48037720 3     --     -- 22.606  0.093 22.372  0.058 22.430  0.101     --     --  0.000  6000  2.0  0.2  0.4  0.0404 MS 
06981  14.08703423 -72.48017629 3     --     -- 22.606  0.091 22.345  0.058 22.510  0.108     --     --  0.000  6250  2.0  0.2  0.4  0.0744 MS 
06982  14.09413910 -72.44677480 3     --     -- 22.607  0.091 22.561  0.066 22.291  0.093     --     --  0.150  8500  2.0 -1.3  0.4  0.0477 -- 
06983  14.06476736 -72.44201851 4     --     -- 22.607  0.091 22.583  0.066 22.574  0.113 22.551  0.156  0.125 11000  2.0 -0.5  0.4  0.0004 MS 
06984  14.03168154 -72.48701859 2     --     -- 22.608  0.091 22.425  0.061     --     --     --     --  0.175 12750  4.0 -0.3  0.4  0.0000 -- 
06985  14.00285498 -72.45362345 3     --     -- 22.608  0.091 22.758  0.075 22.703  0.124     --     --  0.075  7750  1.5 -1.3  0.4  0.0491 MS 
06986  14.06684637 -72.48159027 2     --     -- 22.611  0.112 22.457  0.062     --     --     --     --  0.075  6500  2.5 -1.0  0.4  0.0000 -- 
06987  14.04080009 -72.48083878 2     --     -- 22.612  0.101 22.615  0.071     --     --     --     --  0.150 25000  4.0 -1.0  0.0  0.0000 -- 
06988  14.06457074 -72.48196157 3     --     -- 22.612  0.091 22.646  0.070 22.516  0.108     --     --  0.125  8750  2.0 -1.0  0.0  0.0362 MS 
06989  14.13955053 -72.48947144 3     --     -- 22.613  0.091 22.676  0.071 22.684  0.123     --     --  0.100  8750  2.0 -1.0  0.0  0.0134 MS 
06990  14.11495161 -72.47122955 2     --     -- 22.614  0.096 22.513  0.065     --     --     --     --  0.150 10500  3.0 -0.5  0.4  0.0000 -- 
06991  14.05543582 -72.47057597 3     --     -- 22.615  0.093 22.503  0.064 22.580  0.114     --     --  0.000  6750  4.5  0.2  0.4  0.0206 MS 
06992  14.04309464 -72.47888692 3     --     -- 22.616  0.092 22.455  0.062 22.433  0.102     --     --  0.000  6000  1.5  0.2  0.0  0.0041 MS 
06993  14.03094419 -72.45472209 3     --     -- 22.616  0.092 22.558  0.065 22.600  0.115     --     --  0.000  6750  3.5  0.2  0.0  0.0009 MS 
06994  14.14356422 -72.47658539 3     --     -- 22.617  0.097 22.515  0.066 22.500  0.110     --     --  0.050  6500  1.5  0.2  0.0  0.0006 MS 
06995  14.15606833 -72.44118118 2     --     -- 22.619  0.094 22.391  0.070     --     --     --     --  0.025  5750  4.5 -0.1  0.4  0.0000 -- 
06996  14.03406016 -72.48874664 3     --     -- 22.620  0.092 22.493  0.072 22.408  0.100     --     --  0.075  6500  1.5 -1.3  0.4  0.0003 MS 
06997  14.13815276 -72.48948669 3     --     -- 22.621  0.092 22.498  0.063 22.595  0.115     --     --  0.000  6750  4.5  0.2  0.4  0.0289 MS 
06998  14.05022144 -72.44432831 2     --     -- 22.623  0.092 22.265  0.061     --     --     --     --  0.175  7750  3.5  0.0  0.4  0.0000 -- 
06999  14.01181094 -72.46556600 3     --     -- 22.624  0.094 22.626  0.070 22.341  0.095     --     --  0.150  8750  2.0 -1.0  0.0  0.0631 -- 
07000  14.13584073 -72.47356923 3     --     -- 22.625  0.093 22.275  0.056 22.364  0.097     --     --  0.000  5750  1.5  0.2  0.4  0.0707 -- 
07001  14.13778305 -72.47068787 3     --     -- 22.625  0.094 22.563  0.066 22.633  0.118     --     --  0.000  6750  3.0  0.2  0.0  0.0090 MS 
07002  14.13252258 -72.45889664 2     --     -- 22.628  0.097 22.761  0.076     --     --     --     --  0.100 17000  4.0 -1.3  0.4  0.0000 -- 
07003  14.05583541 -72.44482168 3     --     -- 22.629  0.093 22.613  0.068 22.607  0.115     --     --  0.150 21000  3.5 -0.5  0.4  0.0002 MS 
07004  14.01368872 -72.44248708 3     --     -- 22.629  0.093 22.458  0.062 22.451  0.103     --     --  0.000  6000  1.5  0.2  0.0  0.0105 MS 
07005  14.15214221 -72.44946289 3     --     -- 22.630  0.094 22.572  0.066 22.600  0.115     --     --  0.025  6750  3.0  0.0  0.0  0.0003 MS 
07006  14.11026764 -72.45811462 3     --     -- 22.632  0.093 22.591  0.067 22.401  0.100     --     --  0.125  7500  1.0 -1.0  0.0  0.0315 MS 
07007  14.08103895 -72.48870087 2     --     -- 22.635  0.094 22.375  0.058     --     --     --     --  0.200 20000  4.5 -1.0  0.4  0.0000 -- 
07008  14.10443624 -72.48887380 3     --     -- 22.635  0.096 22.291  0.058 22.414  0.100     --     --  0.000  5750  1.0  0.2  0.0  0.0795 MS 
07009  14.09579754 -72.44910431 2     --     -- 22.636  0.094 22.659  0.070     --     --     --     --  0.050  7500  3.0  0.0  0.0  0.0000 -- 
07010  14.16528002 -72.47043101 3     --     -- 22.641  0.094 22.369  0.058 22.381  0.098     --     --  0.000  5750  1.5  0.2  0.4  0.0346 -- 
07011  14.09122372 -72.44537099 3     --     -- 22.642  0.095 22.538  0.065 22.455  0.104     --     --  0.125  8250  4.0  0.0  0.0  0.0005 MS 
07012  14.04710245 -72.48456574 2     --     -- 22.647  0.094 22.721  0.073     --     --     --     --  0.125 20000  4.0 -1.0  0.4  0.0000 -- 
07013  14.05289745 -72.46129608 4     --     -- 22.649  0.109 21.847  0.046 21.915  0.073 21.770  0.084  0.000  4750  5.0  0.2  0.0  0.1454 wHa
07014  14.02338743 -72.47490311 2     --     -- 22.651  0.094 22.701  0.072     --     --     --     --  0.125 17000  3.0 -0.5  0.4  0.0000 -- 
07015  14.12446181 -72.48777262 3     --     -- 22.656  0.094 22.214  0.066 22.487  0.106     --     --  0.000  5750  1.0  0.2  0.0  0.1411 MS 
07016  14.11203575 -72.47826767 2     --     -- 22.659  0.097 22.536  0.065     --     --     --     --  0.100  7250  3.0  0.0  0.0  0.0000 -- 
07017  14.09240945 -72.47919973 3     --     -- 22.660  0.095 22.337  0.057 22.456  0.104     --     --  0.000  5750  1.0  0.2  0.0  0.0758 MS 
07018  14.02230549 -72.48043823 3     --     -- 22.667  0.095 22.554  0.065 22.444  0.103     --     --  0.150 11750  2.0 -1.3  0.4  0.0002 MS 
07019  14.04100800 -72.44269816 3     --     -- 22.669  0.095 22.628  0.069 22.799  0.134     --     --  0.000  7250  3.5  0.2  0.4  0.0300 MS 
07020  14.02183533 -72.48663712 2     --     -- 22.671  0.099 22.687  0.074     --     --     --     --  0.025  7000  2.0 -0.5  0.4  0.0000 -- 
07021  14.06113434 -72.48816299 2     --     -- 22.672  0.095 22.576  0.079     --     --     --     --  0.125  7750  1.5 -0.5  0.0  0.0000 -- 
07022  14.12134616 -72.47808838 3     --     -- 22.674  0.096 22.722  0.073 22.619  0.116     --     --  0.100  7750  1.5 -1.3  0.4  0.0354 MS 
07023  14.03960609 -72.44048309 1     --     -- 22.675  0.096     --     --     --     --     --     --     --    --   --   --   --      -- -- 
07024  14.02420712 -72.45927175 3     --     -- 22.675  0.098 22.663  0.071 22.667  0.124     --     --  0.100  8000  2.5 -0.3  0.4  0.0004 MS 
07025  14.08074951 -72.45443726 2     --     -- 22.679  0.096 22.584  0.066     --     --     --     --  0.150 10500  3.5  0.0  0.0  0.0000 -- 
07026  14.06359863 -72.45679855 4     --     -- 22.679  0.113 22.254  0.055 22.381  0.098 22.512  0.151  0.000  5500  1.0  0.2  0.0  0.0960 -- 
07027  14.09436766 -72.48055267 3     --     -- 22.679  0.096 22.744  0.074 22.677  0.121     --     --  0.100  8000  1.5 -1.3  0.4  0.0296 MS 
07028  14.06764094 -72.47789510 3     --     -- 22.683  0.097 22.566  0.066 22.362  0.097     --     --  0.150  8500  2.0 -1.3  0.4  0.0151 -- 
07029  14.11819649 -72.44869232 2     --     -- 22.684  0.099 22.582  0.081     --     --     --     --  0.100  7750  4.5 -1.3  0.4  0.0000 -- 
07030  14.13361295 -72.45447286 3     --     -- 22.686  0.097 22.577  0.066 22.681  0.122     --     --  0.000  6750  3.5  0.2  0.4  0.0273 MS 
07031  14.05523109 -72.44209544 3     --     -- 22.687  0.097 22.551  0.065 22.512  0.108     --     --  0.000  6250  5.0 -0.5  0.0  0.0011 MS 
07032  14.00840139 -72.47792435 2     --     -- 22.691  0.097 22.606  0.068     --     --     --     --  0.025  6750  4.5 -0.1  0.4  0.0000 -- 
07033  14.11073748 -72.46597036 3     --     -- 22.695  0.098 21.783  0.051 22.370  0.098     --     --  0.000  5250  1.0  0.2  0.0  0.3152 -- 
07034  14.04585997 -72.48952738 3     --     -- 22.696  0.101 22.723  0.075 22.598  0.117     --     --  0.125  8750  2.0 -1.0  0.0  0.0337 MS 
07035  14.12781334 -72.47104263 2     --     -- 22.699  0.098 22.845  0.080     --     --     --     --  0.075 11750  3.0 -0.5  0.4  0.0000 -- 
07036  14.00847387 -72.45753479 2     --     -- 22.700  0.098 22.603  0.067     --     --     --     --  0.150 11000  3.0 -0.5  0.0  0.0000 -- 
07037  14.03540850 -72.47138977 2     --     -- 22.700  0.098 22.538  0.065     --     --     --     --  0.100  6750  2.0 -1.3  0.4  0.0000 -- 
07038  14.13906733 -72.48076121 3     --     -- 22.700  0.106 22.557  0.069 22.554  0.112     --     --  0.000  6250  3.5  0.2  0.4  0.0061 MS 
07039  14.09801960 -72.48550669 3     --     -- 22.702  0.098 22.455  0.062 22.635  0.118     --     --  0.000  6250  2.0  0.2  0.4  0.0761 MS 
07040  14.08801301 -72.47959646 3     --     -- 22.705  0.102 22.582  0.068 22.488  0.109     --     --  0.100  7000  2.0 -0.8  0.4  0.0005 MS 
07041  14.04941209 -72.45287832 3     --     -- 22.707  0.104 22.154  0.066 22.401  0.101     --     --  0.000  5500  1.0  0.2  0.0  0.1529 -- 
07042  14.14301729 -72.44895172 2     --     -- 22.712  0.099 22.997  0.088     --     --     --     --  0.025 19000  3.5 -0.1  0.4  0.0000 -- 
07043  14.15134271 -72.46976217 3     --     -- 22.714  0.099 22.496  0.063 22.543  0.110     --     --  0.000  6000  2.0  0.2  0.4  0.0344 MS 
07044  14.12774992 -72.45903778 2     --     -- 22.720  0.099 22.498  0.063     --     --     --     --  0.175 12000  2.0 -0.3  0.4  0.0000 -- 
07045  14.08538405 -72.45321401 3     --     -- 22.722  0.099 22.405  0.060 22.385  0.099     --     --  0.000  5500  1.0  0.2  0.0  0.0340 -- 
07046  14.01886225 -72.43983459 2     --     -- 22.730  0.100 22.595  0.067     --     --     --     --  0.150  9000  3.5 -0.3  0.4  0.0000 -- 
07047  14.01143964 -72.44931793 3     --     -- 22.731  0.100 22.489  0.078 22.673  0.121     --     --  0.000  6250  2.0  0.2  0.4  0.0772 MS 
07048  14.13191160 -72.45087942 3     --     -- 22.736  0.101 22.365  0.076 22.794  0.134     --     --  0.000  6500  2.0  0.2  0.4  0.1689 MS 
07049  14.08610121 -72.47861481 3     --     -- 22.738  0.101 22.381  0.059 22.381  0.098     --     --  0.000  5500  1.0  0.2  0.0  0.0471 -- 
07050  14.01775932 -72.47582754 3     --     -- 22.742  0.102 22.696  0.072 22.572  0.113     --     --  0.125  8000  1.5 -1.3  0.4  0.0144 MS 
07051  14.11258507 -72.48626709 2     --     -- 22.746  0.102 22.742  0.074     --     --     --     --  0.125 10250  4.0 -0.1  0.4  0.0000 -- 
07052  14.10900307 -72.45370738 3     --     -- 22.748  0.116 22.474  0.063 22.438  0.102     --     --  0.000  5750  4.5  0.2  0.0  0.0231 -- 
07053  14.14440060 -72.48592377 2     --     -- 22.751  0.103 22.696  0.073     --     --     --     --  0.100  8000  4.0 -0.5  0.0  0.0000 -- 
07054  14.02018038 -72.45837657 3     --     -- 22.756  0.102 22.483  0.063 22.341  0.095     --     --  0.025  5500  5.0 -0.3  0.4  0.0027 -- 
07055  14.08748531 -72.48126221 3     --     -- 22.758  0.102 22.661  0.070 22.524  0.109     --     --  0.125  7500  1.0 -1.0  0.0  0.0058 MS 
07056  14.03540516 -72.48622131 2     --     -- 22.765  0.120 22.576  0.076     --     --     --     --  0.175 12000  5.0 -1.3  0.4  0.0000 -- 
07057  14.03922590 -72.46441905 3     --     -- 22.770  0.106 22.626  0.080 22.871  0.142     --     --  0.000  7250  4.5  0.2  0.4  0.0714 MS 
07058  14.13878409 -72.45665487 3     --     -- 22.770  0.106 22.665  0.071 22.526  0.109     --     --  0.125  7500  1.0 -1.0  0.0  0.0047 MS 
07059  14.15381527 -72.45182419 2     --     -- 22.771  0.107 22.613  0.088     --     --     --     --  0.150  8750  4.0  0.2  0.0  0.0000 -- 
07060  14.14418840 -72.46822739 2     --     -- 22.772  0.105 22.735  0.080     --     --     --     --  0.150 17000  4.0 -0.1  0.4  0.0000 -- 
07061  14.12851047 -72.48904928 3     --     -- 22.775  0.104 22.299  0.072 22.703  0.124     --     --  0.000  6000  1.0  0.2  0.0  0.1836 MS 
07062  14.10273361 -72.47035980 2     --     -- 22.777  0.104 22.836  0.079     --     --     --     --  0.125 17000  4.5  0.0  0.4  0.0000 -- 
07063  14.16216151 -72.48423513 3     --     -- 22.779  0.104 22.547  0.079 22.716  0.125     --     --  0.000  6250  2.0  0.2  0.4  0.0710 MS 
07064  14.00605822 -72.45102310 2     --     -- 22.786  0.104 22.499  0.073     --     --     --     --  0.175  8000  1.5 -0.5  0.0  0.0000 -- 
07065  14.03437456 -72.46978505 3     --     -- 22.789  0.121 22.779  0.076 22.503  0.107     --     --  0.150  8750  2.0 -1.0  0.0  0.0585 -- 
07066  14.16563288 -72.44503784 3     --     -- 22.790  0.107 22.500  0.064     --     -- 22.550  0.156  0.175  8500  4.0 -0.8  0.4  0.0000 -- 
07067  14.12087965 -72.47029877 2     --     -- 22.793  0.106 22.664  0.070     --     --     --     --  0.150  9250  4.0 -0.5  0.0  0.0000 -- 
07068  14.10175133 -72.44799042 2     --     -- 22.797  0.106 22.136  0.052     --     --     --     --  0.125  4750  0.5 -0.5  0.4  0.0000 -- 
07069  14.11876583 -72.47916412 2     --     -- 22.798  0.106 22.546  0.077     --     --     --     --  0.125  6750  2.0 -0.1  0.4  0.0000 -- 
07070  14.16221285 -72.47921753 2     --     -- 22.799  0.108 22.681  0.072     --     --     --     --  0.025  6500  5.0 -1.0  0.0  0.0000 -- 
07071  14.01410675 -72.43931834 3     --     -- 22.801  0.106 22.485  0.063 22.591  0.114     --     --  0.000  5750  1.0  0.2  0.0  0.0705 MS 
07072  14.04988321 -72.46196493 3     --     -- 22.805  0.106 22.667  0.071 22.659  0.120     --     --  0.000  6250  3.5  0.2  0.4  0.0042 MS 
07073  14.02851423 -72.43922170 3     --     -- 22.813  0.110 22.623  0.069 22.623  0.117     --     --  0.000  6000  2.0  0.2  0.4  0.0156 MS 
07074  14.04203256 -72.48676809 3     --     -- 22.815  0.107 22.550  0.066 22.423  0.101     --     --  0.025  5500  2.0  0.0  0.4  0.0004 -- 
07075  14.10863543 -72.44263458 2     --     -- 22.817  0.107 22.943  0.086     --     --     --     --  0.075 10500  2.5 -0.8  0.4  0.0000 -- 
07076  14.16526985 -72.48370743 2     --     -- 22.818  0.107 22.753  0.075     --     --     --     --  0.025  6500  1.5  0.0  0.0  0.0000 -- 
07077  14.01177931 -72.48974228 2     --     -- 22.818  0.107 22.529  0.076     --     --     --     --  0.025  5250  1.5 -1.0  0.0  0.0000 -- 
07078  14.09006071 -72.44922256 2     --     -- 22.820  0.107 22.675  0.071     --     --     --     --  0.175 17000  4.0  0.2  0.0  0.0000 -- 
07079  14.04485416 -72.44690704 2     --     -- 22.823  0.146 22.676  0.072     --     --     --     --  0.100  7000  2.5  0.0  0.4  0.0000 -- 
07080  14.05631876 -72.46875381 2     --     -- 22.825  0.125 22.876  0.081     --     --     --     --  0.000  7250  2.5 -0.1  0.4  0.0000 -- 
07081  14.11073494 -72.45157115 3     --     -- 22.825  0.108 22.622  0.068 22.659  0.120     --     --  0.000  6000  1.0  0.2  0.0  0.0284 MS 
07082  14.00077343 -72.45538330 2     --     -- 22.837  0.109 22.629  0.069     --     --     --     --  0.175 10750  3.0  0.2  0.4  0.0000 -- 
07083  14.00398588 -72.44993210 2     --     -- 22.839  0.109 22.524  0.088     --     --     --     --  0.175  7750  2.0 -0.5  0.0  0.0000 -- 
07084  14.12657038 -72.46757507 3     --     -- 22.851  0.115 22.813  0.080 22.966  0.158     --     --  0.000  7250  4.0  0.2  0.4  0.0260 MS 
07085  14.06270568 -72.45672099 3     --     -- 22.853  0.112 22.721  0.085 22.556  0.111     --     --  0.150  9000  2.0 -1.3  0.4  0.0035 -- 
07086  14.09757264 -72.44677734 3     --     -- 22.853  0.112 22.347  0.058 22.385  0.099     --     --  0.000  5250  5.0  0.2  0.4  0.0844 -- 
07087  14.00484625 -72.48893484 3     --     -- 22.857  0.128 22.853  0.104 22.887  0.143     --     --  0.075  7750  3.5 -0.8  0.4  0.0003 MS 
07088  14.06421343 -72.46539561 3     --     -- 22.858  0.134     --     -- 21.770  0.068 21.651  0.076  0.200  7000  2.0 -1.0  0.0  0.0000 -- 
07089  14.15437174 -72.44773865 2     --     -- 22.872  0.114 23.030  0.092     --     --     --     --  0.075 12250  3.5 -0.1  0.4  0.0000 -- 
07090  14.07781220 -72.48283768 2     --     -- 22.873  0.112 22.730  0.073     --     --     --     --  0.050  6500  4.5 -1.3  0.4  0.0000 -- 
07091  14.01588774 -72.46351242 2     --     -- 22.877  0.114 22.877  0.082     --     --     --     --  0.150 24000  4.5 -1.3  0.4  0.0000 -- 
07092  14.01013851 -72.45667267 2     --     -- 22.896  0.115 22.825  0.078     --     --     --     --  0.050  7000  4.0 -1.0  0.0  0.0000 -- 
07093  14.05731742 -72.44800822 3     --     -- 22.900  0.116 22.389  0.059 22.339  0.095     --     --  0.000  5000  5.0  0.2  0.0  0.0589 -- 
07094  14.02132352 -72.44334920 3     --     -- 22.902  0.115 22.877  0.081 22.842  0.138     --     --  0.125  9500  2.5 -1.3  0.4  0.0013 MS 
07095  14.03648186 -72.46556854 1     --     -- 22.907  0.117     --     --     --     --     --     --     --    --   --   --   --      -- -- 
07096  14.11781168 -72.45363236 2     --     -- 22.909  0.118 22.875  0.082     --     --     --     --  0.125  9250  4.0 -0.3  0.4  0.0000 -- 
07097  14.02546628 -72.48931376 3     --     -- 22.922  0.119 22.576  0.068 22.495  0.106     --     --  0.000  5250  1.0  0.2  0.0  0.0218 -- 
07098  14.15151087 -72.44095866 3     --     -- 22.938  0.120 22.965  0.087 22.929  0.148     --     --  0.100  8000  1.5 -1.3  0.4  0.0139 MS 
07099  14.00484689 -72.45242564 3     --     -- 22.942  0.119 22.690  0.071 22.646  0.119     --     --  0.000  5750  4.5  0.2  0.0  0.0161 -- 
07100  14.15106440 -72.46774673 2     --     -- 22.944  0.122 22.972  0.089     --     --     --     --  0.125 13000  4.5 -0.5  0.0  0.0000 -- 
07101  14.03409004 -72.47104263 2     --     -- 22.957  0.138 22.948  0.086     --     --     --     --  0.125 11250  2.5 -1.0  0.4  0.0000 -- 
07102  14.16004705 -72.48310471 2     --     -- 22.957  0.120 22.488  0.064     --     --     --     --  0.225 12500  3.5 -0.5  0.0  0.0000 -- 
07103  14.08942795 -72.47147369 2     --     -- 22.959  0.138 22.698  0.075     --     --     --     --  0.150  7250  2.0 -0.8  0.4  0.0000 -- 
07104  14.14159489 -72.47366333 2     --     -- 22.974  0.122 22.676  0.088     --     --     --     --  0.200 14000  4.5  0.2  0.0  0.0000 -- 
07105  14.01291108 -72.46302605 4     --     -- 23.012  0.126 22.589  0.067 22.376  0.098 22.487  0.148  0.000  4750  1.0  0.0  0.0  0.0013 wHa
07106  14.10141945 -72.47789001 2     --     -- 23.029  0.132 22.584  0.069     --     --     --     --  0.100  5250  0.5 -0.8  0.4  0.0000 -- 
07107  14.06917667 -72.48102188 2     --     -- 23.048  0.138 22.743  0.076     --     --     --     --  0.100  6000  2.5 -0.5  0.0  0.0000 -- 
07108  14.01560831 -72.48822403 2     --     -- 23.054  0.130 22.844  0.079     --     --     --     --  0.175 10500  4.5 -0.8  0.4  0.0000 -- 
07109  14.02398936 -72.46321615 3     --     -- 23.107  0.136 22.860  0.081 22.715  0.125     --     --  0.025  5500  4.0 -1.0  0.4  0.0005 -- 
07110  14.10489845 -72.48065567 2     --     -- 23.112  0.148 22.819  0.081     --     --     --     --  0.075  5750  2.5 -0.1  0.4  0.0000 -- 
07111  14.07957411 -72.45750046 2     --     -- 23.147  0.143 23.214  0.140     --     --     --     --  0.025  8000  4.5  0.2  0.4  0.0000 -- 
07112  14.08997440 -72.48017883 2     --     -- 23.187  0.145 22.833  0.079     --     --     --     --  0.200  9750  4.0  0.0  0.4  0.0000 -- 
07113  14.15340138 -72.43952179 1     --     -- 23.358  0.177     --     --     --     --     --     --     --    --   --   --   --      -- -- 
07114  14.07397397 -72.46469116 3     --     --     --     -- 17.100  0.032 17.485  0.044 17.134  0.022  0.000 23000  4.0 -1.0  0.4  0.0000 -- 
07115  14.07231474 -72.46404648 2     --     --     --     -- 17.515  0.033 17.817  0.044     --     --  0.050 18000  3.0  0.0  0.4  0.0000 -- 
07116  14.08223820 -72.46416473 1     --     --     --     -- 18.738  0.033     --     --     --     --     --    --   --   --   --      -- -- 
07117  14.07963181 -72.46442668 3     --     --     --     -- 18.418  0.033 18.640  0.044 18.001  0.022  0.025  9250  4.5  0.0  0.0  0.0000 wHa
07118  14.08468087 -72.46497345 3     --     --     --     -- 18.122  0.033 19.392  0.045 18.072  0.022  0.000 26000  4.0 -1.3  0.4  0.4355 wHa
07119  14.04981868 -72.44497935 3     --     --     --     -- 18.073  0.033 18.389  0.044 18.045  0.022  0.050 20000  3.5 -0.1  0.4  0.0000 wHa
07120  14.07422193 -72.46228027 3     --     --     --     -- 18.113  0.033 18.455  0.044 18.082  0.022  0.000 16000  4.0  0.0  0.0  0.0000 wHa
07121  14.06613223 -72.46877543 3     --     --     --     -- 18.165  0.033 18.514  0.044 18.182  0.023  0.000 17000  3.5 -0.1  0.4  0.0000 -- 
07122  14.08035596 -72.46768189 3     --     --     --     -- 18.442  0.033 18.817  0.044 18.503  0.023  0.000 21000  3.5 -0.5  0.0  0.0000 -- 
07123  14.07623673 -72.46300507 2     --     --     --     -- 18.553  0.033 18.716  0.044     --     --  0.025  8000  3.0  0.0  0.0  0.0000 -- 
07124  14.07275899 -72.46772766 3     --     --     --     -- 18.424  0.033 18.760  0.044 18.426  0.023  0.025 18000  3.5 -0.5  0.4  0.0000 -- 
07125  14.16641204 -72.45002747 3     --     --     --     -- 18.481  0.033 18.794  0.044 18.446  0.023  0.000 12750  3.5  0.2  0.4  0.0000 wHa
07126  14.06641197 -72.46582031 3     --     --     --     -- 18.535  0.033 18.870  0.044 18.541  0.023  0.025 18000  3.5 -0.5  0.4  0.0000 -- 
07127  14.07989057 -72.46549734 3     --     --     --     -- 18.691  0.033 19.028  0.044 18.701  0.023  0.025 18000  4.0 -0.3  0.4  0.0000 -- 
07128  14.07397461 -72.46495819 2     --     --     --     -- 18.823  0.033     --     -- 19.193  0.025     --    --   --   --   --      -- -- 
07129  14.07964897 -72.46519470 3     --     --     --     -- 19.132  0.033 19.569  0.045 19.590  0.027  0.000 26000  4.0 -1.3  0.4  0.0188 -- 
07130  14.08417988 -72.46514130 2     --     --     --     -- 19.711  0.034     --     -- 19.265  0.025     --    --   --   --   --      -- wHa
07131  14.06862926 -72.46205394 3     --     --     --     -- 18.843  0.033 19.199  0.045 18.948  0.024  0.025 21000  3.5 -0.5  0.0  0.0000 -- 
07132  14.06358178 -72.46583049 3     --     --     --     -- 18.911  0.033 19.195  0.044 18.952  0.024  0.025 12750  3.5 -0.8  0.4  0.0000 -- 
07133  14.08293215 -72.46244303 3     --     --     --     -- 18.872  0.033 19.224  0.045 19.029  0.025  0.000 18000  3.5 -1.0  0.4  0.0000 -- 
07134  14.08971818 -72.46496582 3     --     --     --     -- 19.099  0.033 19.556  0.045 19.311  0.026  0.000 26000  4.0 -1.3  0.4  0.0290 -- 
07135  14.07568741 -72.46309662 1     --     --     --     -- 19.344  0.033     --     --     --     --     --    --   --   --   --      -- -- 
07136  14.07864730 -72.46403758 3     --     --     --     -- 19.498  0.033 19.775  0.045 19.497  0.027  0.000 11500  2.5 -0.8  0.4  0.0000 wHa
07137  14.06844489 -72.46073914 3     --     --     --     -- 19.179  0.033 19.519  0.045 19.250  0.026  0.025 18000  3.5  0.0  0.4  0.0000 -- 
07138  14.09070555 -72.46118673 3     --     --     --     -- 19.303  0.033 19.581  0.045 19.420  0.026  0.075 24000  3.5 -1.0  0.4  0.0000 -- 
07139  14.16883882 -72.46950022 3     --     --     --     -- 19.338  0.033 18.884  0.044 19.132  0.025  0.225 16000  4.5 -1.0  0.4  0.0000 wHa
07140  14.07216295 -72.47184753 3     --     --     --     -- 19.382  0.033 19.646  0.045 19.375  0.026  0.000 10500  3.0 -1.3  0.4  0.0000 wHa
07141  14.12421449 -72.46415965 3     --     --     --     -- 19.584  0.033 19.561  0.045 19.555  0.027  0.125  9500  3.0 -0.8  0.4  0.0000 wHa
07142  14.09296640 -72.46451823 3     --     --     --     -- 20.481  0.035 20.233  0.047 20.489  0.040  0.050  5000  5.0 -1.0  0.4  0.0000 -- 
07143  14.07484341 -72.46511459 2     --     --     --     -- 19.653  0.034 19.977  0.046     --     --  0.025 16000  4.5 -0.1  0.4  0.0000 -- 
07144  14.06803862 -72.46054840 3     --     --     --     -- 19.605  0.033 19.385  0.045 19.521  0.027  0.175 10750  4.5 -0.5  0.4  0.0000 wHa
07145  14.06826274 -72.46588135 3     --     --     --     -- 19.657  0.033 19.973  0.046 19.700  0.029  0.000 13000  3.5  0.2  0.4  0.0000 -- 
07146  14.06368955 -72.47403971 3     --     --     --     -- 19.635  0.034 19.988  0.046 19.703  0.029  0.025 20000  3.0  0.0  0.0  0.0000 -- 
07147  14.07472420 -72.46531932 3     --     --     --     -- 19.808  0.034 19.248  0.045 19.688  0.028  0.200  7000  3.5 -0.8  0.4  0.0000 wHa
07148  14.06551647 -72.45990753 1     --     --     --     -- 19.742  0.034     --     --     --     --     --    --   --   --   --      -- -- 
07149  14.08120791 -72.46780904 3     --     --     --     -- 19.689  0.033 20.019  0.046 19.805  0.030  0.025 17000  3.5 -0.1  0.4  0.0000 -- 
07150  14.09079679 -72.46363322 3     --     --     --     -- 20.358  0.035 20.202  0.048 20.010  0.031  0.000  5250  4.0 -0.5  0.0  0.0000 wHa
07151  14.05318038 -72.46164703 3     --     --     --     -- 19.733  0.034 20.004  0.046 19.821  0.029  0.000 10000  4.0  0.2  0.0  0.0000 -- 
07152  14.10139338 -72.46761322 3     --     --     --     -- 19.849  0.034 20.166  0.047 19.944  0.032  0.025 15000  4.5  0.0  0.4  0.0000 -- 
07153  14.04387379 -72.45904160 2     --     --     --     -- 21.278  0.039 21.694  0.066     --     --  0.000 26000  4.0 -1.3  0.4  0.0081 -- 
07154  14.06648397 -72.46196747 2     --     --     --     -- 20.135  0.034     --     -- 20.047  0.035     --    --   --   --   --      -- wHa
07155  14.05920410 -72.45768738 3     --     --     --     -- 20.096  0.034 20.314  0.047 20.140  0.033  0.025  9000  2.5 -0.1  0.4  0.0000 -- 
07156  14.06698608 -72.46614583 3     --     --     --     -- 20.558  0.035 20.804  0.050 20.551  0.038  0.050 13000  3.0 -1.0  0.0  0.0000 wHa
07157  14.07103602 -72.46177928 3     --     --     --     -- 20.589  0.035 20.641  0.049 20.756  0.043  0.075  7750  2.0 -1.0  0.4  0.0000 -- 
07158  14.09816456 -72.46594238 1     --     --     --     -- 20.160  0.034     --     --     --     --     --    --   --   --   --      -- -- 
07159  14.09716924 -72.46531932 3     --     --     --     -- 20.525  0.035 20.990  0.052 21.303  0.069  0.000 26000  4.0 -1.3  0.4  0.0330 -- 
07160  14.08003139 -72.46144613 3     --     --     --     -- 20.488  0.036 20.719  0.049 20.791  0.044  0.050 11500  3.5 -1.0  0.4  0.0000 -- 
07161  14.07384618 -72.45856730 3     --     --     --     -- 20.278  0.035 20.879  0.051 20.658  0.042  0.000 26000  4.0 -1.3  0.4  0.1007 -- 
07162  14.10122871 -72.46185684 2     --     --     --     -- 20.651  0.036 20.555  0.048     --     --  0.150 11000  3.0 -0.1  0.4  0.0000 -- 
07163  14.12655163 -72.43884277 1     --     --     --     -- 20.631  0.036     --     --     --     --     --    --   --   --   --      -- -- 
07164  14.06549835 -72.45337168 3     --     --     --     -- 20.431  0.035 20.675  0.051 20.493  0.039  0.050 12000  4.5 -0.5  0.4  0.0000 -- 
07165  14.07495658 -72.46002960 3     --     --     --     -- 20.310  0.035 20.558  0.049 20.321  0.036  0.025 10250  4.0 -1.3  0.4  0.0000 -- 
07166  14.03769493 -72.45926666 3     --     --     --     -- 20.453  0.035 20.731  0.053 20.611  0.041  0.000 11000  3.0 -0.5  0.4  0.0000 -- 
07167  14.02458986 -72.47543081 3     --     --     --     -- 20.517  0.035 20.406  0.048 20.534  0.040  0.150 11250  2.0 -0.3  0.4  0.0000 -- 
07168  14.06505839 -72.46928660 3     --     --     --     -- 20.293  0.035 20.386  0.047 20.369  0.036  0.075  8500  3.5 -1.0  0.0  0.0000 -- 
07169  14.08084393 -72.46575165 3     --     --     --     -- 21.082  0.038 20.871  0.051 20.920  0.046  0.175 12500  2.5 -0.8  0.4  0.0000 wHa
07170  14.08725262 -72.47016144 3     --     --     --     -- 20.831  0.036 21.052  0.057 20.737  0.050  0.075 15000  4.5 -0.5  0.0  0.0000 wHa
07171  14.04870828 -72.44488780 3     --     --     --     -- 20.743  0.035 20.899  0.051 20.793  0.043  0.100 16000  4.5 -0.5  0.0  0.0000 -- 
07172  14.01353709 -72.46368408 3     --     --     --     -- 20.587  0.036 20.822  0.053 20.785  0.053  0.050 11500  3.0 -0.1  0.4  0.0000 -- 
07173  14.06674226 -72.46842702 3     --     --     --     -- 20.613  0.035 20.825  0.051 20.700  0.042  0.075 14000  4.0 -0.3  0.4  0.0000 -- 
07174  14.02478536 -72.45276133 3     --     --     --     -- 20.584  0.036 20.864  0.051 20.344  0.037  0.000 10500  3.0  0.2  0.4  0.0000 wHa
07175  14.07075596 -72.45593262 1     --     --     --     -- 20.577  0.036     --     --     --     --     --    --   --   --   --      -- -- 
07176  14.06521956 -72.46530914 3     --     --     --     -- 20.774  0.037 20.747  0.052 20.651  0.045  0.125  9250  3.5 -0.5  0.4  0.0000 wHa
07177  14.06036504 -72.46711477 3     --     --     --     -- 20.806  0.036 20.909  0.051 20.982  0.051  0.050  8000  4.5  0.2  0.4  0.0000 -- 
07178  14.09742387 -72.46871948 3     --     --     --     -- 20.819  0.037 21.063  0.054 20.853  0.046  0.050 12250  4.0 -0.8  0.4  0.0000 -- 
07179  14.04432551 -72.47195435 3     --     --     --     -- 20.843  0.037 20.995  0.053 21.001  0.051  0.075 11250  2.0 -1.3  0.4  0.0000 -- 
07180  14.08646170 -72.47808329 3     --     --     --     -- 20.768  0.036 21.091  0.054 20.752  0.044  0.000 15000  3.0 -1.0  0.0  0.0000 wHa
07181  14.06246789 -72.46716054 3     --     --     --     -- 20.997  0.039 21.338  0.059 21.207  0.059  0.025 18000  3.0  0.2  0.4  0.0000 -- 
07182  14.16610336 -72.45879873 3     --     --     --     -- 21.147  0.039 21.209  0.057 21.021  0.053  0.075  7750  1.5  0.0  0.0  0.0000 wHa
07183  14.01658503 -72.46397654 3     --     --     --     -- 21.028  0.039 21.340  0.063 21.175  0.060  0.000 13000  3.5  0.0  0.0  0.0000 -- 
07184  14.07453791 -72.47048187 3     --     --     --     -- 20.794  0.037 21.085  0.054 20.955  0.051  0.000 12250  3.0 -1.3  0.4  0.0000 -- 
07185  14.10632420 -72.43872833 1     --     --     --     -- 21.104  0.037     --     --     --     --     --    --   --   --   --      -- -- 
07186  14.07265377 -72.45673370 3     --     --     --     -- 21.022  0.039 20.931  0.052 21.155  0.055  0.075  6750  4.5 -0.5  0.4  0.0000 -- 
07187  14.03765106 -72.47602336 3     --     --     --     -- 21.189  0.039 21.205  0.058 21.280  0.068  0.125 11000  3.5  0.0  0.4  0.0000 -- 
07188  14.08304628 -72.44128418 3     --     --     --     -- 21.115  0.038 21.350  0.058 21.186  0.056  0.000  9000  4.0 -0.1  0.4  0.0000 -- 
07189  14.05826855 -72.46523031 3     --     --     --     -- 21.029  0.038 21.303  0.058 21.320  0.062  0.000 10750  5.0 -1.3  0.4  0.0000 -- 
07190  14.06862036 -72.45894114 3     --     --     --     -- 20.712  0.037 21.179  0.055 20.997  0.050  0.000 26000  4.0 -1.3  0.4  0.0339 -- 
07191  14.14747429 -72.44446564 3     --     --     --     -- 21.578  0.044 21.856  0.074 21.655  0.086  0.025 11500  4.0  0.0  0.0  0.0000 -- 
07192  14.08914280 -72.46854401 3     --     --     --     -- 21.282  0.040 21.596  0.074 21.410  0.069  0.050 20000  3.5 -0.3  0.4  0.0000 -- 
07193  14.14641428 -72.47205734 2     --     --     --     -- 21.909  0.056 22.065  0.081     --     --  0.100 16000  5.0 -1.0  0.0  0.0000 -- 
07194  14.16436927 -72.48809814 3     --     --     --     -- 21.575  0.045 21.857  0.075 21.575  0.080  0.000 11000  3.5 -0.5  0.4  0.0000 -- 
07195  14.09751988 -72.47361374 2     --     --     --     -- 21.745  0.046 21.966  0.078     --     --  0.025  9000  3.5  0.0  0.4  0.0000 -- 
07196  14.10514641 -72.45277405 1     --     --     --     -- 22.152  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07197  14.06737423 -72.47682190 1     --     --     --     -- 22.480  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07198  14.13895035 -72.47290039 1     --     --     --     -- 22.569  0.077     --     --     --     --     --    --   --   --   --      -- -- 
07199  14.07200337 -72.46373749 1     --     --     --     -- 17.270  0.032     --     --     --     --     --    --   --   --   --      -- -- 
07200  14.08924961 -72.46367645 1     --     --     --     -- 17.611  0.033     --     --     --     --     --    --   --   --   --      -- -- 
07201  14.07652473 -72.46358490 1     --     --     --     -- 17.942  0.033     --     --     --     --     --    --   --   --   --      -- -- 
07202  14.08232530 -72.46327718 3     --     --     --     -- 18.160  0.033 18.553  0.044 18.773  0.024  0.000 25000  3.5 -1.3  0.4  0.0005 -- 
07203  14.05904293 -72.46109009 1     --     --     --     -- 18.971  0.033     --     --     --     --     --    --   --   --   --      -- -- 
07204  14.07110119 -72.46378326 1     --     --     --     -- 19.075  0.033     --     --     --     --     --    --   --   --   --      -- -- 
07205  14.07976532 -72.46705627 1     --     --     --     -- 19.233  0.033     --     --     --     --     --    --   --   --   --      -- -- 
07206  14.07296848 -72.46261215 2     --     --     --     -- 19.308  0.033     --     -- 20.136  0.035     --    --   --   --   --      -- -- 
07207  14.08572388 -72.46269226 1     --     --     --     -- 19.455  0.033     --     --     --     --     --    --   --   --   --      -- -- 
07208  14.08601093 -72.46390533 1     --     --     --     -- 19.598  0.034     --     --     --     --     --    --   --   --   --      -- -- 
07209  14.06031036 -72.46110535 1     --     --     --     -- 19.739  0.034     --     --     --     --     --    --   --   --   --      -- -- 
07210  14.05599213 -72.45960999 1     --     --     --     -- 19.768  0.034     --     --     --     --     --    --   --   --   --      -- -- 
07211  14.06973553 -72.45931753 3     --     --     --     -- 19.772  0.034 19.964  0.046 19.845  0.029  0.050  9500  3.0 -1.0  0.4  0.0000 -- 
07212  14.08444595 -72.45819855 3     --     --     --     -- 19.788  0.034 19.947  0.045 19.783  0.029  0.075 10000  4.5  0.2  0.0  0.0000 wHa
07213  14.07645321 -72.46209717 1     --     --     --     -- 19.896  0.034     --     --     --     --     --    --   --   --   --      -- -- 
07214  14.08329296 -72.46222941 3     --     --     --     -- 19.933  0.034 20.102  0.046 20.069  0.032  0.075 12250  2.0 -0.5  0.4  0.0000 -- 
07215  14.06750202 -72.46236420 1     --     --     --     -- 20.003  0.034     --     --     --     --     --    --   --   --   --      -- -- 
07216  14.08281899 -72.45986557 2     --     --     --     -- 20.093  0.034 20.034  0.046     --     --  0.100  7500  3.0 -1.3  0.4  0.0000 -- 
07217  14.07451344 -72.46264394 3     --     --     --     -- 20.146  0.034 20.208  0.047 19.868  0.032  0.100  9250  4.5  0.2  0.0  0.0000 wHa
07218  14.08597231 -72.46609116 2     --     --     --     -- 20.151  0.035 19.129  0.045     --     --  0.300 11000  4.5 -1.0  0.4  0.0000 -- 
07219  14.07833640 -72.46621195 3     --     --     --     -- 20.208  0.035 21.003  0.053 20.999  0.053  0.000 26000  4.0 -1.3  0.4  0.1982 -- 
07220  14.07689444 -72.46064504 3     --     --     --     -- 20.257  0.034 20.719  0.049 20.390  0.036  0.000 26000  4.0 -1.3  0.4  0.0313 -- 
07221  14.16339397 -72.45137024 3     --     --     --     -- 20.262  0.035 20.450  0.048 20.247  0.036  0.075 11750  3.5  0.0  0.0  0.0000 wHa
07222  14.16862965 -72.48158264 1     --     --     --     -- 20.355  0.034     --     --     --     --     --    --   --   --   --      -- -- 
07223  14.06305440 -72.46082052 3     --     --     --     -- 20.402  0.036 21.338  0.061 20.955  0.051  0.000 26000  4.0 -1.3  0.4  0.2681 -- 
07224  14.04605293 -72.46867371 1     --     --     --     -- 20.424  0.036     --     --     --     --     --    --   --   --   --      -- -- 
07225  14.03239870 -72.43849182 2     --     --     --     -- 20.425  0.035 19.832  0.045     --     --  0.000  3800  1.5 -1.0  0.4  0.0000 -- 
07226  14.10556126 -72.46190643 3     --     --     --     -- 20.456  0.035 20.044  0.046 20.235  0.033  0.100  4750  0.5 -0.8  0.4  0.0000 wHa
07227  14.05654907 -72.45964813 1     --     --     --     -- 20.485  0.036     --     --     --     --     --    --   --   --   --      -- -- 
07228  14.06184196 -72.46564229 3     --     --     --     -- 20.503  0.035 20.661  0.049 20.590  0.040  0.025  8250  4.0 -1.0  0.4  0.0000 -- 
07229  14.04551919 -72.46478526 3     --     --     --     -- 20.593  0.036 20.797  0.051 20.725  0.043  0.025  8500  2.5  0.2  0.4  0.0000 -- 
07230  14.08408737 -72.46495819 1     --     --     --     -- 20.626  0.036     --     --     --     --     --    --   --   --   --      -- -- 
07231  14.08903027 -72.46619161 3     --     --     --     -- 20.660  0.036 20.750  0.052 20.564  0.044  0.125 19000  3.0  0.0  0.0  0.0000 wHa
07232  14.03677559 -72.43925858 2     --     --     --     -- 20.674  0.036 20.624  0.050     --     --  0.150 15000  4.5 -0.8  0.4  0.0000 -- 
07233  13.99838829 -72.46496582 1     --     --     --     -- 20.700  0.036     --     --     --     --     --    --   --   --   --      -- -- 
07234  14.08861685 -72.47667694 2     --     --     --     -- 20.726  0.036     --     -- 21.213  0.057     --    --   --   --   --      -- -- 
07235  14.07659912 -72.45810700 1     --     --     --     -- 20.756  0.036     --     --     --     --     --    --   --   --   --      -- -- 
07236  14.06966877 -72.46185303 1     --     --     --     -- 20.756  0.039     --     --     --     --     --    --   --   --   --      -- -- 
07237  14.06366062 -72.46487935 3     --     --     --     -- 20.780  0.036 21.002  0.053 20.910  0.049  0.025  9500  2.5 -1.3  0.4  0.0000 -- 
07238  14.06861623 -72.46554311 3     --     --     --     -- 20.817  0.037 20.735  0.050 20.658  0.041  0.150 12000  3.0  0.0  0.0  0.0000 wHa
07239  14.10819976 -72.45436605 3     --     --     --     -- 20.823  0.036 21.014  0.053 21.089  0.053  0.050  9500  4.5 -0.5  0.0  0.0000 -- 
07240  14.06400458 -72.46684265 3     --     --     --     -- 20.844  0.039 21.176  0.059 21.008  0.057  0.000 16000  3.0 -1.3  0.4  0.0001 -- 
07241  14.04996554 -72.47334290 3     --     --     --     -- 20.860  0.037 21.104  0.058 20.954  0.050  0.050 12000  4.5 -0.5  0.0  0.0000 -- 
07242  14.06592464 -72.46906535 3     --     --     --     -- 20.862  0.037 20.881  0.051 20.900  0.046  0.125 11750  2.5  0.2  0.4  0.0000 -- 
07243  14.16834227 -72.48336029 3     --     --     --     -- 20.862  0.037 20.972  0.053 21.067  0.059  0.125 23000  3.5 -1.0  0.4  0.0000 -- 
07244  14.16882896 -72.46428680 1     --     --     --     -- 20.874  0.036     --     --     --     --     --    --   --   --   --      -- -- 
07245  14.16861693 -72.46786499 3     --     --     --     -- 20.905  0.036 20.717  0.049 20.859  0.045  0.100  6250  3.0  0.2  0.0  0.0000 wHa
07246  14.16909281 -72.45608012 3     --     --     --     -- 20.919  0.037 20.543  0.048 20.861  0.045  0.200  9500  3.5  0.2  0.4  0.0000 wHa
07247  14.04685593 -72.46377309 3     --     --     --     -- 20.928  0.039 21.131  0.063 21.044  0.060  0.000  8250  2.0  0.0  0.0  0.0000 -- 
07248  14.09916449 -72.48677826 2     --     --     --     -- 20.932  0.037     --     -- 21.559  0.071     --    --   --   --   --      -- -- 
07249  14.06601810 -72.45958710 3     --     --     --     -- 20.934  0.037 21.592  0.064 21.308  0.061  0.000 26000  4.0 -1.3  0.4  0.1296 -- 
07250  14.06482410 -72.46484629 3     --     --     --     -- 20.944  0.038 21.236  0.056 21.077  0.052  0.050 16000  4.5  0.2  0.4  0.0000 -- 
07251  14.09864712 -72.45862834 3     --     --     --     -- 20.964  0.038 20.965  0.057 20.863  0.058  0.100  8250  4.5  0.2  0.4  0.0000 wHa
07252  14.09766261 -72.44823710 3     --     --     --     -- 20.978  0.037 21.265  0.064 21.137  0.061  0.025 13000  3.5 -1.0  0.0  0.0000 -- 
07253  14.09406471 -72.46359253 2     --     --     --     -- 20.988  0.039 21.631  0.068     --     --  0.000 26000  4.0 -1.3  0.4  0.1221 -- 
07254  14.07426834 -72.44555410 3     --     --     --     -- 20.991  0.037 21.425  0.060 21.379  0.065  0.000 26000  4.0 -1.3  0.4  0.0170 -- 
07255  14.08996391 -72.46262360 2     --     --     --     -- 20.992  0.038     --     -- 21.034  0.051     --    --   --   --   --      -- -- 
07256  14.11410904 -72.43886948 2     --     --     --     -- 20.998  0.037 21.769  0.068     --     --  0.000 26000  4.0 -1.3  0.4  0.1860 -- 
07257  14.08901501 -72.46440125 1     --     --     --     -- 21.000  0.038     --     --     --     --     --    --   --   --   --      -- -- 
07258  14.03758192 -72.43854523 2     --     --     --     -- 21.002  0.037     --     -- 20.806  0.044     --    --   --   --   --      -- wHa
07259  14.08650303 -72.46538162 2     --     --     --     -- 21.004  0.037 21.324  0.062     --     --  0.000 14000  4.5 -0.8  0.4  0.0000 -- 
07260  14.09641838 -72.46886444 3     --     --     --     -- 21.007  0.038 21.139  0.055 21.050  0.054  0.100 12750  4.0  0.2  0.0  0.0000 -- 
07261  14.16844749 -72.48285166 3     --     --     --     -- 21.028  0.037 20.830  0.050 21.032  0.050  0.175 12000  4.0  0.0  0.0  0.0000 -- 
07262  14.04501343 -72.49003220 2     --     --     --     -- 21.031  0.038 20.980  0.055     --     --  0.150 15000  4.5 -1.3  0.4  0.0000 -- 
07263  14.09347725 -72.46368790 2     --     --     --     -- 21.038  0.039 21.161  0.060     --     --  0.025  7500  1.5 -1.0  0.4  0.0000 -- 
07264  14.03893089 -72.45920563 3     --     --     --     -- 21.041  0.038 21.052  0.057 21.371  0.067  0.125 11000  3.0  0.0  0.0  0.0000 -- 
07265  14.16848087 -72.48432159 2     --     --     --     -- 21.041  0.037 20.710  0.049     --     --  0.200 12750  4.0 -0.5  0.0  0.0000 -- 
07266  14.07333978 -72.47244008 3     --     --     --     -- 21.050  0.039 20.852  0.051 20.496  0.040  0.150  8000  1.5 -1.3  0.4  0.0000 wHa
07267  14.07460117 -72.45800018 1     --     --     --     -- 21.053  0.037     --     --     --     --     --    --   --   --   --      -- -- 
07268  14.07666874 -72.45915985 1     --     --     --     -- 21.067  0.038     --     --     --     --     --    --   --   --   --      -- -- 
07269  14.04369545 -72.47035599 2     --     --     --     -- 21.079  0.037 20.965  0.052     --     --  0.025  5750  4.5 -0.8  0.4  0.0000 -- 
07270  14.10137208 -72.44839986 3     --     --     --     -- 21.097  0.038 21.259  0.057 21.019  0.051  0.075 10500  4.5 -1.3  0.4  0.0000 wHa
07271  14.16291873 -72.46492259 3     --     --     --     -- 21.112  0.038 21.158  0.055 21.173  0.056  0.050  7500  4.5  0.0  0.0  0.0000 -- 
07272  14.05981874 -72.45948410 2     --     --     --     -- 21.116  0.040 18.119  0.044     --     --  0.800  3400  0.0 -0.3  0.4  0.0000 -- 
07273  14.07453632 -72.43865204 1     --     --     --     -- 21.116  0.041     --     --     --     --     --    --   --   --   --      -- -- 
07274  14.02722836 -72.46048737 1     --     --     --     -- 21.119  0.039     --     --     --     --     --    --   --   --   --      -- -- 
07275  14.13741922 -72.49043655 2     --     --     --     -- 21.135  0.038 20.807  0.050     --     --  0.150  6750  4.0  0.2  0.4  0.0000 -- 
07276  14.11976671 -72.44470978 2     --     --     --     -- 21.148  0.040 21.275  0.062     --     --  0.075  9500  2.0 -0.5  0.4  0.0000 -- 
07277  14.12404966 -72.47131348 2     --     --     --     -- 21.153  0.039 21.401  0.060     --     --  0.000  9500  4.0 -1.0  0.4  0.0000 -- 
07278  14.06540012 -72.45110575 3     --     --     --     -- 21.153  0.039 21.162  0.058 21.159  0.059  0.025  6750  4.5  0.2  0.0  0.0000 -- 
07279  14.02706909 -72.46067047 1     --     --     --     -- 21.161  0.039     --     --     --     --     --    --   --   --   --      -- -- 
07280  14.12532743 -72.46564484 3     --     --     --     -- 21.162  0.039 21.095  0.056 21.045  0.060  0.050  6250  2.5 -0.3  0.4  0.0000 wHa
07281  14.15346718 -72.45248159 3     --     --     --     -- 21.164  0.039 21.363  0.060 21.234  0.061  0.000  8250  3.5  0.2  0.4  0.0000 -- 
07282  14.00852712 -72.46594238 3     --     --     --     -- 21.170  0.039 21.469  0.061 21.374  0.066  0.050 17000  4.5  0.2  0.0  0.0000 -- 
07283  14.07805411 -72.46510569 3     --     --     --     -- 21.173  0.039 20.807  0.050 20.632  0.040  0.200 10250  3.0  0.0  0.4  0.0000 wHa
07284  13.99964905 -72.48537699 3     --     --     --     -- 21.175  0.039 21.145  0.055 21.036  0.053  0.150 17000  3.0  0.2  0.0  0.0000 wHa
07285  14.08374453 -72.45847321 2     --     --     --     -- 21.188  0.039 21.459  0.066     --     --  0.025 11500  4.0 -0.8  0.4  0.0000 -- 
07286  14.09283733 -72.45356751 3     --     --     --     -- 21.196  0.039 21.395  0.060 21.382  0.074  0.050  9750  3.0 -0.8  0.4  0.0000 -- 
07287  14.13316250 -72.49045563 1     --     --     --     -- 21.199  0.038     --     --     --     --     --    --   --   --   --      -- -- 
07288  14.08420086 -72.46968842 2     --     --     --     -- 21.208  0.042 22.330  0.096     --     --  0.000 26000  4.0 -1.3  0.4  0.3616 -- 
07289  14.16071701 -72.49062347 1     --     --     --     -- 21.226  0.038     --     --     --     --     --    --   --   --   --      -- -- 
07290  14.05590757 -72.46149445 3     --     --     --     -- 21.233  0.040 21.533  0.068 21.160  0.055  0.025 14000  4.0 -1.0  0.4  0.0000 wHa
07291  14.10931238 -72.46598816 3     --     --     --     -- 21.234  0.043 21.507  0.068 21.441  0.077  0.025 11250  4.0 -0.3  0.4  0.0000 -- 
07292  14.07479763 -72.46993256 1     --     --     --     -- 21.266  0.044     --     --     --     --     --    --   --   --   --      -- -- 
07293  14.07106972 -72.47347768 3     --     --     --     -- 21.272  0.041 21.555  0.063 21.501  0.072  0.025 12500  3.5 -0.5  0.0  0.0000 -- 
07294  14.11487071 -72.47015635 3     --     --     --     -- 21.279  0.043 21.656  0.065 21.496  0.068  0.025 25000  4.0 -1.0  0.4  0.0000 -- 
07295  14.04123402 -72.46980286 1     --     --     --     -- 21.280  0.043     --     --     --     --     --    --   --   --   --      -- -- 
07296  14.04848258 -72.44596609 3     --     --     --     -- 21.280  0.040 21.544  0.063 21.320  0.064  0.000  9750  3.5  0.0  0.4  0.0000 -- 
07297  14.12030554 -72.44478989 2     --     --     --     -- 21.290  0.040 21.429  0.061     --     --  0.050  8000  2.0  0.2  0.4  0.0000 -- 
07298  14.04574172 -72.46919759 3     --     --     --     -- 21.298  0.039 21.771  0.074 21.777  0.096  0.000 26000  4.0 -1.3  0.4  0.0367 -- 
07299  14.00831064 -72.48903910 3     --     --     --     -- 21.303  0.039 21.233  0.056 21.232  0.057  0.050  6500  4.5 -0.8  0.4  0.0000 wHa
07300  14.01458931 -72.46228409 2     --     --     --     -- 21.306  0.041 21.625  0.071     --     --  0.025 16000  3.5 -0.5  0.0  0.0000 -- 
07301  14.03698731 -72.43855286 1     --     --     --     -- 21.332  0.039     --     --     --     --     --    --   --   --   --      -- -- 
07302  14.16629028 -72.49065399 1     --     --     --     -- 21.333  0.039     --     --     --     --     --    --   --   --   --      -- -- 
07303  14.09765625 -72.48766327 1     --     --     --     -- 21.335  0.041     --     --     --     --     --    --   --   --   --      -- -- 
07304  14.07286294 -72.44554138 3     --     --     --     -- 21.341  0.043 21.609  0.075 21.521  0.071  0.025 11000  3.5 -0.1  0.4  0.0000 -- 
07305  14.03959370 -72.46861267 1     --     --     --     -- 21.343  0.041     --     --     --     --     --    --   --   --   --      -- -- 
07306  14.07977009 -72.45553207 2     --     --     --     -- 21.346  0.042 21.059  0.061     --     --  0.100  5500  3.0  0.0  0.4  0.0000 -- 
07307  14.16834354 -72.48967743 1     --     --     --     -- 21.347  0.039     --     --     --     --     --    --   --   --   --      -- -- 
07308  14.10261011 -72.47874451 2     --     --     --     -- 21.364  0.043 21.168  0.055     --     --  0.175 12500  4.5 -0.5  0.0  0.0000 -- 
07309  14.01110172 -72.45616150 3     --     --     --     -- 21.373  0.042 21.512  0.070 21.539  0.074  0.000  7750  4.0  0.0  0.0  0.0000 -- 
07310  13.99938726 -72.44697571 2     --     --     --     -- 21.375  0.040 20.837  0.051     --     --  0.175  5750  1.0  0.0  0.0  0.0000 -- 
07311  14.04222202 -72.43852234 1     --     --     --     -- 21.378  0.040     --     --     --     --     --    --   --   --   --      -- -- 
07312  14.06691361 -72.46761704 2     --     --     --     -- 21.381  0.041 21.630  0.066     --     --  0.050 12000  4.5 -0.1  0.4  0.0000 -- 
07313  14.01979129 -72.48317719 3     --     --     --     -- 21.386  0.040 21.132  0.054 21.402  0.064  0.050  5000  2.5 -1.3  0.4  0.0000 -- 
07314  14.13052797 -72.46593094 2     --     --     --     -- 21.389  0.040 21.571  0.063     --     --  0.025  8250  3.0  0.0  0.0  0.0000 -- 
07315  14.08909321 -72.47586823 1     --     --     --     -- 21.390  0.040     --     --     --     --     --    --   --   --   --      -- -- 
07316  14.06462383 -72.46534729 1     --     --     --     -- 21.406  0.048     --     --     --     --     --    --   --   --   --      -- -- 
07317  14.05462217 -72.45905685 2     --     --     --     -- 21.409  0.040 21.442  0.059     --     --  0.075  7750  3.5 -0.8  0.4  0.0000 -- 
07318  14.07608604 -72.47369385 3     --     --     --     -- 21.409  0.042 21.748  0.070 21.714  0.084  0.000 16000  4.5 -0.8  0.4  0.0000 -- 
07319  14.04124069 -72.46688080 1     --     --     --     -- 21.411  0.042     --     --     --     --     --    --   --   --   --      -- -- 
07320  14.09321594 -72.46701558 3     --     --     --     -- 21.416  0.042 21.560  0.070 21.434  0.066  0.100 15000  3.5 -0.8  0.4  0.0000 -- 
07321  14.06404209 -72.46704483 2     --     --     --     -- 21.424  0.042 21.882  0.075     --     --  0.000 26000  4.0 -1.3  0.4  0.0292 -- 
07322  14.00426197 -72.44143677 1     --     --     --     -- 21.425  0.041     --     --     --     --     --    --   --   --   --      -- -- 
07323  14.10841990 -72.45406342 2     --     --     --     -- 21.426  0.040 21.387  0.058     --     --  0.125  8750  3.5  0.2  0.4  0.0000 -- 
07324  14.08266163 -72.45075226 1     --     --     --     -- 21.427  0.042     --     --     --     --     --    --   --   --   --      -- -- 
07325  14.06651751 -72.45598602 3     --     --     --     -- 21.438  0.041 21.614  0.075 21.751  0.085  0.075 11250  4.5 -1.0  0.0  0.0000 -- 
07326  14.06273842 -72.46104431 1     --     --     --     -- 21.438  0.042     --     --     --     --     --    --   --   --   --      -- -- 
07327  14.05635548 -72.46175385 1     --     --     --     -- 21.440  0.045     --     --     --     --     --    --   --   --   --      -- -- 
07328  14.02799511 -72.46063995 1     --     --     --     -- 21.442  0.042     --     --     --     --     --    --   --   --   --      -- -- 
07329  14.16677189 -72.45055389 3     --     --     --     -- 21.443  0.043 21.393  0.065 21.687  0.078  0.000  6000  2.0 -0.8  0.4  0.0000 -- 
07330  14.06764571 -72.45940399 3     --     --     --     -- 21.443  0.042 21.612  0.066 21.455  0.072  0.075 12250  2.0 -0.5  0.0  0.0000 -- 
07331  14.09330797 -72.46672440 2     --     --     --     -- 21.451  0.042 21.399  0.066     --     --  0.075  7000  3.5 -0.8  0.4  0.0000 -- 
07332  14.08536053 -72.45394643 3     --     --     --     -- 21.459  0.043 21.404  0.060 21.477  0.071  0.000  6000  3.0 -0.5  0.4  0.0000 -- 
07333  14.10354233 -72.47948456 1     --     --     --     -- 21.464  0.044     --     --     --     --     --    --   --   --   --      -- -- 
07334  14.01355743 -72.48385112 3     --     --     --     -- 21.470  0.041 21.574  0.063 21.692  0.078  0.100 10750  4.5  0.0  0.4  0.0000 -- 
07335  14.09015036 -72.46156693 2     --     --     --     -- 21.470  0.044 21.810  0.080     --     --  0.025 18000  4.0  0.0  0.4  0.0001 -- 
07336  14.06510003 -72.47831726 3     --     --     --     -- 21.471  0.043 21.522  0.063 21.589  0.075  0.050  7250  2.5 -0.8  0.4  0.0000 -- 
07337  13.99967909 -72.46655273 2     --     --     --     -- 21.476  0.042 21.944  0.077     --     --  0.000 26000  4.0 -1.3  0.4  0.0345 -- 
07338  14.16115697 -72.47512563 3     --     --     --     -- 21.479  0.042 21.631  0.065 21.596  0.076  0.075 11000  2.0 -0.5  0.0  0.0000 -- 
07339  14.06518841 -72.46504211 1     --     --     --     -- 21.484  0.042     --     --     --     --     --    --   --   --   --      -- -- 
07340  14.05157312 -72.46127319 3     --     --     --     -- 21.485  0.045 21.605  0.066 21.357  0.065  0.075  9000  3.5 -1.3  0.4  0.0000 wHa
07341  14.15932751 -72.44399262 1     --     --     --     -- 21.489  0.043     --     --     --     --     --    --   --   --   --      -- -- 
07342  14.16969490 -72.43975830 1     --     --     --     -- 21.508  0.041     --     --     --     --     --    --   --   --   --      -- -- 
07343  14.10098012 -72.47684733 3     --     --     --     -- 21.510  0.044 21.601  0.066 21.589  0.083  0.050  7500  2.5  0.2  0.0  0.0000 -- 
07344  14.08191013 -72.45639801 1     --     --     --     -- 21.510  0.046     --     --     --     --     --    --   --   --   --      -- -- 
07345  14.12958717 -72.44821930 3     --     --     --     -- 21.510  0.045 21.550  0.076 21.568  0.075  0.025  7000  4.0 -0.1  0.4  0.0000 -- 
07346  14.00752258 -72.45452118 3     --     --     --     -- 21.513  0.043 21.694  0.067 21.617  0.077  0.000  8250  4.5  0.2  0.4  0.0000 -- 
07347  14.06779051 -72.45889664 2     --     --     --     -- 21.516  0.043 21.744  0.086     --     --  0.000  9250  2.0 -1.0  0.4  0.0000 -- 
07348  14.08241240 -72.45815531 3     --     --     --     -- 21.520  0.041 21.451  0.069 21.331  0.061  0.075  6750  3.5 -0.1  0.4  0.0000 wHa
07349  14.01294899 -72.48219299 3     --     --     --     -- 21.522  0.044 21.584  0.063 21.557  0.073  0.125 15000  4.5  0.0  0.0  0.0000 -- 
07350  14.12542391 -72.45028305 2     --     --     --     -- 21.523  0.041     --     -- 21.530  0.071     --    --   --   --   --      -- -- 
07351  14.05048275 -72.46311188 2     --     --     --     -- 21.525  0.042 21.605  0.064     --     --  0.125 18000  4.0 -0.5  0.0  0.0000 -- 
07352  14.16950703 -72.44277954 1     --     --     --     -- 21.531  0.041     --     --     --     --     --    --   --   --   --      -- -- 
07353  14.11992327 -72.44838715 3     --     --     --     -- 21.531  0.043 21.537  0.064 21.803  0.107  0.125 11000  3.0 -0.5  0.0  0.0000 -- 
07354  14.07749494 -72.47275035 3     --     --     --     -- 21.533  0.043 21.464  0.072 21.409  0.076  0.150 13000  4.5 -0.8  0.4  0.0000 wHa
07355  14.07509200 -72.48024495 3     --     --     --     -- 21.534  0.043 21.695  0.074 21.815  0.090  0.100 17000  3.5 -1.0  0.4  0.0000 -- 
07356  14.05566756 -72.46458435 3     --     --     --     -- 21.534  0.048 21.396  0.060 21.398  0.066  0.150  9500  2.5 -1.3  0.4  0.0000 wHa
07357  14.05769062 -72.46070862 1     --     --     --     -- 21.541  0.043     --     --     --     --     --    --   --   --   --      -- -- 
07358  14.08032751 -72.45537567 2     --     --     --     -- 21.555  0.047 21.799  0.090     --     --  0.000  9250  2.5 -0.1  0.4  0.0000 -- 
07359  14.16841888 -72.47808075 1     --     --     --     -- 21.556  0.042     --     --     --     --     --    --   --   --   --      -- -- 
07360  14.03216648 -72.45801544 2     --     --     --     -- 21.570  0.045 22.115  0.096     --     --  0.000 26000  4.0 -1.3  0.4  0.0725 -- 
07361  14.16557121 -72.45795441 1     --     --     --     -- 21.570  0.044     --     --     --     --     --    --   --   --   --      -- -- 
07362  14.08033609 -72.47071838 2     --     --     --     -- 21.575  0.046 22.052  0.082     --     --  0.000 26000  4.0 -1.3  0.4  0.0388 -- 
07363  14.00288804 -72.47862244 3     --     --     --     -- 21.577  0.044 21.209  0.059 21.429  0.075  0.150  6250  2.0 -0.3  0.4  0.0000 wHa
07364  14.00808239 -72.45555115 1     --     --     --     -- 21.593  0.045     --     --     --     --     --    --   --   --   --      -- -- 
07365  14.07455921 -72.44601440 1     --     --     --     -- 21.597  0.044     --     --     --     --     --    --   --   --   --      -- -- 
07366  14.05499585 -72.46792857 3     --     --     --     -- 21.602  0.044 21.843  0.075 21.879  0.104  0.050 12250  3.5 -1.0  0.4  0.0000 -- 
07367  14.10609055 -72.46205139 1     --     --     --     -- 21.606  0.043     --     --     --     --     --    --   --   --   --      -- -- 
07368  14.08790684 -72.47175598 1     --     --     --     -- 21.607  0.044     --     --     --     --     --    --   --   --   --      -- -- 
07369  14.08518839 -72.47240448 2     --     --     --     -- 21.611  0.044 21.844  0.076     --     --  0.050 11250  3.0  0.0  0.4  0.0000 -- 
07370  14.02346325 -72.49002838 1     --     --     --     -- 21.612  0.042     --     --     --     --     --    --   --   --   --      -- -- 
07371  14.00664139 -72.46126556 1     --     --     --     -- 21.620  0.045     --     --     --     --     --    --   --   --   --      -- -- 
07372  14.14629237 -72.45669047 3     --     --     --     -- 21.622  0.044 21.511  0.063 21.564  0.073  0.175 25000  4.0 -1.3  0.4  0.0000 wHa
07373  14.14791298 -72.43897247 1     --     --     --     -- 21.626  0.045     --     --     --     --     --    --   --   --   --      -- -- 
07374  14.07942247 -72.44665527 2     --     --     --     -- 21.634  0.045 21.650  0.064     --     --  0.125 11750  3.0 -0.5  0.0  0.0000 -- 
07375  14.11022631 -72.46973165 3     --     --     --     -- 21.641  0.047 21.677  0.077 21.748  0.081  0.000  6750  3.0 -0.5  0.0  0.0000 -- 
07376  14.08860588 -72.46672821 1     --     --     --     -- 21.644  0.048     --     --     --     --     --    --   --   --   --      -- -- 
07377  14.02128665 -72.47360484 3     --     --     --     -- 21.645  0.048 21.306  0.057 21.100  0.062  0.200 12250  4.0 -0.8  0.4  0.0000 wHa
07378  14.08672682 -72.45742035 3     --     --     --     -- 21.662  0.045 21.720  0.074 21.516  0.068  0.000  7250  4.5 -1.0  0.4  0.0000 wHa
07379  14.16827679 -72.48920441 1     --     --     --     -- 21.673  0.046     --     --     --     --     --    --   --   --   --      -- -- 
07380  14.05603266 -72.46218491 2     --     --     --     -- 21.677  0.043 21.344  0.057     --     --  0.125  5750  3.0  0.2  0.0  0.0000 -- 
07381  14.13510704 -72.45619965 1     --     --     --     -- 21.679  0.045     --     --     --     --     --    --   --   --   --      -- -- 
07382  14.07986546 -72.47293854 2     --     --     --     -- 21.681  0.043 21.788  0.070     --     --  0.100 11500  4.5 -1.0  0.4  0.0000 -- 
07383  14.10535622 -72.45938110 1     --     --     --     -- 21.682  0.044     --     --     --     --     --    --   --   --   --      -- -- 
07384  14.06089592 -72.47521210 2     --     --     --     -- 21.683  0.043 22.003  0.078     --     --  0.000 14000  4.5 -1.0  0.4  0.0000 -- 
07385  14.00661182 -72.44166565 1     --     --     --     -- 21.685  0.043     --     --     --     --     --    --   --   --   --      -- -- 
07386  14.05091031 -72.44514720 3     --     --     --     -- 21.685  0.043 21.701  0.066 21.780  0.084  0.000  6500  2.0 -1.0  0.4  0.0000 -- 
07387  14.08258152 -72.46811676 1     --     --     --     -- 21.692  0.044     --     --     --     --     --    --   --   --   --      -- -- 
07388  14.14405298 -72.47316360 2     --     --     --     -- 21.694  0.043 21.891  0.072     --     --  0.050  9750  4.5 -1.3  0.4  0.0000 -- 
07389  13.99905491 -72.47917175 2     --     --     --     -- 21.700  0.046 21.560  0.062     --     --  0.025  5500  2.5 -0.8  0.4  0.0000 -- 
07390  14.10337019 -72.45466995 2     --     --     --     -- 21.708  0.045 21.645  0.072     --     --  0.125  8500  3.5 -0.5  0.0  0.0000 -- 
07391  14.07414532 -72.45604324 2     --     --     --     -- 21.710  0.047 21.943  0.078     --     --  0.000  9250  2.0 -0.5  0.4  0.0000 -- 
07392  14.05427774 -72.48519643 3     --     --     --     -- 21.720  0.045 21.764  0.075 21.758  0.086  0.100  9000  4.5 -0.3  0.4  0.0000 -- 
07393  14.04227781 -72.45827103 2     --     --     --     -- 21.720  0.049 21.829  0.071     --     --  0.100 12250  3.0 -1.0  0.0  0.0000 -- 
07394  14.10082722 -72.44635010 1     --     --     --     -- 21.727  0.049     --     --     --     --     --    --   --   --   --      -- -- 
07395  14.05286630 -72.48862203 3     --     --     --     -- 21.731  0.046 21.812  0.072 21.591  0.077  0.100 10000  4.5 -0.5  0.0  0.0000 wHa
07396  14.09636831 -72.45950317 2     --     --     --     -- 21.733  0.050 21.855  0.090     --     --  0.075  9250  4.5 -1.0  0.0  0.0000 -- 
07397  14.13127518 -72.44733429 1     --     --     --     -- 21.733  0.046     --     --     --     --     --    --   --   --   --      -- -- 
07398  14.04062271 -72.46710205 1     --     --     --     -- 21.737  0.044     --     --     --     --     --    --   --   --   --      -- -- 
07399  14.03685379 -72.47256088 2     --     --     --     -- 21.745  0.050 21.971  0.088     --     --  0.050 10500  4.5  0.0  0.4  0.0000 -- 
07400  14.11312103 -72.47593689 1     --     --     --     -- 21.749  0.046     --     --     --     --     --    --   --   --   --      -- -- 
07401  14.05990553 -72.47154999 2     --     --     --     -- 21.758  0.047 22.127  0.087     --     --  0.000 20000  4.0 -0.5  0.4  0.0001 -- 
07402  14.07601023 -72.45331955 2     --     --     --     -- 21.760  0.044 22.213  0.088     --     --  0.000 26000  4.0 -1.3  0.4  0.0265 -- 
07403  14.12400198 -72.46538544 2     --     --     --     -- 21.761  0.047 22.072  0.085     --     --  0.025 15000  4.0 -0.5  0.0  0.0000 -- 
07404  14.09632397 -72.46800232 1     --     --     --     -- 21.764  0.047     --     --     --     --     --    --   --   --   --      -- -- 
07405  14.10143280 -72.46070099 3     --     --     --     -- 21.769  0.046 21.443  0.065 21.193  0.073  0.175  7750  1.5 -0.3  0.4  0.0000 wHa
07406  14.06311321 -72.45969391 1     --     --     --     -- 21.777  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07407  14.09016037 -72.47731400 2     --     --     --     -- 21.779  0.048 21.750  0.069     --     --  0.000  6000  1.0  0.0  0.0  0.0000 -- 
07408  14.02223206 -72.47380066 1     --     --     --     -- 21.781  0.046     --     --     --     --     --    --   --   --   --      -- -- 
07409  14.06187248 -72.45828247 1     --     --     --     -- 21.782  0.046     --     --     --     --     --    --   --   --   --      -- -- 
07410  14.03832579 -72.48591995 2     --     --     --     -- 21.784  0.047 21.980  0.078     --     --  0.000  8250  3.0 -0.5  0.4  0.0000 -- 
07411  14.07293081 -72.45484543 2     --     --     --     -- 21.785  0.045 22.182  0.101     --     --  0.000 26000  3.5 -1.3  0.4  0.0007 -- 
07412  14.16704035 -72.45012665 2     --     --     --     -- 21.786  0.046 21.530  0.062     --     --  0.125  6500  4.0  0.0  0.4  0.0000 -- 
07413  14.00640774 -72.47930527 2     --     --     --     -- 21.790  0.048 21.983  0.078     --     --  0.050  9500  4.0 -1.0  0.4  0.0000 -- 
07414  14.04226399 -72.46496582 1     --     --     --     -- 21.792  0.047     --     --     --     --     --    --   --   --   --      -- -- 
07415  14.07611752 -72.47267914 1     --     --     --     -- 21.806  0.050     --     --     --     --     --    --   --   --   --      -- -- 
07416  14.05952454 -72.46759796 3     --     --     --     -- 21.806  0.048 21.922  0.078 21.734  0.086  0.100 12250  4.0 -1.0  0.0  0.0000 wHa
07417  14.10332203 -72.44008637 1     --     --     --     -- 21.809  0.048     --     --     --     --     --    --   --   --   --      -- -- 
07418  14.14824677 -72.46864319 2     --     --     --     -- 21.813  0.048 21.740  0.067     --     --  0.125  8250  2.5 -0.8  0.4  0.0000 -- 
07419  13.99992847 -72.45154572 1     --     --     --     -- 21.823  0.045     --     --     --     --     --    --   --   --   --      -- -- 
07420  14.10229969 -72.46596527 1     --     --     --     -- 21.829  0.048     --     --     --     --     --    --   --   --   --      -- -- 
07421  14.08560276 -72.45586395 2     --     --     --     -- 21.832  0.048 21.963  0.079     --     --  0.050  8500  4.5 -1.0  0.4  0.0000 -- 
07422  14.13141727 -72.47187042 2     --     --     --     -- 21.834  0.047 22.118  0.085     --     --  0.025 12500  4.5 -1.0  0.0  0.0000 -- 
07423  14.06835270 -72.46996307 1     --     --     --     -- 21.834  0.051     --     --     --     --     --    --   --   --   --      -- -- 
07424  14.04814434 -72.44309235 3     --     --     --     -- 21.848  0.048 21.969  0.080 21.741  0.088  0.100 12500  3.0  0.0  0.4  0.0000 wHa
07425  14.06294537 -72.45796967 1     --     --     --     -- 21.858  0.046     --     --     --     --     --    --   --   --   --      -- -- 
07426  14.03455448 -72.43985748 2     --     --     --     -- 21.860  0.049 22.047  0.080     --     --  0.050  9250  3.0 -0.8  0.4  0.0000 -- 
07427  14.10872459 -72.46591949 3     --     --     --     -- 21.866  0.051 22.211  0.092 21.771  0.088  0.025 19000  3.0 -0.1  0.4  0.0000 wHa
07428  14.14767075 -72.48625946 1     --     --     --     -- 21.867  0.055     --     --     --     --     --    --   --   --   --      -- -- 
07429  14.06314373 -72.47021484 1     --     --     --     -- 21.869  0.050     --     --     --     --     --    --   --   --   --      -- -- 
07430  14.06565714 -72.46957398 2     --     --     --     -- 21.870  0.050 21.878  0.073     --     --  0.050  7000  4.0  0.2  0.0  0.0000 -- 
07431  14.12767792 -72.48163986 2     --     --     --     -- 21.872  0.046 21.971  0.076     --     --  0.075  9000  5.0 -1.0  0.0  0.0000 -- 
07432  14.16299534 -72.45059967 1     --     --     --     -- 21.878  0.046     --     --     --     --     --    --   --   --   --      -- -- 
07433  14.12883282 -72.45797730 2     --     --     --     -- 21.879  0.055 22.029  0.084     --     --  0.075 10250  2.5 -0.5  0.0  0.0000 -- 
07434  14.09209696 -72.47082011 3     --     --     --     -- 21.885  0.050 21.759  0.075 21.787  0.103  0.050  5750  2.0 -0.1  0.4  0.0000 wHa
07435  14.00809526 -72.46640778 2     --     --     --     -- 21.888  0.050 22.016  0.078     --     --  0.050  8000  2.0 -0.5  0.0  0.0000 -- 
07436  14.04177284 -72.45986176 1     --     --     --     -- 21.889  0.047     --     --     --     --     --    --   --   --   --      -- -- 
07437  14.04198647 -72.47785950 1     --     --     --     -- 21.891  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07438  14.01877546 -72.46290207 2     --     --     --     -- 21.891  0.057 22.027  0.112     --     --  0.050  8500  4.5 -0.5  0.4  0.0000 -- 
07439  14.06159163 -72.46985626 2     --     --     --     -- 21.895  0.048 22.041  0.080     --     --  0.050  8250  3.0  0.0  0.0  0.0000 -- 
07440  14.04237620 -72.46093750 3     --     --     --     -- 21.904  0.049 21.894  0.075 21.894  0.096  0.025  6250  1.0  0.0  0.0  0.0000 wHa
07441  14.14578247 -72.45365906 1     --     --     --     -- 21.906  0.049     --     --     --     --     --    --   --   --   --      -- -- 
07442  14.10251808 -72.44485474 1     --     --     --     -- 21.907  0.047     --     --     --     --     --    --   --   --   --      -- -- 
07443  14.16599687 -72.46019999 3     --     --     --     -- 21.908  0.052 22.080  0.091 22.037  0.102  0.000  7750  1.5  0.0  0.0  0.0000 -- 
07444  14.08179569 -72.45663834 2     --     --     --     -- 21.911  0.048 23.067  0.263     --     --  0.000 26000  4.0 -1.3  0.4  0.3782 -- 
07445  14.09132163 -72.47080485 3     --     --     --     -- 21.913  0.047 21.807  0.070 21.963  0.097  0.150 11750  2.0 -0.5  0.0  0.0000 -- 
07446  14.07949829 -72.45687103 1     --     --     --     -- 21.916  0.051     --     --     --     --     --    --   --   --   --      -- -- 
07447  14.13019896 -72.44837189 2     --     --     --     -- 21.916  0.049 22.053  0.084     --     --  0.100 14000  3.5 -0.3  0.4  0.0000 -- 
07448  14.08835745 -72.45889664 2     --     --     --     -- 21.916  0.053 21.880  0.072     --     --  0.125  9750  2.0 -1.3  0.4  0.0000 -- 
07449  14.02314043 -72.43980026 2     --     --     --     -- 21.917  0.047 22.114  0.082     --     --  0.050  9500  3.5 -0.5  0.4  0.0000 -- 
07450  14.10871553 -72.46885681 2     --     --     --     -- 21.918  0.048 22.140  0.086     --     --  0.025  9000  3.5  0.0  0.4  0.0000 -- 
07451  14.12679863 -72.46445084 2     --     --     --     -- 21.919  0.048 22.165  0.088     --     --  0.050 13000  3.0 -1.0  0.4  0.0000 -- 
07452  14.06903140 -72.45544179 3     --     --     --     -- 21.924  0.050 22.164  0.087 22.131  0.118  0.000  9250  4.5  0.0  0.0  0.0000 -- 
07453  14.13775873 -72.44824982 2     --     --     --     -- 21.925  0.053 22.000  0.078     --     --  0.125 17000  3.5 -0.1  0.4  0.0000 -- 
07454  14.14837456 -72.44359589 1     --     --     --     -- 21.929  0.048     --     --     --     --     --    --   --   --   --      -- -- 
07455  14.15729999 -72.46478653 2     --     --     --     -- 21.930  0.052 21.982  0.088     --     --  0.050  7500  4.0 -0.5  0.4  0.0000 -- 
07456  14.11757565 -72.46586990 2     --     --     --     -- 21.931  0.050 22.001  0.079     --     --  0.025  7500  4.5 -0.8  0.4  0.0000 -- 
07457  14.04575634 -72.44204330 2     --     --     --     -- 21.932  0.048 21.967  0.076     --     --  0.125 13000  3.0  0.0  0.0  0.0000 -- 
07458  14.05496025 -72.45512390 2     --     --     --     -- 21.943  0.051 21.998  0.079     --     --  0.100  9250  4.0 -1.3  0.4  0.0000 -- 
07459  14.04397488 -72.47000122 1     --     --     --     -- 21.947  0.048     --     --     --     --     --    --   --   --   --      -- -- 
07460  14.00447655 -72.43906911 3     --     --     --     -- 21.953  0.052 22.113  0.086 22.191  0.123  0.100 17000  3.5 -1.0  0.0  0.0000 -- 
07461  14.00772190 -72.46852875 1     --     --     --     -- 21.954  0.051     --     --     --     --     --    --   --   --   --      -- -- 
07462  14.02470875 -72.48022461 1     --     --     --     -- 21.955  0.048     --     --     --     --     --    --   --   --   --      -- -- 
07463  14.06819153 -72.45553589 2     --     --     --     -- 21.961  0.054 21.949  0.076     --     --  0.075  7500  4.0 -1.3  0.4  0.0000 -- 
07464  14.02832508 -72.45646668 2     --     --     --     -- 21.962  0.052 21.948  0.090     --     --  0.125  9500  4.0  0.2  0.0  0.0000 -- 
07465  14.09535551 -72.45059967 2     --     --     --     -- 21.964  0.051 22.265  0.094     --     --  0.000 12250  3.5 -0.3  0.4  0.0000 -- 
07466  14.10939121 -72.46967316 2     --     --     --     -- 21.968  0.050 22.018  0.100     --     --  0.100  9000  2.0  0.0  0.4  0.0000 -- 
07467  14.02911472 -72.46443939 1     --     --     --     -- 21.968  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07468  14.02570248 -72.45713806 1     --     --     --     -- 21.970  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07469  14.02426577 -72.46218872 2     --     --     --     -- 21.970  0.052 21.874  0.072     --     --  0.100  7500  4.5 -1.3  0.4  0.0000 -- 
07470  14.08350706 -72.45732117 2     --     --     --     -- 21.970  0.048 21.855  0.071     --     --  0.150  9750  3.5 -0.1  0.4  0.0000 -- 
07471  14.04174423 -72.45556641 2     --     --     --     -- 21.973  0.048 22.052  0.094     --     --  0.100 10000  4.0 -1.3  0.4  0.0000 -- 
07472  14.07357502 -72.47686005 2     --     --     --     -- 21.973  0.052 22.385  0.102     --     --  0.000 26000  4.0 -1.3  0.4  0.0066 -- 
07473  14.14302683 -72.46047592 2     --     --     --     -- 21.975  0.051 22.190  0.089     --     --  0.050 10000  3.5  0.0  0.4  0.0000 -- 
07474  14.06044817 -72.47087860 2     --     --     --     -- 21.976  0.049 22.001  0.078     --     --  0.125 12250  3.0 -0.3  0.4  0.0000 -- 
07475  14.07496738 -72.45552826 2     --     --     --     -- 21.977  0.049 22.043  0.080     --     --  0.125 16000  3.0  0.0  0.4  0.0000 -- 
07476  14.11941338 -72.45977783 1     --     --     --     -- 21.978  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07477  14.16766834 -72.46990204 2     --     --     --     -- 21.979  0.050 21.984  0.078     --     --  0.100  8500  4.5 -1.0  0.4  0.0000 -- 
07478  14.02356958 -72.48172379 2     --     --     --     -- 21.979  0.052 21.984  0.087     --     --  0.000  6500  3.0 -0.5  0.0  0.0000 -- 
07479  14.11119413 -72.47151184 2     --     --     --     -- 21.984  0.049 21.960  0.076     --     --  0.050  6750  4.5  0.2  0.4  0.0000 -- 
07480  14.05968571 -72.45209885 2     --     --     --     -- 21.986  0.055 22.318  0.096     --     --  0.000 16000  3.0 -1.3  0.4  0.0000 -- 
07481  14.04664739 -72.44298553 3     --     --     --     -- 21.986  0.051 22.091  0.085 22.166  0.117  0.100 11500  3.0 -0.3  0.4  0.0000 -- 
07482  14.10180664 -72.47282791 2     --     --     --     -- 21.987  0.049 22.037  0.080     --     --  0.075  8000  4.5  0.2  0.4  0.0000 -- 
07483  14.07274151 -72.45031738 1     --     --     --     -- 21.988  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07484  14.06681347 -72.44900513 2     --     --     --     -- 21.988  0.053 22.210  0.094     --     --  0.075 15000  4.5 -0.3  0.4  0.0000 -- 
07485  14.09736967 -72.45959854 2     --     --     --     -- 21.988  0.050 22.043  0.110     --     --  0.100  9250  4.0 -1.3  0.4  0.0000 -- 
07486  14.09928131 -72.47296143 1     --     --     --     -- 21.988  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07487  14.12817097 -72.45592499 1     --     --     --     -- 21.989  0.049     --     --     --     --     --    --   --   --   --      -- -- 
07488  14.03278828 -72.46366882 1     --     --     --     -- 21.991  0.050     --     --     --     --     --    --   --   --   --      -- -- 
07489  14.04135609 -72.47013092 1     --     --     --     -- 21.992  0.049     --     --     --     --     --    --   --   --   --      -- -- 
07490  14.03199482 -72.47525406 2     --     --     --     -- 21.993  0.051 22.133  0.085     --     --  0.050  8500  4.5  0.0  0.0  0.0000 -- 
07491  14.06528282 -72.48492432 1     --     --     --     -- 21.995  0.049     --     --     --     --     --    --   --   --   --      -- -- 
07492  14.10332012 -72.48326874 2     --     --     --     -- 22.000  0.057 22.156  0.085     --     --  0.075 10250  3.0 -0.5  0.4  0.0000 -- 
07493  14.03413677 -72.45078278 1     --     --     --     -- 22.002  0.049     --     --     --     --     --    --   --   --   --      -- -- 
07494  14.02999258 -72.46440506 2     --     --     --     -- 22.003  0.062 22.995  0.193     --     --  0.000 26000  4.0 -1.3  0.4  0.2964 -- 
07495  14.11911106 -72.45954132 1     --     --     --     -- 22.008  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07496  14.08146381 -72.44406128 2     --     --     --     -- 22.009  0.049 21.875  0.072     --     --  0.100  6750  3.0 -0.3  0.4  0.0000 -- 
07497  14.04959297 -72.46997833 1     --     --     --     -- 22.017  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07498  14.07534599 -72.45159912 1     --     --     --     -- 22.019  0.049     --     --     --     --     --    --   --   --   --      -- -- 
07499  14.15950823 -72.44281006 2     --     --     --     -- 22.022  0.055 22.013  0.079     --     --  0.000  6250  2.5  0.2  0.0  0.0000 -- 
07500  14.02120733 -72.45015717 2     --     --     --     -- 22.022  0.054 22.224  0.110     --     --  0.050  9750  4.0 -0.8  0.4  0.0000 -- 
07501  14.02298403 -72.46731186 2     --     --     --     -- 22.027  0.051 21.966  0.077     --     --  0.000  6000  2.5 -1.0  0.0  0.0000 -- 
07502  14.15546846 -72.44303131 2     --     --     --     -- 22.028  0.053 21.974  0.093     --     --  0.025  6250  4.0 -0.5  0.0  0.0000 -- 
07503  14.10011339 -72.46664047 2     --     --     --     -- 22.029  0.052 22.255  0.095     --     --  0.050 11000  2.5  0.2  0.4  0.0000 -- 
07504  14.11697006 -72.45868683 2     --     --     --     -- 22.030  0.053 22.226  0.092     --     --  0.050  9500  4.0 -0.5  0.4  0.0000 -- 
07505  14.01470757 -72.45412445 1     --     --     --     -- 22.030  0.052     --     --     --     --     --    --   --   --   --      -- -- 
07506  14.06156158 -72.47583008 1     --     --     --     -- 22.031  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07507  14.12855689 -72.45720927 3     --     --     --     -- 22.033  0.056 22.257  0.096 22.366  0.148  0.050 10750  3.0  0.0  0.0  0.0000 -- 
07508  14.09201336 -72.45404816 1     --     --     --     -- 22.033  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07509  14.11594391 -72.47032929 1     --     --     --     -- 22.034  0.050     --     --     --     --     --    --   --   --   --      -- -- 
07510  14.11281967 -72.48712921 1     --     --     --     -- 22.034  0.050     --     --     --     --     --    --   --   --   --      -- -- 
07511  14.07354593 -72.45371246 2     --     --     --     -- 22.043  0.050 21.942  0.084     --     --  0.150 10750  4.5 -1.0  0.0  0.0000 -- 
07512  14.09999561 -72.48515320 2     --     --     --     -- 22.044  0.053 22.030  0.083     --     --  0.150 19000  3.0  0.2  0.0  0.0000 -- 
07513  14.02254105 -72.44287872 1     --     --     --     -- 22.045  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07514  14.11004353 -72.47068024 1     --     --     --     -- 22.051  0.051     --     --     --     --     --    --   --   --   --      -- -- 
07515  14.15489292 -72.46985626 1     --     --     --     -- 22.059  0.055     --     --     --     --     --    --   --   --   --      -- -- 
07516  14.08326197 -72.48453903 2     --     --     --     -- 22.059  0.051 22.141  0.085     --     --  0.100 10000  4.5 -0.5  0.4  0.0000 -- 
07517  14.02186457 -72.44279989 3     --     --     --     -- 22.059  0.056 21.854  0.085 22.122  0.110  0.125  7250  4.5 -1.0  0.4  0.0000 -- 
07518  14.07021999 -72.47811127 1     --     --     --     -- 22.064  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07519  14.00670433 -72.47651672 1     --     --     --     -- 22.064  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07520  14.15871143 -72.48501587 1     --     --     --     -- 22.066  0.050     --     --     --     --     --    --   --   --   --      -- -- 
07521  14.05528259 -72.48894501 1     --     --     --     -- 22.066  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07522  14.00141621 -72.44848251 2     --     --     --     -- 22.066  0.055 22.125  0.083     --     --  0.125 16000  3.0 -1.0  0.0  0.0000 -- 
07523  13.99941349 -72.46469116 1     --     --     --     -- 22.067  0.051     --     --     --     --     --    --   --   --   --      -- -- 
07524  14.09963894 -72.46484375 1     --     --     --     -- 22.068  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07525  14.00122070 -72.47567749 1     --     --     --     -- 22.068  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07526  14.06397343 -72.47670746 1     --     --     --     -- 22.069  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07527  14.00217533 -72.47852325 2     --     --     --     -- 22.070  0.055 22.065  0.081     --     --  0.100  8000  3.5 -0.1  0.4  0.0000 -- 
07528  14.12604618 -72.46375656 2     --     --     --     -- 22.072  0.058 22.141  0.085     --     --  0.125 16000  4.0  0.0  0.0  0.0000 -- 
07529  14.07361507 -72.47141647 2     --     --     --     -- 22.072  0.052 22.226  0.088     --     --  0.050  8250  2.5  0.2  0.4  0.0000 -- 
07530  14.04157496 -72.44978714 2     --     --     --     -- 22.074  0.054 22.004  0.081     --     --  0.150 12750  4.0 -0.3  0.4  0.0000 -- 
07531  14.12211084 -72.46376801 2     --     --     --     -- 22.075  0.052 22.047  0.082     --     --  0.050  6750  4.0 -0.3  0.4  0.0000 -- 
07532  14.14553738 -72.44872284 1     --     --     --     -- 22.077  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07533  14.10182333 -72.47055817 2     --     --     --     -- 22.078  0.053 22.194  0.087     --     --  0.100 11500  3.5  0.2  0.4  0.0000 -- 
07534  14.12812138 -72.46357727 1     --     --     --     -- 22.079  0.051     --     --     --     --     --    --   --   --   --      -- -- 
07535  14.12456656 -72.46966553 2     --     --     --     -- 22.080  0.061 22.370  0.098     --     --  0.025 13000  4.0 -0.8  0.4  0.0000 -- 
07536  14.09614897 -72.45906448 2     --     --     --     -- 22.080  0.051 22.068  0.081     --     --  0.150 20000  4.5 -0.3  0.4  0.0000 -- 
07537  14.16544008 -72.44118881 2     --     --     --     -- 22.080  0.059 22.181  0.091     --     --  0.000  7250  3.5  0.2  0.4  0.0000 -- 
07538  14.07242060 -72.47637177 2     --     --     --     -- 22.081  0.056 22.205  0.092     --     --  0.100 12500  3.5  0.0  0.0  0.0000 -- 
07539  14.06971693 -72.46776581 2     --     --     --     -- 22.083  0.053 22.490  0.111     --     --  0.000 26000  4.0 -1.3  0.4  0.0037 -- 
07540  14.07531595 -72.48252106 2     --     --     --     -- 22.084  0.063 22.192  0.101     --     --  0.100 11500  3.5 -0.5  0.4  0.0000 -- 
07541  14.04238033 -72.44572449 1     --     --     --     -- 22.086  0.051     --     --     --     --     --    --   --   --   --      -- -- 
07542  14.07052517 -72.45530701 1     --     --     --     -- 22.087  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07543  14.11016464 -72.47674179 2     --     --     --     -- 22.087  0.059 22.074  0.080     --     --  0.100  7750  2.5 -0.1  0.4  0.0000 -- 
07544  14.12468592 -72.48833466 3     --     --     --     -- 22.088  0.052 22.133  0.095 22.231  0.124  0.075  7750  2.5 -1.3  0.4  0.0000 -- 
07545  14.10373783 -72.44026947 2     --     --     --     -- 22.088  0.052 22.127  0.083     --     --  0.000  7000  4.0 -1.0  0.0  0.0000 -- 
07546  14.10950994 -72.45300674 2     --     --     --     -- 22.088  0.051 22.106  0.084     --     --  0.050  6750  1.5  0.0  0.4  0.0000 -- 
07547  14.00622511 -72.44886017 2     --     --     --     -- 22.090  0.058 22.073  0.080     --     --  0.050  6750  3.5  0.0  0.0  0.0000 -- 
07548  14.06364441 -72.48976135 1     --     --     --     -- 22.091  0.052     --     --     --     --     --    --   --   --   --      -- -- 
07549  14.06449318 -72.46692658 1     --     --     --     -- 22.095  0.062     --     --     --     --     --    --   --   --   --      -- -- 
07550  14.10782623 -72.46408844 2     --     --     --     -- 22.095  0.051 22.180  0.086     --     --  0.075  8500  4.5 -0.3  0.4  0.0000 -- 
07551  14.05658817 -72.44904327 1     --     --     --     -- 22.098  0.058     --     --     --     --     --    --   --   --   --      -- -- 
07552  14.07327843 -72.47640610 2     --     --     --     -- 22.099  0.052 22.279  0.092     --     --  0.000  8250  4.0 -0.5  0.4  0.0000 -- 
07553  14.05657673 -72.48417664 1     --     --     --     -- 22.100  0.051     --     --     --     --     --    --   --   --   --      -- -- 
07554  14.01206923 -72.46269608 2     --     --     --     -- 22.102  0.051 22.420  0.118     --     --  0.050 20000  4.0  0.0  0.4  0.0000 -- 
07555  14.02408632 -72.45249176 3     --     --     --     -- 22.104  0.062 22.268  0.093 21.976  0.099  0.000  8250  4.5 -0.8  0.4  0.0000 wHa
07556  14.13634872 -72.47540283 1     --     --     --     -- 22.104  0.051     --     --     --     --     --    --   --   --   --      -- -- 
07557  14.14612198 -72.47912979 2     --     --     --     -- 22.104  0.052 22.268  0.092     --     --  0.075 10750  3.0 -0.5  0.0  0.0000 -- 
07558  14.08722925 -72.44152832 2     --     --     --     -- 22.104  0.052 22.181  0.086     --     --  0.100  9750  2.5  0.2  0.4  0.0000 -- 
07559  14.07397461 -72.44482422 1     --     --     --     -- 22.106  0.051     --     --     --     --     --    --   --   --   --      -- -- 
07560  14.12297821 -72.45409393 1     --     --     --     -- 22.107  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07561  14.00645542 -72.46012878 1     --     --     --     -- 22.109  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07562  14.11270714 -72.45516205 1     --     --     --     -- 22.110  0.052     --     --     --     --     --    --   --   --   --      -- -- 
07563  14.10327053 -72.47301483 1     --     --     --     -- 22.120  0.070     --     --     --     --     --    --   --   --   --      -- -- 
07564  14.07015467 -72.45481491 2     --     --     --     -- 22.121  0.052 22.522  0.109     --     --  0.000 26000  4.0 -1.3  0.4  0.0005 -- 
07565  14.10037994 -72.47640228 1     --     --     --     -- 22.122  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07566  14.04150009 -72.45803070 2     --     --     --     -- 22.122  0.052 22.099  0.082     --     --  0.075  7000  2.0 -0.8  0.4  0.0000 -- 
07567  14.15358019 -72.48505783 2     --     --     --     -- 22.123  0.052 22.218  0.088     --     --  0.100 11250  3.0 -1.0  0.0  0.0000 -- 
07568  14.10223007 -72.45378876 1     --     --     --     -- 22.124  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07569  14.10566139 -72.44777934 3     --     --     --     -- 22.124  0.057 22.154  0.091 22.012  0.109  0.075  7750  3.5 -1.0  0.0  0.0000 wHa
07570  14.13541222 -72.46444702 1     --     --     --     -- 22.127  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07571  14.08979225 -72.44557953 2     --     --     --     -- 22.128  0.056 22.349  0.102     --     --  0.025  9250  3.0 -1.0  0.4  0.0000 -- 
07572  14.09698010 -72.45936585 1     --     --     --     -- 22.129  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07573  14.04456425 -72.46813965 1     --     --     --     -- 22.131  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07574  14.06486988 -72.47470093 1     --     --     --     -- 22.133  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07575  14.14401340 -72.48995209 2     --     --     --     -- 22.136  0.054 22.194  0.091     --     --  0.100  9250  3.5 -1.3  0.4  0.0000 -- 
07576  14.03847313 -72.46363068 1     --     --     --     -- 22.137  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07577  14.15814733 -72.47813797 2     --     --     --     -- 22.140  0.057 22.407  0.122     --     --  0.000 10000  4.5 -0.1  0.4  0.0000 -- 
07578  14.10441542 -72.48180389 2     --     --     --     -- 22.142  0.061 22.391  0.099     --     --  0.025 10250  4.0 -1.0  0.4  0.0000 -- 
07579  14.11959505 -72.44152451 2     --     --     --     -- 22.143  0.052 21.978  0.077     --     --  0.050  5500  2.5  0.0  0.4  0.0000 -- 
07580  14.15118027 -72.45983887 1     --     --     --     -- 22.143  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07581  14.02218485 -72.48616409 2     --     --     --     -- 22.146  0.055 22.320  0.098     --     --  0.025  8500  4.0 -1.3  0.4  0.0000 -- 
07582  14.10145378 -72.44622803 1     --     --     --     -- 22.151  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07583  14.10861349 -72.43955994 2     --     --     --     -- 22.151  0.052 22.084  0.081     --     --  0.150 13000  4.5 -0.5  0.0  0.0000 -- 
07584  14.08638191 -72.45352173 1     --     --     --     -- 22.152  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07585  14.02131701 -72.45854187 2     --     --     --     -- 22.152  0.057 22.351  0.096     --     --  0.075 13000  4.0 -0.8  0.4  0.0000 -- 
07586  13.99952888 -72.47809219 2     --     --     --     -- 22.153  0.059 22.237  0.092     --     --  0.075  8250  2.5 -1.3  0.4  0.0000 -- 
07587  14.05678082 -72.45082855 1     --     --     --     -- 22.154  0.058     --     --     --     --     --    --   --   --   --      -- -- 
07588  14.07314634 -72.44278717 2     --     --     --     -- 22.154  0.054 22.605  0.117     --     --  0.000 26000  4.0 -1.3  0.4  0.0256 -- 
07589  14.04478359 -72.47634888 1     --     --     --     -- 22.155  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07590  14.12796402 -72.48361206 1     --     --     --     -- 22.155  0.055     --     --     --     --     --    --   --   --   --      -- -- 
07591  14.00163460 -72.47031403 1     --     --     --     -- 22.155  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07592  14.09010029 -72.45681763 1     --     --     --     -- 22.157  0.055     --     --     --     --     --    --   --   --   --      -- -- 
07593  14.04685020 -72.47333527 1     --     --     --     -- 22.157  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07594  14.16844368 -72.44057465 2     --     --     --     -- 22.160  0.059 22.094  0.087     --     --  0.000  6000  3.0 -1.0  0.0  0.0000 -- 
07595  14.11137676 -72.46163178 2     --     --     --     -- 22.160  0.066 22.325  0.094     --     --  0.075 10750  5.0 -1.3  0.4  0.0000 -- 
07596  14.01890278 -72.44228363 1     --     --     --     -- 22.162  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07597  14.05187035 -72.47821045 1     --     --     --     -- 22.163  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07598  14.09853983 -72.47437286 2     --     --     --     -- 22.163  0.059 22.344  0.128     --     --  0.075 11250  3.0  0.2  0.4  0.0000 -- 
07599  14.14200974 -72.48449707 2     --     --     --     -- 22.163  0.053 22.428  0.101     --     --  0.000  9750  3.5  0.2  0.0  0.0000 -- 
07600  14.04985046 -72.47646332 1     --     --     --     -- 22.163  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07601  14.08102799 -72.45014954 1     --     --     --     -- 22.165  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07602  14.00733757 -72.45690918 2     --     --     --     -- 22.167  0.056 22.304  0.098     --     --  0.050  8250  3.5 -0.3  0.4  0.0000 -- 
07603  14.03346348 -72.46547699 1     --     --     --     -- 22.167  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07604  14.16494370 -72.48580933 1     --     --     --     -- 22.168  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07605  14.06890965 -72.45513916 1     --     --     --     -- 22.168  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07606  14.13412476 -72.49014664 2     --     --     --     -- 22.169  0.053 22.307  0.093     --     --  0.075  9250  3.5  0.0  0.0  0.0000 -- 
07607  14.06635284 -72.44430923 2     --     --     --     -- 22.170  0.055 22.317  0.097     --     --  0.100 15000  3.0  0.0  0.4  0.0000 -- 
07608  14.08875084 -72.46104431 1     --     --     --     -- 22.172  0.070     --     --     --     --     --    --   --   --   --      -- -- 
07609  14.12368584 -72.47785187 1     --     --     --     -- 22.173  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07610  14.08361435 -72.48306274 1     --     --     --     -- 22.173  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07611  14.01245213 -72.47705078 1     --     --     --     -- 22.173  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07612  14.11094427 -72.47204971 2     --     --     --     -- 22.174  0.054 22.236  0.089     --     --  0.100  9250  3.5 -0.5  0.4  0.0000 -- 
07613  14.11044979 -72.47503662 2     --     --     --     -- 22.174  0.059 21.993  0.090     --     --  0.025  5250  3.0 -1.0  0.0  0.0000 -- 
07614  14.12436676 -72.47029114 1     --     --     --     -- 22.175  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07615  14.01791000 -72.46071243 2     --     --     --     -- 22.176  0.053 22.418  0.101     --     --  0.025 11250  2.0 -1.3  0.4  0.0000 -- 
07616  14.00680351 -72.44041443 1     --     --     --     -- 22.177  0.058     --     --     --     --     --    --   --   --   --      -- -- 
07617  14.06898308 -72.48001099 1     --     --     --     -- 22.180  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07618  14.11070442 -72.46107483 1     --     --     --     -- 22.182  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07619  14.00215340 -72.43883514 1     --     --     --     -- 22.182  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07620  14.09841061 -72.48817444 1     --     --     --     -- 22.182  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07621  14.03420877 -72.44968414 2     --     --     --     -- 22.182  0.054 22.039  0.080     --     --  0.125  7750  4.5 -0.3  0.4  0.0000 -- 
07622  14.05901575 -72.44652939 2     --     --     --     -- 22.183  0.053 22.238  0.089     --     --  0.100  9750  2.0 -1.0  0.4  0.0000 -- 
07623  14.15675354 -72.46963120 2     --     --     --     -- 22.183  0.060 22.309  0.094     --     --  0.100 12500  4.0 -0.1  0.4  0.0000 -- 
07624  14.04275990 -72.46001434 1     --     --     --     -- 22.184  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07625  14.02021790 -72.48439789 1     --     --     --     -- 22.186  0.069     --     --     --     --     --    --   --   --   --      -- -- 
07626  14.08087111 -72.47465134 2     --     --     --     -- 22.187  0.053     --     -- 22.093  0.107     --    --   --   --   --      -- wHa
07627  14.07052898 -72.45759583 1     --     --     --     -- 22.188  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07628  14.01976919 -72.46081543 2     --     --     --     -- 22.189  0.053 22.325  0.094     --     --  0.075  9250  3.0 -0.3  0.4  0.0000 -- 
07629  14.09146881 -72.48038864 2     --     --     --     -- 22.189  0.060 22.184  0.086     --     --  0.000  6500  3.5 -0.8  0.4  0.0000 -- 
07630  14.14841938 -72.47634125 1     --     --     --     -- 22.190  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07631  14.16663837 -72.48621368 1     --     --     --     -- 22.190  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07632  14.02349615 -72.48099136 2     --     --     --     -- 22.192  0.061 22.215  0.091     --     --  0.125 12250  3.5 -1.0  0.0  0.0000 -- 
07633  14.10754395 -72.48126984 1     --     --     --     -- 22.192  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07634  14.10089588 -72.44668579 1     --     --     --     -- 22.192  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07635  14.10657692 -72.47637558 2     --     --     --     -- 22.192  0.054 22.075  0.080     --     --  0.025  5750  3.5 -1.0  0.0  0.0000 -- 
07636  14.04396534 -72.48732758 1     --     --     --     -- 22.193  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07637  14.12301254 -72.47187042 1     --     --     --     -- 22.194  0.053     --     --     --     --     --    --   --   --   --      -- -- 
07638  14.04548550 -72.44583130 2     --     --     --     -- 22.194  0.062 22.432  0.102     --     --  0.025  9750  2.5  0.0  0.4  0.0000 -- 
07639  14.09203529 -72.45079041 1     --     --     --     -- 22.195  0.066     --     --     --     --     --    --   --   --   --      -- -- 
07640  14.01010895 -72.45225906 2     --     --     --     -- 22.197  0.054 22.076  0.094     --     --  0.175 23000  4.0 -1.0  0.0  0.0000 -- 
07641  14.04815674 -72.46062851 2     --     --     --     -- 22.197  0.058 22.303  0.093     --     --  0.025  7250  2.0  0.0  0.4  0.0000 -- 
07642  14.07965851 -72.47778320 1     --     --     --     -- 22.198  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07643  14.00363779 -72.45103073 2     --     --     --     -- 22.199  0.059 22.072  0.081     --     --  0.150  9500  4.5 -0.3  0.4  0.0000 -- 
07644  14.10515976 -72.44645691 1     --     --     --     -- 22.200  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07645  14.11760426 -72.48733521 1     --     --     --     -- 22.201  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07646  14.08390617 -72.47433472 1     --     --     --     -- 22.201  0.065     --     --     --     --     --    --   --   --   --      -- -- 
07647  14.07552624 -72.44757843 1     --     --     --     -- 22.201  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07648  14.05147076 -72.46850586 1     --     --     --     -- 22.201  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07649  13.99987094 -72.46258799 3     --     --     --     -- 22.202  0.055 22.416  0.104 22.157  0.112  0.050 10250  4.0 -0.8  0.4  0.0000 wHa
07650  14.07302523 -72.44529343 2     --     --     --     -- 22.202  0.054 22.384  0.099     --     --  0.075 12500  2.5 -0.5  0.4  0.0000 -- 
07651  14.10566235 -72.48144531 1     --     --     --     -- 22.204  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07652  14.01052570 -72.46950531 1     --     --     --     -- 22.204  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07653  14.02389956 -72.48230743 2     --     --     --     -- 22.205  0.054 22.108  0.082     --     --  0.125  8000  4.0  0.2  0.4  0.0000 -- 
07654  14.15831184 -72.46754456 1     --     --     --     -- 22.206  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07655  14.09649897 -72.44696426 2     --     --     --     -- 22.207  0.059 22.362  0.097     --     --  0.075 10250  2.5  0.0  0.0  0.0000 -- 
07656  14.09445143 -72.47150803 2     --     --     --     -- 22.209  0.062 22.393  0.099     --     --  0.050  9000  3.0 -0.1  0.4  0.0000 -- 
07657  14.06128788 -72.44719315 2     --     --     --     -- 22.209  0.061 22.253  0.090     --     --  0.075  7750  3.5 -0.1  0.4  0.0000 -- 
07658  14.15198040 -72.44718933 1     --     --     --     -- 22.210  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07659  14.03184223 -72.46499634 3     --     --     --     -- 22.210  0.061 22.209  0.096 22.025  0.111  0.125 11000  2.5 -0.5  0.0  0.0000 wHa
07660  14.06343365 -72.47656250 1     --     --     --     -- 22.210  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07661  14.16656303 -72.48551178 1     --     --     --     -- 22.210  0.065     --     --     --     --     --    --   --   --   --      -- -- 
07662  14.04452038 -72.44569016 2     --     --     --     -- 22.210  0.060 22.484  0.106     --     --  0.025 11500  4.5 -0.5  0.0  0.0000 -- 
07663  14.05707455 -72.44929504 1     --     --     --     -- 22.212  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07664  14.13354588 -72.46356201 1     --     --     --     -- 22.213  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07665  14.09243774 -72.47423172 2     --     --     --     -- 22.213  0.054 22.191  0.087     --     --  0.125  9500  2.5  0.0  0.0  0.0000 -- 
07666  14.07854414 -72.45493698 2     --     --     --     -- 22.213  0.061 22.430  0.103     --     --  0.075 15000  3.0 -0.3  0.4  0.0000 -- 
07667  14.00225449 -72.44676209 1     --     --     --     -- 22.214  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07668  14.11826134 -72.44572449 1     --     --     --     -- 22.214  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07669  14.04336023 -72.44602966 2     --     --     --     -- 22.216  0.061 22.301  0.094     --     --  0.025  7250  3.0 -0.3  0.4  0.0000 -- 
07670  14.08784103 -72.45273209 2     --     --     --     -- 22.216  0.060 22.318  0.099     --     --  0.075  8750  4.0 -1.0  0.0  0.0000 -- 
07671  14.12443352 -72.44709778 1     --     --     --     -- 22.217  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07672  14.01827622 -72.45209503 1     --     --     --     -- 22.219  0.055     --     --     --     --     --    --   --   --   --      -- -- 
07673  14.10784149 -72.48092651 2     --     --     --     -- 22.219  0.055 22.271  0.093     --     --  0.100  8750  3.0  0.2  0.4  0.0000 -- 
07674  14.16780090 -72.47043101 3     --     --     --     -- 22.219  0.054 22.347  0.096 22.103  0.108  0.000  7500  2.5 -1.3  0.4  0.0000 wHa
07675  14.16830540 -72.44422150 1     --     --     --     -- 22.221  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07676  14.10175467 -72.45398331 2     --     --     --     -- 22.221  0.055 22.347  0.096     --     --  0.100 13000  4.5 -1.3  0.4  0.0000 -- 
07677  14.11034012 -72.48106003 2     --     --     --     -- 22.222  0.054 22.343  0.095     --     --  0.075  9000  2.0 -0.1  0.4  0.0000 -- 
07678  14.00519466 -72.48207092 1     --     --     --     -- 22.223  0.055     --     --     --     --     --    --   --   --   --      -- -- 
07679  14.11708069 -72.47486115 1     --     --     --     -- 22.226  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07680  14.01929092 -72.47855759 2     --     --     --     -- 22.227  0.067 22.343  0.108     --     --  0.100 12000  4.5 -0.5  0.0  0.0000 -- 
07681  14.04920864 -72.46939087 1     --     --     --     -- 22.227  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07682  14.09827900 -72.46558380 2     --     --     --     -- 22.228  0.054 22.407  0.100     --     --  0.025  8500  4.0 -0.5  0.0  0.0000 -- 
07683  14.03912163 -72.44215393 2     --     --     --     -- 22.228  0.056 22.261  0.093     --     --  0.125 12500  4.5 -0.5  0.0  0.0000 -- 
07684  14.14161873 -72.46804810 1     --     --     --     -- 22.229  0.055     --     --     --     --     --    --   --   --   --      -- -- 
07685  14.07511520 -72.44009399 1     --     --     --     -- 22.229  0.055     --     --     --     --     --    --   --   --   --      -- -- 
07686  14.15604401 -72.44934082 1     --     --     --     -- 22.231  0.054     --     --     --     --     --    --   --   --   --      -- -- 
07687  14.01673031 -72.48263931 2     --     --     --     -- 22.231  0.055 22.282  0.092     --     --  0.000  7000  3.5 -1.0  0.4  0.0000 -- 
07688  14.08865929 -72.47178650 1     --     --     --     -- 22.233  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07689  14.09932613 -72.44273377 1     --     --     --     -- 22.233  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07690  14.06097508 -72.47808075 1     --     --     --     -- 22.233  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07691  14.08108139 -72.45613098 1     --     --     --     -- 22.234  0.062     --     --     --     --     --    --   --   --   --      -- -- 
07692  14.09081586 -72.46714783 3     --     --     --     -- 22.235  0.055 22.008  0.078 22.089  0.107  0.150  7500  1.5 -0.5  0.4  0.0000 wHa
07693  14.06256294 -72.47352600 1     --     --     --     -- 22.235  0.055     --     --     --     --     --    --   --   --   --      -- -- 
07694  14.00002289 -72.46203613 1     --     --     --     -- 22.236  0.055     --     --     --     --     --    --   --   --   --      -- -- 
07695  14.05439758 -72.46649933 1     --     --     --     -- 22.237  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07696  14.09674692 -72.46075821 2     --     --     --     -- 22.237  0.055 22.113  0.082     --     --  0.050  5750  1.5 -0.3  0.4  0.0000 -- 
07697  14.02294064 -72.44261932 1     --     --     --     -- 22.238  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07698  14.06389427 -72.46951294 2     --     --     --     -- 22.238  0.056 22.362  0.097     --     --  0.025  7500  1.5 -1.0  0.4  0.0000 -- 
07699  14.01876402 -72.46102524 2     --     --     --     -- 22.239  0.055 22.387  0.100     --     --  0.025  7750  2.5 -0.1  0.4  0.0000 -- 
07700  14.03883076 -72.46544647 1     --     --     --     -- 22.240  0.066     --     --     --     --     --    --   --   --   --      -- -- 
07701  14.16590309 -72.48204804 1     --     --     --     -- 22.242  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07702  14.04517126 -72.47451019 2     --     --     --     -- 22.242  0.055 22.391  0.099     --     --  0.075 10000  3.5 -1.3  0.4  0.0000 -- 
07703  14.07612324 -72.44947815 1     --     --     --     -- 22.242  0.062     --     --     --     --     --    --   --   --   --      -- -- 
07704  14.09091568 -72.46160889 1     --     --     --     -- 22.243  0.058     --     --     --     --     --    --   --   --   --      -- -- 
07705  14.01927376 -72.45983124 1     --     --     --     -- 22.243  0.055     --     --     --     --     --    --   --   --   --      -- -- 
07706  14.15286684 -72.46085358 2     --     --     --     -- 22.244  0.055 22.286  0.092     --     --  0.125 14000  3.5 -1.3  0.4  0.0000 -- 
07707  14.03702450 -72.44069672 1     --     --     --     -- 22.245  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07708  14.08721638 -72.45789719 2     --     --     --     -- 22.246  0.055 22.107  0.082     --     --  0.175 19000  3.0  0.2  0.0  0.0000 -- 
07709  14.16765022 -72.48807526 1     --     --     --     -- 22.248  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07710  14.13569021 -72.44637299 2     --     --     --     -- 22.249  0.067 22.338  0.095     --     --  0.075  8500  4.5  0.0  0.4  0.0000 -- 
07711  13.99884415 -72.46720886 1     --     --     --     -- 22.249  0.068     --     --     --     --     --    --   --   --   --      -- -- 
07712  14.10416031 -72.45732498 2     --     --     --     -- 22.250  0.060 22.359  0.111     --     --  0.100 11750  4.0 -1.0  0.0  0.0000 -- 
07713  14.14733982 -72.47344208 2     --     --     --     -- 22.253  0.057 22.297  0.097     --     --  0.125 14000  3.5 -0.8  0.4  0.0000 -- 
07714  14.06668091 -72.45080566 1     --     --     --     -- 22.255  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07715  14.15041351 -72.47593308 2     --     --     --     -- 22.255  0.056 22.233  0.091     --     --  0.125  9250  3.5  0.0  0.4  0.0000 -- 
07716  14.11350822 -72.47715759 1     --     --     --     -- 22.257  0.069     --     --     --     --     --    --   --   --   --      -- -- 
07717  14.05587053 -72.44919205 2     --     --     --     -- 22.260  0.066 22.756  0.173     --     --  0.000 26000  4.0 -1.3  0.4  0.0487 -- 
07718  14.15329806 -72.44315847 3     --     --     --     -- 22.262  0.065 22.478  0.105 22.358  0.132  0.050 11250  2.5 -1.0  0.0  0.0000 -- 
07719  14.02629280 -72.44494247 2     --     --     --     -- 22.262  0.066 22.398  0.101     --     --  0.075 10250  2.0 -1.3  0.4  0.0000 -- 
07720  14.07216358 -72.47453308 1     --     --     --     -- 22.264  0.055     --     --     --     --     --    --   --   --   --      -- -- 
07721  14.00703526 -72.48608780 2     --     --     --     -- 22.264  0.059 22.190  0.089     --     --  0.000  5750  2.0  0.0  0.0  0.0000 -- 
07722  14.15832281 -72.48024750 2     --     --     --     -- 22.264  0.069 22.264  0.094     --     --  0.100  8000  3.0 -0.3  0.4  0.0000 -- 
07723  14.15682602 -72.44298554 1     --     --     --     -- 22.265  0.055     --     --     --     --     --    --   --   --   --      -- -- 
07724  14.02390575 -72.45553970 2     --     --     --     -- 22.266  0.055 22.406  0.100     --     --  0.050  8250  2.0 -1.0  0.0  0.0000 -- 
07725  14.08171034 -72.43912888 2     --     --     --     -- 22.267  0.058 22.190  0.088     --     --  0.150 12250  4.5 -0.8  0.4  0.0000 -- 
07726  14.04541159 -72.46451187 2     --     --     --     -- 22.267  0.061 22.306  0.093     --     --  0.125 13000  4.5 -0.5  0.0  0.0000 -- 
07727  14.06508923 -72.46872711 1     --     --     --     -- 22.268  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07728  14.06356335 -72.47147369 1     --     --     --     -- 22.268  0.065     --     --     --     --     --    --   --   --   --      -- -- 
07729  14.00006533 -72.47793961 2     --     --     --     -- 22.269  0.061 22.352  0.115     --     --  0.100 10500  3.0 -1.0  0.0  0.0000 -- 
07730  14.06342030 -72.45387268 2     --     --     --     -- 22.269  0.056 22.094  0.082     --     --  0.100  6500  3.0 -1.0  0.4  0.0000 -- 
07731  14.03949070 -72.44105148 2     --     --     --     -- 22.270  0.061 22.315  0.096     --     --  0.125 13000  4.0  0.2  0.4  0.0000 -- 
07732  14.01349592 -72.46344757 2     --     --     --     -- 22.272  0.062 22.611  0.134     --     --  0.000 16000  4.5 -0.5  0.0  0.0000 -- 
07733  14.16028500 -72.45282745 1     --     --     --     -- 22.273  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07734  14.00794601 -72.46659088 1     --     --     --     -- 22.273  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07735  14.13976955 -72.44876480 2     --     --     --     -- 22.273  0.056 22.272  0.092     --     --  0.150 22000  3.5 -0.5  0.0  0.0000 -- 
07736  14.01178932 -72.44037628 2     --     --     --     -- 22.275  0.056 22.357  0.097     --     --  0.050  7750  3.5 -1.3  0.4  0.0000 -- 
07737  14.00601292 -72.48126984 1     --     --     --     -- 22.275  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07738  14.10659790 -72.46306610 1     --     --     --     -- 22.276  0.067     --     --     --     --     --    --   --   --   --      -- -- 
07739  14.03701115 -72.47136688 2     --     --     --     -- 22.277  0.056 22.287  0.092     --     --  0.125 11000  4.5 -1.0  0.0  0.0000 -- 
07740  14.12534380 -72.46875381 2     --     --     --     -- 22.278  0.056 22.322  0.094     --     --  0.025  6750  2.0  0.0  0.0  0.0000 -- 
07741  14.01798391 -72.47929001 2     --     --     --     -- 22.280  0.071 22.167  0.106     --     --  0.150 10000  3.5 -0.5  0.0  0.0000 -- 
07742  14.05359507 -72.45699310 2     --     --     --     -- 22.281  0.075 22.516  0.111     --     --  0.000  9000  3.0 -0.5  0.4  0.0000 -- 
07743  14.03678131 -72.45428467 1     --     --     --     -- 22.282  0.067     --     --     --     --     --    --   --   --   --      -- -- 
07744  14.16592789 -72.45405960 2     --     --     --     -- 22.282  0.060 22.397  0.108     --     --  0.100 12750  3.0 -1.3  0.4  0.0000 -- 
07745  14.02120972 -72.44293213 2     --     --     --     -- 22.283  0.059 22.364  0.099     --     --  0.125 18000  4.0 -0.5  0.0  0.0000 -- 
07746  14.16817236 -72.46384811 2     --     --     --     -- 22.284  0.060 22.413  0.100     --     --  0.075  9250  4.0 -1.0  0.4  0.0000 -- 
07747  14.06062508 -72.46932221 2     --     --     --     -- 22.285  0.057 22.581  0.116     --     --  0.000 12000  4.5 -1.0  0.4  0.0000 -- 
07748  14.14408922 -72.45916748 2     --     --     --     -- 22.285  0.057 22.295  0.093     --     --  0.100  8500  4.5 -0.5  0.4  0.0000 -- 
07749  14.11369610 -72.47453308 2     --     --     --     -- 22.285  0.056 22.133  0.084     --     --  0.150  9000  4.5 -0.5  0.4  0.0000 -- 
07750  14.14130592 -72.45603561 2     --     --     --     -- 22.285  0.056 22.211  0.088     --     --  0.150 12750  5.0 -1.3  0.4  0.0000 -- 
07751  14.13151836 -72.45577240 1     --     --     --     -- 22.285  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07752  14.12462711 -72.48018646 1     --     --     --     -- 22.287  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07753  14.07316589 -72.44337082 2     --     --     --     -- 22.287  0.056 22.310  0.094     --     --  0.125 11250  3.5  0.2  0.4  0.0000 -- 
07754  14.15467262 -72.48204041 1     --     --     --     -- 22.288  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07755  14.03962708 -72.47655869 2     --     --     --     -- 22.288  0.063 22.346  0.096     --     --  0.075  7750  2.5  0.0  0.0  0.0000 -- 
07756  14.05590630 -72.48097992 1     --     --     --     -- 22.289  0.062     --     --     --     --     --    --   --   --   --      -- -- 
07757  13.99893284 -72.47894287 1     --     --     --     -- 22.289  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07758  14.11512566 -72.44350433 1     --     --     --     -- 22.290  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07759  14.03298473 -72.48483276 1     --     --     --     -- 22.290  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07760  14.14850235 -72.44384003 2     --     --     --     -- 22.294  0.067 22.530  0.109     --     --  0.025 10000  5.0 -1.3  0.4  0.0000 -- 
07761  14.04816628 -72.47887421 1     --     --     --     -- 22.294  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07762  14.10660648 -72.46699142 2     --     --     --     -- 22.295  0.065 22.424  0.101     --     --  0.075  9000  3.5 -0.1  0.4  0.0000 -- 
07763  14.06025124 -72.44248200 1     --     --     --     -- 22.295  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07764  14.16844559 -72.44847107 1     --     --     --     -- 22.295  0.063     --     --     --     --     --    --   --   --   --      -- -- 
07765  14.12235355 -72.47515869 1     --     --     --     -- 22.295  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07766  14.14277840 -72.44724274 2     --     --     --     -- 22.297  0.066     --     -- 22.334  0.130     --    --   --   --   --      -- -- 
07767  14.11565685 -72.48264313 2     --     --     --     -- 22.297  0.056 22.384  0.099     --     --  0.125 19000  4.5 -1.0  0.4  0.0000 -- 
07768  14.07390738 -72.43896103 2     --     --     --     -- 22.298  0.056 22.575  0.113     --     --  0.025 12000  4.0 -1.0  0.4  0.0000 -- 
07769  14.07151985 -72.45613098 1     --     --     --     -- 22.301  0.062     --     --     --     --     --    --   --   --   --      -- -- 
07770  14.09319019 -72.47507477 1     --     --     --     -- 22.302  0.063     --     --     --     --     --    --   --   --   --      -- -- 
07771  14.12449837 -72.44962311 2     --     --     --     -- 22.303  0.060 22.433  0.108     --     --  0.025  8000  4.5 -0.3  0.4  0.0000 -- 
07772  14.04944134 -72.45728302 1     --     --     --     -- 22.303  0.056     --     --     --     --     --    --   --   --   --      -- -- 
07773  14.11290264 -72.46115112 1     --     --     --     -- 22.303  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07774  14.05642128 -72.47626114 2     --     --     --     -- 22.305  0.065 22.352  0.120     --     --  0.100  8750  3.0  0.0  0.0  0.0000 -- 
07775  14.06365204 -72.47858429 2     --     --     --     -- 22.306  0.058 22.210  0.088     --     --  0.150 11750  2.5 -0.5  0.4  0.0000 -- 
07776  14.16713715 -72.44950104 1     --     --     --     -- 22.308  0.066     --     --     --     --     --    --   --   --   --      -- -- 
07777  14.04894257 -72.45326996 1     --     --     --     -- 22.309  0.063     --     --     --     --     --    --   --   --   --      -- -- 
07778  14.16309261 -72.48870468 2     --     --     --     -- 22.311  0.057 22.370  0.098     --     --  0.125 15000  4.5 -0.3  0.4  0.0000 -- 
07779  14.03006983 -72.47460938 2     --     --     --     -- 22.311  0.057 22.229  0.089     --     --  0.000  5750  4.5  0.2  0.0  0.0000 -- 
07780  14.03994560 -72.44860458 2     --     --     --     -- 22.311  0.057 22.489  0.106     --     --  0.075 11750  2.5  0.0  0.4  0.0000 -- 
07781  14.12456942 -72.45835495 2     --     --     --     -- 22.311  0.069 22.138  0.085     --     --  0.175 15000  5.0 -1.3  0.4  0.0000 -- 
07782  14.01519108 -72.47005463 1     --     --     --     -- 22.313  0.062     --     --     --     --     --    --   --   --   --      -- -- 
07783  14.08498287 -72.47072601 1     --     --     --     -- 22.314  0.058     --     --     --     --     --    --   --   --   --      -- -- 
07784  14.09917831 -72.44252777 1     --     --     --     -- 22.315  0.067     --     --     --     --     --    --   --   --   --      -- -- 
07785  14.12161636 -72.46432495 1     --     --     --     -- 22.315  0.065     --     --     --     --     --    --   --   --   --      -- -- 
07786  14.00803280 -72.45165253 1     --     --     --     -- 22.315  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07787  14.03911066 -72.44194031 2     --     --     --     -- 22.315  0.063 22.436  0.121     --     --  0.000  7250  1.0 -1.0  0.4  0.0000 -- 
07788  14.05063057 -72.48445638 3     --     --     --     -- 22.319  0.059 22.638  0.121 22.289  0.129  0.000 14000  4.5 -1.0  0.0  0.0000 wHa
07789  14.08654404 -72.45726013 1     --     --     --     -- 22.320  0.066     --     --     --     --     --    --   --   --   --      -- -- 
07790  14.11404991 -72.45257568 1     --     --     --     -- 22.321  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07791  14.05805206 -72.48404694 1     --     --     --     -- 22.322  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07792  14.10045624 -72.44591522 1     --     --     --     -- 22.323  0.063     --     --     --     --     --    --   --   --   --      -- -- 
07793  14.12330055 -72.47899628 1     --     --     --     -- 22.324  0.058     --     --     --     --     --    --   --   --   --      -- -- 
07794  14.04112864 -72.45210266 2     --     --     --     -- 22.324  0.057 22.346  0.096     --     --  0.125 11500  3.0  0.2  0.4  0.0000 -- 
07795  14.09377289 -72.44372559 1     --     --     --     -- 22.324  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07796  14.03749085 -72.47272492 1     --     --     --     -- 22.325  0.068     --     --     --     --     --    --   --   --   --      -- -- 
07797  14.06482506 -72.48013306 1     --     --     --     -- 22.326  0.066     --     --     --     --     --    --   --   --   --      -- -- 
07798  14.04535055 -72.48559189 2     --     --     --     -- 22.326  0.062 22.269  0.095     --     --  0.150 14000  3.5  0.0  0.0  0.0000 -- 
07799  14.13720703 -72.45529938 1     --     --     --     -- 22.327  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07800  14.00223112 -72.43965912 2     --     --     --     -- 22.328  0.057 22.565  0.112     --     --  0.050 11750  5.0 -1.3  0.4  0.0000 -- 
07801  14.10448074 -72.45892334 1     --     --     --     -- 22.329  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07802  14.04664326 -72.47958374 1     --     --     --     -- 22.329  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07803  14.15533733 -72.46322632 1     --     --     --     -- 22.329  0.065     --     --     --     --     --    --   --   --   --      -- -- 
07804  14.06304312 -72.47703171 2     --     --     --     -- 22.329  0.057 22.197  0.087     --     --  0.150  9500  3.0 -1.3  0.4  0.0000 -- 
07805  14.01983452 -72.47729492 1     --     --     --     -- 22.330  0.066     --     --     --     --     --    --   --   --   --      -- -- 
07806  14.16015434 -72.46984863 1     --     --     --     -- 22.330  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07807  14.09076309 -72.45289993 2     --     --     --     -- 22.331  0.057 22.535  0.110     --     --  0.050 10000  4.5 -1.3  0.4  0.0000 -- 
07808  14.05790567 -72.48311234 2     --     --     --     -- 22.331  0.068 22.257  0.090     --     --  0.150 12250  4.5 -0.3  0.4  0.0000 -- 
07809  14.06630325 -72.45803070 2     --     --     --     -- 22.332  0.062 22.269  0.093     --     --  0.100  7250  2.5 -0.1  0.4  0.0000 -- 
07810  14.02683163 -72.46511841 1     --     --     --     -- 22.332  0.058     --     --     --     --     --    --   --   --   --      -- -- 
07811  14.13718176 -72.44691849 2     --     --     --     -- 22.333  0.058 22.253  0.092     --     --  0.150 12250  4.0 -1.0  0.0  0.0000 -- 
07812  14.06099415 -72.45670319 1     --     --     --     -- 22.334  0.066     --     --     --     --     --    --   --   --   --      -- -- 
07813  14.14632702 -72.45259094 1     --     --     --     -- 22.334  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07814  14.09989834 -72.45100784 2     --     --     --     -- 22.335  0.057 22.249  0.090     --     --  0.150 11750  4.5 -1.0  0.0  0.0000 -- 
07815  14.12587214 -72.46347046 2     --     --     --     -- 22.335  0.070 22.603  0.115     --     --  0.000 10250  3.0 -0.3  0.4  0.0000 -- 
07816  14.04609013 -72.48792267 1     --     --     --     -- 22.335  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07817  14.15016556 -72.48510742 1     --     --     --     -- 22.336  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07818  14.07391691 -72.44188690 2     --     --     --     -- 22.337  0.061 22.375  0.100     --     --  0.075  7750  4.0  0.2  0.4  0.0000 -- 
07819  14.14146519 -72.45166016 2     --     --     --     -- 22.338  0.057 22.447  0.103     --     --  0.075  8750  3.5 -1.0  0.4  0.0000 -- 
07820  14.16149902 -72.45341110 2     --     --     --     -- 22.338  0.067 22.449  0.103     --     --  0.075  9750  1.5 -1.3  0.4  0.0000 -- 
07821  14.12781334 -72.46089172 1     --     --     --     -- 22.338  0.065     --     --     --     --     --    --   --   --   --      -- -- 
07822  14.12056637 -72.48738098 1     --     --     --     -- 22.339  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07823  14.11258888 -72.46484375 1     --     --     --     -- 22.340  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07824  14.13936138 -72.48483276 1     --     --     --     -- 22.340  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07825  14.10253906 -72.44660187 1     --     --     --     -- 22.341  0.058     --     --     --     --     --    --   --   --   --      -- -- 
07826  14.13750362 -72.46421051 1     --     --     --     -- 22.341  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07827  14.04616928 -72.44959259 1     --     --     --     -- 22.341  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07828  14.07356834 -72.45516968 1     --     --     --     -- 22.342  0.057     --     --     --     --     --    --   --   --   --      -- -- 
07829  14.00382900 -72.44255829 1     --     --     --     -- 22.343  0.066     --     --     --     --     --    --   --   --   --      -- -- 
07830  14.07840395 -72.48477936 2     --     --     --     -- 22.343  0.065 22.468  0.104     --     --  0.100 13000  5.0 -1.3  0.4  0.0000 -- 
07831  14.02613926 -72.46385956 1     --     --     --     -- 22.343  0.067     --     --     --     --     --    --   --   --   --      -- -- 
07832  14.12601137 -72.45927429 2     --     --     --     -- 22.344  0.068 22.413  0.100     --     --  0.000  6750  1.5 -0.1  0.4  0.0000 -- 
07833  14.09872150 -72.46489716 1     --     --     --     -- 22.344  0.067     --     --     --     --     --    --   --   --   --      -- -- 
07834  14.05830193 -72.48426056 2     --     --     --     -- 22.344  0.058 22.539  0.110     --     --  0.050  9250  3.0  0.2  0.0  0.0000 -- 
07835  14.09283924 -72.46826172 2     --     --     --     -- 22.345  0.077 22.382  0.101     --     --  0.025  6750  1.5 -1.0  0.0  0.0000 -- 
07836  14.11377144 -72.47808075 2     --     --     --     -- 22.346  0.066 22.552  0.114     --     --  0.025  9000  4.0 -1.3  0.4  0.0000 -- 
07837  14.14728832 -72.45943451 1     --     --     --     -- 22.347  0.058     --     --     --     --     --    --   --   --   --      -- -- 
07838  14.03943443 -72.44266510 1     --     --     --     -- 22.348  0.058     --     --     --     --     --    --   --   --   --      -- -- 
07839  14.05426836 -72.45178986 2     --     --     --     -- 22.349  0.063 22.300  0.098     --     --  0.000  6000  3.0  0.0  0.0  0.0000 -- 
07840  14.06361628 -72.45567322 2     --     --     --     -- 22.350  0.058 22.485  0.106     --     --  0.075  9500  4.5 -0.8  0.4  0.0000 -- 
07841  14.07312616 -72.48213704 3     --     --     --     -- 22.351  0.069 22.366  0.117 22.401  0.138  0.125 11250  4.5 -0.8  0.4  0.0000 -- 
07842  14.14886999 -72.48999786 2     --     --     --     -- 22.352  0.058 22.277  0.092     --     --  0.000  6000  4.5 -1.0  0.0  0.0000 -- 
07843  14.03415744 -72.45810700 3     --     --     --     -- 22.352  0.058 22.067  0.080 21.554  0.071  0.175  8750  4.0 -1.3  0.4  0.0000 wHa
07844  14.15809822 -72.47773743 1     --     --     --     -- 22.352  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07845  14.10374737 -72.45887756 1     --     --     --     -- 22.356  0.077     --     --     --     --     --    --   --   --   --      -- -- 
07846  14.12360954 -72.48580170 1     --     --     --     -- 22.356  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07847  14.13632965 -72.47909546 2     --     --     --     -- 22.357  0.067 22.367  0.098     --     --  0.125 11500  3.0 -1.0  0.4  0.0000 -- 
07848  14.05571842 -72.48872376 1     --     --     --     -- 22.357  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07849  14.01369286 -72.48697662 1     --     --     --     -- 22.358  0.058     --     --     --     --     --    --   --   --   --      -- -- 
07850  14.04229641 -72.44258499 2     --     --     --     -- 22.358  0.059 22.432  0.102     --     --  0.075  8000  3.0 -0.1  0.4  0.0000 -- 
07851  14.15559197 -72.48573303 1     --     --     --     -- 22.359  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07852  14.07271862 -72.48194122 2     --     --     --     -- 22.360  0.069 22.551  0.113     --     --  0.075 12000  4.5 -0.3  0.4  0.0000 -- 
07853  14.01328564 -72.45064545 2     --     --     --     -- 22.360  0.066 22.523  0.110     --     --  0.050  9500  1.5 -1.0  0.0  0.0000 -- 
07854  14.04088211 -72.44468689 2     --     --     --     -- 22.360  0.058 22.409  0.100     --     --  0.100  9000  4.5  0.0  0.4  0.0000 -- 
07855  14.03390789 -72.45684814 2     --     --     --     -- 22.361  0.058 22.378  0.098     --     --  0.100  8500  1.5 -1.3  0.4  0.0000 -- 
07856  14.08622837 -72.45956421 2     --     --     --     -- 22.361  0.058 22.622  0.117     --     --  0.000 11250  2.0 -1.3  0.4  0.0000 -- 
07857  14.13313770 -72.47515869 1     --     --     --     -- 22.361  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07858  14.10587120 -72.46652985 1     --     --     --     -- 22.361  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07859  14.07308292 -72.44750977 1     --     --     --     -- 22.361  0.068     --     --     --     --     --    --   --   --   --      -- -- 
07860  14.09890080 -72.43933106 1     --     --     --     -- 22.361  0.067     --     --     --     --     --    --   --   --   --      -- -- 
07861  14.11378288 -72.44451141 1     --     --     --     -- 22.361  0.058     --     --     --     --     --    --   --   --   --      -- -- 
07862  14.06060886 -72.46870422 1     --     --     --     -- 22.362  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07863  14.16614151 -72.45848846 1     --     --     --     -- 22.362  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07864  14.03293610 -72.45704651 1     --     --     --     -- 22.363  0.066     --     --     --     --     --    --   --   --   --      -- -- 
07865  14.07202625 -72.44567108 1     --     --     --     -- 22.363  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07866  14.14003420 -72.47841263 2     --     --     --     -- 22.363  0.058 22.209  0.087     --     --  0.150  9750  1.5 -1.0  0.0  0.0000 -- 
07867  14.04776669 -72.46992493 1     --     --     --     -- 22.364  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07868  14.09837786 -72.46289317 3     --     --     --     -- 22.364  0.059 22.257  0.090 21.994  0.099  0.025  5750  3.5 -0.5  0.4  0.0000 wHa
07869  14.16052532 -72.46487427 1     --     --     --     -- 22.364  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07870  14.09840775 -72.45686340 1     --     --     --     -- 22.365  0.065     --     --     --     --     --    --   --   --   --      -- -- 
07871  14.05447960 -72.44731903 2     --     --     --     -- 22.366  0.071 22.294  0.096     --     --  0.150 12000  4.0  0.2  0.4  0.0000 -- 
07872  14.04314470 -72.46826935 2     --     --     --     -- 22.366  0.058 22.503  0.107     --     --  0.075  9250  2.5  0.2  0.0  0.0000 -- 
07873  14.01846123 -72.48810577 1     --     --     --     -- 22.367  0.066     --     --     --     --     --    --   --   --   --      -- -- 
07874  14.08175945 -72.48196411 1     --     --     --     -- 22.367  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07875  14.12849283 -72.45092773 2     --     --     --     -- 22.368  0.058 22.374  0.098     --     --  0.025  6750  3.5 -0.8  0.4  0.0000 -- 
07876  14.14315987 -72.47405243 1     --     --     --     -- 22.368  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07877  14.03207207 -72.46770477 2     --     --     --     -- 22.370  0.061 22.430  0.105     --     --  0.100  9250  4.5 -0.1  0.4  0.0000 -- 
07878  14.12454605 -72.44042587 2     --     --     --     -- 22.371  0.058 22.298  0.093     --     --  0.000  5750  1.5 -0.3  0.4  0.0000 -- 
07879  14.12138653 -72.44681549 1     --     --     --     -- 22.371  0.069     --     --     --     --     --    --   --   --   --      -- -- 
07880  14.15690804 -72.47037506 1     --     --     --     -- 22.371  0.058     --     --     --     --     --    --   --   --   --      -- -- 
07881  14.12213707 -72.48249817 1     --     --     --     -- 22.373  0.070     --     --     --     --     --    --   --   --   --      -- -- 
07882  14.14145613 -72.48414612 2     --     --     --     -- 22.374  0.059 22.621  0.117     --     --  0.025 10000  4.0 -0.5  0.4  0.0000 -- 
07883  14.14169359 -72.48225784 2     --     --     --     -- 22.374  0.068 22.516  0.109     --     --  0.075  9250  3.5  0.2  0.4  0.0000 -- 
07884  14.16150284 -72.45268250 1     --     --     --     -- 22.374  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07885  14.08033466 -72.45677185 1     --     --     --     -- 22.375  0.063     --     --     --     --     --    --   --   --   --      -- -- 
07886  14.02179527 -72.47583008 1     --     --     --     -- 22.375  0.062     --     --     --     --     --    --   --   --   --      -- -- 
07887  14.08250046 -72.45851898 1     --     --     --     -- 22.376  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07888  14.12370968 -72.47627258 1     --     --     --     -- 22.376  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07889  14.12514782 -72.45573807 2     --     --     --     -- 22.377  0.060 22.289  0.094     --     --  0.125  8000  3.5  0.2  0.4  0.0000 -- 
07890  14.10291481 -72.45389557 1     --     --     --     -- 22.377  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07891  14.13918781 -72.47307587 1     --     --     --     -- 22.377  0.070     --     --     --     --     --    --   --   --   --      -- -- 
07892  14.14072704 -72.46018982 1     --     --     --     -- 22.377  0.066     --     --     --     --     --    --   --   --   --      -- -- 
07893  14.06241226 -72.47063446 1     --     --     --     -- 22.378  0.062     --     --     --     --     --    --   --   --   --      -- -- 
07894  14.03999806 -72.47267914 1     --     --     --     -- 22.378  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07895  14.11510324 -72.45691299 2     --     --     --     -- 22.378  0.059 22.289  0.092     --     --  0.125  8000  2.0 -1.0  0.4  0.0000 -- 
07896  14.03156757 -72.47605133 1     --     --     --     -- 22.378  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07897  14.04480171 -72.45578003 1     --     --     --     -- 22.379  0.068     --     --     --     --     --    --   --   --   --      -- -- 
07898  14.03735161 -72.48780823 1     --     --     --     -- 22.380  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07899  14.11371326 -72.47657394 2     --     --     --     -- 22.381  0.059 22.542  0.110     --     --  0.100 17000  3.5 -1.0  0.4  0.0000 -- 
07900  14.03084660 -72.47227478 1     --     --     --     -- 22.381  0.068     --     --     --     --     --    --   --   --   --      -- -- 
07901  14.11611271 -72.48353577 1     --     --     --     -- 22.383  0.064     --     --     --     --     --    --   --   --   --      -- -- 
07902  14.13944721 -72.45216370 1     --     --     --     -- 22.383  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07903  14.04956722 -72.45404816 1     --     --     --     -- 22.383  0.069     --     --     --     --     --    --   --   --   --      -- -- 
07904  14.02129650 -72.45985413 1     --     --     --     -- 22.383  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07905  14.08022404 -72.48237991 2     --     --     --     -- 22.383  0.062 22.367  0.100     --     --  0.050  6750  3.5 -0.1  0.4  0.0000 -- 
07906  14.13704586 -72.48836517 1     --     --     --     -- 22.385  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07907  14.11450481 -72.45745087 1     --     --     --     -- 22.385  0.072     --     --     --     --     --    --   --   --   --      -- -- 
07908  14.11692667 -72.47504807 2     --     --     --     -- 22.385  0.069 22.444  0.122     --     --  0.125 16000  3.0 -1.0  0.0  0.0000 -- 
07909  14.07759380 -72.45205689 1     --     --     --     -- 22.385  0.068     --     --     --     --     --    --   --   --   --      -- -- 
07910  14.13533115 -72.47969055 1     --     --     --     -- 22.385  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07911  14.01764870 -72.47791290 1     --     --     --     -- 22.386  0.067     --     --     --     --     --    --   --   --   --      -- -- 
07912  14.12381935 -72.46144104 1     --     --     --     -- 22.386  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07913  14.00712967 -72.47384644 1     --     --     --     -- 22.386  0.069     --     --     --     --     --    --   --   --   --      -- -- 
07914  14.07142639 -72.45038605 1     --     --     --     -- 22.387  0.063     --     --     --     --     --    --   --   --   --      -- -- 
07915  14.15421391 -72.46994782 1     --     --     --     -- 22.387  0.062     --     --     --     --     --    --   --   --   --      -- -- 
07916  14.14252710 -72.48012161 2     --     --     --     -- 22.387  0.069 22.552  0.118     --     --  0.075 10250  3.5  0.0  0.4  0.0000 -- 
07917  14.02766752 -72.46524429 2     --     --     --     -- 22.387  0.068 22.630  0.118     --     --  0.075 18000  4.0 -1.3  0.4  0.0000 -- 
07918  14.15712357 -72.47657013 1     --     --     --     -- 22.388  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07919  14.16690016 -72.48125839 2     --     --     --     -- 22.388  0.059 22.385  0.099     --     --  0.125 11000  2.5 -0.8  0.4  0.0000 -- 
07920  14.10214424 -72.44263458 1     --     --     --     -- 22.388  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07921  14.11238861 -72.45448303 1     --     --     --     -- 22.389  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07922  14.00440502 -72.45521927 2     --     --     --     -- 22.389  0.073 22.386  0.100     --     --  0.125 10000  3.5 -0.1  0.4  0.0000 -- 
07923  14.01717854 -72.47776794 1     --     --     --     -- 22.389  0.062     --     --     --     --     --    --   --   --   --      -- -- 
07924  14.05996847 -72.45569611 2     --     --     --     -- 22.390  0.059 22.551  0.111     --     --  0.050  8750  3.5 -1.3  0.4  0.0000 -- 
07925  14.06180286 -72.47792816 1     --     --     --     -- 22.391  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07926  14.12898779 -72.45826340 2     --     --     --     -- 22.391  0.072 22.376  0.099     --     --  0.150 20000  4.0 -1.3  0.4  0.0000 -- 
07927  14.16770124 -72.45321655 2     --     --     --     -- 22.391  0.074 22.717  0.125     --     --  0.000 15000  3.5 -1.0  0.4  0.0000 -- 
07928  14.00554562 -72.47998810 1     --     --     --     -- 22.392  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07929  14.04203701 -72.45304871 1     --     --     --     -- 22.392  0.069     --     --     --     --     --    --   --   --   --      -- -- 
07930  14.01638126 -72.46192169 1     --     --     --     -- 22.393  0.062     --     --     --     --     --    --   --   --   --      -- -- 
07931  14.14637280 -72.45188904 1     --     --     --     -- 22.393  0.069     --     --     --     --     --    --   --   --   --      -- -- 
07932  14.12334538 -72.49012375 2     --     --     --     -- 22.394  0.059 22.446  0.103     --     --  0.025  7000  3.0 -0.5  0.4  0.0000 -- 
07933  14.12718248 -72.46102905 2     --     --     --     -- 22.395  0.062 22.632  0.118     --     --  0.025  9500  3.5  0.0  0.0  0.0000 -- 
07934  14.13446045 -72.47160339 1     --     --     --     -- 22.395  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07935  14.07190609 -72.44738388 2     --     --     --     -- 22.396  0.082 22.882  0.143     --     --  0.000 26000  4.0 -1.3  0.4  0.0435 -- 
07936  14.13005352 -72.45162964 1     --     --     --     -- 22.396  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07937  14.06549406 -72.48854065 2     --     --     --     -- 22.396  0.065 22.561  0.116     --     --  0.075 11000  3.0 -1.0  0.4  0.0000 -- 
07938  14.14994478 -72.48896027 2     --     --     --     -- 22.396  0.075 22.852  0.139     --     --  0.000 26000  4.0 -1.3  0.4  0.0281 -- 
07939  14.14913654 -72.48691177 2     --     --     --     -- 22.397  0.073 23.116  0.173     --     --  0.000 26000  4.0 -1.3  0.4  0.1599 -- 
07940  14.07060289 -72.44911575 2     --     --     --     -- 22.397  0.071 22.451  0.103     --     --  0.075  8000  3.5 -1.0  0.0  0.0000 -- 
07941  14.15478420 -72.45120239 1     --     --     --     -- 22.398  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07942  14.06197309 -72.48737717 2     --     --     --     -- 22.399  0.071     --     -- 22.348  0.131     --    --   --   --   --      -- wHa
07943  14.04128361 -72.45307922 1     --     --     --     -- 22.399  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07944  14.12386084 -72.46097183 2     --     --     --     -- 22.399  0.061 22.356  0.099     --     --  0.000  6250  4.0 -1.0  0.4  0.0000 -- 
07945  14.16218758 -72.44903565 1     --     --     --     -- 22.399  0.059     --     --     --     --     --    --   --   --   --      -- -- 
07946  14.03606701 -72.47387695 2     --     --     --     -- 22.400  0.072 22.323  0.108     --     --  0.125  8250  2.5 -1.3  0.4  0.0000 -- 
07947  14.12290573 -72.44738770 2     --     --     --     -- 22.401  0.061     --     -- 22.382  0.138     --    --   --   --   --      -- wHa
07948  14.13480949 -72.44356537 2     --     --     --     -- 22.401  0.071 22.521  0.109     --     --  0.050  8250  4.0 -1.0  0.0  0.0000 -- 
07949  14.09508038 -72.47525787 1     --     --     --     -- 22.402  0.068     --     --     --     --     --    --   --   --   --      -- -- 
07950  14.09189892 -72.48023987 1     --     --     --     -- 22.405  0.073     --     --     --     --     --    --   --   --   --      -- -- 
07951  14.01371384 -72.48178101 1     --     --     --     -- 22.405  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07952  14.09524155 -72.44630432 1     --     --     --     -- 22.405  0.062     --     --     --     --     --    --   --   --   --      -- -- 
07953  14.05694389 -72.44056702 1     --     --     --     -- 22.406  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07954  14.01688290 -72.48329163 1     --     --     --     -- 22.407  0.067     --     --     --     --     --    --   --   --   --      -- -- 
07955  14.11106348 -72.48820114 2     --     --     --     -- 22.408  0.061 22.540  0.110     --     --  0.025  7500  2.0  0.0  0.4  0.0000 -- 
07956  14.14807606 -72.48002625 1     --     --     --     -- 22.410  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07957  14.04552889 -72.48714066 2     --     --     --     -- 22.411  0.061     --     -- 22.270  0.126     --    --   --   --   --      -- wHa
07958  14.01936722 -72.48766327 1     --     --     --     -- 22.412  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07959  14.14089298 -72.48592377 1     --     --     --     -- 22.412  0.073     --     --     --     --     --    --   --   --   --      -- -- 
07960  14.15265465 -72.45731354 1     --     --     --     -- 22.413  0.068     --     --     --     --     --    --   --   --   --      -- -- 
07961  14.07189655 -72.47099304 2     --     --     --     -- 22.414  0.061 22.316  0.094     --     --  0.150 10750  3.5 -0.3  0.4  0.0000 -- 
07962  14.14196062 -72.44743729 2     --     --     --     -- 22.414  0.070 22.497  0.106     --     --  0.100 10250  3.5 -1.3  0.4  0.0000 -- 
07963  14.15298080 -72.46266937 1     --     --     --     -- 22.414  0.069     --     --     --     --     --    --   --   --   --      -- -- 
07964  14.06114292 -72.44136429 2     --     --     --     -- 22.415  0.060 22.427  0.101     --     --  0.025  6750  4.0 -0.1  0.4  0.0000 -- 
07965  14.09710407 -72.46150970 2     --     --     --     -- 22.417  0.064 22.551  0.113     --     --  0.075  9250  3.5 -0.5  0.4  0.0000 -- 
07966  14.16480684 -72.44887161 2     --     --     --     -- 22.417  0.062 22.354  0.098     --     --  0.150 12750  4.0  0.2  0.4  0.0000 -- 
07967  14.05160618 -72.44721603 2     --     --     --     -- 22.417  0.065 22.407  0.104     --     --  0.025  6500  3.5 -0.1  0.4  0.0000 -- 
07968  14.04640913 -72.45423889 2     --     --     --     -- 22.418  0.067 22.570  0.113     --     --  0.000  7750  3.5  0.0  0.4  0.0000 -- 
07969  14.03453732 -72.45373535 1     --     --     --     -- 22.418  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07970  14.10160446 -72.43942261 1     --     --     --     -- 22.418  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07971  14.09382153 -72.46273804 1     --     --     --     -- 22.418  0.062     --     --     --     --     --    --   --   --   --      -- -- 
07972  14.14769554 -72.48606110 1     --     --     --     -- 22.419  0.065     --     --     --     --     --    --   --   --   --      -- -- 
07973  14.03413359 -72.48595174 3     --     --     --     -- 22.419  0.061 22.380  0.098 22.305  0.127  0.150 17000  3.0 -1.0  0.4  0.0000 wHa
07974  14.08900166 -72.47347260 1     --     --     --     -- 22.420  0.062     --     --     --     --     --    --   --   --   --      -- -- 
07975  14.13922310 -72.47970581 2     --     --     --     -- 22.421  0.064 22.356  0.100     --     --  0.100  7500  4.0 -0.1  0.4  0.0000 -- 
07976  14.10059786 -72.44913483 2     --     --     --     -- 22.422  0.072 22.488  0.106     --     --  0.100  9250  4.0  0.2  0.0  0.0000 -- 
07977  14.04206133 -72.46850967 2     --     --     --     -- 22.422  0.060 22.503  0.107     --     --  0.000  7500  4.5 -1.3  0.4  0.0000 -- 
07978  14.15744305 -72.47442627 1     --     --     --     -- 22.423  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07979  14.01907158 -72.44570160 2     --     --     --     -- 22.423  0.067 22.508  0.111     --     --  0.100 10250  4.5 -1.0  0.4  0.0000 -- 
07980  14.09334374 -72.47155762 1     --     --     --     -- 22.424  0.060     --     --     --     --     --    --   --   --   --      -- -- 
07981  14.00753450 -72.45639801 2     --     --     --     -- 22.424  0.061 22.496  0.106     --     --  0.100  9500  4.5  0.2  0.0  0.0000 -- 
07982  14.04062367 -72.44007111 1     --     --     --     -- 22.424  0.067     --     --     --     --     --    --   --   --   --      -- -- 
07983  14.04876232 -72.48162079 1     --     --     --     -- 22.424  0.071     --     --     --     --     --    --   --   --   --      -- -- 
07984  14.05831671 -72.44882965 2     --     --     --     -- 22.425  0.072 22.310  0.112     --     --  0.150 10250  3.0 -0.8  0.4  0.0000 -- 
07985  14.02908564 -72.43957901 2     --     --     --     -- 22.426  0.070 22.488  0.106     --     --  0.125 15000  3.5  0.2  0.0  0.0000 -- 
07986  14.00063896 -72.47539520 1     --     --     --     -- 22.427  0.063     --     --     --     --     --    --   --   --   --      -- -- 
07987  14.03882694 -72.46121979 2     --     --     --     -- 22.429  0.061 22.483  0.105     --     --  0.025  7250  4.0 -0.8  0.4  0.0000 -- 
07988  14.07280159 -72.44853210 1     --     --     --     -- 22.429  0.063     --     --     --     --     --    --   --   --   --      -- -- 
07989  14.13729668 -72.46243286 2     --     --     --     -- 22.430  0.061 22.544  0.110     --     --  0.075  8750  3.0 -0.5  0.0  0.0000 -- 
07990  14.09421539 -72.45050049 1     --     --     --     -- 22.431  0.062     --     --     --     --     --    --   --   --   --      -- -- 
07991  14.02348089 -72.46212006 2     --     --     --     -- 22.431  0.068 22.563  0.135     --     --  0.100 12750  4.0  0.2  0.0  0.0000 -- 
07992  14.14571667 -72.47595215 2     --     --     --     -- 22.431  0.078 22.630  0.119     --     --  0.075 12750  4.5 -0.5  0.0  0.0000 -- 
07993  14.03302860 -72.46162415 1     --     --     --     -- 22.431  0.063     --     --     --     --     --    --   --   --   --      -- -- 
07994  14.09838009 -72.44860840 2     --     --     --     -- 22.431  0.061 22.211  0.088     --     --  0.100  6000  3.0  0.0  0.4  0.0000 -- 
07995  14.16124630 -72.47842407 1     --     --     --     -- 22.432  0.067     --     --     --     --     --    --   --   --   --      -- -- 
07996  14.02462864 -72.45742798 1     --     --     --     -- 22.432  0.061     --     --     --     --     --    --   --   --   --      -- -- 
07997  14.07332993 -72.45071411 1     --     --     --     -- 22.433  0.062     --     --     --     --     --    --   --   --   --      -- -- 
07998  14.11692095 -72.48062134 2     --     --     --     -- 22.433  0.063 22.462  0.105     --     --  0.050  7000  2.5 -0.3  0.4  0.0000 -- 
07999  14.03034878 -72.46536255 1     --     --     --     -- 22.434  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08000  14.13385391 -72.46508789 1     --     --     --     -- 22.434  0.061     --     --     --     --     --    --   --   --   --      -- -- 
08001  14.14832783 -72.44133759 1     --     --     --     -- 22.435  0.061     --     --     --     --     --    --   --   --   --      -- -- 
08002  14.05367041 -72.46943665 2     --     --     --     -- 22.435  0.067 21.984  0.077     --     --  0.075  4250  2.0  0.2  0.0  0.0000 -- 
08003  14.04198360 -72.48627472 1     --     --     --     -- 22.435  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08004  14.05075932 -72.47418976 2     --     --     --     -- 22.436  0.073 22.375  0.098     --     --  0.100  7250  1.0 -1.0  0.0  0.0000 -- 
08005  14.09662628 -72.44295502 1     --     --     --     -- 22.437  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08006  14.07908440 -72.45191193 1     --     --     --     -- 22.438  0.061     --     --     --     --     --    --   --   --   --      -- -- 
08007  14.03818226 -72.44253540 1     --     --     --     -- 22.439  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08008  14.14002228 -72.45323944 1     --     --     --     -- 22.439  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08009  14.05165625 -72.48750687 2     --     --     --     -- 22.439  0.071 23.003  0.203     --     --  0.000 26000  4.0 -1.3  0.4  0.0822 -- 
08010  14.03980351 -72.46414948 1     --     --     --     -- 22.439  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08011  14.15460205 -72.47079468 1     --     --     --     -- 22.440  0.061     --     --     --     --     --    --   --   --   --      -- -- 
08012  14.10067511 -72.45774460 2     --     --     --     -- 22.441  0.062 22.317  0.095     --     --  0.175 22000  4.0 -0.5  0.4  0.0000 -- 
08013  14.10466576 -72.48468018 1     --     --     --     -- 22.442  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08014  14.10299969 -72.45870972 1     --     --     --     -- 22.442  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08015  14.06162357 -72.48842621 1     --     --     --     -- 22.442  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08016  14.01865006 -72.45004273 1     --     --     --     -- 22.442  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08017  14.09907691 -72.47977448 3     --     --     --     -- 22.444  0.071 22.376  0.119 22.549  0.156  0.075  6750  3.0 -0.5  0.4  0.0000 -- 
08018  14.10550880 -72.44485474 1     --     --     --     -- 22.444  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08019  14.12008286 -72.47497559 2     --     --     --     -- 22.445  0.064 22.418  0.132     --     --  0.150 17000  3.5  0.2  0.4  0.0000 -- 
08020  14.06348229 -72.44951630 1     --     --     --     -- 22.445  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08021  14.02312708 -72.46195221 2     --     --     --     -- 22.446  0.064 22.448  0.106     --     --  0.125 11750  2.0 -0.3  0.4  0.0000 -- 
08022  14.03659439 -72.48618317 1     --     --     --     -- 22.446  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08023  14.05963707 -72.45422363 1     --     --     --     -- 22.447  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08024  14.16180134 -72.46244812 1     --     --     --     -- 22.447  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08025  14.06583309 -72.45153809 1     --     --     --     -- 22.448  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08026  14.13899326 -72.44014740 1     --     --     --     -- 22.449  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08027  14.08523846 -72.48844910 1     --     --     --     -- 22.449  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08028  14.10255432 -72.45356751 1     --     --     --     -- 22.449  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08029  14.00387669 -72.45645142 2     --     --     --     -- 22.450  0.072 22.425  0.102     --     --  0.125  9250  4.0 -0.1  0.4  0.0000 -- 
08030  14.01313639 -72.45686340 2     --     --     --     -- 22.450  0.064 22.375  0.098     --     --  0.050  6500  4.5 -1.0  0.0  0.0000 -- 
08031  14.10597038 -72.46773529 1     --     --     --     -- 22.451  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08032  14.09544516 -72.46017838 2     --     --     --     -- 22.451  0.063 22.420  0.103     --     --  0.125  9250  3.0 -1.0  0.0  0.0000 -- 
08033  14.12790012 -72.48263550 1     --     --     --     -- 22.451  0.086     --     --     --     --     --    --   --   --   --      -- -- 
08034  14.16076851 -72.48332977 1     --     --     --     -- 22.451  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08035  14.04184914 -72.47613525 1     --     --     --     -- 22.452  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08036  14.01766491 -72.46453095 1     --     --     --     -- 22.452  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08037  14.09528446 -72.43991852 1     --     --     --     -- 22.452  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08038  14.00696278 -72.45075989 1     --     --     --     -- 22.452  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08039  14.04477692 -72.48075104 1     --     --     --     -- 22.452  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08040  14.06064224 -72.47830963 1     --     --     --     -- 22.453  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08041  14.05681419 -72.46824646 2     --     --     --     -- 22.453  0.064 22.688  0.124     --     --  0.000  9250  2.5 -1.3  0.4  0.0000 -- 
08042  14.08174944 -72.45605469 2     --     --     --     -- 22.454  0.067 22.290  0.093     --     --  0.175 16000  4.0 -0.5  0.4  0.0000 -- 
08043  14.08811092 -72.45427704 2     --     --     --     -- 22.454  0.063 22.629  0.120     --     --  0.025  8250  2.0 -1.3  0.4  0.0000 -- 
08044  14.08698177 -72.48184204 1     --     --     --     -- 22.455  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08045  14.16458130 -72.45439911 1     --     --     --     -- 22.455  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08046  14.09909725 -72.48596191 1     --     --     --     -- 22.455  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08047  14.14904594 -72.46861267 1     --     --     --     -- 22.455  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08048  14.03714180 -72.48553467 1     --     --     --     -- 22.456  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08049  14.13829517 -72.47328949 1     --     --     --     -- 22.456  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08050  14.16592884 -72.45612335 1     --     --     --     -- 22.456  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08051  14.14622021 -72.43973541 1     --     --     --     -- 22.458  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08052  14.15135288 -72.45413208 1     --     --     --     -- 22.458  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08053  14.15890884 -72.46920776 1     --     --     --     -- 22.458  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08054  14.09295178 -72.44274139 1     --     --     --     -- 22.458  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08055  14.14288330 -72.47800446 2     --     --     --     -- 22.459  0.062 22.591  0.114     --     --  0.075  9250  3.5 -1.0  0.4  0.0000 -- 
08056  14.12294292 -72.47731781 1     --     --     --     -- 22.460  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08057  14.12508583 -72.48908997 1     --     --     --     -- 22.460  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08058  14.13631725 -72.47164917 1     --     --     --     -- 22.460  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08059  14.15548849 -72.47866058 2     --     --     --     -- 22.460  0.063 22.479  0.106     --     --  0.000  6500  2.0 -0.8  0.4  0.0000 -- 
08060  14.02560854 -72.45199204 2     --     --     --     -- 22.461  0.080 22.466  0.107     --     --  0.125 11500  2.5 -0.8  0.4  0.0000 -- 
08061  14.12156296 -72.45529556 2     --     --     --     -- 22.462  0.064 22.376  0.100     --     --  0.150 11500  4.5 -0.5  0.4  0.0000 -- 
08062  14.01837635 -72.47519684 1     --     --     --     -- 22.463  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08063  14.15080929 -72.45370483 1     --     --     --     -- 22.463  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08064  14.15611076 -72.46041107 2     --     --     --     -- 22.465  0.069 22.459  0.122     --     --  0.125 11000  2.0  0.0  0.0  0.0000 -- 
08065  14.09925842 -72.44676209 1     --     --     --     -- 22.466  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08066  14.08799076 -72.44888306 1     --     --     --     -- 22.466  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08067  14.09894562 -72.45959473 1     --     --     --     -- 22.466  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08068  14.10703087 -72.45030212 1     --     --     --     -- 22.467  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08069  14.00050640 -72.45079041 1     --     --     --     -- 22.467  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08070  14.15870953 -72.46540451 2     --     --     --     -- 22.468  0.063 22.362  0.098     --     --  0.075  6500  3.0 -1.0  0.4  0.0000 -- 
08071  14.06034946 -72.46617127 1     --     --     --     -- 22.469  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08072  14.01019287 -72.48495865 2     --     --     --     -- 22.469  0.067 22.565  0.112     --     --  0.100 11750  2.5 -1.3  0.4  0.0000 -- 
08073  14.06140709 -72.43891144 1     --     --     --     -- 22.469  0.062     --     --     --     --     --    --   --   --   --      -- -- 
08074  14.00191689 -72.47836304 1     --     --     --     -- 22.469  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08075  14.06523705 -72.43931580 1     --     --     --     -- 22.471  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08076  14.16290998 -72.47514343 2     --     --     --     -- 22.472  0.062 22.404  0.100     --     --  0.000  6000  3.0 -1.3  0.4  0.0000 -- 
08077  14.14549065 -72.47378159 2     --     --     --     -- 22.472  0.063 22.552  0.111     --     --  0.125 18000  3.5 -0.5  0.0  0.0000 -- 
08078  14.14680529 -72.46347427 2     --     --     --     -- 22.472  0.063 22.338  0.117     --     --  0.150  9000  3.0  0.2  0.4  0.0000 -- 
08079  14.08383608 -72.45224762 2     --     --     --     -- 22.473  0.065 22.389  0.104     --     --  0.050  6000  1.5 -0.1  0.4  0.0000 -- 
08080  14.05661774 -72.44178009 1     --     --     --     -- 22.474  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08081  14.14243984 -72.48891830 2     --     --     --     -- 22.475  0.065 22.476  0.109     --     --  0.025  6750  4.0 -0.5  0.0  0.0000 -- 
08082  14.10295773 -72.48007965 1     --     --     --     -- 22.475  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08083  14.04850006 -72.44398499 1     --     --     --     -- 22.475  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08084  14.07766151 -72.45140076 1     --     --     --     -- 22.476  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08085  14.02322626 -72.48156357 2     --     --     --     -- 22.476  0.067 22.749  0.133     --     --  0.025 11250  3.0  0.2  0.4  0.0000 -- 
08086  14.09360027 -72.47972488 2     --     --     --     -- 22.476  0.073 22.428  0.101     --     --  0.000  6250  4.5 -1.0  0.0  0.0000 -- 
08087  14.14085674 -72.44914627 2     --     --     --     -- 22.477  0.063 22.402  0.100     --     --  0.050  6250  3.5  0.0  0.0  0.0000 -- 
08088  14.05708408 -72.48873901 1     --     --     --     -- 22.477  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08089  14.03485489 -72.48453522 1     --     --     --     -- 22.478  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08090  14.15981579 -72.46766663 1     --     --     --     -- 22.479  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08091  14.02713776 -72.46655273 2     --     --     --     -- 22.479  0.063 22.542  0.110     --     --  0.000  6750  2.0 -0.1  0.4  0.0000 -- 
08092  14.09768009 -72.43915558 1     --     --     --     -- 22.479  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08093  14.09847069 -72.44742584 1     --     --     --     -- 22.479  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08094  14.15591621 -72.46469879 1     --     --     --     -- 22.480  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08095  14.16144466 -72.46004105 2     --     --     --     -- 22.480  0.063 22.757  0.130     --     --  0.000 11000  2.5 -0.1  0.4  0.0000 -- 
08096  14.15684462 -72.44068146 2     --     --     --     -- 22.480  0.075 22.617  0.119     --     --  0.000  7500  2.5 -0.5  0.4  0.0000 -- 
08097  14.10124683 -72.47246552 1     --     --     --     -- 22.481  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08098  14.07478476 -72.48084259 2     --     --     --     -- 22.481  0.070 22.517  0.108     --     --  0.000  6750  3.0 -0.5  0.0  0.0000 -- 
08099  14.05399323 -72.44866943 1     --     --     --     -- 22.482  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08100  14.16579723 -72.46526337 1     --     --     --     -- 22.482  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08101  14.02641869 -72.44674683 1     --     --     --     -- 22.482  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08102  14.14891100 -72.44075775 2     --     --     --     -- 22.483  0.064 22.561  0.111     --     --  0.075  8250  4.0 -0.1  0.4  0.0000 -- 
08103  14.07191086 -72.44129181 1     --     --     --     -- 22.484  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08104  14.08461094 -72.47457123 1     --     --     --     -- 22.484  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08105  14.12324429 -72.44634247 2     --     --     --     -- 22.484  0.063 22.608  0.115     --     --  0.100 14000  2.5 -1.3  0.4  0.0000 -- 
08106  14.04056072 -72.44196320 1     --     --     --     -- 22.485  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08107  14.01749325 -72.44573975 2     --     --     --     -- 22.485  0.064 21.836  0.087     --     --  0.225  7250  2.5  0.2  0.0  0.0000 -- 
08108  14.03792381 -72.48889923 1     --     --     --     -- 22.486  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08109  14.05942345 -72.47296143 1     --     --     --     -- 22.486  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08110  14.05255604 -72.47260284 1     --     --     --     -- 22.487  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08111  14.15815878 -72.47053909 2     --     --     --     -- 22.488  0.063 22.499  0.106     --     --  0.025  6750  4.0 -0.1  0.4  0.0000 -- 
08112  14.02438641 -72.46093750 1     --     --     --     -- 22.488  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08113  14.04118252 -72.48978424 1     --     --     --     -- 22.488  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08114  14.03214359 -72.45259094 1     --     --     --     -- 22.489  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08115  14.13558483 -72.44674683 1     --     --     --     -- 22.489  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08116  14.14592934 -72.48092651 2     --     --     --     -- 22.489  0.063 22.406  0.100     --     --  0.150 12000  3.0  0.0  0.0  0.0000 -- 
08117  14.10043144 -72.48947907 2     --     --     --     -- 22.489  0.078 22.448  0.108     --     --  0.075  7000  3.0 -0.8  0.4  0.0000 -- 
08118  14.13058662 -72.47080994 1     --     --     --     -- 22.490  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08119  14.05447102 -72.48355103 1     --     --     --     -- 22.490  0.084     --     --     --     --     --    --   --   --   --      -- -- 
08120  14.14515495 -72.48313904 1     --     --     --     -- 22.490  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08121  14.15895414 -72.47245789 2     --     --     --     -- 22.490  0.072 22.669  0.124     --     --  0.050  9000  3.5 -0.5  0.4  0.0000 -- 
08122  14.01504278 -72.47154236 2     --     --     --     -- 22.490  0.064 22.453  0.104     --     --  0.000  6250  4.0 -0.5  0.0  0.0000 -- 
08123  14.15761375 -72.45344543 2     --     --     --     -- 22.490  0.063 22.540  0.111     --     --  0.075  7750  2.5 -0.8  0.4  0.0000 -- 
08124  14.04924965 -72.48270416 1     --     --     --     -- 22.490  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08125  14.08306217 -72.45186615 1     --     --     --     -- 22.491  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08126  14.11748934 -72.47331619 2     --     --     --     -- 22.491  0.065 22.576  0.118     --     --  0.125 18000  4.5  0.0  0.4  0.0000 -- 
08127  14.16267300 -72.47657013 1     --     --     --     -- 22.491  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08128  14.10827541 -72.48639679 1     --     --     --     -- 22.493  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08129  14.06988812 -72.48206329 1     --     --     --     -- 22.493  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08130  14.05831814 -72.46580505 1     --     --     --     -- 22.493  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08131  14.08986569 -72.45657349 1     --     --     --     -- 22.493  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08132  14.00321102 -72.46028137 1     --     --     --     -- 22.493  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08133  14.15748406 -72.44167328 1     --     --     --     -- 22.493  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08134  14.00722551 -72.45221710 2     --     --     --     -- 22.493  0.063 22.412  0.100     --     --  0.100  7250  3.0 -0.8  0.4  0.0000 -- 
08135  14.00783014 -72.44941711 2     --     --     --     -- 22.494  0.063 22.520  0.109     --     --  0.025  7000  4.0 -0.8  0.4  0.0000 -- 
08136  14.05104446 -72.44831848 1     --     --     --     -- 22.494  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08137  14.16774702 -72.44659424 2     --     --     --     -- 22.494  0.071 22.470  0.113     --     --  0.125  9250  3.0 -0.1  0.4  0.0000 -- 
08138  14.14935970 -72.44779205 1     --     --     --     -- 22.494  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08139  14.11228752 -72.44493866 1     --     --     --     -- 22.496  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08140  14.11587715 -72.47483063 2     --     --     --     -- 22.496  0.077 22.579  0.118     --     --  0.100 10000  3.5 -0.5  0.4  0.0000 -- 
08141  14.02329350 -72.47992706 1     --     --     --     -- 22.497  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08142  14.15840769 -72.46333694 2     --     --     --     -- 22.498  0.063 22.550  0.111     --     --  0.100  9250  2.0 -0.3  0.4  0.0000 -- 
08143  14.01757526 -72.45526123 2     --     --     --     -- 22.498  0.075 22.328  0.099     --     --  0.050  5500  1.5 -0.8  0.4  0.0000 -- 
08144  14.15216875 -72.47486496 2     --     --     --     -- 22.498  0.076 22.352  0.110     --     --  0.125  7750  4.5 -0.5  0.4  0.0000 -- 
08145  14.11603546 -72.46673584 1     --     --     --     -- 22.498  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08146  14.03962612 -72.44358826 1     --     --     --     -- 22.499  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08147  14.01003361 -72.46918488 1     --     --     --     -- 22.499  0.063     --     --     --     --     --    --   --   --   --      -- -- 
08148  14.14289093 -72.45941925 2     --     --     --     -- 22.501  0.069 22.316  0.104     --     --  0.100  6500  3.5 -1.0  0.0  0.0000 -- 
08149  14.04059505 -72.48655319 2     --     --     --     -- 22.501  0.065 22.488  0.108     --     --  0.075  7000  2.0 -0.1  0.4  0.0000 -- 
08150  14.07171822 -72.47658539 1     --     --     --     -- 22.501  0.084     --     --     --     --     --    --   --   --   --      -- -- 
08151  14.04039049 -72.45357895 2     --     --     --     -- 22.503  0.064 22.712  0.125     --     --  0.025  9000  4.5 -0.1  0.4  0.0000 -- 
08152  14.13513947 -72.48660278 1     --     --     --     -- 22.504  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08153  14.14806271 -72.45362854 1     --     --     --     -- 22.504  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08154  14.05126000 -72.48976898 1     --     --     --     -- 22.504  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08155  14.13268757 -72.46549225 1     --     --     --     -- 22.505  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08156  14.01070690 -72.47448731 1     --     --     --     -- 22.506  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08157  14.12064409 -72.47583771 2     --     --     --     -- 22.507  0.064 22.519  0.110     --     --  0.125 11000  3.0  0.0  0.4  0.0000 -- 
08158  14.11318970 -72.47792816 2     --     --     --     -- 22.507  0.065 22.480  0.130     --     --  0.075  7000  3.0  0.2  0.0  0.0000 -- 
08159  14.07226706 -72.47293091 2     --     --     --     -- 22.507  0.084 21.959  0.087     --     --  0.125  4500  5.0  0.2  0.0  0.0000 -- 
08160  14.03300571 -72.47318268 1     --     --     --     -- 22.508  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08161  14.12138748 -72.44839478 1     --     --     --     -- 22.509  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08162  14.15083122 -72.46624756 1     --     --     --     -- 22.509  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08163  14.00290807 -72.44720459 3     --     --     --     -- 22.509  0.064 22.437  0.102 22.350  0.132  0.100  7500  4.5  0.2  0.0  0.0000 wHa
08164  14.03054905 -72.48567200 1     --     --     --     -- 22.510  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08165  14.10466576 -72.47660828 1     --     --     --     -- 22.510  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08166  14.02503204 -72.45699310 1     --     --     --     -- 22.511  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08167  14.16858069 -72.44972483 3     --     --     --     -- 22.511  0.078 22.453  0.104 22.413  0.139  0.125  9000  1.5 -0.5  0.0  0.0000 wHa
08168  14.16449451 -72.45363617 2     --     --     --     -- 22.513  0.065 22.803  0.134     --     --  0.025 13000  5.0 -1.0  0.0  0.0000 -- 
08169  14.04398727 -72.44718170 1     --     --     --     -- 22.513  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08170  14.03324699 -72.46790314 1     --     --     --     -- 22.514  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08171  14.04063511 -72.44367981 1     --     --     --     -- 22.515  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08172  14.06597805 -72.47769165 1     --     --     --     -- 22.515  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08173  14.16658974 -72.44265747 1     --     --     --     -- 22.516  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08174  14.01495886 -72.44005585 2     --     --     --     -- 22.518  0.073 22.451  0.105     --     --  0.050  6250  3.0  0.2  0.0  0.0000 -- 
08175  14.09919834 -72.44010925 1     --     --     --     -- 22.518  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08176  14.05205536 -72.46859741 1     --     --     --     -- 22.518  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08177  14.01736927 -72.46106339 2     --     --     --     -- 22.519  0.064 22.573  0.113     --     --  0.050  7250  3.0  0.0  0.4  0.0000 -- 
08178  14.13857555 -72.46242142 2     --     --     --     -- 22.519  0.064 22.730  0.127     --     --  0.025  9000  4.5  0.0  0.4  0.0000 -- 
08179  14.12973404 -72.46989441 1     --     --     --     -- 22.519  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08180  14.14808798 -72.47214127 2     --     --     --     -- 22.520  0.064 22.518  0.109     --     --  0.025  6500  3.0  0.0  0.4  0.0000 -- 
08181  14.03711653 -72.47095871 2     --     --     --     -- 22.520  0.064 22.600  0.115     --     --  0.025  7000  2.0  0.2  0.4  0.0000 -- 
08182  14.15941238 -72.45929718 1     --     --     --     -- 22.520  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08183  14.09721565 -72.45200348 1     --     --     --     -- 22.520  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08184  14.00629711 -72.44556427 1     --     --     --     -- 22.521  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08185  14.10525656 -72.47482300 2     --     --     --     -- 22.521  0.064 22.245  0.089     --     --  0.175  9750  1.5 -1.0  0.0  0.0000 -- 
08186  14.02639771 -72.48287582 2     --     --     --     -- 22.521  0.068 22.637  0.123     --     --  0.000  7250  2.5 -0.1  0.4  0.0000 -- 
08187  14.00428295 -72.44509125 1     --     --     --     -- 22.522  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08188  14.04908657 -72.48287964 1     --     --     --     -- 22.523  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08189  14.01308632 -72.48105621 1     --     --     --     -- 22.523  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08190  14.02904034 -72.47466660 2     --     --     --     -- 22.523  0.065 22.450  0.103     --     --  0.125  8250  2.5 -0.8  0.4  0.0000 -- 
08191  14.09964275 -72.45356751 1     --     --     --     -- 22.524  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08192  14.12219143 -72.47996521 1     --     --     --     -- 22.524  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08193  14.01803398 -72.44462585 1     --     --     --     -- 22.525  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08194  14.02418137 -72.48101807 1     --     --     --     -- 22.526  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08195  14.04427528 -72.45937347 1     --     --     --     -- 22.526  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08196  14.15928936 -72.47086334 2     --     --     --     -- 22.526  0.064 22.515  0.108     --     --  0.125 10000  2.5  0.0  0.4  0.0000 -- 
08197  13.99926376 -72.46603394 1     --     --     --     -- 22.526  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08198  14.12754154 -72.45227051 1     --     --     --     -- 22.527  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08199  14.15143395 -72.46935272 1     --     --     --     -- 22.527  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08200  14.05923939 -72.48390961 1     --     --     --     -- 22.527  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08201  14.05066490 -72.46166229 2     --     --     --     -- 22.527  0.086 22.428  0.101     --     --  0.075  6250  1.0 -0.3  0.4  0.0000 -- 
08202  14.02703381 -72.47480011 1     --     --     --     -- 22.527  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08203  14.15085697 -72.48915100 1     --     --     --     -- 22.528  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08204  14.06971073 -72.47195435 2     --     --     --     -- 22.528  0.064 22.656  0.120     --     --  0.100 12250  4.0  0.2  0.4  0.0000 -- 
08205  14.15847588 -72.45961762 1     --     --     --     -- 22.528  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08206  14.16086388 -72.45612717 2     --     --     --     -- 22.529  0.066 22.386  0.101     --     --  0.150  9000  4.0 -0.3  0.4  0.0000 -- 
08207  14.05120850 -72.47897720 2     --     --     --     -- 22.529  0.064 22.469  0.105     --     --  0.025  6000  2.0 -0.3  0.4  0.0000 -- 
08208  14.01577473 -72.47893524 1     --     --     --     -- 22.529  0.064     --     --     --     --     --    --   --   --   --      -- -- 
08209  14.02422667 -72.46946335 2     --     --     --     -- 22.529  0.065 22.340  0.098     --     --  0.100  6250  3.0  0.0  0.4  0.0000 -- 
08210  14.08581066 -72.47911453 2     --     --     --     -- 22.530  0.065 22.419  0.101     --     --  0.150 11000  2.5 -1.3  0.4  0.0000 -- 
08211  14.11029673 -72.45886612 2     --     --     --     -- 22.531  0.064 22.536  0.110     --     --  0.050  6750  1.5 -0.8  0.4  0.0000 -- 
08212  14.06863737 -72.48735046 2     --     --     --     -- 22.531  0.066 22.433  0.104     --     --  0.150 11000  2.5  0.2  0.4  0.0000 -- 
08213  14.16746426 -72.44068146 1     --     --     --     -- 22.531  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08214  14.07172298 -72.44080353 1     --     --     --     -- 22.532  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08215  14.03503895 -72.46942139 1     --     --     --     -- 22.532  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08216  14.16429234 -72.45202637 1     --     --     --     -- 22.533  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08217  14.05898953 -72.48471451 2     --     --     --     -- 22.535  0.091 22.471  0.105     --     --  0.050  6250  2.5  0.0  0.0  0.0000 -- 
08218  14.07583523 -72.43953323 2     --     --     --     -- 22.535  0.073 22.691  0.124     --     --  0.050  8500  1.5  0.2  0.0  0.0000 -- 
08219  14.11533451 -72.46246338 1     --     --     --     -- 22.535  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08220  14.10372067 -72.44882202 1     --     --     --     -- 22.536  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08221  14.15349865 -72.48136139 1     --     --     --     -- 22.536  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08222  14.10198116 -72.45305634 1     --     --     --     -- 22.536  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08223  14.11640215 -72.46710205 2     --     --     --     -- 22.537  0.065 22.784  0.133     --     --  0.000  9500  4.0 -1.0  0.4  0.0000 -- 
08224  14.03433609 -72.46598053 2     --     --     --     -- 22.537  0.065 22.737  0.128     --     --  0.100 23000  3.5 -1.0  0.0  0.0000 -- 
08225  14.08098412 -72.44218445 1     --     --     --     -- 22.537  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08226  14.15831137 -72.45489883 2     --     --     --     -- 22.537  0.067 22.490  0.109     --     --  0.125  8750  4.0 -0.1  0.4  0.0000 -- 
08227  14.05409431 -72.44546890 2     --     --     --     -- 22.538  0.065 22.688  0.123     --     --  0.000  7500  2.0  0.0  0.4  0.0000 -- 
08228  14.16529560 -72.48662567 1     --     --     --     -- 22.538  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08229  14.08578873 -72.45711517 1     --     --     --     -- 22.538  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08230  14.04826164 -72.48184967 1     --     --     --     -- 22.538  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08231  14.00534916 -72.48945618 2     --     --     --     -- 22.539  0.066 22.488  0.106     --     --  0.125  8500  2.5  0.2  0.0  0.0000 -- 
08232  14.09169769 -72.44665527 1     --     --     --     -- 22.539  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08233  14.11132813 -72.45265961 1     --     --     --     -- 22.540  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08234  14.02725220 -72.45282364 2     --     --     --     -- 22.540  0.066 22.444  0.103     --     --  0.150 11250  2.5  0.2  0.0  0.0000 -- 
08235  14.14023638 -72.44703674 2     --     --     --     -- 22.541  0.077 22.463  0.107     --     --  0.050  6000  1.0  0.2  0.0  0.0000 -- 
08236  14.08283711 -72.48914337 1     --     --     --     -- 22.541  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08237  14.06764603 -72.47462463 1     --     --     --     -- 22.541  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08238  14.00340366 -72.48005676 1     --     --     --     -- 22.542  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08239  14.12370348 -72.45363235 2     --     --     --     -- 22.542  0.065 22.507  0.107     --     --  0.050  6500  3.0  0.2  0.0  0.0000 -- 
08240  14.14780903 -72.46140289 1     --     --     --     -- 22.543  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08241  14.14133883 -72.45233917 2     --     --     --     -- 22.544  0.065 22.412  0.100     --     --  0.175 21000  4.0 -1.0  0.0  0.0000 -- 
08242  14.08588791 -72.46005249 1     --     --     --     -- 22.544  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08243  14.09465647 -72.43938065 2     --     --     --     -- 22.544  0.065 22.584  0.114     --     --  0.100  9250  5.0 -1.3  0.4  0.0000 -- 
08244  14.01470947 -72.48303223 1     --     --     --     -- 22.544  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08245  14.10002995 -72.47772598 2     --     --     --     -- 22.546  0.078 22.784  0.133     --     --  0.025  9500  3.5  0.0  0.4  0.0000 -- 
08246  14.04762459 -72.46255875 2     --     --     --     -- 22.546  0.070 21.809  0.097     --     --  0.250  8500  4.5  0.2  0.0  0.0000 -- 
08247  14.01648140 -72.47806931 2     --     --     --     -- 22.546  0.067 23.164  0.183     --     --  0.000 26000  4.0 -1.3  0.4  0.1091 -- 
08248  14.13553429 -72.47639847 2     --     --     --     -- 22.546  0.066 22.308  0.119     --     --  0.125  6500  2.5 -0.1  0.4  0.0000 -- 
08249  14.12557364 -72.46957016 2     --     --     --     -- 22.546  0.065 22.598  0.115     --     --  0.050  7250  2.5 -0.8  0.4  0.0000 -- 
08250  14.12763119 -72.48423004 1     --     --     --     -- 22.546  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08251  14.01154900 -72.45639038 1     --     --     --     -- 22.547  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08252  14.06644058 -72.44956207 1     --     --     --     -- 22.547  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08253  14.10011625 -72.48437119 2     --     --     --     -- 22.547  0.065 22.614  0.116     --     --  0.100  9500  3.5 -1.0  0.4  0.0000 -- 
08254  14.10515118 -72.44704437 1     --     --     --     -- 22.547  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08255  14.06416798 -72.45441437 1     --     --     --     -- 22.547  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08256  14.01362515 -72.45619202 1     --     --     --     -- 22.548  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08257  14.12833500 -72.45517731 1     --     --     --     -- 22.548  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08258  14.02780962 -72.48438263 2     --     --     --     -- 22.548  0.071 22.547  0.114     --     --  0.100  8000  2.5 -0.8  0.4  0.0000 -- 
08259  14.13395786 -72.47047424 1     --     --     --     -- 22.548  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08260  14.08296681 -72.44236755 1     --     --     --     -- 22.548  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08261  14.02985144 -72.44743729 2     --     --     --     -- 22.549  0.065 22.449  0.103     --     --  0.025  5750  3.0 -0.1  0.4  0.0000 -- 
08262  14.03636837 -72.45396423 1     --     --     --     -- 22.549  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08263  14.11997461 -72.47907639 2     --     --     --     -- 22.549  0.066 22.438  0.103     --     --  0.150 10000  3.5 -0.3  0.4  0.0000 -- 
08264  14.01720715 -72.45554352 1     --     --     --     -- 22.549  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08265  14.14421844 -72.48242188 2     --     --     --     -- 22.549  0.066 22.733  0.127     --     --  0.025  8500  3.5 -1.0  0.0  0.0000 -- 
08266  14.12797594 -72.48761749 2     --     --     --     -- 22.550  0.065 22.543  0.110     --     --  0.025  6500  3.0 -0.3  0.4  0.0000 -- 
08267  14.02674198 -72.48038864 2     --     --     --     -- 22.551  0.066 22.572  0.113     --     --  0.025  6500  1.5  0.2  0.0  0.0000 -- 
08268  14.15009213 -72.47737122 2     --     --     --     -- 22.551  0.065 22.482  0.105     --     --  0.125  8500  4.5  0.2  0.0  0.0000 -- 
08269  14.13455868 -72.45590591 2     --     --     --     -- 22.552  0.065 22.490  0.106     --     --  0.100  7250  1.0 -1.3  0.4  0.0000 -- 
08270  14.05312443 -72.47221375 1     --     --     --     -- 22.552  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08271  14.05887222 -72.47052765 1     --     --     --     -- 22.554  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08272  14.12569141 -72.48706055 2     --     --     --     -- 22.556  0.065 22.786  0.133     --     --  0.050 11250  4.5 -1.0  0.0  0.0000 -- 
08273  14.15482712 -72.46794891 1     --     --     --     -- 22.556  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08274  14.06133366 -72.44825745 1     --     --     --     -- 22.556  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08275  14.08247662 -72.44638062 1     --     --     --     -- 22.556  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08276  14.06213093 -72.45515442 1     --     --     --     -- 22.556  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08277  14.07097817 -72.48062134 1     --     --     --     -- 22.557  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08278  14.01597023 -72.47435761 1     --     --     --     -- 22.558  0.065     --     --     --     --     --    --   --   --   --      -- -- 
08279  14.03692007 -72.45870590 2     --     --     --     -- 22.558  0.065 22.605  0.115     --     --  0.125 14000  5.0 -1.0  0.0  0.0000 -- 
08280  14.12577343 -72.45706558 2     --     --     --     -- 22.558  0.065     --     -- 22.630  0.167     --    --   --   --   --      -- -- 
08281  14.15623856 -72.48877716 2     --     --     --     -- 22.558  0.067 22.474  0.105     --     --  0.150 12750  2.5 -0.5  0.0  0.0000 -- 
08282  14.04480553 -72.44551849 1     --     --     --     -- 22.559  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08283  14.03143406 -72.43985748 1     --     --     --     -- 22.560  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08284  14.13326550 -72.48194122 1     --     --     --     -- 22.560  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08285  14.11744595 -72.48509216 2     --     --     --     -- 22.560  0.067 22.416  0.100     --     --  0.075  6000  2.5  0.2  0.4  0.0000 -- 
08286  14.12027550 -72.46649170 1     --     --     --     -- 22.561  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08287  14.12499142 -72.46067047 1     --     --     --     -- 22.562  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08288  14.11333847 -72.44964600 1     --     --     --     -- 22.562  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08289  14.13361073 -72.45948792 1     --     --     --     -- 22.562  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08290  14.11760044 -72.45556641 1     --     --     --     -- 22.563  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08291  14.08432102 -72.48442841 1     --     --     --     -- 22.563  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08292  14.07077694 -72.47452545 1     --     --     --     -- 22.565  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08293  14.06977844 -72.47489166 1     --     --     --     -- 22.565  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08294  14.11109161 -72.48072052 1     --     --     --     -- 22.565  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08295  14.06945229 -72.48791504 1     --     --     --     -- 22.565  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08296  14.00022125 -72.48039246 1     --     --     --     -- 22.566  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08297  14.13724995 -72.45925140 1     --     --     --     -- 22.566  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08298  14.14240313 -72.45614624 2     --     --     --     -- 22.567  0.066 22.503  0.107     --     --  0.125  8250  2.5  0.2  0.0  0.0000 -- 
08299  14.10944223 -72.46002960 2     --     --     --     -- 22.568  0.066 22.600  0.115     --     --  0.125 12750  3.0  0.0  0.0  0.0000 -- 
08300  14.01653481 -72.45755005 1     --     --     --     -- 22.568  0.083     --     --     --     --     --    --   --   --   --      -- -- 
08301  14.04022217 -72.45218658 1     --     --     --     -- 22.568  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08302  14.04726410 -72.47280121 1     --     --     --     -- 22.568  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08303  14.14484024 -72.46569061 1     --     --     --     -- 22.569  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08304  14.15302563 -72.46902466 1     --     --     --     -- 22.569  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08305  14.09332689 -72.46198273 3     --     --     --     -- 22.569  0.076 22.390  0.102 22.419  0.150  0.075  5750  2.5  0.2  0.4  0.0000 wHa
08306  14.04398394 -72.46704102 2     --     --     --     -- 22.570  0.066 22.552  0.111     --     --  0.150 19000  3.5 -0.3  0.4  0.0000 -- 
08307  14.10920429 -72.46779633 1     --     --     --     -- 22.570  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08308  14.08805084 -72.48043060 1     --     --     --     -- 22.570  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08309  14.16611958 -72.45069885 2     --     --     --     -- 22.571  0.068 22.635  0.121     --     --  0.100  9250  2.5  0.2  0.0  0.0000 -- 
08310  14.16086340 -72.45023727 2     --     --     --     -- 22.572  0.066 22.460  0.104     --     --  0.100  7000  3.0 -0.8  0.4  0.0000 -- 
08311  14.09175873 -72.45039368 1     --     --     --     -- 22.572  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08312  14.03178120 -72.44525909 1     --     --     --     -- 22.573  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08313  14.02868271 -72.48548889 1     --     --     --     -- 22.573  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08314  14.05430508 -72.48479462 1     --     --     --     -- 22.574  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08315  14.04198599 -72.45241547 2     --     --     --     -- 22.575  0.068 22.560  0.113     --     --  0.150 19000  3.0  0.2  0.0  0.0000 -- 
08316  14.01118755 -72.48954773 1     --     --     --     -- 22.575  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08317  14.14500427 -72.46336365 1     --     --     --     -- 22.575  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08318  14.09985542 -72.46105194 1     --     --     --     -- 22.575  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08319  14.03294230 -72.47269821 2     --     --     --     -- 22.576  0.070 22.736  0.131     --     --  0.075 10500  2.5  0.0  0.4  0.0000 -- 
08320  14.03823090 -72.46812439 1     --     --     --     -- 22.577  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08321  14.06349373 -72.48504639 1     --     --     --     -- 22.578  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08322  14.06657076 -72.44048309 2     --     --     --     -- 22.578  0.066 22.667  0.121     --     --  0.125 19000  4.0 -0.3  0.4  0.0000 -- 
08323  14.01023197 -72.46276093 1     --     --     --     -- 22.578  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08324  14.01942396 -72.47876358 2     --     --     --     -- 22.578  0.068 22.497  0.109     --     --  0.125  8500  4.5 -0.8  0.4  0.0000 -- 
08325  14.04358006 -72.45713043 1     --     --     --     -- 22.578  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08326  14.03662109 -72.45018005 1     --     --     --     -- 22.578  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08327  14.14218998 -72.47290039 1     --     --     --     -- 22.579  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08328  14.10304213 -72.44390106 2     --     --     --     -- 22.579  0.066 22.561  0.111     --     --  0.125 10750  2.0 -1.3  0.4  0.0000 -- 
08329  14.03547382 -72.48644257 1     --     --     --     -- 22.579  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08330  14.06440067 -72.47990418 1     --     --     --     -- 22.579  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08331  14.02171469 -72.46764755 2     --     --     --     -- 22.579  0.077 22.941  0.154     --     --  0.000 19000  4.5 -0.8  0.4  0.0000 -- 
08332  14.07631397 -72.47767639 1     --     --     --     -- 22.580  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08333  14.09656429 -72.47428131 1     --     --     --     -- 22.580  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08334  14.15363407 -72.45102692 1     --     --     --     -- 22.581  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08335  14.10958385 -72.46361923 2     --     --     --     -- 22.581  0.066 22.339  0.098     --     --  0.175 10000  5.0 -1.0  0.4  0.0000 -- 
08336  14.04640389 -72.46111298 1     --     --     --     -- 22.581  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08337  14.00180817 -72.44831848 1     --     --     --     -- 22.582  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08338  14.07434177 -72.47487640 2     --     --     --     -- 22.582  0.066 22.583  0.114     --     --  0.000  6500  4.0 -0.1  0.4  0.0000 -- 
08339  14.06508255 -72.48060608 1     --     --     --     -- 22.582  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08340  14.05851269 -72.47309113 1     --     --     --     -- 22.582  0.083     --     --     --     --     --    --   --   --   --      -- -- 
08341  14.10676956 -72.46752167 1     --     --     --     -- 22.583  0.082     --     --     --     --     --    --   --   --   --      -- -- 
08342  14.00596809 -72.46921539 1     --     --     --     -- 22.583  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08343  14.05216026 -72.44369507 1     --     --     --     -- 22.583  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08344  14.01757240 -72.44869995 1     --     --     --     -- 22.584  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08345  14.03608418 -72.47087097 1     --     --     --     -- 22.584  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08346  14.02207661 -72.45114136 1     --     --     --     -- 22.584  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08347  14.05839348 -72.45256805 1     --     --     --     -- 22.585  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08348  14.14587593 -72.46623230 1     --     --     --     -- 22.585  0.066     --     --     --     --     --    --   --   --   --      -- -- 
08349  14.13703442 -72.46405029 1     --     --     --     -- 22.585  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08350  14.03154945 -72.44333267 2     --     --     --     -- 22.586  0.085 22.671  0.121     --     --  0.100 10000  4.5  0.0  0.0  0.0000 -- 
08351  14.04619217 -72.45201492 2     --     --     --     -- 22.586  0.077 22.615  0.116     --     --  0.125 12500  3.5 -0.5  0.0  0.0000 -- 
08352  14.14971638 -72.47274780 1     --     --     --     -- 22.586  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08353  14.02545929 -72.45423889 1     --     --     --     -- 22.587  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08354  14.01534462 -72.46871185 1     --     --     --     -- 22.587  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08355  14.04076672 -72.46267700 1     --     --     --     -- 22.588  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08356  14.05058193 -72.48307800 1     --     --     --     -- 22.589  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08357  14.03256989 -72.47747040 1     --     --     --     -- 22.591  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08358  14.15213394 -72.46442413 1     --     --     --     -- 22.591  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08359  14.16694450 -72.46669006 1     --     --     --     -- 22.591  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08360  14.06473732 -72.46831131 2     --     --     --     -- 22.591  0.069 22.523  0.111     --     --  0.050  6250  3.0  0.0  0.4  0.0000 -- 
08361  14.01146698 -72.47882843 1     --     --     --     -- 22.591  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08362  14.14548397 -72.45198059 2     --     --     --     -- 22.593  0.068 22.527  0.109     --     --  0.125  8250  2.5 -0.1  0.4  0.0000 -- 
08363  14.05388641 -72.47762299 1     --     --     --     -- 22.593  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08364  14.03902149 -72.47834778 1     --     --     --     -- 22.593  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08365  14.10586071 -72.44000244 1     --     --     --     -- 22.593  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08366  14.01558113 -72.43965149 2     --     --     --     -- 22.593  0.067 22.493  0.106     --     --  0.050  6000  3.0  0.0  0.4  0.0000 -- 
08367  14.15468979 -72.44409180 1     --     --     --     -- 22.593  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08368  14.07717896 -72.47371674 1     --     --     --     -- 22.594  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08369  14.12549591 -72.44653320 2     --     --     --     -- 22.594  0.067 22.435  0.102     --     --  0.000  5250  4.5 -0.8  0.4  0.0000 -- 
08370  14.08508492 -72.48763275 1     --     --     --     -- 22.595  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08371  14.09798050 -72.45810318 2     --     --     --     -- 22.595  0.067 22.530  0.109     --     --  0.150 13000  4.0  0.0  0.0  0.0000 -- 
08372  13.99941540 -72.48672485 1     --     --     --     -- 22.596  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08373  14.03946352 -72.48587036 2     --     --     --     -- 22.596  0.067 22.573  0.113     --     --  0.100  7750  3.5  0.2  0.4  0.0000 -- 
08374  14.11441422 -72.48320007 2     --     --     --     -- 22.596  0.078 22.863  0.141     --     --  0.025 12000  2.5 -0.5  0.0  0.0000 -- 
08375  14.11567211 -72.44573975 1     --     --     --     -- 22.596  0.083     --     --     --     --     --    --   --   --   --      -- -- 
08376  14.06867695 -72.47978210 1     --     --     --     -- 22.596  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08377  14.14401531 -72.46204758 2     --     --     --     -- 22.596  0.067 22.633  0.118     --     --  0.075  7500  2.5  0.0  0.4  0.0000 -- 
08378  14.00101566 -72.48622894 2     --     --     --     -- 22.597  0.067     --     -- 22.779  0.190     --    --   --   --   --      -- -- 
08379  14.03608036 -72.47254944 1     --     --     --     -- 22.597  0.087     --     --     --     --     --    --   --   --   --      -- -- 
08380  14.04504681 -72.44923401 1     --     --     --     -- 22.597  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08381  14.01162052 -72.44208527 1     --     --     --     -- 22.597  0.086     --     --     --     --     --    --   --   --   --      -- -- 
08382  14.14739990 -72.47054291 1     --     --     --     -- 22.598  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08383  14.06981373 -72.44147110 2     --     --     --     -- 22.598  0.070 22.648  0.119     --     --  0.100  9000  2.0  0.0  0.4  0.0000 -- 
08384  14.07933235 -72.44487000 1     --     --     --     -- 22.598  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08385  14.04237461 -72.45378876 1     --     --     --     -- 22.598  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08386  14.02006531 -72.44416809 1     --     --     --     -- 22.599  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08387  14.16326523 -72.46577454 1     --     --     --     -- 22.599  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08388  14.00832558 -72.44358444 2     --     --     --     -- 22.600  0.067 22.589  0.114     --     --  0.125  9750  3.0  0.0  0.4  0.0000 -- 
08389  14.02316570 -72.48820496 2     --     --     --     -- 22.600  0.067     --     -- 22.102  0.107     --    --   --   --   --      -- wHa
08390  14.16755676 -72.48923874 2     --     --     --     -- 22.601  0.073 22.718  0.126     --     --  0.100 12250  5.0 -1.0  0.4  0.0000 -- 
08391  14.15484524 -72.46111298 1     --     --     --     -- 22.601  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08392  14.05729008 -72.44232941 1     --     --     --     -- 22.602  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08393  14.12286091 -72.46496201 2     --     --     --     -- 22.602  0.088 22.963  0.152     --     --  0.025 22000  4.0 -0.8  0.4  0.0000 -- 
08394  14.08406830 -72.45343018 1     --     --     --     -- 22.602  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08395  14.16739416 -72.45596313 2     --     --     --     -- 22.602  0.070 22.357  0.099     --     --  0.175 10750  2.0 -1.0  0.4  0.0000 -- 
08396  14.02865505 -72.44973755 1     --     --     --     -- 22.603  0.067     --     --     --     --     --    --   --   --   --      -- -- 
08397  14.04064941 -72.43981171 1     --     --     --     -- 22.604  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08398  14.03737450 -72.48444367 1     --     --     --     -- 22.605  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08399  14.11990070 -72.48316193 1     --     --     --     -- 22.605  0.084     --     --     --     --     --    --   --   --   --      -- -- 
08400  14.03237486 -72.47891998 2     --     --     --     -- 22.605  0.068 22.508  0.108     --     --  0.075  6750  4.0 -1.3  0.4  0.0000 -- 
08401  14.03067160 -72.44218826 2     --     --     --     -- 22.606  0.068 22.438  0.102     --     --  0.100  6500  2.5 -1.0  0.4  0.0000 -- 
08402  14.11809587 -72.46743774 2     --     --     --     -- 22.606  0.078 22.417  0.101     --     --  0.050  5250  1.5  0.2  0.0  0.0000 -- 
08403  14.11641789 -72.45536041 1     --     --     --     -- 22.606  0.092     --     --     --     --     --    --   --   --   --      -- -- 
08404  14.08591366 -72.44234467 2     --     --     --     -- 22.606  0.068 22.481  0.105     --     --  0.075  6250  3.5  0.0  0.4  0.0000 -- 
08405  14.15181351 -72.46118927 1     --     --     --     -- 22.607  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08406  14.02486229 -72.45226288 1     --     --     --     -- 22.607  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08407  14.04979610 -72.46313477 1     --     --     --     -- 22.607  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08408  14.02545071 -72.44285584 2     --     --     --     -- 22.608  0.069 22.719  0.126     --     --  0.125 23000  3.5 -0.5  0.0  0.0000 -- 
08409  14.10632324 -72.45336151 1     --     --     --     -- 22.608  0.085     --     --     --     --     --    --   --   --   --      -- -- 
08410  14.10117245 -72.47608185 1     --     --     --     -- 22.608  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08411  14.08823013 -72.47471619 1     --     --     --     -- 22.608  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08412  14.09055948 -72.44651794 2     --     --     --     -- 22.608  0.068 22.596  0.115     --     --  0.050  7000  4.0 -1.0  0.4  0.0000 -- 
08413  14.15191364 -72.47685242 1     --     --     --     -- 22.608  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08414  14.16265488 -72.48094940 1     --     --     --     -- 22.609  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08415  14.12977219 -72.48113251 1     --     --     --     -- 22.609  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08416  14.10428238 -72.47344589 2     --     --     --     -- 22.609  0.069 22.567  0.112     --     --  0.125  8750  3.0  0.0  0.0  0.0000 -- 
08417  14.13633919 -72.46468353 1     --     --     --     -- 22.610  0.088     --     --     --     --     --    --   --   --   --      -- -- 
08418  14.08581924 -72.44677734 1     --     --     --     -- 22.611  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08419  14.05414200 -72.46087647 2     --     --     --     -- 22.611  0.080 21.982  0.078     --     --  0.225  7500  2.5 -0.1  0.4  0.0000 -- 
08420  14.14866447 -72.48376465 1     --     --     --     -- 22.611  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08421  14.06201172 -72.47031403 1     --     --     --     -- 22.612  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08422  14.10720062 -72.45582581 1     --     --     --     -- 22.612  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08423  14.11683750 -72.47524643 2     --     --     --     -- 22.612  0.073 22.730  0.131     --     --  0.050  7750  2.0  0.0  0.4  0.0000 -- 
08424  14.05316258 -72.46030426 1     --     --     --     -- 22.613  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08425  14.09400272 -72.45848846 1     --     --     --     -- 22.613  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08426  14.07898808 -72.48682404 1     --     --     --     -- 22.614  0.083     --     --     --     --     --    --   --   --   --      -- -- 
08427  14.10001850 -72.48197937 1     --     --     --     -- 22.614  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08428  14.08430815 -72.44189835 2     --     --     --     -- 22.615  0.081     --     -- 22.605  0.169     --    --   --   --   --      -- wHa
08429  14.16080475 -72.44701386 1     --     --     --     -- 22.615  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08430  14.09529114 -72.44944763 1     --     --     --     -- 22.616  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08431  14.00287437 -72.46712875 2     --     --     --     -- 22.617  0.068 22.570  0.113     --     --  0.000  6250  4.0 -1.3  0.4  0.0000 -- 
08432  14.03244019 -72.45751190 1     --     --     --     -- 22.617  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08433  14.00718784 -72.44590378 2     --     --     --     -- 22.618  0.068 22.641  0.119     --     --  0.125 11750  3.0  0.2  0.0  0.0000 -- 
08434  14.08469963 -72.48139954 1     --     --     --     -- 22.618  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08435  14.14956474 -72.47303009 1     --     --     --     -- 22.618  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08436  14.01274872 -72.46858978 1     --     --     --     -- 22.618  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08437  14.01884365 -72.47362518 1     --     --     --     -- 22.620  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08438  14.16087691 -72.48107656 3     --     --     --     -- 22.620  0.068 22.625  0.117 22.462  0.144  0.050  7000  3.0 -1.3  0.4  0.0000 wHa
08439  14.00532436 -72.44659424 1     --     --     --     -- 22.620  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08440  14.10812187 -72.46690369 1     --     --     --     -- 22.620  0.068     --     --     --     --     --    --   --   --   --      -- -- 
08441  14.03125095 -72.46016693 1     --     --     --     -- 22.621  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08442  14.13389015 -72.44784546 1     --     --     --     -- 22.622  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08443  14.05854702 -72.48895264 1     --     --     --     -- 22.622  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08444  14.04001141 -72.46434784 1     --     --     --     -- 22.623  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08445  14.09349108 -72.46807098 2     --     --     --     -- 22.623  0.089 22.381  0.128     --     --  0.000  4750  2.0 -0.8  0.4  0.0000 -- 
08446  14.01618576 -72.44990540 1     --     --     --     -- 22.623  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08447  14.05914879 -72.45189667 1     --     --     --     -- 22.623  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08448  14.10308886 -72.45730591 2     --     --     --     -- 22.624  0.070 22.703  0.126     --     --  0.075  8000  2.5  0.0  0.4  0.0000 -- 
08449  14.00486374 -72.48115540 1     --     --     --     -- 22.624  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08450  14.02459431 -72.47165680 1     --     --     --     -- 22.624  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08451  14.03073978 -72.46925354 2     --     --     --     -- 22.624  0.069 22.430  0.102     --     --  0.075  5750  2.0 -1.0  0.0  0.0000 -- 
08452  14.04989147 -72.44258881 1     --     --     --     -- 22.626  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08453  14.10005474 -72.45400238 1     --     --     --     -- 22.626  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08454  14.15731525 -72.44208527 1     --     --     --     -- 22.627  0.083     --     --     --     --     --    --   --   --   --      -- -- 
08455  14.11447811 -72.44336700 1     --     --     --     -- 22.627  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08456  14.15255308 -72.45573425 2     --     --     --     -- 22.627  0.069 22.560  0.111     --     --  0.125  8500  1.5 -0.5  0.4  0.0000 -- 
08457  14.01056576 -72.45318604 1     --     --     --     -- 22.627  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08458  14.06957054 -72.48049927 1     --     --     --     -- 22.628  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08459  14.14231014 -72.46244049 1     --     --     --     -- 22.628  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08460  14.13217831 -72.47798157 1     --     --     --     -- 22.628  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08461  14.03114510 -72.44304657 1     --     --     --     -- 22.628  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08462  14.12403870 -72.48690033 1     --     --     --     -- 22.629  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08463  14.13564301 -72.44763947 1     --     --     --     -- 22.629  0.097     --     --     --     --     --    --   --   --   --      -- -- 
08464  14.03514290 -72.45420837 1     --     --     --     -- 22.629  0.087     --     --     --     --     --    --   --   --   --      -- -- 
08465  14.04638004 -72.47109985 1     --     --     --     -- 22.630  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08466  14.14591599 -72.48641968 1     --     --     --     -- 22.630  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08467  14.15685368 -72.46982575 1     --     --     --     -- 22.632  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08468  14.02069855 -72.47020721 2     --     --     --     -- 22.632  0.070 22.554  0.111     --     --  0.000  5750  3.0  0.2  0.0  0.0000 -- 
08469  14.16717148 -72.46405792 1     --     --     --     -- 22.632  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08470  14.03251934 -72.45686340 1     --     --     --     -- 22.632  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08471  14.02698231 -72.46917725 1     --     --     --     -- 22.632  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08472  14.15654469 -72.44799042 1     --     --     --     -- 22.632  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08473  14.06850910 -72.47665405 1     --     --     --     -- 22.634  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08474  14.15750313 -72.44140625 1     --     --     --     -- 22.634  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08475  14.04844093 -72.45677948 1     --     --     --     -- 22.634  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08476  14.15137672 -72.48510742 1     --     --     --     -- 22.634  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08477  14.06112194 -72.44915009 1     --     --     --     -- 22.635  0.082     --     --     --     --     --    --   --   --   --      -- -- 
08478  14.03358841 -72.45207214 1     --     --     --     -- 22.635  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08479  14.14587688 -72.45543289 2     --     --     --     -- 22.635  0.070 22.597  0.115     --     --  0.100  7500  3.0  0.2  0.4  0.0000 -- 
08480  14.14949989 -72.44234848 2     --     --     --     -- 22.636  0.087 22.475  0.105     --     --  0.150  8500  3.5  0.0  0.4  0.0000 -- 
08481  14.01615620 -72.44396973 1     --     --     --     -- 22.637  0.087     --     --     --     --     --    --   --   --   --      -- -- 
08482  14.10375595 -72.47284699 1     --     --     --     -- 22.638  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08483  14.06564617 -72.45468903 1     --     --     --     -- 22.638  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08484  14.03766060 -72.46524429 2     --     --     --     -- 22.638  0.070 22.650  0.120     --     --  0.050  6750  1.0 -0.5  0.0  0.0000 -- 
08485  14.10805988 -72.47982788 1     --     --     --     -- 22.639  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08486  14.14259911 -72.47377777 1     --     --     --     -- 22.640  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08487  14.00008297 -72.45718384 1     --     --     --     -- 22.641  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08488  14.09371662 -72.48499298 2     --     --     --     -- 22.641  0.071 22.447  0.104     --     --  0.175 12750  4.5 -0.8  0.4  0.0000 -- 
08489  14.13044739 -72.45812225 1     --     --     --     -- 22.641  0.083     --     --     --     --     --    --   --   --   --      -- -- 
08490  14.15546131 -72.43980408 1     --     --     --     -- 22.642  0.069     --     --     --     --     --    --   --   --   --      -- -- 
08491  14.01292276 -72.46335602 2     --     --     --     -- 22.643  0.073 22.628  0.122     --     --  0.000  6250  2.5 -0.3  0.4  0.0000 -- 
08492  14.03404808 -72.47058868 1     --     --     --     -- 22.643  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08493  14.12651825 -72.43948364 1     --     --     --     -- 22.643  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08494  14.14703941 -72.47822571 1     --     --     --     -- 22.643  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08495  14.08421898 -72.45274353 1     --     --     --     -- 22.643  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08496  14.11262035 -72.48892212 1     --     --     --     -- 22.643  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08497  14.13560581 -72.48587799 1     --     --     --     -- 22.643  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08498  14.13473892 -72.46151733 1     --     --     --     -- 22.645  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08499  14.04108095 -72.44647598 2     --     --     --     -- 22.645  0.071 22.661  0.124     --     --  0.125 11750  3.0 -0.5  0.0  0.0000 -- 
08500  14.07081366 -72.44039917 2     --     --     --     -- 22.645  0.070 22.403  0.100     --     --  0.175  9750  4.0 -0.8  0.4  0.0000 -- 
08501  14.12014675 -72.46768189 1     --     --     --     -- 22.646  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08502  14.09545851 -72.46333694 2     --     --     --     -- 22.647  0.070 22.247  0.090     --     --  0.100  4750  2.0 -0.5  0.0  0.0000 -- 
08503  14.13270760 -72.44832611 1     --     --     --     -- 22.647  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08504  14.02675533 -72.48477173 1     --     --     --     -- 22.647  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08505  14.02718544 -72.48155975 1     --     --     --     -- 22.647  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08506  13.99945164 -72.48436737 2     --     --     --     -- 22.647  0.070 22.602  0.115     --     --  0.025  6250  2.5 -1.0  0.0  0.0000 -- 
08507  14.11060333 -72.46183014 1     --     --     --     -- 22.648  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08508  14.10011578 -72.45529175 1     --     --     --     -- 22.648  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08509  14.02331543 -72.48925018 1     --     --     --     -- 22.648  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08510  14.08211327 -72.45444489 2     --     --     --     -- 22.648  0.074 22.485  0.108     --     --  0.025  5250  1.5  0.2  0.4  0.0000 -- 
08511  14.16575337 -72.48136139 1     --     --     --     -- 22.648  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08512  14.12147474 -72.45316315 2     --     --     --     -- 22.649  0.070 22.610  0.116     --     --  0.150 17000  3.0 -1.0  0.0  0.0000 -- 
08513  14.05937815 -72.48239899 2     --     --     --     -- 22.650  0.070 22.635  0.118     --     --  0.125  9750  3.5 -0.8  0.4  0.0000 -- 
08514  14.01752663 -72.48966217 1     --     --     --     -- 22.650  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08515  14.07649803 -72.47480774 1     --     --     --     -- 22.651  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08516  14.13467026 -72.44750214 1     --     --     --     -- 22.651  0.082     --     --     --     --     --    --   --   --   --      -- -- 
08517  14.12512541 -72.47865677 2     --     --     --     -- 22.651  0.070 22.635  0.118     --     --  0.125  9750  4.5 -0.8  0.4  0.0000 -- 
08518  14.05282784 -72.44815064 1     --     --     --     -- 22.651  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08519  14.00256729 -72.46466827 1     --     --     --     -- 22.652  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08520  14.08500862 -72.43956757 1     --     --     --     -- 22.652  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08521  14.04273129 -72.45658112 1     --     --     --     -- 22.652  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08522  14.13430977 -72.47319031 2     --     --     --     -- 22.652  0.071 22.843  0.143     --     --  0.075 11500  4.0  0.2  0.4  0.0000 -- 
08523  14.12423277 -72.47302628 2     --     --     --     -- 22.653  0.070 22.639  0.119     --     --  0.150 20000  3.5 -0.8  0.4  0.0000 -- 
08524  14.15891743 -72.46820831 1     --     --     --     -- 22.653  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08525  14.11030197 -72.45191956 1     --     --     --     -- 22.654  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08526  14.15404701 -72.46037293 1     --     --     --     -- 22.654  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08527  14.01392460 -72.48802948 1     --     --     --     -- 22.654  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08528  14.05477142 -72.48764801 2     --     --     --     -- 22.654  0.079 22.806  0.134     --     --  0.075 11250  2.0 -1.3  0.4  0.0000 -- 
08529  14.04740620 -72.47028351 1     --     --     --     -- 22.654  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08530  14.09560394 -72.48445892 1     --     --     --     -- 22.655  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08531  14.00091076 -72.45044708 1     --     --     --     -- 22.655  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08532  14.10343647 -72.44578552 1     --     --     --     -- 22.656  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08533  14.02600479 -72.47000504 2     --     --     --     -- 22.656  0.070 22.514  0.108     --     --  0.000  5250  1.0 -0.1  0.4  0.0000 -- 
08534  14.00162697 -72.45750427 1     --     --     --     -- 22.656  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08535  14.13602638 -72.47418594 2     --     --     --     -- 22.656  0.084 22.795  0.135     --     --  0.075  9250  3.5 -0.1  0.4  0.0000 -- 
08536  14.11857319 -72.44813538 2     --     --     --     -- 22.657  0.070 22.506  0.107     --     --  0.175 18000  4.0 -1.3  0.4  0.0000 -- 
08537  14.05095100 -72.45764160 1     --     --     --     -- 22.657  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08538  14.08453655 -72.45128632 1     --     --     --     -- 22.657  0.094     --     --     --     --     --    --   --   --   --      -- -- 
08539  14.07739449 -72.48498535 1     --     --     --     -- 22.658  0.090     --     --     --     --     --    --   --   --   --      -- -- 
08540  14.03494024 -72.45681763 2     --     --     --     -- 22.658  0.071 22.736  0.129     --     --  0.000  7250  3.5 -1.3  0.4  0.0000 -- 
08541  14.05992985 -72.45047760 2     --     --     --     -- 22.659  0.070 22.585  0.114     --     --  0.125  8250  1.5 -0.3  0.4  0.0000 -- 
08542  14.14933348 -72.46247864 2     --     --     --     -- 22.659  0.070     --     -- 22.573  0.159     --    --   --   --   --      -- wHa
08543  14.01216698 -72.48148346 1     --     --     --     -- 22.659  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08544  14.12627697 -72.44464874 1     --     --     --     -- 22.659  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08545  14.07454777 -72.44842529 1     --     --     --     -- 22.659  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08546  14.13559628 -72.44345856 1     --     --     --     -- 22.659  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08547  14.01975250 -72.47181702 1     --     --     --     -- 22.660  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08548  14.11489868 -72.45727539 1     --     --     --     -- 22.661  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08549  14.02894592 -72.46891022 2     --     --     --     -- 22.661  0.070 22.552  0.111     --     --  0.150 10750  3.0 -1.0  0.0  0.0000 -- 
08550  14.12430573 -72.48499298 1     --     --     --     -- 22.661  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08551  14.04702282 -72.45420837 1     --     --     --     -- 22.662  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08552  14.13167477 -72.45248413 2     --     --     --     -- 22.662  0.070 22.962  0.152     --     --  0.000 11500  4.5  0.2  0.0  0.0000 -- 
08553  14.09578896 -72.48329163 1     --     --     --     -- 22.663  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08554  14.14884949 -72.47608185 1     --     --     --     -- 22.663  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08555  14.12875938 -72.47885132 1     --     --     --     -- 22.663  0.089     --     --     --     --     --    --   --   --   --      -- -- 
08556  14.05544090 -72.46701813 1     --     --     --     -- 22.663  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08557  14.01783800 -72.47949600 2     --     --     --     -- 22.663  0.084 22.611  0.149     --     --  0.125  8750  2.0 -0.5  0.4  0.0000 -- 
08558  14.12915421 -72.48800659 2     --     --     --     -- 22.664  0.088 22.520  0.109     --     --  0.025  5500  5.0 -0.8  0.4  0.0000 -- 
08559  14.01696682 -72.48353577 1     --     --     --     -- 22.664  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08560  14.14159870 -72.46679688 1     --     --     --     -- 22.665  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08561  14.03659248 -72.46395874 1     --     --     --     -- 22.665  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08562  14.08323956 -72.44905853 1     --     --     --     -- 22.665  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08563  14.11860466 -72.47942352 1     --     --     --     -- 22.666  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08564  14.10219860 -72.45619965 1     --     --     --     -- 22.666  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08565  14.16512013 -72.47299194 1     --     --     --     -- 22.666  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08566  14.13667536 -72.43966293 2     --     --     --     -- 22.666  0.070 22.495  0.106     --     --  0.125  7500  4.5 -0.5  0.4  0.0000 -- 
08567  14.12569046 -72.45337677 1     --     --     --     -- 22.667  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08568  14.12312985 -72.44871521 1     --     --     --     -- 22.667  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08569  14.13804627 -72.44920349 1     --     --     --     -- 22.667  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08570  14.03519440 -72.45503235 1     --     --     --     -- 22.667  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08571  14.16108894 -72.47886658 1     --     --     --     -- 22.667  0.070     --     --     --     --     --    --   --   --   --      -- -- 
08572  14.05289078 -72.44064331 1     --     --     --     -- 22.668  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08573  14.08417606 -72.48410034 2     --     --     --     -- 22.669  0.071 22.606  0.115     --     --  0.000  5750  1.0  0.2  0.0  0.0000 -- 
08574  14.09121895 -72.48297501 2     --     --     --     -- 22.669  0.071 22.616  0.116     --     --  0.000  6000  3.5  0.0  0.0  0.0000 -- 
08575  14.16689014 -72.44535828 1     --     --     --     -- 22.670  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08576  14.00959110 -72.46702576 1     --     --     --     -- 22.670  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08577  14.06466007 -72.44469452 1     --     --     --     -- 22.670  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08578  14.16565084 -72.44618988 2     --     --     --     -- 22.670  0.071 22.583  0.114     --     --  0.025  6000  5.0 -0.8  0.4  0.0000 -- 
08579  14.09467316 -72.44245148 1     --     --     --     -- 22.671  0.083     --     --     --     --     --    --   --   --   --      -- -- 
08580  14.07106829 -72.45307541 2     --     --     --     -- 22.671  0.072 22.605  0.118     --     --  0.150 12500  4.5  0.2  0.0  0.0000 -- 
08581  14.13866806 -72.47586060 1     --     --     --     -- 22.672  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08582  14.10820198 -72.44362640 1     --     --     --     -- 22.672  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08583  14.03587437 -72.47983551 1     --     --     --     -- 22.673  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08584  14.07951069 -72.44049454 2     --     --     --     -- 22.673  0.071 22.507  0.108     --     --  0.050  5500  4.0  0.0  0.0  0.0000 -- 
08585  14.00515747 -72.45725250 1     --     --     --     -- 22.673  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08586  14.15923786 -72.45803070 1     --     --     --     -- 22.674  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08587  14.12198067 -72.46455383 1     --     --     --     -- 22.675  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08588  14.12592030 -72.47084045 1     --     --     --     -- 22.677  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08589  14.05397606 -72.48103333 1     --     --     --     -- 22.677  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08590  14.04534912 -72.45366669 1     --     --     --     -- 22.678  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08591  14.06648064 -72.47313690 1     --     --     --     -- 22.678  0.084     --     --     --     --     --    --   --   --   --      -- -- 
08592  14.14885044 -72.43953705 1     --     --     --     -- 22.678  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08593  14.06108713 -72.45277405 2     --     --     --     -- 22.680  0.074 22.687  0.124     --     --  0.125 11000  3.5 -0.8  0.4  0.0000 -- 
08594  14.14745808 -72.48105621 1     --     --     --     -- 22.680  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08595  14.05078030 -72.48867798 1     --     --     --     -- 22.680  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08596  14.03311062 -72.46455383 1     --     --     --     -- 22.680  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08597  14.13835621 -72.48142242 1     --     --     --     -- 22.680  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08598  14.05764341 -72.44882202 2     --     --     --     -- 22.680  0.075 22.941  0.152     --     --  0.000  9750  4.5  0.0  0.4  0.0000 -- 
08599  14.16181660 -72.47451782 1     --     --     --     -- 22.681  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08600  14.03600979 -72.45260620 1     --     --     --     -- 22.681  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08601  14.04977799 -72.45384216 1     --     --     --     -- 22.682  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08602  14.16002369 -72.46345902 2     --     --     --     -- 22.682  0.071 22.530  0.109     --     --  0.000  5250  2.5  0.0  0.4  0.0000 -- 
08603  14.12997150 -72.45794678 1     --     --     --     -- 22.683  0.088     --     --     --     --     --    --   --   --   --      -- -- 
08604  14.13376331 -72.44366455 1     --     --     --     -- 22.683  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08605  14.12191105 -72.45083618 1     --     --     --     -- 22.683  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08606  14.05669642 -72.48830032 2     --     --     --     -- 22.683  0.071 21.561  0.062     --     --  0.175  3800  1.0 -0.1  0.4  0.0000 -- 
08607  14.11290312 -72.46542740 2     --     --     --     -- 22.684  0.071 22.662  0.120     --     --  0.100  8000  4.5  0.2  0.4  0.0000 -- 
08608  14.10582447 -72.45082092 1     --     --     --     -- 22.684  0.085     --     --     --     --     --    --   --   --   --      -- -- 
08609  14.03323841 -72.48863220 1     --     --     --     -- 22.684  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08610  14.14261723 -72.45908356 1     --     --     --     -- 22.684  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08611  14.10926199 -72.45663834 2     --     --     --     -- 22.684  0.074 22.656  0.123     --     --  0.025  6250  2.5 -0.1  0.4  0.0000 -- 
08612  14.14820385 -72.45044708 1     --     --     --     -- 22.685  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08613  14.09550619 -72.46041489 2     --     --     --     -- 22.685  0.082 22.430  0.101     --     --  0.150  7500  3.5 -0.8  0.4  0.0000 -- 
08614  14.06645680 -72.47380066 1     --     --     --     -- 22.686  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08615  14.06938267 -72.47665405 1     --     --     --     -- 22.686  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08616  14.12222385 -72.48675537 1     --     --     --     -- 22.686  0.088     --     --     --     --     --    --   --   --   --      -- -- 
08617  14.08447266 -72.48666382 1     --     --     --     -- 22.686  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08618  14.11712170 -72.45306397 1     --     --     --     -- 22.687  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08619  14.02999020 -72.46131134 1     --     --     --     -- 22.687  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08620  14.10003853 -72.47176361 1     --     --     --     -- 22.688  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08621  14.00726795 -72.47677612 1     --     --     --     -- 22.688  0.093     --     --     --     --     --    --   --   --   --      -- -- 
08622  14.05797577 -72.44412231 1     --     --     --     -- 22.690  0.092     --     --     --     --     --    --   --   --   --      -- -- 
08623  14.10190678 -72.47476959 1     --     --     --     -- 22.691  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08624  14.14151192 -72.48606110 1     --     --     --     -- 22.691  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08625  14.09307003 -72.48895264 1     --     --     --     -- 22.692  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08626  14.02777100 -72.45659638 1     --     --     --     -- 22.692  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08627  14.09177685 -72.44010925 1     --     --     --     -- 22.692  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08628  14.08496285 -72.44168091 1     --     --     --     -- 22.692  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08629  14.11018086 -72.46569061 1     --     --     --     -- 22.692  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08630  14.04773569 -72.47656250 2     --     --     --     -- 22.692  0.072 23.131  0.176     --     --  0.000 26000  4.0 -1.3  0.4  0.0195 -- 
08631  14.00059032 -72.46469116 1     --     --     --     -- 22.693  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08632  14.14146709 -72.45082092 1     --     --     --     -- 22.693  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08633  14.00694323 -72.45824432 2     --     --     --     -- 22.693  0.071 22.674  0.121     --     --  0.150 19000  3.5 -0.5  0.4  0.0000 -- 
08634  14.14960098 -72.46532440 1     --     --     --     -- 22.694  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08635  14.13554287 -72.47449493 1     --     --     --     -- 22.694  0.071     --     --     --     --     --    --   --   --   --      -- -- 
08636  14.01847839 -72.44490814 1     --     --     --     -- 22.695  0.094     --     --     --     --     --    --   --   --   --      -- -- 
08637  14.12669849 -72.46363068 1     --     --     --     -- 22.695  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08638  14.10814858 -72.45294952 2     --     --     --     -- 22.695  0.082 22.679  0.129     --     --  0.125  9750  4.0 -1.0  0.0  0.0000 -- 
08639  14.10500336 -72.46391678 2     --     --     --     -- 22.696  0.072 22.746  0.129     --     --  0.100  9000  2.5 -0.5  0.4  0.0000 -- 
08640  14.02415562 -72.48913574 1     --     --     --     -- 22.697  0.085     --     --     --     --     --    --   --   --   --      -- -- 
08641  14.13504314 -72.48695374 1     --     --     --     -- 22.698  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08642  14.13369370 -72.44549561 1     --     --     --     -- 22.698  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08643  14.05014467 -72.47531891 2     --     --     --     -- 22.699  0.084 22.641  0.119     --     --  0.125  8500  2.5 -0.5  0.4  0.0000 -- 
08644  14.13343144 -72.44099426 1     --     --     --     -- 22.699  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08645  14.04596043 -72.46720123 1     --     --     --     -- 22.700  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08646  14.10303783 -72.44169617 1     --     --     --     -- 22.700  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08647  14.15529823 -72.44866943 1     --     --     --     -- 22.701  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08648  14.10292149 -72.48557282 2     --     --     --     -- 22.701  0.073 22.619  0.119     --     --  0.000  5750  3.0 -0.1  0.4  0.0000 -- 
08649  14.00995350 -72.47821808 1     --     --     --     -- 22.701  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08650  14.10019398 -72.46717835 1     --     --     --     -- 22.701  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08651  14.05428886 -72.48818207 1     --     --     --     -- 22.702  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08652  14.10599709 -72.44513702 1     --     --     --     -- 22.703  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08653  14.10613346 -72.44458771 1     --     --     --     -- 22.703  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08654  14.06972027 -72.45786285 1     --     --     --     -- 22.704  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08655  14.13794804 -72.44799042 1     --     --     --     -- 22.704  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08656  14.13420391 -72.47026825 1     --     --     --     -- 22.704  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08657  14.14326239 -72.48355484 2     --     --     --     -- 22.705  0.075 21.952  0.077     --     --  0.250  8000  3.0  0.0  0.4  0.0000 -- 
08658  14.02974987 -72.46469879 1     --     --     --     -- 22.706  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08659  14.02491093 -72.46142578 1     --     --     --     -- 22.707  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08660  14.09426022 -72.47344971 2     --     --     --     -- 22.707  0.073 22.518  0.110     --     --  0.100  6500  4.0 -1.0  0.4  0.0000 -- 
08661  14.03815031 -72.47387314 2     --     --     --     -- 22.707  0.081 22.817  0.139     --     --  0.025  7500  3.0 -0.5  0.4  0.0000 -- 
08662  14.15594959 -72.46022797 2     --     --     --     -- 22.707  0.075 22.758  0.133     --     --  0.100  9250  4.5 -1.0  0.4  0.0000 -- 
08663  14.15964985 -72.47452545 1     --     --     --     -- 22.707  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08664  14.09233189 -72.47475433 1     --     --     --     -- 22.708  0.088     --     --     --     --     --    --   --   --   --      -- -- 
08665  14.01308632 -72.44306946 1     --     --     --     -- 22.709  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08666  14.03421402 -72.45769501 1     --     --     --     -- 22.709  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08667  14.12663221 -72.44818497 2     --     --     --     -- 22.709  0.072 22.495  0.106     --     --  0.125  6750  2.5 -0.5  0.4  0.0000 -- 
08668  14.11295509 -72.45108032 2     --     --     --     -- 22.710  0.072 22.699  0.124     --     --  0.125 10000  2.5  0.0  0.4  0.0000 -- 
08669  14.04535580 -72.47246552 1     --     --     --     -- 22.711  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08670  14.11396027 -72.46197510 1     --     --     --     -- 22.711  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08671  14.14198160 -72.44223404 2     --     --     --     -- 22.711  0.075 22.698  0.124     --     --  0.150 20000  4.0 -0.5  0.4  0.0000 -- 
08672  14.15073872 -72.47190094 1     --     --     --     -- 22.711  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08673  14.02810192 -72.44171906 1     --     --     --     -- 22.711  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08674  14.12199688 -72.44809723 1     --     --     --     -- 22.711  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08675  14.16371441 -72.46974182 1     --     --     --     -- 22.712  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08676  14.04464722 -72.47706604 1     --     --     --     -- 22.712  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08677  14.02150440 -72.44683838 1     --     --     --     -- 22.712  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08678  14.13246727 -72.44058991 1     --     --     --     -- 22.713  0.088     --     --     --     --     --    --   --   --   --      -- -- 
08679  14.06243420 -72.48982239 1     --     --     --     -- 22.713  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08680  14.13741684 -72.44557190 1     --     --     --     -- 22.713  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08681  14.07226563 -72.45576859 2     --     --     --     -- 22.714  0.079 22.610  0.124     --     --  0.075  6750  4.5 -1.3  0.4  0.0000 -- 
08682  14.05576325 -72.48075104 1     --     --     --     -- 22.714  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08683  14.09316349 -72.47954559 1     --     --     --     -- 22.714  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08684  14.08382988 -72.45161438 1     --     --     --     -- 22.714  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08685  14.04774618 -72.45305634 2     --     --     --     -- 22.715  0.085 22.647  0.119     --     --  0.025  6000  2.0 -0.8  0.4  0.0000 -- 
08686  14.01566601 -72.45738983 1     --     --     --     -- 22.715  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08687  14.04850674 -72.46417236 2     --     --     --     -- 22.716  0.072 22.534  0.110     --     --  0.050  5500  5.0 -1.0  0.0  0.0000 -- 
08688  14.12188625 -72.46516419 1     --     --     --     -- 22.716  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08689  14.00589371 -72.47135162 1     --     --     --     -- 22.716  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08690  14.03447628 -72.47315979 1     --     --     --     -- 22.717  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08691  14.11571980 -72.47092438 1     --     --     --     -- 22.717  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08692  14.16241264 -72.43988800 1     --     --     --     -- 22.717  0.072     --     --     --     --     --    --   --   --   --      -- -- 
08693  14.09411907 -72.46894074 1     --     --     --     -- 22.718  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08694  14.06059361 -72.44051361 1     --     --     --     -- 22.718  0.088     --     --     --     --     --    --   --   --   --      -- -- 
08695  14.12948322 -72.48164368 1     --     --     --     -- 22.718  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08696  14.14611626 -72.45238495 1     --     --     --     -- 22.719  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08697  14.09231854 -72.44748688 1     --     --     --     -- 22.721  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08698  14.03583813 -72.48767853 1     --     --     --     -- 22.722  0.088     --     --     --     --     --    --   --   --   --      -- -- 
08699  14.00473499 -72.47554016 1     --     --     --     -- 22.722  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08700  14.13983917 -72.46620941 1     --     --     --     -- 22.722  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08701  14.15998554 -72.44591904 2     --     --     --     -- 22.722  0.075 22.622  0.117     --     --  0.075  6750  4.5 -1.0  0.4  0.0000 -- 
08702  14.15534306 -72.44318390 1     --     --     --     -- 22.722  0.087     --     --     --     --     --    --   --   --   --      -- -- 
08703  14.04799938 -72.45926285 2     --     --     --     -- 22.723  0.101 22.421  0.103     --     --  0.050  4750  5.0  0.2  0.4  0.0000 -- 
08704  14.05616093 -72.48774719 1     --     --     --     -- 22.723  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08705  14.01315117 -72.47890091 2     --     --     --     -- 22.723  0.073 22.745  0.129     --     --  0.125 12000  4.0 -1.3  0.4  0.0000 -- 
08706  14.11691856 -72.48139954 1     --     --     --     -- 22.724  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08707  14.08080959 -72.45905304 1     --     --     --     -- 22.725  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08708  14.10832977 -72.46009827 1     --     --     --     -- 22.726  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08709  14.16174889 -72.48213959 1     --     --     --     -- 22.726  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08710  14.10651207 -72.48242950 1     --     --     --     -- 22.726  0.088     --     --     --     --     --    --   --   --   --      -- -- 
08711  14.05449200 -72.45671845 1     --     --     --     -- 22.727  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08712  14.05005550 -72.46702576 2     --     --     --     -- 22.727  0.076 22.460  0.105     --     --  0.175  8750  3.5  0.2  0.0  0.0000 -- 
08713  14.03230858 -72.45596314 1     --     --     --     -- 22.728  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08714  14.12013054 -72.46904755 1     --     --     --     -- 22.728  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08715  14.00263977 -72.44623566 1     --     --     --     -- 22.728  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08716  14.02832699 -72.45018005 1     --     --     --     -- 22.729  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08717  14.03805828 -72.47051239 1     --     --     --     -- 22.729  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08718  14.00458813 -72.46898651 1     --     --     --     -- 22.729  0.096     --     --     --     --     --    --   --   --   --      -- -- 
08719  14.12535858 -72.43969727 1     --     --     --     -- 22.729  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08720  14.00606346 -72.45716858 2     --     --     --     -- 22.730  0.073 23.019  0.160     --     --  0.000 11500  5.0 -1.0  0.0  0.0000 -- 
08721  14.14536762 -72.45473480 1     --     --     --     -- 22.730  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08722  14.04855251 -72.47675324 1     --     --     --     -- 22.730  0.089     --     --     --     --     --    --   --   --   --      -- -- 
08723  14.13948822 -72.44700623 1     --     --     --     -- 22.731  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08724  14.09103680 -72.48341370 1     --     --     --     -- 22.731  0.073     --     --     --     --     --    --   --   --   --      -- -- 
08725  14.11608315 -72.46653748 1     --     --     --     -- 22.732  0.083     --     --     --     --     --    --   --   --   --      -- -- 
08726  14.03656435 -72.46790314 2     --     --     --     -- 22.732  0.085 22.840  0.198     --     --  0.100 11500  4.5 -0.8  0.4  0.0000 -- 
08727  14.00799274 -72.48110199 1     --     --     --     -- 22.732  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08728  14.09204578 -72.44188690 1     --     --     --     -- 22.733  0.088     --     --     --     --     --    --   --   --   --      -- -- 
08729  14.03040028 -72.46709442 1     --     --     --     -- 22.733  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08730  14.04075527 -72.47344971 1     --     --     --     -- 22.733  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08731  14.14532852 -72.46826172 1     --     --     --     -- 22.734  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08732  14.09030581 -72.44356155 2     --     --     --     -- 22.735  0.074 22.564  0.112     --     --  0.025  5250  3.0  0.2  0.4  0.0000 -- 
08733  14.00439930 -72.44246674 1     --     --     --     -- 22.736  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08734  14.08815670 -72.44976807 1     --     --     --     -- 22.737  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08735  14.12031269 -72.48438263 1     --     --     --     -- 22.737  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08736  14.09423256 -72.44770050 1     --     --     --     -- 22.737  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08737  14.06536102 -72.44908142 1     --     --     --     -- 22.737  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08738  14.16302776 -72.46819305 1     --     --     --     -- 22.738  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08739  14.08817959 -72.47417450 1     --     --     --     -- 22.738  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08740  14.12092304 -72.45791626 1     --     --     --     -- 22.739  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08741  14.00119114 -72.45794678 1     --     --     --     -- 22.739  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08742  14.06403542 -72.48893738 1     --     --     --     -- 22.740  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08743  14.09951210 -72.47805786 1     --     --     --     -- 22.740  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08744  14.01972580 -72.46686554 1     --     --     --     -- 22.741  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08745  14.15333271 -72.44341278 1     --     --     --     -- 22.742  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08746  14.10962486 -72.44165039 1     --     --     --     -- 22.742  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08747  14.16636372 -72.48224258 2     --     --     --     -- 22.743  0.077 22.901  0.145     --     --  0.075 11000  2.5 -1.0  0.0  0.0000 -- 
08748  14.12959576 -72.45808411 1     --     --     --     -- 22.744  0.095     --     --     --     --     --    --   --   --   --      -- -- 
08749  14.05452824 -72.48860169 1     --     --     --     -- 22.744  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08750  14.11284256 -72.44694519 1     --     --     --     -- 22.745  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08751  14.03258705 -72.48963165 1     --     --     --     -- 22.745  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08752  14.12849140 -72.44608307 1     --     --     --     -- 22.745  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08753  14.00753880 -72.48820496 1     --     --     --     -- 22.746  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08754  14.07531548 -72.44498062 2     --     --     --     -- 22.746  0.076 22.818  0.136     --     --  0.025  7000  1.5 -0.8  0.4  0.0000 -- 
08755  14.11302376 -72.48376465 1     --     --     --     -- 22.747  0.096     --     --     --     --     --    --   --   --   --      -- -- 
08756  14.00057888 -72.46633911 1     --     --     --     -- 22.747  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08757  14.14017296 -72.47554016 1     --     --     --     -- 22.747  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08758  14.03607321 -72.45619583 2     --     --     --     -- 22.747  0.074 22.241  0.089     --     --  0.225 11750  2.5 -0.5  0.4  0.0000 -- 
08759  13.99956703 -72.48353195 2     --     --     --     -- 22.748  0.075 22.755  0.129     --     --  0.100  8000  3.0  0.2  0.4  0.0000 -- 
08760  14.08400822 -72.47829437 1     --     --     --     -- 22.748  0.074     --     --     --     --     --    --   --   --   --      -- -- 
08761  14.05259323 -72.48624420 1     --     --     --     -- 22.748  0.100     --     --     --     --     --    --   --   --   --      -- -- 
08762  14.07318401 -72.47499847 1     --     --     --     -- 22.749  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08763  14.01810265 -72.45972443 1     --     --     --     -- 22.749  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08764  14.13559532 -72.47810364 1     --     --     --     -- 22.749  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08765  14.09321499 -72.47985840 1     --     --     --     -- 22.750  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08766  14.13761425 -72.45767975 1     --     --     --     -- 22.750  0.096     --     --     --     --     --    --   --   --   --      -- -- 
08767  14.07043266 -72.44266510 1     --     --     --     -- 22.750  0.085     --     --     --     --     --    --   --   --   --      -- -- 
08768  14.02006722 -72.47579193 1     --     --     --     -- 22.751  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08769  14.01492500 -72.44064331 1     --     --     --     -- 22.751  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08770  14.02162313 -72.44230270 2     --     --     --     -- 22.751  0.076 22.718  0.129     --     --  0.025  6500  4.0 -1.0  0.4  0.0000 -- 
08771  14.03130531 -72.48648071 1     --     --     --     -- 22.751  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08772  14.04668713 -72.48109436 1     --     --     --     -- 22.752  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08773  14.11129808 -72.47297287 2     --     --     --     -- 22.752  0.076 22.417  0.100     --     --  0.075  4750  5.0  0.2  0.0  0.0000 -- 
08774  14.12059402 -72.48779297 2     --     --     --     -- 22.752  0.085 22.575  0.113     --     --  0.025  5250  2.0 -1.0  0.4  0.0000 -- 
08775  14.10385704 -72.48857880 1     --     --     --     -- 22.753  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08776  14.03226757 -72.45169067 1     --     --     --     -- 22.753  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08777  14.01245785 -72.45881653 1     --     --     --     -- 22.753  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08778  14.14997768 -72.48069763 1     --     --     --     -- 22.753  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08779  14.15082359 -72.48250580 1     --     --     --     -- 22.754  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08780  14.11018562 -72.44335938 1     --     --     --     -- 22.754  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08781  14.14238071 -72.47943115 1     --     --     --     -- 22.755  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08782  14.05761766 -72.46372986 2     --     --     --     -- 22.755  0.081 22.462  0.118     --     --  0.200 17000  3.0  0.0  0.4  0.0000 -- 
08783  14.06057119 -72.48840332 2     --     --     --     -- 22.755  0.076 22.767  0.150     --     --  0.150 25000  3.5 -1.0  0.0  0.0000 -- 
08784  14.01213169 -72.45947266 1     --     --     --     -- 22.756  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08785  14.15977383 -72.45703888 1     --     --     --     -- 22.757  0.093     --     --     --     --     --    --   --   --   --      -- -- 
08786  14.03468561 -72.45290756 2     --     --     --     -- 22.758  0.077 22.548  0.111     --     --  0.150  8000  4.0 -0.3  0.4  0.0000 -- 
08787  14.14273167 -72.46915436 1     --     --     --     -- 22.758  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08788  14.16117001 -72.45355225 1     --     --     --     -- 22.758  0.089     --     --     --     --     --    --   --   --   --      -- -- 
08789  14.04018307 -72.46166229 1     --     --     --     -- 22.758  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08790  14.15687180 -72.44232941 1     --     --     --     -- 22.758  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08791  14.05717325 -72.44835663 2     --     --     --     -- 22.759  0.075 22.610  0.116     --     --  0.175 18000  4.0 -0.5  0.4  0.0000 -- 
08792  14.03040505 -72.47246552 1     --     --     --     -- 22.759  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08793  14.09796333 -72.48875427 1     --     --     --     -- 22.760  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08794  14.11560631 -72.47446442 1     --     --     --     -- 22.760  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08795  14.12191391 -72.44033051 1     --     --     --     -- 22.760  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08796  14.09399509 -72.48169708 1     --     --     --     -- 22.764  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08797  14.13984489 -72.43979645 1     --     --     --     -- 22.764  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08798  14.00887108 -72.44570923 1     --     --     --     -- 22.765  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08799  14.10920429 -72.48787689 1     --     --     --     -- 22.766  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08800  14.07987404 -72.44848633 1     --     --     --     -- 22.766  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08801  14.14463234 -72.47562408 1     --     --     --     -- 22.766  0.097     --     --     --     --     --    --   --   --   --      -- -- 
08802  14.13129997 -72.43949127 1     --     --     --     -- 22.767  0.075     --     --     --     --     --    --   --   --   --      -- -- 
08803  14.08769131 -72.45384979 1     --     --     --     -- 22.767  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08804  14.03431416 -72.45458221 1     --     --     --     -- 22.767  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08805  14.13522720 -72.44730377 1     --     --     --     -- 22.767  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08806  14.10207748 -72.45738983 1     --     --     --     -- 22.767  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08807  14.14791203 -72.45606995 1     --     --     --     -- 22.767  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08808  14.01822090 -72.45745087 1     --     --     --     -- 22.767  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08809  14.15031242 -72.47236633 1     --     --     --     -- 22.768  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08810  14.07283974 -72.44707489 1     --     --     --     -- 22.768  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08811  14.13154793 -72.44630432 1     --     --     --     -- 22.768  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08812  14.13186169 -72.45048523 1     --     --     --     -- 22.769  0.105     --     --     --     --     --    --   --   --   --      -- -- 
08813  14.12685919 -72.47849655 2     --     --     --     -- 22.769  0.076 23.056  0.165     --     --  0.075 26000  3.5 -1.3  0.4  0.0000 -- 
08814  14.00677967 -72.44882965 1     --     --     --     -- 22.769  0.083     --     --     --     --     --    --   --   --   --      -- -- 
08815  14.05158043 -72.48168182 1     --     --     --     -- 22.770  0.088     --     --     --     --     --    --   --   --   --      -- -- 
08816  14.01598930 -72.46776581 1     --     --     --     -- 22.770  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08817  14.12529945 -72.48154450 1     --     --     --     -- 22.770  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08818  14.10707283 -72.44245911 1     --     --     --     -- 22.770  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08819  14.02508545 -72.45539856 1     --     --     --     -- 22.771  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08820  14.12015724 -72.47719574 1     --     --     --     -- 22.772  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08821  14.06863880 -72.44351196 1     --     --     --     -- 22.772  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08822  14.03790093 -72.48284912 1     --     --     --     -- 22.772  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08823  14.04694176 -72.48872376 1     --     --     --     -- 22.772  0.085     --     --     --     --     --    --   --   --   --      -- -- 
08824  14.16606045 -72.48700714 1     --     --     --     -- 22.772  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08825  14.05553627 -72.47873688 1     --     --     --     -- 22.773  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08826  14.09472466 -72.48540497 1     --     --     --     -- 22.773  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08827  14.15077782 -72.48610306 2     --     --     --     -- 22.773  0.090 22.755  0.180     --     --  0.150 19000  4.5 -0.3  0.4  0.0000 -- 
08828  14.14475107 -72.44226456 2     --     --     --     -- 22.773  0.076 22.641  0.119     --     --  0.050  5750  2.0 -0.5  0.4  0.0000 -- 
08829  14.00037098 -72.47352600 1     --     --     --     -- 22.774  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08830  14.09795475 -72.48220062 1     --     --     --     -- 22.774  0.091     --     --     --     --     --    --   --   --   --      -- -- 
08831  14.10698700 -72.44768524 1     --     --     --     -- 22.774  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08832  14.13977051 -72.44440460 1     --     --     --     -- 22.775  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08833  14.05947161 -72.45315933 2     --     --     --     -- 22.775  0.076 22.720  0.126     --     --  0.125  8500  2.0  0.0  0.4  0.0000 -- 
08834  14.01754952 -72.44503784 1     --     --     --     -- 22.775  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08835  14.14527702 -72.45987701 1     --     --     --     -- 22.776  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08836  14.13129997 -72.46476746 1     --     --     --     -- 22.776  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08837  14.08404732 -72.48195648 1     --     --     --     -- 22.776  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08838  14.11057949 -72.44609833 1     --     --     --     -- 22.776  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08839  14.10670519 -72.47434616 2     --     --     --     -- 22.777  0.093 22.978  0.155     --     --  0.075 12750  3.5  0.0  0.4  0.0000 -- 
08840  14.01571703 -72.48408127 2     --     --     --     -- 22.777  0.076 22.435  0.102     --     --  0.175  7500  2.0  0.0  0.4  0.0000 -- 
08841  14.12840843 -72.44113159 1     --     --     --     -- 22.778  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08842  14.00341129 -72.44667816 1     --     --     --     -- 22.778  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08843  14.15671349 -72.44774628 1     --     --     --     -- 22.779  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08844  14.03758717 -72.47976685 2     --     --     --     -- 22.779  0.076 22.595  0.115     --     --  0.150  8500  4.5 -0.5  0.0  0.0001 -- 
08845  14.13665581 -72.45149231 1     --     --     --     -- 22.779  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08846  14.07851791 -72.48760223 1     --     --     --     -- 22.780  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08847  14.07602501 -72.45061493 1     --     --     --     -- 22.780  0.089     --     --     --     --     --    --   --   --   --      -- -- 
08848  14.09699822 -72.44274902 1     --     --     --     -- 22.780  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08849  14.12538576 -72.48752975 2     --     --     --     -- 22.781  0.080 22.939  0.152     --     --  0.050  8500  3.5 -0.1  0.4  0.0000 -- 
08850  14.14497280 -72.46123505 1     --     --     --     -- 22.781  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08851  14.03696823 -72.47428894 1     --     --     --     -- 22.781  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08852  14.15737915 -72.44995117 1     --     --     --     -- 22.781  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08853  14.03659630 -72.45532227 1     --     --     --     -- 22.781  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08854  14.10374165 -72.48092270 2     --     --     --     -- 22.781  0.076 22.829  0.137     --     --  0.125 14000  3.5 -0.3  0.4  0.0000 -- 
08855  14.14451218 -72.46083069 1     --     --     --     -- 22.782  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08856  14.11172772 -72.44828033 1     --     --     --     -- 22.782  0.084     --     --     --     --     --    --   --   --   --      -- -- 
08857  14.14883232 -72.48194885 1     --     --     --     -- 22.782  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08858  14.14322281 -72.48002625 1     --     --     --     -- 22.782  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08859  14.08384800 -72.43947601 1     --     --     --     -- 22.783  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08860  14.16371632 -72.46557617 1     --     --     --     -- 22.783  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08861  14.10062313 -72.47751617 1     --     --     --     -- 22.784  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08862  14.16744137 -72.48568726 1     --     --     --     -- 22.785  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08863  14.08943462 -72.45079804 1     --     --     --     -- 22.785  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08864  14.04526711 -72.48884583 1     --     --     --     -- 22.786  0.104     --     --     --     --     --    --   --   --   --      -- -- 
08865  14.15150642 -72.48628616 2     --     --     --     -- 22.787  0.078 22.697  0.126     --     --  0.000  5750  4.5 -0.3  0.4  0.0000 -- 
08866  14.08000851 -72.48896790 1     --     --     --     -- 22.787  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08867  14.08598137 -72.46942902 1     --     --     --     -- 22.787  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08868  14.14000654 -72.45714569 2     --     --     --     -- 22.788  0.081 22.662  0.120     --     --  0.150 10000  2.5 -0.8  0.4  0.0000 -- 
08869  14.09725952 -72.43900299 1     --     --     --     -- 22.788  0.088     --     --     --     --     --    --   --   --   --      -- -- 
08870  14.03628731 -72.46040344 1     --     --     --     -- 22.788  0.086     --     --     --     --     --    --   --   --   --      -- -- 
08871  14.14852428 -72.47337341 1     --     --     --     -- 22.789  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08872  14.01244068 -72.47826386 1     --     --     --     -- 22.789  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08873  14.03110409 -72.45818329 1     --     --     --     -- 22.790  0.089     --     --     --     --     --    --   --   --   --      -- -- 
08874  14.01490116 -72.44305420 1     --     --     --     -- 22.790  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08875  14.14674473 -72.48390198 1     --     --     --     -- 22.790  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08876  14.08041668 -72.48996735 1     --     --     --     -- 22.790  0.076     --     --     --     --     --    --   --   --   --      -- -- 
08877  14.05191517 -72.44621277 1     --     --     --     -- 22.791  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08878  14.06111813 -72.48682785 2     --     --     --     -- 22.791  0.077 22.801  0.134     --     --  0.025  6500  1.5 -0.5  0.0  0.0000 -- 
08879  14.15587902 -72.45073700 1     --     --     --     -- 22.791  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08880  14.07363987 -72.44772339 1     --     --     --     -- 22.792  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08881  14.00599003 -72.48874664 1     --     --     --     -- 22.792  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08882  14.14534187 -72.47133637 1     --     --     --     -- 22.792  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08883  14.07099867 -72.44236755 2     --     --     --     -- 22.793  0.078 23.040  0.164     --     --  0.050 13000  3.0 -0.8  0.4  0.0000 -- 
08884  14.13454151 -72.45711517 1     --     --     --     -- 22.793  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08885  14.15922737 -72.47595978 1     --     --     --     -- 22.794  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08886  14.15805721 -72.45430756 1     --     --     --     -- 22.795  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08887  14.07304859 -72.45246124 1     --     --     --     -- 22.795  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08888  14.15270233 -72.46800232 1     --     --     --     -- 22.796  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08889  14.04378319 -72.48258209 1     --     --     --     -- 22.796  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08890  14.13531303 -72.44602966 1     --     --     --     -- 22.797  0.105     --     --     --     --     --    --   --   --   --      -- -- 
08891  14.08378029 -72.44713593 1     --     --     --     -- 22.798  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08892  14.00899792 -72.44078827 2     --     --     --     -- 22.798  0.077 22.481  0.130     --     --  0.200 15000  3.0 -1.0  0.4  0.0000 -- 
08893  14.01739025 -72.44624329 1     --     --     --     -- 22.799  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08894  14.06015110 -72.48464584 2     --     --     --     -- 22.799  0.081 22.999  0.157     --     --  0.100 23000  3.5 -1.3  0.4  0.0000 -- 
08895  14.16017675 -72.44169998 2     --     --     --     -- 22.799  0.077 22.823  0.137     --     --  0.000  6500  1.5 -1.0  0.4  0.0000 -- 
08896  14.15918732 -72.47148895 1     --     --     --     -- 22.800  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08897  14.03561878 -72.48406220 1     --     --     --     -- 22.800  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08898  14.11976051 -72.46295166 1     --     --     --     -- 22.800  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08899  14.05631161 -72.44554901 1     --     --     --     -- 22.800  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08900  14.16133404 -72.43946838 1     --     --     --     -- 22.801  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08901  14.08770514 -72.47923279 2     --     --     --     -- 22.801  0.077 22.773  0.131     --     --  0.125  9250  3.0 -0.5  0.0  0.0000 -- 
08902  14.11745930 -72.46744537 1     --     --     --     -- 22.801  0.084     --     --     --     --     --    --   --   --   --      -- -- 
08903  14.05482769 -72.45816040 1     --     --     --     -- 22.802  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08904  14.00445747 -72.44810486 1     --     --     --     -- 22.802  0.084     --     --     --     --     --    --   --   --   --      -- -- 
08905  14.05101013 -72.44223023 1     --     --     --     -- 22.803  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08906  14.02950430 -72.44293213 2     --     --     --     -- 22.803  0.077 22.545  0.110     --     --  0.150  7750  4.5 -1.0  0.0  0.0000 -- 
08907  14.03293705 -72.46050263 1     --     --     --     -- 22.803  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08908  14.09890938 -72.47312927 1     --     --     --     -- 22.803  0.084     --     --     --     --     --    --   --   --   --      -- -- 
08909  14.12425900 -72.48346710 1     --     --     --     -- 22.804  0.092     --     --     --     --     --    --   --   --   --      -- -- 
08910  14.13143253 -72.44666290 1     --     --     --     -- 22.804  0.082     --     --     --     --     --    --   --   --   --      -- -- 
08911  14.05711365 -72.45275116 1     --     --     --     -- 22.804  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08912  14.02299213 -72.48571014 1     --     --     --     -- 22.805  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08913  14.14085674 -72.44952393 1     --     --     --     -- 22.807  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08914  14.11631107 -72.44466400 1     --     --     --     -- 22.808  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08915  14.07776165 -72.45464325 1     --     --     --     -- 22.808  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08916  14.10635853 -72.45135498 1     --     --     --     -- 22.808  0.092     --     --     --     --     --    --   --   --   --      -- -- 
08917  14.07077313 -72.47779846 1     --     --     --     -- 22.808  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08918  14.02010727 -72.47380447 2     --     --     --     -- 22.809  0.077 22.441  0.103     --     --  0.150  6250  1.0 -1.0  0.4  0.0000 -- 
08919  14.12821674 -72.45693207 1     --     --     --     -- 22.809  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08920  14.12466621 -72.45163727 1     --     --     --     -- 22.810  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08921  14.16457462 -72.47074890 1     --     --     --     -- 22.810  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08922  14.00129509 -72.44373322 1     --     --     --     -- 22.810  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08923  14.10302734 -72.48820877 2     --     --     --     -- 22.810  0.084 21.282  0.056     --     --  0.350  7250  3.5 -0.5  0.0  0.0000 -- 
08924  14.09587193 -72.43941498 1     --     --     --     -- 22.811  0.077     --     --     --     --     --    --   --   --   --      -- -- 
08925  14.03803062 -72.46299744 1     --     --     --     -- 22.812  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08926  14.16380072 -72.47963715 2     --     --     --     -- 22.812  0.077 22.677  0.122     --     --  0.175 20000  4.5 -0.3  0.4  0.0000 -- 
08927  14.03100967 -72.47530365 1     --     --     --     -- 22.812  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08928  14.05137444 -72.48596954 1     --     --     --     -- 22.813  0.089     --     --     --     --     --    --   --   --   --      -- -- 
08929  14.16011429 -72.48257446 2     --     --     --     -- 22.813  0.078 22.836  0.138     --     --  0.125 11250  4.5  0.0  0.4  0.0000 -- 
08930  14.08059025 -72.47041321 1     --     --     --     -- 22.814  0.113     --     --     --     --     --    --   --   --   --      -- -- 
08931  14.02452087 -72.46758270 1     --     --     --     -- 22.814  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08932  14.14429092 -72.47911072 1     --     --     --     -- 22.815  0.103     --     --     --     --     --    --   --   --   --      -- -- 
08933  14.11179256 -72.45628357 1     --     --     --     -- 22.815  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08934  14.16512966 -72.47193146 1     --     --     --     -- 22.815  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08935  14.01871109 -72.44606018 1     --     --     --     -- 22.815  0.090     --     --     --     --     --    --   --   --   --      -- -- 
08936  14.02697515 -72.47267151 2     --     --     --     -- 22.815  0.078 22.644  0.119     --     --  0.025  5250  3.5  0.0  0.4  0.0000 -- 
08937  14.07762909 -72.48209381 1     --     --     --     -- 22.816  0.082     --     --     --     --     --    --   --   --   --      -- -- 
08938  14.13570213 -72.47313690 1     --     --     --     -- 22.817  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08939  14.02491283 -72.48564911 1     --     --     --     -- 22.818  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08940  14.01070023 -72.48704529 1     --     --     --     -- 22.818  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08941  14.02477646 -72.45480728 2     --     --     --     -- 22.818  0.078 22.654  0.120     --     --  0.050  5500  1.5 -0.5  0.4  0.0000 -- 
08942  14.11513901 -72.48307037 1     --     --     --     -- 22.818  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08943  14.03122234 -72.45797348 2     --     --     --     -- 22.819  0.081 22.657  0.120     --     --  0.150  8750  2.0 -1.0  0.4  0.0000 -- 
08944  14.08372307 -72.43911743 1     --     --     --     -- 22.820  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08945  14.03575039 -72.47850037 1     --     --     --     -- 22.821  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08946  14.01869011 -72.44096375 1     --     --     --     -- 22.821  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08947  14.04608154 -72.48904419 1     --     --     --     -- 22.822  0.083     --     --     --     --     --    --   --   --   --      -- -- 
08948  14.14434338 -72.47988510 2     --     --     --     -- 22.822  0.079 22.895  0.144     --     --  0.075  8000  3.0  0.0  0.0  0.0000 -- 
08949  14.01200962 -72.45413208 1     --     --     --     -- 22.822  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08950  14.12949657 -72.48735046 1     --     --     --     -- 22.823  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08951  14.06949616 -72.47159576 1     --     --     --     -- 22.823  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08952  14.05417061 -72.47589874 1     --     --     --     -- 22.824  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08953  14.09068298 -72.48999023 1     --     --     --     -- 22.825  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08954  14.12862778 -72.45253754 1     --     --     --     -- 22.825  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08955  14.12543774 -72.47136688 1     --     --     --     -- 22.825  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08956  14.06171703 -72.44998169 1     --     --     --     -- 22.825  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08957  14.10240650 -72.45890045 1     --     --     --     -- 22.825  0.082     --     --     --     --     --    --   --   --   --      -- -- 
08958  14.16601849 -72.46463013 1     --     --     --     -- 22.825  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08959  14.08565092 -72.47313690 2     --     --     --     -- 22.826  0.079 22.453  0.104     --     --  0.150  6250  1.5 -1.0  0.4  0.0000 -- 
08960  14.04338837 -72.48977661 1     --     --     --     -- 22.826  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08961  14.00522137 -72.45370483 1     --     --     --     -- 22.826  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08962  14.08242512 -72.48371887 1     --     --     --     -- 22.826  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08963  14.04253101 -72.48920441 1     --     --     --     -- 22.827  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08964  14.09484482 -72.47500610 1     --     --     --     -- 22.827  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08965  14.05580616 -72.48513794 1     --     --     --     -- 22.827  0.096     --     --     --     --     --    --   --   --   --      -- -- 
08966  14.16667843 -72.43992615 1     --     --     --     -- 22.828  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08967  14.16834641 -72.45346832 1     --     --     --     -- 22.828  0.084     --     --     --     --     --    --   --   --   --      -- -- 
08968  14.15244007 -72.48140717 1     --     --     --     -- 22.829  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08969  14.09145069 -72.48776245 1     --     --     --     -- 22.830  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08970  14.03859329 -72.47154999 1     --     --     --     -- 22.830  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08971  14.04136276 -72.44397736 1     --     --     --     -- 22.830  0.095     --     --     --     --     --    --   --   --   --      -- -- 
08972  14.10893536 -72.47481537 1     --     --     --     -- 22.830  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08973  14.15119076 -72.47121429 1     --     --     --     -- 22.830  0.078     --     --     --     --     --    --   --   --   --      -- -- 
08974  14.04531002 -72.45198059 2     --     --     --     -- 22.830  0.079 22.798  0.134     --     --  0.100  7500  2.0  0.0  0.0  0.0000 -- 
08975  14.00149822 -72.46862793 1     --     --     --     -- 22.831  0.087     --     --     --     --     --    --   --   --   --      -- -- 
08976  14.11229706 -72.46604538 2     --     --     --     -- 22.833  0.079 22.411  0.100     --     --  0.200  9250  1.5 -1.3  0.4  0.0000 -- 
08977  14.04017067 -72.48226166 1     --     --     --     -- 22.834  0.094     --     --     --     --     --    --   --   --   --      -- -- 
08978  14.05574894 -72.47943115 1     --     --     --     -- 22.834  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08979  14.06671953 -72.45557785 2     --     --     --     -- 22.834  0.094 22.843  0.139     --     --  0.025  6750  3.0 -1.3  0.4  0.0000 -- 
08980  14.01508474 -72.46854401 2     --     --     --     -- 22.835  0.085 22.786  0.133     --     --  0.000  6000  3.5  0.2  0.0  0.0000 -- 
08981  14.10591698 -72.48261261 1     --     --     --     -- 22.835  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08982  14.07806015 -72.44222260 1     --     --     --     -- 22.835  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08983  14.05497837 -72.46749115 1     --     --     --     -- 22.836  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08984  14.14708996 -72.45315552 1     --     --     --     -- 22.836  0.098     --     --     --     --     --    --   --   --   --      -- -- 
08985  14.03224850 -72.45428467 1     --     --     --     -- 22.836  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08986  14.13862610 -72.45253754 1     --     --     --     -- 22.836  0.085     --     --     --     --     --    --   --   --   --      -- -- 
08987  14.02922726 -72.45309448 1     --     --     --     -- 22.836  0.081     --     --     --     --     --    --   --   --   --      -- -- 
08988  14.11134052 -72.48581314 2     --     --     --     -- 22.837  0.079 22.582  0.114     --     --  0.150  7250  1.0 -1.3  0.4  0.0000 -- 
08989  14.03605175 -72.45676422 1     --     --     --     -- 22.838  0.086     --     --     --     --     --    --   --   --   --      -- -- 
08990  14.14144898 -72.44039917 1     --     --     --     -- 22.839  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08991  14.08643293 -72.44268799 2     --     --     --     -- 22.839  0.079 22.702  0.124     --     --  0.175 20000  4.0 -0.8  0.4  0.0000 -- 
08992  14.01165009 -72.47595978 1     --     --     --     -- 22.839  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08993  14.02412891 -72.47368622 2     --     --     --     -- 22.839  0.079 22.670  0.121     --     --  0.125  7000  1.5 -0.3  0.4  0.0000 -- 
08994  14.12213802 -72.45199585 1     --     --     --     -- 22.840  0.080     --     --     --     --     --    --   --   --   --      -- -- 
08995  14.04285717 -72.46045685 1     --     --     --     -- 22.841  0.088     --     --     --     --     --    --   --   --   --      -- -- 
08996  14.02023220 -72.46722412 1     --     --     --     -- 22.841  0.079     --     --     --     --     --    --   --   --   --      -- -- 
08997  14.16300201 -72.46224976 1     --     --     --     -- 22.841  0.102     --     --     --     --     --    --   --   --   --      -- -- 
08998  14.01453829 -72.44719696 2     --     --     --     -- 22.842  0.081 22.776  0.132     --     --  0.125  8500  1.5 -0.3  0.4  0.0000 -- 
08999  14.15630150 -72.44091034 1     --     --     --     -- 22.842  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09000  14.11614800 -72.45023346 1     --     --     --     -- 22.842  0.079     --     --     --     --     --    --   --   --   --      -- -- 
09001  14.15856648 -72.43970108 2     --     --     --     -- 22.843  0.081 22.633  0.118     --     --  0.175 12000  3.0 -0.5  0.0  0.0000 -- 
09002  14.15234089 -72.48841095 1     --     --     --     -- 22.843  0.079     --     --     --     --     --    --   --   --   --      -- -- 
09003  14.05546284 -72.44164276 1     --     --     --     -- 22.844  0.079     --     --     --     --     --    --   --   --   --      -- -- 
09004  14.13148689 -72.48747253 1     --     --     --     -- 22.844  0.079     --     --     --     --     --    --   --   --   --      -- -- 
09005  14.06672192 -72.47821426 2     --     --     --     -- 22.844  0.079 22.884  0.143     --     --  0.125 14000  3.0 -1.0  0.4  0.0000 -- 
09006  14.16589928 -72.48770142 1     --     --     --     -- 22.844  0.079     --     --     --     --     --    --   --   --   --      -- -- 
09007  14.15985394 -72.44460297 1     --     --     --     -- 22.844  0.079     --     --     --     --     --    --   --   --   --      -- -- 
09008  14.06791306 -72.45538330 1     --     --     --     -- 22.844  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09009  14.00855923 -72.48014069 1     --     --     --     -- 22.844  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09010  14.16006613 -72.46561050 2     --     --     --     -- 22.845  0.080 22.581  0.114     --     --  0.125  6250  2.0 -0.1  0.4  0.0000 -- 
09011  14.02060127 -72.45301056 1     --     --     --     -- 22.845  0.079     --     --     --     --     --    --   --   --   --      -- -- 
09012  14.11862278 -72.46687698 2     --     --     --     -- 22.845  0.080 22.768  0.130     --     --  0.075  6500  2.0  0.0  0.0  0.0000 -- 
09013  14.01959419 -72.45430756 1     --     --     --     -- 22.846  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09014  14.12854576 -72.45632172 1     --     --     --     -- 22.846  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09015  14.02694416 -72.46153259 1     --     --     --     -- 22.847  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09016  14.04473877 -72.43907166 1     --     --     --     -- 22.848  0.080     --     --     --     --     --    --   --   --   --      -- -- 
09017  14.15585136 -72.45573425 1     --     --     --     -- 22.848  0.080     --     --     --     --     --    --   --   --   --      -- -- 
09018  14.03773403 -72.48643494 1     --     --     --     -- 22.848  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09019  14.15537596 -72.47593689 2     --     --     --     -- 22.849  0.081 22.857  0.162     --     --  0.100  8000  1.5  0.0  0.4  0.0000 -- 
09020  14.03351879 -72.44553375 1     --     --     --     -- 22.849  0.080     --     --     --     --     --    --   --   --   --      -- -- 
09021  14.10466194 -72.45700073 1     --     --     --     -- 22.849  0.080     --     --     --     --     --    --   --   --   --      -- -- 
09022  14.16629601 -72.47892761 1     --     --     --     -- 22.850  0.080     --     --     --     --     --    --   --   --   --      -- -- 
09023  14.08126164 -72.48408508 1     --     --     --     -- 22.850  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09024  14.00609636 -72.45340729 2     --     --     --     -- 22.850  0.080 22.699  0.124     --     --  0.125  7250  1.5 -1.0  0.4  0.0000 -- 
09025  14.08212948 -72.45230103 1     --     --     --     -- 22.851  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09026  14.10500336 -72.44552612 1     --     --     --     -- 22.852  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09027  14.01926422 -72.44618988 1     --     --     --     -- 22.853  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09028  14.16364479 -72.43978882 1     --     --     --     -- 22.853  0.080     --     --     --     --     --    --   --   --   --      -- -- 
09029  14.12704849 -72.45286560 1     --     --     --     -- 22.853  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09030  14.07882309 -72.47521210 1     --     --     --     -- 22.853  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09031  14.14810467 -72.44903565 1     --     --     --     -- 22.854  0.080     --     --     --     --     --    --   --   --   --      -- -- 
09032  14.16765308 -72.48520660 1     --     --     --     -- 22.854  0.080     --     --     --     --     --    --   --   --   --      -- -- 
09033  14.01826668 -72.44700623 1     --     --     --     -- 22.854  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09034  14.14529324 -72.44894409 1     --     --     --     -- 22.854  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09035  14.08750153 -72.45461273 1     --     --     --     -- 22.854  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09036  14.00528193 -72.47064209 2     --     --     --     -- 22.855  0.098 22.646  0.119     --     --  0.175 12000  3.0 -0.5  0.4  0.0000 -- 
09037  14.14866352 -72.44206238 1     --     --     --     -- 22.856  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09038  14.13234043 -72.45426178 1     --     --     --     -- 22.857  0.080     --     --     --     --     --    --   --   --   --      -- -- 
09039  14.11860752 -72.48083496 1     --     --     --     -- 22.858  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09040  14.15819168 -72.46514893 1     --     --     --     -- 22.858  0.094     --     --     --     --     --    --   --   --   --      -- -- 
09041  14.12769985 -72.46980286 1     --     --     --     -- 22.858  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09042  14.06105137 -72.48551941 1     --     --     --     -- 22.858  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09043  14.05453301 -72.48744202 1     --     --     --     -- 22.859  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09044  14.07124710 -72.44347382 1     --     --     --     -- 22.860  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09045  14.15491390 -72.47230911 2     --     --     --     -- 22.861  0.081 22.912  0.147     --     --  0.050  7500  4.5  0.2  0.0  0.0000 -- 
09046  14.04640865 -72.45741272 1     --     --     --     -- 22.861  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09047  14.05532455 -72.45722961 1     --     --     --     -- 22.861  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09048  14.04663277 -72.48730469 1     --     --     --     -- 22.862  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09049  14.10397244 -72.45796967 1     --     --     --     -- 22.864  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09050  14.03420830 -72.47482300 1     --     --     --     -- 22.864  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09051  14.05081177 -72.45388794 1     --     --     --     -- 22.864  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09052  14.07111645 -72.44531250 1     --     --     --     -- 22.864  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09053  14.13346672 -72.47420502 1     --     --     --     -- 22.864  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09054  14.03888130 -72.48124695 1     --     --     --     -- 22.864  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09055  14.08794498 -72.45575714 1     --     --     --     -- 22.865  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09056  14.07675743 -72.48288727 1     --     --     --     -- 22.865  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09057  14.06908703 -72.46977234 1     --     --     --     -- 22.865  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09058  14.09316158 -72.48976898 1     --     --     --     -- 22.866  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09059  14.16061592 -72.44210815 1     --     --     --     -- 22.866  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09060  14.14345646 -72.47042847 1     --     --     --     -- 22.866  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09061  14.09845924 -72.48193359 1     --     --     --     -- 22.866  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09062  14.07857704 -72.45510864 1     --     --     --     -- 22.867  0.090     --     --     --     --     --    --   --   --   --      -- -- 
09063  14.02645111 -72.44395447 1     --     --     --     -- 22.869  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09064  14.09563160 -72.44978333 1     --     --     --     -- 22.869  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09065  14.14177322 -72.44132233 1     --     --     --     -- 22.870  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09066  14.02225304 -72.46779633 1     --     --     --     -- 22.870  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09067  14.12855577 -72.46830750 2     --     --     --     -- 22.870  0.081 22.591  0.114     --     --  0.200 19000  4.0 -0.3  0.4  0.0000 -- 
09068  14.12305927 -72.48094940 1     --     --     --     -- 22.871  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09069  14.15276623 -72.43967438 1     --     --     --     -- 22.871  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09070  14.01907253 -72.48851776 1     --     --     --     -- 22.871  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09071  14.04130077 -72.44516754 1     --     --     --     -- 22.871  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09072  14.13327599 -72.48171997 1     --     --     --     -- 22.873  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09073  14.04817772 -72.48331451 1     --     --     --     -- 22.874  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09074  14.03934479 -72.44012451 1     --     --     --     -- 22.874  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09075  14.11483002 -72.44586182 1     --     --     --     -- 22.875  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09076  14.14924049 -72.47825623 1     --     --     --     -- 22.875  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09077  14.00554562 -72.46662140 1     --     --     --     -- 22.875  0.097     --     --     --     --     --    --   --   --   --      -- -- 
09078  14.16797829 -72.47867584 1     --     --     --     -- 22.877  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09079  14.05111504 -72.46656036 1     --     --     --     -- 22.878  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09080  14.03237057 -72.44351196 1     --     --     --     -- 22.878  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09081  14.08086777 -72.45169067 1     --     --     --     -- 22.878  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09082  14.04596663 -72.45034790 2     --     --     --     -- 22.878  0.081 22.721  0.126     --     --  0.100  6750  3.5 -1.3  0.4  0.0000 -- 
09083  14.03033638 -72.45068359 1     --     --     --     -- 22.879  0.081     --     --     --     --     --    --   --   --   --      -- -- 
09084  14.14709091 -72.45568848 1     --     --     --     -- 22.880  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09085  14.12993336 -72.47506714 1     --     --     --     -- 22.883  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09086  14.09983254 -72.48493195 1     --     --     --     -- 22.883  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09087  14.00274468 -72.48946381 1     --     --     --     -- 22.885  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09088  14.05364990 -72.45484924 1     --     --     --     -- 22.885  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09089  14.03691959 -72.47327423 1     --     --     --     -- 22.886  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09090  14.00279808 -72.46897888 1     --     --     --     -- 22.886  0.102     --     --     --     --     --    --   --   --   --      -- -- 
09091  14.02232742 -72.46072388 1     --     --     --     -- 22.886  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09092  14.16644478 -72.46411133 1     --     --     --     -- 22.888  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09093  14.05232620 -72.48175049 1     --     --     --     -- 22.888  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09094  14.16313553 -72.48425293 1     --     --     --     -- 22.889  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09095  14.03457642 -72.48919678 1     --     --     --     -- 22.890  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09096  14.00506210 -72.45023346 1     --     --     --     -- 22.891  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09097  14.00718021 -72.48284912 1     --     --     --     -- 22.892  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09098  14.13315868 -72.44499970 1     --     --     --     -- 22.892  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09099  14.05786991 -72.48283386 1     --     --     --     -- 22.892  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09100  14.04528713 -72.47888184 1     --     --     --     -- 22.893  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09101  14.01216316 -72.47134399 1     --     --     --     -- 22.894  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09102  14.00654888 -72.47365570 1     --     --     --     -- 22.894  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09103  14.01936150 -72.44261169 1     --     --     --     -- 22.894  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09104  14.12855434 -72.48235321 1     --     --     --     -- 22.894  0.103     --     --     --     --     --    --   --   --   --      -- -- 
09105  14.04912090 -72.47237396 1     --     --     --     -- 22.894  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09106  14.01854992 -72.47388458 1     --     --     --     -- 22.895  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09107  14.01819897 -72.44991303 1     --     --     --     -- 22.895  0.090     --     --     --     --     --    --   --   --   --      -- -- 
09108  14.14947033 -72.44983673 1     --     --     --     -- 22.895  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09109  14.03249359 -72.44557190 1     --     --     --     -- 22.897  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09110  14.13956070 -72.48690796 1     --     --     --     -- 22.897  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09111  14.12819386 -72.44164276 1     --     --     --     -- 22.897  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09112  14.01617527 -72.48361969 1     --     --     --     -- 22.898  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09113  14.04900456 -72.47074890 1     --     --     --     -- 22.898  0.090     --     --     --     --     --    --   --   --   --      -- -- 
09114  14.06969261 -72.47288513 1     --     --     --     -- 22.898  0.112     --     --     --     --     --    --   --   --   --      -- -- 
09115  14.05750322 -72.45117569 2     --     --     --     -- 22.899  0.085 22.741  0.130     --     --  0.150  8500  3.5  0.2  0.4  0.0000 -- 
09116  14.13091660 -72.48546600 1     --     --     --     -- 22.899  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09117  14.00198174 -72.46221161 1     --     --     --     -- 22.899  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09118  14.16834641 -72.44321442 1     --     --     --     -- 22.899  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09119  14.00736904 -72.48728943 1     --     --     --     -- 22.899  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09120  14.13136768 -72.47004700 1     --     --     --     -- 22.900  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09121  14.02408600 -72.44443512 1     --     --     --     -- 22.900  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09122  14.09209156 -72.48358154 1     --     --     --     -- 22.900  0.082     --     --     --     --     --    --   --   --   --      -- -- 
09123  14.16424370 -72.44448090 1     --     --     --     -- 22.901  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09124  14.06716824 -72.44969940 1     --     --     --     -- 22.901  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09125  14.10800171 -72.48327255 2     --     --     --     -- 22.901  0.083 22.805  0.134     --     --  0.000  5750  4.0 -0.8  0.4  0.0000 -- 
09126  14.15121174 -72.48976898 1     --     --     --     -- 22.901  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09127  14.05988312 -72.47235870 1     --     --     --     -- 22.901  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09128  14.09375000 -72.45278931 1     --     --     --     -- 22.902  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09129  14.13876915 -72.44286346 1     --     --     --     -- 22.902  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09130  14.04517174 -72.46220398 1     --     --     --     -- 22.903  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09131  14.16558075 -72.47512817 2     --     --     --     -- 22.903  0.094 22.646  0.119     --     --  0.075  5250  2.5 -0.5  0.0  0.0000 -- 
09132  14.10688973 -72.46673584 1     --     --     --     -- 22.903  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09133  14.11553288 -72.48010254 1     --     --     --     -- 22.903  0.090     --     --     --     --     --    --   --   --   --      -- -- 
09134  14.09429836 -72.44288635 1     --     --     --     -- 22.904  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09135  14.16744423 -72.44803619 1     --     --     --     -- 22.904  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09136  14.00027371 -72.47323608 1     --     --     --     -- 22.905  0.102     --     --     --     --     --    --   --   --   --      -- -- 
09137  14.09882975 -72.46143341 2     --     --     --     -- 22.905  0.083 22.798  0.134     --     --  0.075  6250  1.0 -0.8  0.4  0.0000 -- 
09138  14.12403774 -72.48406982 1     --     --     --     -- 22.906  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09139  14.05812550 -72.44920349 1     --     --     --     -- 22.906  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09140  14.06612873 -72.44571686 1     --     --     --     -- 22.907  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09141  14.00697231 -72.47730255 1     --     --     --     -- 22.907  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09142  14.07568836 -72.43934631 1     --     --     --     -- 22.908  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09143  14.14178944 -72.46128082 1     --     --     --     -- 22.908  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09144  14.15315056 -72.45158386 1     --     --     --     -- 22.910  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09145  14.09264851 -72.47805786 1     --     --     --     -- 22.910  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09146  14.11559677 -72.44734192 1     --     --     --     -- 22.910  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09147  14.08531475 -72.47030640 1     --     --     --     -- 22.910  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09148  14.15000916 -72.48712158 1     --     --     --     -- 22.911  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09149  14.06758976 -72.44888306 1     --     --     --     -- 22.912  0.102     --     --     --     --     --    --   --   --   --      -- -- 
09150  14.13471508 -72.48431397 1     --     --     --     -- 22.912  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09151  14.09311581 -72.44568634 1     --     --     --     -- 22.912  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09152  14.11125565 -72.48354340 1     --     --     --     -- 22.912  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09153  14.04368687 -72.44577789 1     --     --     --     -- 22.914  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09154  14.04507732 -72.45491791 1     --     --     --     -- 22.914  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09155  14.08981419 -72.48146057 1     --     --     --     -- 22.914  0.097     --     --     --     --     --    --   --   --   --      -- -- 
09156  14.16787243 -72.47396088 1     --     --     --     -- 22.914  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09157  14.04923487 -72.44200134 2     --     --     --     -- 22.915  0.083 22.775  0.131     --     --  0.025  5500  1.0 -1.3  0.4  0.0000 -- 
09158  14.06553364 -72.45674896 1     --     --     --     -- 22.915  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09159  14.13004684 -72.46415710 1     --     --     --     -- 22.915  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09160  14.05463219 -72.46482849 1     --     --     --     -- 22.915  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09161  14.10364819 -72.45191193 1     --     --     --     -- 22.916  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09162  14.10003376 -72.44235992 1     --     --     --     -- 22.916  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09163  14.12950802 -72.47389221 2     --     --     --     -- 22.917  0.083 22.628  0.117     --     --  0.100  5500  2.5 -0.5  0.4  0.0000 -- 
09164  14.03878880 -72.47651672 1     --     --     --     -- 22.919  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09165  14.04543018 -72.48651123 1     --     --     --     -- 22.919  0.098     --     --     --     --     --    --   --   --   --      -- -- 
09166  14.03303051 -72.44287109 1     --     --     --     -- 22.919  0.083     --     --     --     --     --    --   --   --   --      -- -- 
09167  14.07677984 -72.45869446 2     --     --     --     -- 22.920  0.086 22.511  0.108     --     --  0.150  6000  4.0  0.2  0.4  0.0000 -- 
09168  14.08004570 -72.45311737 1     --     --     --     -- 22.920  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09169  14.04849434 -72.45310974 1     --     --     --     -- 22.920  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09170  14.06115151 -72.44761658 1     --     --     --     -- 22.921  0.090     --     --     --     --     --    --   --   --   --      -- -- 
09171  14.04846859 -72.48346710 1     --     --     --     -- 22.921  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09172  14.00282002 -72.47454071 1     --     --     --     -- 22.921  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09173  14.01421356 -72.44467163 2     --     --     --     -- 22.922  0.084 22.684  0.123     --     --  0.175 10750  2.5 -1.3  0.4  0.0000 -- 
09174  14.00018501 -72.48814392 1     --     --     --     -- 22.922  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09175  14.08879280 -72.48473358 1     --     --     --     -- 22.922  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09176  14.02916622 -72.46745300 1     --     --     --     -- 22.922  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09177  14.01834297 -72.45285797 1     --     --     --     -- 22.923  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09178  14.16198063 -72.47033691 1     --     --     --     -- 22.924  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09179  14.00718212 -72.45127869 1     --     --     --     -- 22.925  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09180  14.14674377 -72.45988464 1     --     --     --     -- 22.925  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09181  14.00335407 -72.48207092 1     --     --     --     -- 22.926  0.084     --     --     --     --     --    --   --   --   --      -- -- 
09182  14.06926680 -72.44649124 2     --     --     --     -- 22.926  0.087 22.620  0.120     --     --  0.025  4500  0.5 -0.5  0.4  0.0000 -- 
09183  14.04401875 -72.47335053 1     --     --     --     -- 22.927  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09184  14.15559006 -72.46427155 2     --     --     --     -- 22.928  0.084 22.668  0.121     --     --  0.150  7250  2.0 -1.0  0.4  0.0000 -- 
09185  14.10021019 -72.44176483 1     --     --     --     -- 22.929  0.122     --     --     --     --     --    --   --   --   --      -- -- 
09186  14.06629181 -72.48414612 1     --     --     --     -- 22.930  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09187  14.14824009 -72.47676086 1     --     --     --     -- 22.931  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09188  14.15485764 -72.44953919 1     --     --     --     -- 22.932  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09189  14.01283932 -72.48306274 1     --     --     --     -- 22.932  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09190  14.15152168 -72.48438263 1     --     --     --     -- 22.933  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09191  14.05489731 -72.45600891 1     --     --     --     -- 22.933  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09192  14.06152630 -72.44455719 1     --     --     --     -- 22.934  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09193  14.00526142 -72.48786163 1     --     --     --     -- 22.934  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09194  14.04799843 -72.47284699 1     --     --     --     -- 22.934  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09195  14.13875580 -72.48827362 1     --     --     --     -- 22.934  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09196  14.09119129 -72.48236847 1     --     --     --     -- 22.934  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09197  14.10826016 -72.47414398 1     --     --     --     -- 22.935  0.097     --     --     --     --     --    --   --   --   --      -- -- 
09198  14.07781601 -72.48469544 1     --     --     --     -- 22.935  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09199  14.12997437 -72.44884491 1     --     --     --     -- 22.936  0.106     --     --     --     --     --    --   --   --   --      -- -- 
09200  14.16581249 -72.45314026 1     --     --     --     -- 22.936  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09201  14.00676441 -72.48159027 1     --     --     --     -- 22.936  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09202  14.12532139 -72.48448181 1     --     --     --     -- 22.936  0.099     --     --     --     --     --    --   --   --   --      -- -- 
09203  14.05560684 -72.48735046 1     --     --     --     -- 22.937  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09204  14.15005016 -72.45342255 1     --     --     --     -- 22.938  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09205  14.02071190 -72.46401978 1     --     --     --     -- 22.939  0.085     --     --     --     --     --    --   --   --   --      -- -- 
09206  14.14119244 -72.47338867 1     --     --     --     -- 22.940  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09207  14.00933075 -72.48007965 1     --     --     --     -- 22.941  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09208  14.04572678 -72.48205566 1     --     --     --     -- 22.941  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09209  14.09219933 -72.45298004 1     --     --     --     -- 22.942  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09210  14.00486469 -72.44967651 1     --     --     --     -- 22.943  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09211  14.15311241 -72.45713043 1     --     --     --     -- 22.943  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09212  14.03149827 -72.47695160 3     --     --     --     -- 22.944  0.086 22.498  0.107 21.508  0.068  0.200  8000  2.0 -0.3  0.4  0.0000 wHa
09213  14.00745392 -72.47071838 1     --     --     --     -- 22.945  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09214  14.04126406 -72.48704910 2     --     --     --     -- 22.947  0.112 22.636  0.119     --     --  0.150  7250  4.5 -1.3  0.4  0.0000 -- 
09215  14.09659958 -72.48918152 1     --     --     --     -- 22.947  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09216  14.11045170 -72.45269775 1     --     --     --     -- 22.948  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09217  14.11372089 -72.48636627 1     --     --     --     -- 22.948  0.105     --     --     --     --     --    --   --   --   --      -- -- 
09218  14.06365109 -72.45645905 1     --     --     --     -- 22.948  0.094     --     --     --     --     --    --   --   --   --      -- -- 
09219  14.07041740 -72.45433044 1     --     --     --     -- 22.949  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09220  14.04247999 -72.46738052 2     --     --     --     -- 22.949  0.091 22.488  0.113     --     --  0.100  4500  2.5 -0.3  0.4  0.0000 -- 
09221  14.00991249 -72.48323822 1     --     --     --     -- 22.950  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09222  14.04948902 -72.48670960 1     --     --     --     -- 22.950  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09223  14.13606072 -72.47703552 1     --     --     --     -- 22.950  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09224  14.08378220 -72.48856354 1     --     --     --     -- 22.951  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09225  14.11265373 -72.48007965 1     --     --     --     -- 22.951  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09226  14.07362175 -72.48425293 1     --     --     --     -- 22.951  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09227  14.09736061 -72.44567108 1     --     --     --     -- 22.951  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09228  14.14343834 -72.47982788 1     --     --     --     -- 22.952  0.101     --     --     --     --     --    --   --   --   --      -- -- 
09229  14.03689671 -72.48963928 1     --     --     --     -- 22.953  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09230  14.00633144 -72.45468140 1     --     --     --     -- 22.953  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09231  14.03935719 -72.44653320 1     --     --     --     -- 22.953  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09232  14.10757160 -72.46292114 1     --     --     --     -- 22.953  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09233  14.09695435 -72.44386292 1     --     --     --     -- 22.954  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09234  14.13035774 -72.44515228 1     --     --     --     -- 22.954  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09235  14.13656902 -72.47321320 1     --     --     --     -- 22.954  0.100     --     --     --     --     --    --   --   --   --      -- -- 
09236  14.11092854 -72.44753265 1     --     --     --     -- 22.954  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09237  14.01733017 -72.47521973 1     --     --     --     -- 22.954  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09238  14.01507950 -72.47030640 1     --     --     --     -- 22.955  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09239  14.07186031 -72.48074341 1     --     --     --     -- 22.955  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09240  14.15765476 -72.45935059 1     --     --     --     -- 22.955  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09241  14.02868366 -72.47537994 1     --     --     --     -- 22.955  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09242  14.01665783 -72.48796845 1     --     --     --     -- 22.956  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09243  14.12798786 -72.46131134 1     --     --     --     -- 22.956  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09244  14.12944222 -72.48883057 1     --     --     --     -- 22.957  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09245  14.05441093 -72.48586273 1     --     --     --     -- 22.958  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09246  14.02875423 -72.44665527 1     --     --     --     -- 22.959  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09247  14.08993912 -72.48066711 1     --     --     --     -- 22.959  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09248  14.08712864 -72.48466492 2     --     --     --     -- 22.960  0.086 22.870  0.142     --     --  0.150 12250  2.5 -0.5  0.4  0.0000 -- 
09249  14.15211487 -72.44896698 1     --     --     --     -- 22.961  0.086     --     --     --     --     --    --   --   --   --      -- -- 
09250  14.05985594 -72.44020081 2     --     --     --     -- 22.961  0.086 23.097  0.170     --     --  0.075  9250  4.0 -0.1  0.4  0.0000 -- 
09251  14.03394222 -72.48749542 1     --     --     --     -- 22.961  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09252  14.04872417 -72.46067047 1     --     --     --     -- 22.962  0.103     --     --     --     --     --    --   --   --   --      -- -- 
09253  14.12527371 -72.46990967 1     --     --     --     -- 22.963  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09254  14.15285015 -72.45937347 1     --     --     --     -- 22.963  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09255  14.03770161 -72.48930359 1     --     --     --     -- 22.963  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09256  14.11516285 -72.45763397 1     --     --     --     -- 22.964  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09257  14.02820301 -72.48571014 1     --     --     --     -- 22.965  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09258  14.16573429 -72.44456482 1     --     --     --     -- 22.966  0.104     --     --     --     --     --    --   --   --   --      -- -- 
09259  14.03698921 -72.47917175 1     --     --     --     -- 22.967  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09260  14.16278935 -72.44506836 1     --     --     --     -- 22.967  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09261  14.05666256 -72.47771454 1     --     --     --     -- 22.967  0.104     --     --     --     --     --    --   --   --   --      -- -- 
09262  14.10544491 -72.44094086 1     --     --     --     -- 22.967  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09263  14.03843403 -72.47102356 1     --     --     --     -- 22.970  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09264  14.14241409 -72.44644928 1     --     --     --     -- 22.971  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09265  14.13966179 -72.47287750 1     --     --     --     -- 22.972  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09266  14.10647154 -72.48020554 2     --     --     --     -- 22.972  0.087 22.740  0.128     --     --  0.175 11000  2.5 -1.0  0.4  0.0000 -- 
09267  14.16654491 -72.44441223 1     --     --     --     -- 22.973  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09268  14.10940647 -72.48161316 1     --     --     --     -- 22.973  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09269  14.07651901 -72.48311615 1     --     --     --     -- 22.973  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09270  14.06109428 -72.44692993 1     --     --     --     -- 22.974  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09271  14.12100697 -72.48335266 1     --     --     --     -- 22.974  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09272  14.02338505 -72.48760223 2     --     --     --     -- 22.975  0.087 22.799  0.134     --     --  0.150  8500  4.0 -0.5  0.0  0.0000 -- 
09273  14.02492714 -72.45409393 1     --     --     --     -- 22.975  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09274  14.08000660 -72.45338440 1     --     --     --     -- 22.976  0.111     --     --     --     --     --    --   --   --   --      -- -- 
09275  14.11761761 -72.47105408 1     --     --     --     -- 22.976  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09276  14.09518528 -72.44226837 1     --     --     --     -- 22.976  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09277  14.13377190 -72.45141602 1     --     --     --     -- 22.977  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09278  14.15994167 -72.47197723 1     --     --     --     -- 22.978  0.090     --     --     --     --     --    --   --   --   --      -- -- 
09279  14.13077927 -72.44592285 1     --     --     --     -- 22.979  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09280  14.12704182 -72.48833466 1     --     --     --     -- 22.979  0.087     --     --     --     --     --    --   --   --   --      -- -- 
09281  14.00972080 -72.44756317 1     --     --     --     -- 22.981  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09282  14.04365349 -72.44738770 1     --     --     --     -- 22.982  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09283  14.13520241 -72.48894501 1     --     --     --     -- 22.982  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09284  14.01996994 -72.48922730 1     --     --     --     -- 22.982  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09285  14.12217093 -72.46837997 2     --     --     --     -- 22.982  0.088 22.960  0.152     --     --  0.150 18000  4.0  0.0  0.4  0.0000 -- 
09286  14.09486485 -72.47988892 1     --     --     --     -- 22.982  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09287  14.05471230 -72.46842957 1     --     --     --     -- 22.983  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09288  14.00551987 -72.45902252 1     --     --     --     -- 22.983  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09289  14.07891560 -72.45724487 1     --     --     --     -- 22.983  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09290  14.08654785 -72.45177460 1     --     --     --     -- 22.984  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09291  14.15678787 -72.46832275 1     --     --     --     -- 22.984  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09292  14.07361698 -72.48184204 2     --     --     --     -- 22.984  0.096 23.106  0.179     --     --  0.100 11750  4.0  0.2  0.4  0.0000 -- 
09293  14.04099560 -72.45650482 1     --     --     --     -- 22.984  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09294  14.03837299 -72.46761322 1     --     --     --     -- 22.985  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09295  14.05813885 -72.48638916 1     --     --     --     -- 22.985  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09296  14.16351700 -72.47617340 1     --     --     --     -- 22.986  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09297  14.02961254 -72.47847748 1     --     --     --     -- 22.986  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09298  14.02163601 -72.47084045 1     --     --     --     -- 22.986  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09299  14.05048466 -72.44007111 1     --     --     --     -- 22.986  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09300  14.15349484 -72.46962738 1     --     --     --     -- 22.987  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09301  14.02330780 -72.48445129 1     --     --     --     -- 22.988  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09302  14.03419113 -72.46631622 1     --     --     --     -- 22.988  0.090     --     --     --     --     --    --   --   --   --      -- -- 
09303  14.01674748 -72.44417572 1     --     --     --     -- 22.989  0.107     --     --     --     --     --    --   --   --   --      -- -- 
09304  14.12383938 -72.46898651 1     --     --     --     -- 22.990  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09305  14.13682175 -72.46743012 1     --     --     --     -- 22.990  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09306  14.10851574 -72.48590088 1     --     --     --     -- 22.992  0.090     --     --     --     --     --    --   --   --   --      -- -- 
09307  14.03146839 -72.48425293 1     --     --     --     -- 22.992  0.094     --     --     --     --     --    --   --   --   --      -- -- 
09308  14.16219425 -72.48316193 1     --     --     --     -- 22.994  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09309  14.10809708 -72.45669556 1     --     --     --     -- 22.995  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09310  14.13278484 -72.45066071 1     --     --     --     -- 22.995  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09311  14.01485825 -72.47207642 1     --     --     --     -- 22.998  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09312  14.14482784 -72.47589111 1     --     --     --     -- 22.998  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09313  14.01180267 -72.47771454 1     --     --     --     -- 22.999  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09314  14.02280521 -72.44062805 1     --     --     --     -- 22.999  0.088     --     --     --     --     --    --   --   --   --      -- -- 
09315  14.02855110 -72.47185516 1     --     --     --     -- 22.999  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09316  14.00516415 -72.46241760 1     --     --     --     -- 23.000  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09317  14.13858223 -72.47713471 1     --     --     --     -- 23.000  0.090     --     --     --     --     --    --   --   --   --      -- -- 
09318  14.15957832 -72.46266174 1     --     --     --     -- 23.000  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09319  14.10133743 -72.44103241 1     --     --     --     -- 23.001  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09320  14.06978416 -72.47512054 1     --     --     --     -- 23.003  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09321  14.11706734 -72.48004913 1     --     --     --     -- 23.003  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09322  14.06807518 -72.48089600 1     --     --     --     -- 23.004  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09323  14.06852770 -72.48053742 2     --     --     --     -- 23.004  0.089 22.935  0.149     --     --  0.050  6500  4.5 -0.8  0.4  0.0000 -- 
09324  14.16583729 -72.46782684 1     --     --     --     -- 23.004  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09325  14.04494000 -72.44467163 1     --     --     --     -- 23.005  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09326  14.05351448 -72.44382477 1     --     --     --     -- 23.005  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09327  14.14529610 -72.47678375 1     --     --     --     -- 23.006  0.089     --     --     --     --     --    --   --   --   --      -- -- 
09328  14.01227283 -72.45741272 2     --     --     --     -- 23.006  0.092 22.998  0.163     --     --  0.125  9750  3.5  0.0  0.0  0.0000 -- 
09329  14.04365826 -72.45319367 1     --     --     --     -- 23.010  0.090     --     --     --     --     --    --   --   --   --      -- -- 
09330  14.00037670 -72.48117828 1     --     --     --     -- 23.010  0.090     --     --     --     --     --    --   --   --   --      -- -- 
09331  14.03640938 -72.47557068 1     --     --     --     -- 23.011  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09332  14.13586426 -72.46582031 1     --     --     --     -- 23.011  0.090     --     --     --     --     --    --   --   --   --      -- -- 
09333  14.14840031 -72.43981171 1     --     --     --     -- 23.013  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09334  14.03229046 -72.44689179 1     --     --     --     -- 23.014  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09335  14.12658978 -72.45137787 1     --     --     --     -- 23.016  0.090     --     --     --     --     --    --   --   --   --      -- -- 
09336  14.01973724 -72.48004150 1     --     --     --     -- 23.016  0.090     --     --     --     --     --    --   --   --   --      -- -- 
09337  14.01110935 -72.45270920 2     --     --     --     -- 23.016  0.096 22.720  0.131     --     --  0.000  4500  4.5  0.2  0.0  0.0000 -- 
09338  14.14631844 -72.45293427 1     --     --     --     -- 23.016  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09339  14.05650806 -72.47449493 1     --     --     --     -- 23.016  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09340  14.15080643 -72.46493530 1     --     --     --     -- 23.019  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09341  14.02230835 -72.45332336 1     --     --     --     -- 23.020  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09342  14.16685581 -72.48810577 1     --     --     --     -- 23.020  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09343  14.01387405 -72.48325348 1     --     --     --     -- 23.020  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09344  14.13556957 -72.45474243 1     --     --     --     -- 23.020  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09345  14.02736378 -72.48934937 1     --     --     --     -- 23.020  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09346  14.05583763 -72.47785187 1     --     --     --     -- 23.021  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09347  14.16388607 -72.48010254 1     --     --     --     -- 23.021  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09348  14.15023613 -72.47534180 1     --     --     --     -- 23.023  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09349  14.11193466 -72.44962311 1     --     --     --     -- 23.023  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09350  14.06708241 -72.48192596 1     --     --     --     -- 23.023  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09351  14.16494560 -72.46535492 1     --     --     --     -- 23.024  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09352  14.00659275 -72.48222733 2     --     --     --     -- 23.024  0.091 22.975  0.155     --     --  0.000  6000  3.0 -0.1  0.4  0.0000 -- 
09353  14.16097260 -72.46215820 1     --     --     --     -- 23.025  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09354  14.11388207 -72.44952393 1     --     --     --     -- 23.026  0.100     --     --     --     --     --    --   --   --   --      -- -- 
09355  14.15403843 -72.44059753 1     --     --     --     -- 23.027  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09356  14.16280747 -72.45864868 1     --     --     --     -- 23.027  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09357  14.09868431 -72.48520660 1     --     --     --     -- 23.028  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09358  14.14777660 -72.46935272 1     --     --     --     -- 23.028  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09359  14.02102184 -72.44187164 1     --     --     --     -- 23.028  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09360  14.05311108 -72.43986511 1     --     --     --     -- 23.031  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09361  14.11791134 -72.48635864 1     --     --     --     -- 23.032  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09362  14.15584564 -72.46309662 1     --     --     --     -- 23.032  0.100     --     --     --     --     --    --   --   --   --      -- -- 
09363  14.14766407 -72.44089508 1     --     --     --     -- 23.033  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09364  14.06106663 -72.48870850 1     --     --     --     -- 23.033  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09365  14.00598908 -72.45587921 1     --     --     --     -- 23.034  0.091     --     --     --     --     --    --   --   --   --      -- -- 
09366  14.04356003 -72.44506836 1     --     --     --     -- 23.035  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09367  14.03120995 -72.46599579 1     --     --     --     -- 23.036  0.100     --     --     --     --     --    --   --   --   --      -- -- 
09368  14.16679287 -72.44142914 1     --     --     --     -- 23.037  0.101     --     --     --     --     --    --   --   --   --      -- -- 
09369  14.11350727 -72.44650269 1     --     --     --     -- 23.039  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09370  14.16300488 -72.44129181 1     --     --     --     -- 23.039  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09371  14.02588654 -72.46150208 1     --     --     --     -- 23.040  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09372  14.13468552 -72.47607422 1     --     --     --     -- 23.040  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09373  14.06752586 -72.48025513 1     --     --     --     -- 23.041  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09374  14.08975697 -72.44039917 1     --     --     --     -- 23.043  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09375  14.01233196 -72.47982788 1     --     --     --     -- 23.043  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09376  14.01818848 -72.46398163 1     --     --     --     -- 23.045  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09377  14.04645824 -72.47263336 1     --     --     --     -- 23.046  0.094     --     --     --     --     --    --   --   --   --      -- -- 
09378  14.02576542 -72.44158936 1     --     --     --     -- 23.046  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09379  14.16075420 -72.48980713 1     --     --     --     -- 23.046  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09380  14.16288567 -72.48671722 1     --     --     --     -- 23.047  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09381  14.01016808 -72.47576904 1     --     --     --     -- 23.048  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09382  14.05949879 -72.48477936 1     --     --     --     -- 23.048  0.108     --     --     --     --     --    --   --   --   --      -- -- 
09383  14.06106854 -72.48731995 1     --     --     --     -- 23.050  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09384  14.16626263 -72.47591400 1     --     --     --     -- 23.050  0.100     --     --     --     --     --    --   --   --   --      -- -- 
09385  14.16289806 -72.48278046 1     --     --     --     -- 23.050  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09386  14.14637756 -72.48322296 1     --     --     --     -- 23.050  0.116     --     --     --     --     --    --   --   --   --      -- -- 
09387  14.09374332 -72.48573303 1     --     --     --     -- 23.051  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09388  14.15240288 -72.48487854 1     --     --     --     -- 23.052  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09389  14.09995365 -72.47468567 1     --     --     --     -- 23.053  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09390  14.03831959 -72.45530701 1     --     --     --     -- 23.053  0.112     --     --     --     --     --    --   --   --   --      -- -- 
09391  14.07886696 -72.45462799 1     --     --     --     -- 23.054  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09392  14.15287113 -72.47430420 1     --     --     --     -- 23.054  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09393  14.00470448 -72.46657562 1     --     --     --     -- 23.055  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09394  14.04424286 -72.48425293 1     --     --     --     -- 23.055  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09395  14.12889624 -72.48017883 2     --     --     --     -- 23.056  0.104 22.723  0.132     --     --  0.200 12250  4.0 -0.1  0.4  0.0000 -- 
09396  14.12991428 -72.45452881 1     --     --     --     -- 23.056  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09397  14.11949062 -72.46611023 1     --     --     --     -- 23.056  0.092     --     --     --     --     --    --   --   --   --      -- -- 
09398  14.04962730 -72.48935700 1     --     --     --     -- 23.057  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09399  14.10635376 -72.48310089 1     --     --     --     -- 23.058  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09400  14.03512955 -72.48748779 1     --     --     --     -- 23.058  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09401  14.06363010 -72.47528839 1     --     --     --     -- 23.058  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09402  14.07555771 -72.47470093 1     --     --     --     -- 23.059  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09403  14.07242966 -72.44896698 1     --     --     --     -- 23.061  0.097     --     --     --     --     --    --   --   --   --      -- -- 
09404  14.11403084 -72.47228241 1     --     --     --     -- 23.062  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09405  14.06388378 -72.48487854 1     --     --     --     -- 23.062  0.104     --     --     --     --     --    --   --   --   --      -- -- 
09406  14.13200569 -72.44828796 1     --     --     --     -- 23.063  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09407  14.11788845 -72.46365356 1     --     --     --     -- 23.064  0.108     --     --     --     --     --    --   --   --   --      -- -- 
09408  14.14165974 -72.45760346 1     --     --     --     -- 23.065  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09409  14.14599419 -72.44561768 1     --     --     --     -- 23.065  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09410  14.12309837 -72.46604919 1     --     --     --     -- 23.066  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09411  14.12100887 -72.46063995 1     --     --     --     -- 23.066  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09412  14.10979843 -72.44071960 1     --     --     --     -- 23.068  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09413  14.15132618 -72.47453308 1     --     --     --     -- 23.068  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09414  14.00395298 -72.45543671 1     --     --     --     -- 23.069  0.100     --     --     --     --     --    --   --   --   --      -- -- 
09415  14.00964832 -72.47545624 1     --     --     --     -- 23.070  0.093     --     --     --     --     --    --   --   --   --      -- -- 
09416  14.05098438 -72.48559570 1     --     --     --     -- 23.070  0.094     --     --     --     --     --    --   --   --   --      -- -- 
09417  14.11588955 -72.46327972 1     --     --     --     -- 23.073  0.094     --     --     --     --     --    --   --   --   --      -- -- 
09418  14.05849457 -72.44440460 1     --     --     --     -- 23.075  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09419  14.15345001 -72.47814941 1     --     --     --     -- 23.075  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09420  14.14960671 -72.47975922 1     --     --     --     -- 23.075  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09421  14.05459976 -72.48279572 1     --     --     --     -- 23.075  0.109     --     --     --     --     --    --   --   --   --      -- -- 
09422  14.09235954 -72.48232269 1     --     --     --     -- 23.075  0.094     --     --     --     --     --    --   --   --   --      -- -- 
09423  14.15469551 -72.48278046 1     --     --     --     -- 23.076  0.103     --     --     --     --     --    --   --   --   --      -- -- 
09424  14.13662815 -72.46821594 1     --     --     --     -- 23.077  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09425  14.06889916 -72.44918060 1     --     --     --     -- 23.078  0.094     --     --     --     --     --    --   --   --   --      -- -- 
09426  14.11879540 -72.49011231 1     --     --     --     -- 23.078  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09427  14.12823200 -72.48826599 1     --     --     --     -- 23.081  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09428  14.10573578 -72.45675659 1     --     --     --     -- 23.082  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09429  14.07169819 -72.48916626 1     --     --     --     -- 23.082  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09430  14.04242039 -72.48249817 1     --     --     --     -- 23.084  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09431  14.13386631 -72.48256683 1     --     --     --     -- 23.085  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09432  14.13108444 -72.48306274 1     --     --     --     -- 23.085  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09433  14.02717972 -72.47526550 1     --     --     --     -- 23.085  0.103     --     --     --     --     --    --   --   --   --      -- -- 
09434  14.00386238 -72.48876190 1     --     --     --     -- 23.088  0.097     --     --     --     --     --    --   --   --   --      -- -- 
09435  14.02759647 -72.44128418 1     --     --     --     -- 23.089  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09436  14.12300968 -72.48649597 1     --     --     --     -- 23.091  0.097     --     --     --     --     --    --   --   --   --      -- -- 
09437  14.16032314 -72.45543671 1     --     --     --     -- 23.091  0.095     --     --     --     --     --    --   --   --   --      -- -- 
09438  14.10079384 -72.44689941 1     --     --     --     -- 23.091  0.097     --     --     --     --     --    --   --   --   --      -- -- 
09439  14.16116905 -72.44425964 1     --     --     --     -- 23.093  0.097     --     --     --     --     --    --   --   --   --      -- -- 
09440  14.01364803 -72.44903565 1     --     --     --     -- 23.093  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09441  14.16247940 -72.44345093 1     --     --     --     -- 23.093  0.098     --     --     --     --     --    --   --   --   --      -- -- 
09442  14.05878925 -72.44995880 1     --     --     --     -- 23.094  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09443  14.05397511 -72.44017792 1     --     --     --     -- 23.098  0.097     --     --     --     --     --    --   --   --   --      -- -- 
09444  14.08263683 -72.48320007 1     --     --     --     -- 23.098  0.100     --     --     --     --     --    --   --   --   --      -- -- 
09445  14.02657127 -72.44340515 1     --     --     --     -- 23.101  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09446  14.14474201 -72.48489380 1     --     --     --     -- 23.101  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09447  14.04671288 -72.46283722 1     --     --     --     -- 23.102  0.098     --     --     --     --     --    --   --   --   --      -- -- 
09448  14.07953644 -72.43996429 1     --     --     --     -- 23.107  0.096     --     --     --     --     --    --   --   --   --      -- -- 
09449  14.00719357 -72.44730377 1     --     --     --     -- 23.107  0.100     --     --     --     --     --    --   --   --   --      -- -- 
09450  14.09771729 -72.44204712 1     --     --     --     -- 23.109  0.098     --     --     --     --     --    --   --   --   --      -- -- 
09451  14.13472462 -72.44250488 1     --     --     --     -- 23.110  0.097     --     --     --     --     --    --   --   --   --      -- -- 
09452  14.10267925 -72.45790100 1     --     --     --     -- 23.110  0.103     --     --     --     --     --    --   --   --   --      -- -- 
09453  14.09811878 -72.44026947 1     --     --     --     -- 23.110  0.097     --     --     --     --     --    --   --   --   --      -- -- 
09454  14.00164414 -72.46912384 1     --     --     --     -- 23.110  0.099     --     --     --     --     --    --   --   --   --      -- -- 
09455  14.09187412 -72.45886231 1     --     --     --     -- 23.112  0.129     --     --     --     --     --    --   --   --   --      -- -- 
09456  14.05980206 -72.44884491 1     --     --     --     -- 23.112  0.097     --     --     --     --     --    --   --   --   --      -- -- 
09457  14.14888096 -72.48036957 1     --     --     --     -- 23.113  0.097     --     --     --     --     --    --   --   --   --      -- -- 
09458  14.13188458 -72.47232819 1     --     --     --     -- 23.115  0.097     --     --     --     --     --    --   --   --   --      -- -- 
09459  14.07681370 -72.47661591 1     --     --     --     -- 23.116  0.098     --     --     --     --     --    --   --   --   --      -- -- 
09460  14.11962891 -72.48531342 1     --     --     --     -- 23.116  0.101     --     --     --     --     --    --   --   --   --      -- -- 
09461  14.00944233 -72.46736145 1     --     --     --     -- 23.116  0.099     --     --     --     --     --    --   --   --   --      -- -- 
09462  14.15580273 -72.46949005 1     --     --     --     -- 23.117  0.098     --     --     --     --     --    --   --   --   --      -- -- 
09463  14.09364224 -72.48543549 1     --     --     --     -- 23.117  0.101     --     --     --     --     --    --   --   --   --      -- -- 
09464  14.03784084 -72.46044159 1     --     --     --     -- 23.118  0.099     --     --     --     --     --    --   --   --   --      -- -- 
09465  14.14942026 -72.44477844 2     --     --     --     -- 23.119  0.097 22.841  0.159     --     --  0.175  8750  3.0 -1.0  0.0  0.0000 -- 
09466  14.01521587 -72.45779038 2     --     --     --     -- 23.120  0.100 22.928  0.153     --     --  0.125  7000  3.5  0.2  0.0  0.0000 -- 
09467  14.14159012 -72.44584656 1     --     --     --     -- 23.120  0.097     --     --     --     --     --    --   --   --   --      -- -- 
09468  14.12358284 -72.44110870 1     --     --     --     -- 23.122  0.104     --     --     --     --     --    --   --   --   --      -- -- 
09469  14.12037849 -72.44249725 1     --     --     --     -- 23.122  0.104     --     --     --     --     --    --   --   --   --      -- -- 
09470  14.02582169 -72.44429016 1     --     --     --     -- 23.123  0.100     --     --     --     --     --    --   --   --   --      -- -- 
09471  14.16597080 -72.47973633 1     --     --     --     -- 23.124  0.099     --     --     --     --     --    --   --   --   --      -- -- 
09472  14.15688896 -72.47788239 1     --     --     --     -- 23.125  0.102     --     --     --     --     --    --   --   --   --      -- -- 
09473  14.06733322 -72.44412994 1     --     --     --     -- 23.125  0.101     --     --     --     --     --    --   --   --   --      -- -- 
09474  14.14534569 -72.46684265 1     --     --     --     -- 23.126  0.097     --     --     --     --     --    --   --   --   --      -- -- 
09475  14.13411999 -72.48577881 1     --     --     --     -- 23.127  0.099     --     --     --     --     --    --   --   --   --      -- -- 
09476  14.16415596 -72.47702789 1     --     --     --     -- 23.127  0.098     --     --     --     --     --    --   --   --   --      -- -- 
09477  14.07110691 -72.48814392 1     --     --     --     -- 23.127  0.098     --     --     --     --     --    --   --   --   --      -- -- 
09478  14.08364582 -72.48117065 1     --     --     --     -- 23.127  0.098     --     --     --     --     --    --   --   --   --      -- -- 
09479  14.09977436 -72.44216919 1     --     --     --     -- 23.130  0.103     --     --     --     --     --    --   --   --   --      -- -- 
09480  14.15927506 -72.45732117 1     --     --     --     -- 23.130  0.100     --     --     --     --     --    --   --   --   --      -- -- 
09481  14.09195232 -72.45618439 1     --     --     --     -- 23.132  0.100     --     --     --     --     --    --   --   --   --      -- -- 
09482  14.15182877 -72.46852112 1     --     --     --     -- 23.133  0.104     --     --     --     --     --    --   --   --   --      -- -- 
09483  14.11418724 -72.47563934 1     --     --     --     -- 23.134  0.098     --     --     --     --     --    --   --   --   --      -- -- 
09484  14.04282570 -72.45290375 1     --     --     --     -- 23.136  0.100     --     --     --     --     --    --   --   --   --      -- -- 
09485  14.06642342 -72.44506073 1     --     --     --     -- 23.136  0.102     --     --     --     --     --    --   --   --   --      -- -- 
09486  14.06715679 -72.47744751 1     --     --     --     -- 23.137  0.098     --     --     --     --     --    --   --   --   --      -- -- 
09487  14.14013577 -72.47211456 1     --     --     --     -- 23.139  0.102     --     --     --     --     --    --   --   --   --      -- -- 
09488  14.00963116 -72.46214294 1     --     --     --     -- 23.141  0.099     --     --     --     --     --    --   --   --   --      -- -- 
09489  14.02392769 -72.47644043 1     --     --     --     -- 23.142  0.101     --     --     --     --     --    --   --   --   --      -- -- 
09490  14.12665081 -72.45191956 1     --     --     --     -- 23.143  0.113     --     --     --     --     --    --   --   --   --      -- -- 
09491  14.09868574 -72.47996140 2     --     --     --     -- 23.143  0.105 23.128  0.180     --     --  0.150 19000  4.0  0.0  0.4  0.0000 -- 
09492  14.04898071 -72.44358063 1     --     --     --     -- 23.144  0.099     --     --     --     --     --    --   --   --   --      -- -- 
09493  14.14305973 -72.45480347 1     --     --     --     -- 23.144  0.102     --     --     --     --     --    --   --   --   --      -- -- 
09494  14.11975479 -72.48345184 1     --     --     --     -- 23.146  0.100     --     --     --     --     --    --   --   --   --      -- -- 
09495  14.07352161 -72.44981384 1     --     --     --     -- 23.147  0.117     --     --     --     --     --    --   --   --   --      -- -- 
09496  14.09973145 -72.48924255 1     --     --     --     -- 23.151  0.104     --     --     --     --     --    --   --   --   --      -- -- 
09497  14.01854610 -72.47827911 1     --     --     --     -- 23.151  0.106     --     --     --     --     --    --   --   --   --      -- -- 
09498  14.04661465 -72.46811676 1     --     --     --     -- 23.152  0.103     --     --     --     --     --    --   --   --   --      -- -- 
09499  14.13042641 -72.45243073 1     --     --     --     -- 23.152  0.100     --     --     --     --     --    --   --   --   --      -- -- 
09500  14.03956413 -72.47318268 1     --     --     --     -- 23.155  0.101     --     --     --     --     --    --   --   --   --      -- -- 
09501  14.08917809 -72.44368744 1     --     --     --     -- 23.156  0.104     --     --     --     --     --    --   --   --   --      -- -- 
09502  14.09003830 -72.48988342 1     --     --     --     -- 23.156  0.117     --     --     --     --     --    --   --   --   --      -- -- 
09503  14.03397846 -72.48334503 1     --     --     --     -- 23.157  0.100     --     --     --     --     --    --   --   --   --      -- -- 
09504  14.00453091 -72.47711945 1     --     --     --     -- 23.158  0.100     --     --     --     --     --    --   --   --   --      -- -- 
09505  14.12082863 -72.48536682 1     --     --     --     -- 23.158  0.142     --     --     --     --     --    --   --   --   --      -- -- 
09506  14.13055897 -72.47934723 1     --     --     --     -- 23.161  0.101     --     --     --     --     --    --   --   --   --      -- -- 
09507  14.15990162 -72.47681427 1     --     --     --     -- 23.163  0.101     --     --     --     --     --    --   --   --   --      -- -- 
09508  14.03446865 -72.44445801 1     --     --     --     -- 23.165  0.101     --     --     --     --     --    --   --   --   --      -- -- 
09509  14.10354805 -72.48371124 1     --     --     --     -- 23.166  0.101     --     --     --     --     --    --   --   --   --      -- -- 
09510  14.11456871 -72.48386383 1     --     --     --     -- 23.168  0.104     --     --     --     --     --    --   --   --   --      -- -- 
09511  14.12680721 -72.45993042 1     --     --     --     -- 23.169  0.105     --     --     --     --     --    --   --   --   --      -- -- 
09512  14.09581184 -72.44024658 1     --     --     --     -- 23.172  0.120     --     --     --     --     --    --   --   --   --      -- -- 
09513  14.10883427 -72.44734955 1     --     --     --     -- 23.173  0.101     --     --     --     --     --    --   --   --   --      -- -- 
09514  14.00631094 -72.48702240 2     --     --     --     -- 23.174  0.101 22.661  0.120     --     --  0.225 11250  2.5 -0.5  0.4  0.0000 -- 
09515  14.05228233 -72.45090485 1     --     --     --     -- 23.177  0.113     --     --     --     --     --    --   --   --   --      -- -- 
09516  14.02392769 -72.46685028 1     --     --     --     -- 23.179  0.112     --     --     --     --     --    --   --   --   --      -- -- 
09517  14.12311840 -72.48522186 1     --     --     --     -- 23.179  0.104     --     --     --     --     --    --   --   --   --      -- -- 
09518  14.08948708 -72.48167419 1     --     --     --     -- 23.181  0.105     --     --     --     --     --    --   --   --   --      -- -- 
09519  14.13457871 -72.46917725 1     --     --     --     -- 23.181  0.102     --     --     --     --     --    --   --   --   --      -- -- 
09520  14.09345722 -72.44827271 1     --     --     --     -- 23.181  0.102     --     --     --     --     --    --   --   --   --      -- -- 
09521  14.14141464 -72.45658112 1     --     --     --     -- 23.182  0.102     --     --     --     --     --    --   --   --   --      -- -- 
09522  14.10521603 -72.48204804 1     --     --     --     -- 23.184  0.105     --     --     --     --     --    --   --   --   --      -- -- 
09523  14.09566593 -72.48889923 1     --     --     --     -- 23.191  0.103     --     --     --     --     --    --   --   --   --      -- -- 
09524  14.03401852 -72.47280884 1     --     --     --     -- 23.191  0.103     --     --     --     --     --    --   --   --   --      -- -- 
09525  14.02206135 -72.47759247 1     --     --     --     -- 23.192  0.103     --     --     --     --     --    --   --   --   --      -- -- 
09526  14.07413673 -72.48088074 1     --     --     --     -- 23.195  0.106     --     --     --     --     --    --   --   --   --      -- -- 
09527  14.15748310 -72.48273087 2     --     --     --     -- 23.196  0.109 22.391  0.101     --     --  0.275 14000  4.0 -0.1  0.4  0.0000 -- 
09528  14.02811909 -72.48626709 1     --     --     --     -- 23.196  0.103     --     --     --     --     --    --   --   --   --      -- -- 
09529  14.06764126 -72.44392395 1     --     --     --     -- 23.196  0.121     --     --     --     --     --    --   --   --   --      -- -- 
09530  14.08035469 -72.45043182 1     --     --     --     -- 23.196  0.105     --     --     --     --     --    --   --   --   --      -- -- 
09531  14.01583386 -72.48968506 1     --     --     --     -- 23.197  0.104     --     --     --     --     --    --   --   --   --      -- -- 
09532  14.10640526 -72.48361969 1     --     --     --     -- 23.198  0.103     --     --     --     --     --    --   --   --   --      -- -- 
09533  14.12453079 -72.46505737 1     --     --     --     -- 23.198  0.105     --     --     --     --     --    --   --   --   --      -- -- 
09534  14.03285217 -72.46423340 1     --     --     --     -- 23.199  0.103     --     --     --     --     --    --   --   --   --      -- -- 
09535  14.12911224 -72.48262787 1     --     --     --     -- 23.203  0.105     --     --     --     --     --    --   --   --   --      -- -- 
09536  14.09400701 -72.46832657 2     --     --     --     -- 23.203  0.120 22.764  0.135     --     --  0.000  4000  1.5 -0.8  0.4  0.0000 -- 
09537  14.11088944 -72.44543457 1     --     --     --     -- 23.207  0.106     --     --     --     --     --    --   --   --   --      -- -- 
09538  14.07739830 -72.48061371 1     --     --     --     -- 23.210  0.105     --     --     --     --     --    --   --   --   --      -- -- 
09539  14.13415813 -72.44879150 1     --     --     --     -- 23.213  0.105     --     --     --     --     --    --   --   --   --      -- -- 
09540  14.04417419 -72.47457886 1     --     --     --     -- 23.213  0.105     --     --     --     --     --    --   --   --   --      -- -- 
09541  14.03497028 -72.47551727 1     --     --     --     -- 23.214  0.106     --     --     --     --     --    --   --   --   --      -- -- 
09542  14.09905911 -72.46356201 1     --     --     --     -- 23.214  0.106     --     --     --     --     --    --   --   --   --      -- -- 
09543  14.09273815 -72.45701599 1     --     --     --     -- 23.217  0.109     --     --     --     --     --    --   --   --   --      -- -- 
09544  14.12138176 -72.48776245 1     --     --     --     -- 23.217  0.106     --     --     --     --     --    --   --   --   --      -- -- 
09545  14.00839329 -72.44226074 1     --     --     --     -- 23.218  0.105     --     --     --     --     --    --   --   --   --      -- -- 
09546  14.16550159 -72.47382736 2     --     --     --     -- 23.223  0.105 22.896  0.144     --     --  0.200 12750  4.0  0.0  0.0  0.0000 -- 
09547  14.05045795 -72.48671722 1     --     --     --     -- 23.224  0.116     --     --     --     --     --    --   --   --   --      -- -- 
09548  14.01588535 -72.43891144 1     --     --     --     -- 23.224  0.106     --     --     --     --     --    --   --   --   --      -- -- 
09549  14.08049011 -72.48933411 1     --     --     --     -- 23.226  0.106     --     --     --     --     --    --   --   --   --      -- -- 
09550  14.12151527 -72.48226929 1     --     --     --     -- 23.230  0.109     --     --     --     --     --    --   --   --   --      -- -- 
09551  14.14650631 -72.48824310 1     --     --     --     -- 23.231  0.106     --     --     --     --     --    --   --   --   --      -- -- 
09552  14.12220955 -72.45882416 1     --     --     --     -- 23.236  0.106     --     --     --     --     --    --   --   --   --      -- -- 
09553  14.13854027 -72.45767212 1     --     --     --     -- 23.236  0.110     --     --     --     --     --    --   --   --   --      -- -- 
09554  14.06561184 -72.48103333 1     --     --     --     -- 23.241  0.107     --     --     --     --     --    --   --   --   --      -- -- 
09555  14.01085472 -72.44140625 1     --     --     --     -- 23.244  0.107     --     --     --     --     --    --   --   --   --      -- -- 
09556  14.08769226 -72.44361877 1     --     --     --     -- 23.244  0.109     --     --     --     --     --    --   --   --   --      -- -- 
09557  14.00610352 -72.48368835 1     --     --     --     -- 23.247  0.107     --     --     --     --     --    --   --   --   --      -- -- 
09558  14.11458397 -72.45463562 1     --     --     --     -- 23.249  0.110     --     --     --     --     --    --   --   --   --      -- -- 
09559  14.11506558 -72.48983002 1     --     --     --     -- 23.252  0.108     --     --     --     --     --    --   --   --   --      -- -- 
09560  14.03414249 -72.46905518 1     --     --     --     -- 23.253  0.118     --     --     --     --     --    --   --   --   --      -- -- 
09561  14.02102757 -72.45935059 1     --     --     --     -- 23.254  0.108     --     --     --     --     --    --   --   --   --      -- -- 
09562  14.08809662 -72.45239258 1     --     --     --     -- 23.256  0.109     --     --     --     --     --    --   --   --   --      -- -- 
09563  14.14186001 -72.47425079 1     --     --     --     -- 23.257  0.110     --     --     --     --     --    --   --   --   --      -- -- 
09564  14.11930180 -72.46327210 1     --     --     --     -- 23.257  0.113     --     --     --     --     --    --   --   --   --      -- -- 
09565  14.12339687 -72.47516632 1     --     --     --     -- 23.258  0.109     --     --     --     --     --    --   --   --   --      -- -- 
09566  14.16742802 -72.45144653 1     --     --     --     -- 23.259  0.109     --     --     --     --     --    --   --   --   --      -- -- 
09567  14.11278534 -72.46705627 1     --     --     --     -- 23.259  0.109     --     --     --     --     --    --   --   --   --      -- -- 
09568  14.11302567 -72.46016693 1     --     --     --     -- 23.260  0.109     --     --     --     --     --    --   --   --   --      -- -- 
09569  14.07821846 -72.47184753 1     --     --     --     -- 23.262  0.109     --     --     --     --     --    --   --   --   --      -- -- 
09570  14.07978058 -72.48705292 1     --     --     --     -- 23.263  0.111     --     --     --     --     --    --   --   --   --      -- -- 
09571  14.11526775 -72.45282364 2     --     --     --     -- 23.265  0.111 22.984  0.155     --     --  0.175  8500  3.0  0.0  0.0  0.0000 -- 
09572  14.07684326 -72.47825623 1     --     --     --     -- 23.266  0.114     --     --     --     --     --    --   --   --   --      -- -- 
09573  14.04303169 -72.44329071 1     --     --     --     -- 23.266  0.109     --     --     --     --     --    --   --   --   --      -- -- 
09574  14.14545918 -72.47239685 1     --     --     --     -- 23.268  0.109     --     --     --     --     --    --   --   --   --      -- -- 
09575  14.15168667 -72.44827271 1     --     --     --     -- 23.271  0.110     --     --     --     --     --    --   --   --   --      -- -- 
09576  14.04326630 -72.47283173 1     --     --     --     -- 23.276  0.110     --     --     --     --     --    --   --   --   --      -- -- 
09577  14.12752438 -72.46056366 1     --     --     --     -- 23.277  0.110     --     --     --     --     --    --   --   --   --      -- -- 
09578  14.16562080 -72.45475006 1     --     --     --     -- 23.278  0.110     --     --     --     --     --    --   --   --   --      -- -- 
09579  14.16386986 -72.47472382 1     --     --     --     -- 23.278  0.113     --     --     --     --     --    --   --   --   --      -- -- 
09580  14.03775787 -72.45373535 1     --     --     --     -- 23.278  0.110     --     --     --     --     --    --   --   --   --      -- -- 
09581  14.14435959 -72.45510101 1     --     --     --     -- 23.283  0.110     --     --     --     --     --    --   --   --   --      -- -- 
09582  14.09567070 -72.48163605 1     --     --     --     -- 23.289  0.111     --     --     --     --     --    --   --   --   --      -- -- 
09583  14.12127876 -72.44338989 1     --     --     --     -- 23.293  0.111     --     --     --     --     --    --   --   --   --      -- -- 
09584  14.02443218 -72.47887421 1     --     --     --     -- 23.293  0.111     --     --     --     --     --    --   --   --   --      -- -- 
09585  14.02798080 -72.44209290 1     --     --     --     -- 23.296  0.111     --     --     --     --     --    --   --   --   --      -- -- 
09586  14.13164902 -72.47338104 1     --     --     --     -- 23.297  0.111     --     --     --     --     --    --   --   --   --      -- -- 
09587  14.03242874 -72.45966339 1     --     --     --     -- 23.298  0.118     --     --     --     --     --    --   --   --   --      -- -- 
09588  14.15234089 -72.47112274 1     --     --     --     -- 23.298  0.112     --     --     --     --     --    --   --   --   --      -- -- 
09589  14.07800198 -72.44018555 1     --     --     --     -- 23.299  0.112     --     --     --     --     --    --   --   --   --      -- -- 
09590  14.02604008 -72.45544434 1     --     --     --     -- 23.299  0.112     --     --     --     --     --    --   --   --   --      -- -- 
09591  14.05676079 -72.48650360 1     --     --     --     -- 23.301  0.114     --     --     --     --     --    --   --   --   --      -- -- 
09592  14.09683132 -72.44052124 1     --     --     --     -- 23.308  0.113     --     --     --     --     --    --   --   --   --      -- -- 
09593  14.03685570 -72.48734283 1     --     --     --     -- 23.309  0.113     --     --     --     --     --    --   --   --   --      -- -- 
09594  14.10213280 -72.48123932 1     --     --     --     -- 23.309  0.115     --     --     --     --     --    --   --   --   --      -- -- 
09595  14.13045883 -72.48590851 1     --     --     --     -- 23.313  0.113     --     --     --     --     --    --   --   --   --      -- -- 
09596  14.06530094 -72.48734283 1     --     --     --     -- 23.316  0.114     --     --     --     --     --    --   --   --   --      -- -- 
09597  14.02295685 -72.45080566 1     --     --     --     -- 23.319  0.114     --     --     --     --     --    --   --   --   --      -- -- 
09598  14.10029221 -72.48172760 1     --     --     --     -- 23.323  0.115     --     --     --     --     --    --   --   --   --      -- -- 
09599  14.11930275 -72.48131561 1     --     --     --     -- 23.323  0.117     --     --     --     --     --    --   --   --   --      -- -- 
09600  14.05140495 -72.45815277 1     --     --     --     -- 23.323  0.114     --     --     --     --     --    --   --   --   --      -- -- 
09601  14.03721523 -72.47868347 1     --     --     --     -- 23.325  0.114     --     --     --     --     --    --   --   --   --      -- -- 
09602  14.03095818 -72.44596863 1     --     --     --     -- 23.325  0.114     --     --     --     --     --    --   --   --   --      -- -- 
09603  14.16286373 -72.47380829 1     --     --     --     -- 23.328  0.115     --     --     --     --     --    --   --   --   --      -- -- 
09604  14.15841675 -72.44623566 1     --     --     --     -- 23.328  0.115     --     --     --     --     --    --   --   --   --      -- -- 
09605  14.10492039 -72.45092773 1     --     --     --     -- 23.333  0.116     --     --     --     --     --    --   --   --   --      -- -- 
09606  14.07848549 -72.47750092 1     --     --     --     -- 23.334  0.127     --     --     --     --     --    --   --   --   --      -- -- 
09607  14.00247860 -72.46817017 1     --     --     --     -- 23.334  0.115     --     --     --     --     --    --   --   --   --      -- -- 
09608  14.11473846 -72.46716309 1     --     --     --     -- 23.335  0.117     --     --     --     --     --    --   --   --   --      -- -- 
09609  14.05425930 -72.48261261 1     --     --     --     -- 23.340  0.122     --     --     --     --     --    --   --   --   --      -- -- 
09610  14.05751514 -72.43921661 1     --     --     --     -- 23.344  0.116     --     --     --     --     --    --   --   --   --      -- -- 
09611  14.12384129 -72.44187164 1     --     --     --     -- 23.347  0.116     --     --     --     --     --    --   --   --   --      -- -- 
09612  14.16748714 -72.48474121 1     --     --     --     -- 23.350  0.116     --     --     --     --     --    --   --   --   --      -- -- 
09613  14.14473820 -72.43919373 1     --     --     --     -- 23.350  0.117     --     --     --     --     --    --   --   --   --      -- -- 
09614  14.14993763 -72.44313049 1     --     --     --     -- 23.351  0.117     --     --     --     --     --    --   --   --   --      -- -- 
09615  14.01958752 -72.47261810 1     --     --     --     -- 23.355  0.123     --     --     --     --     --    --   --   --   --      -- -- 
09616  14.07822323 -72.47229767 1     --     --     --     -- 23.356  0.118     --     --     --     --     --    --   --   --   --      -- -- 
09617  14.15157414 -72.45162964 1     --     --     --     -- 23.357  0.118     --     --     --     --     --    --   --   --   --      -- -- 
09618  14.07744503 -72.45109558 1     --     --     --     -- 23.364  0.118     --     --     --     --     --    --   --   --   --      -- -- 
09619  14.13899422 -72.47787476 1     --     --     --     -- 23.368  0.118     --     --     --     --     --    --   --   --   --      -- -- 
09620  14.01370144 -72.44178772 1     --     --     --     -- 23.371  0.119     --     --     --     --     --    --   --   --   --      -- -- 
09621  14.10466671 -72.44779968 1     --     --     --     -- 23.373  0.149     --     --     --     --     --    --   --   --   --      -- -- 
09622  14.02688694 -72.45143890 1     --     --     --     -- 23.374  0.119     --     --     --     --     --    --   --   --   --      -- -- 
09623  14.05683041 -72.48169708 1     --     --     --     -- 23.374  0.131     --     --     --     --     --    --   --   --   --      -- -- 
09624  14.15630913 -72.47949219 1     --     --     --     -- 23.378  0.119     --     --     --     --     --    --   --   --   --      -- -- 
09625  14.06584549 -72.45559692 1     --     --     --     -- 23.384  0.126     --     --     --     --     --    --   --   --   --      -- -- 
09626  14.03080940 -72.45322418 1     --     --     --     -- 23.384  0.120     --     --     --     --     --    --   --   --   --      -- -- 
09627  14.15449619 -72.47904205 1     --     --     --     -- 23.390  0.122     --     --     --     --     --    --   --   --   --      -- -- 
09628  14.05040741 -72.47630310 1     --     --     --     -- 23.394  0.130     --     --     --     --     --    --   --   --   --      -- -- 
09629  14.05046940 -72.48367310 1     --     --     --     -- 23.397  0.123     --     --     --     --     --    --   --   --   --      -- -- 
09630  14.16465855 -72.45295715 1     --     --     --     -- 23.400  0.121     --     --     --     --     --    --   --   --   --      -- -- 
09631  14.01414776 -72.44016266 1     --     --     --     -- 23.401  0.123     --     --     --     --     --    --   --   --   --      -- -- 
09632  14.12970352 -72.47865295 1     --     --     --     -- 23.407  0.124     --     --     --     --     --    --   --   --   --      -- -- 
09633  14.09679794 -72.45233917 1     --     --     --     -- 23.410  0.123     --     --     --     --     --    --   --   --   --      -- -- 
09634  14.12546349 -72.46919251 1     --     --     --     -- 23.413  0.123     --     --     --     --     --    --   --   --   --      -- -- 
09635  14.12600613 -72.48931122 1     --     --     --     -- 23.421  0.126     --     --     --     --     --    --   --   --   --      -- -- 
09636  14.09610558 -72.47296906 1     --     --     --     -- 23.422  0.123     --     --     --     --     --    --   --   --   --      -- -- 
09637  14.06516457 -72.44960022 1     --     --     --     -- 23.423  0.124     --     --     --     --     --    --   --   --   --      -- -- 
09638  14.14423275 -72.45671845 1     --     --     --     -- 23.427  0.124     --     --     --     --     --    --   --   --   --      -- -- 
09639  14.10242653 -72.48351288 1     --     --     --     -- 23.431  0.127     --     --     --     --     --    --   --   --   --      -- -- 
09640  14.14995575 -72.47329712 1     --     --     --     -- 23.431  0.130     --     --     --     --     --    --   --   --   --      -- -- 
09641  14.03178310 -72.43908691 1     --     --     --     -- 23.438  0.125     --     --     --     --     --    --   --   --   --      -- -- 
09642  14.05158901 -72.44044495 1     --     --     --     -- 23.439  0.127     --     --     --     --     --    --   --   --   --      -- -- 
09643  14.02031231 -72.46200562 1     --     --     --     -- 23.441  0.126     --     --     --     --     --    --   --   --   --      -- -- 
09644  14.00972748 -72.46987915 1     --     --     --     -- 23.445  0.129     --     --     --     --     --    --   --   --   --      -- -- 
09645  14.02338982 -72.48497772 1     --     --     --     -- 23.446  0.128     --     --     --     --     --    --   --   --   --      -- -- 
09646  14.07061291 -72.47312164 1     --     --     --     -- 23.469  0.157     --     --     --     --     --    --   --   --   --      -- -- 
09647  14.00183582 -72.48441315 1     --     --     --     -- 23.473  0.129     --     --     --     --     --    --   --   --   --      -- -- 
09648  14.15205288 -72.46510315 1     --     --     --     -- 23.474  0.129     --     --     --     --     --    --   --   --   --      -- -- 
09649  14.11644840 -72.46081543 1     --     --     --     -- 23.474  0.129     --     --     --     --     --    --   --   --   --      -- -- 
09650  14.15463829 -72.46868134 1     --     --     --     -- 23.494  0.131     --     --     --     --     --    --   --   --   --      -- -- 
09651  14.06572151 -72.48373413 1     --     --     --     -- 23.496  0.135     --     --     --     --     --    --   --   --   --      -- -- 
09652  14.01530743 -72.44440460 1     --     --     --     -- 23.497  0.136     --     --     --     --     --    --   --   --   --      -- -- 
09653  14.12935543 -72.46186829 1     --     --     --     -- 23.521  0.134     --     --     --     --     --    --   --   --   --      -- -- 
09654  14.06904602 -72.44274139 1     --     --     --     -- 23.526  0.135     --     --     --     --     --    --   --   --   --      -- -- 
09655  14.08812332 -72.44655609 1     --     --     --     -- 23.569  0.158     --     --     --     --     --    --   --   --   --      -- -- 
09656  14.05212975 -72.48595429 1     --     --     --     -- 23.574  0.146     --     --     --     --     --    --   --   --   --      -- -- 
09657  14.05883694 -72.48786926 1     --     --     --     -- 23.593  0.142     --     --     --     --     --    --   --   --   --      -- -- 
09658  14.07691860 -72.47751617 1     --     --     --     -- 23.750  0.170     --     --     --     --     --    --   --   --   --      -- -- 
09659  14.03725624 -72.45088959 1     --     --     --     -- 23.784  0.210     --     --     --     --     --    --   --   --   --      -- -- 
09660  14.10861969 -72.46186066 1     --     --     --     -- 23.787  0.168     --     --     --     --     --    --   --   --   --      -- -- 
09661  14.05408669 -72.46821594 1     --     --     --     -- 24.175  0.297     --     --     --     --     --    --   --   --   --      -- -- 
09662  14.07697916 -72.46605301 2     --     --     --     --     --     -- 18.082  0.044 17.687  0.022     --    --   --   --   --      -- -- 
09663  14.09143305 -72.46408844 2     --     --     --     --     --     -- 19.914  0.046 19.106  0.025     --    --   --   --   --      -- -- 
09664  14.08865213 -72.46501541 2     --     --     --     --     --     -- 18.247  0.044 17.945  0.022     --    --   --   --   --      -- -- 
09665  13.99839973 -72.47496796 1     --     --     --     --     --     -- 18.621  0.044     --     --     --    --   --   --   --      -- -- 
09666  14.07194424 -72.46355820 2     --     --     --     --     --     -- 18.451  0.044 18.226  0.023     --    --   --   --   --      -- -- 
09667  14.16958141 -72.44757843 2     --     --     --     --     --     -- 18.799  0.044 19.040  0.025     --    --   --   --   --      -- -- 
09668  14.08081722 -72.46252441 2     --     --     --     --     --     -- 18.938  0.044 18.736  0.024     --    --   --   --   --      -- -- 
09669  14.08045006 -72.46342850 2     --     --     --     --     --     -- 18.946  0.044 18.893  0.025     --    --   --   --   --      -- -- 
09670  14.06991672 -72.46572113 2     --     --     --     --     --     -- 18.814  0.044 18.554  0.023     --    --   --   --   --      -- -- 
09671  14.09042931 -72.46310043 2     --     --     --     --     --     -- 18.883  0.044 18.731  0.024     --    --   --   --   --      -- -- 
09672  14.06064129 -72.46377564 2     --     --     --     --     --     -- 19.173  0.044 18.855  0.024     --    --   --   --   --      -- -- 
09673  14.07665825 -72.46304321 1     --     --     --     --     --     -- 19.150  0.045     --     --     --    --   --   --   --      -- -- 
09674  14.15706444 -72.48225021 2     --     --     --     --     --     -- 19.116  0.044 19.161  0.025     --    --   --   --   --      -- -- 
09675  14.08673000 -72.46138763 1     --     --     --     --     --     -- 19.303  0.045     --     --     --    --   --   --   --      -- -- 
09676  14.07515144 -72.46115112 2     --     --     --     --     --     -- 19.030  0.044 18.773  0.024     --    --   --   --   --      -- -- 
09677  14.06308126 -72.46444702 2     --     --     --     --     --     -- 19.527  0.045 19.663  0.028     --    --   --   --   --      -- -- 
09678  14.08514166 -72.46161652 2     --     --     --     --     --     -- 19.841  0.045 19.689  0.028     --    --   --   --   --      -- -- 
09679  14.16892767 -72.46612930 2     --     --     --     --     --     -- 19.749  0.045 19.949  0.030     --    --   --   --   --      -- -- 
09680  14.07002354 -72.46364212 2     --     --     --     --     --     -- 19.749  0.045 19.338  0.026     --    --   --   --   --      -- -- 
09681  14.08868408 -72.46782684 1     --     --     --     --     --     -- 19.674  0.046     --     --     --    --   --   --   --      -- -- 
09682  14.05162048 -72.47583771 1     --     --     --     --     --     -- 19.977  0.046     --     --     --    --   --   --   --      -- -- 
09683  14.06693077 -72.46138763 1     --     --     --     --     --     -- 19.661  0.046     --     --     --    --   --   --   --      -- -- 
09684  14.06124210 -72.46009827 1     --     --     --     --     --     -- 20.012  0.046     --     --     --    --   --   --   --      -- -- 
09685  14.12741470 -72.46583557 1     --     --     --     --     --     -- 20.137  0.047     --     --     --    --   --   --   --      -- -- 
09686  14.00672913 -72.45489502 1     --     --     --     --     --     -- 22.350  0.102     --     --     --    --   --   --   --      -- -- 
09687  14.07336617 -72.46700287 1     --     --     --     --     --     -- 21.616  0.067     --     --     --    --   --   --   --      -- -- 
09688  14.00475121 -72.43845367 1     --     --     --     --     --     -- 17.958  0.044     --     --     --    --   --   --   --      -- -- 
09689  14.08764267 -72.46225739 1     --     --     --     --     --     -- 18.194  0.044     --     --     --    --   --   --   --      -- -- 
09690  14.07361507 -72.46411133 1     --     --     --     --     --     -- 18.557  0.044     --     --     --    --   --   --   --      -- -- 
09691  14.08362961 -72.46522522 1     --     --     --     --     --     -- 18.682  0.044     --     --     --    --   --   --   --      -- -- 
09692  14.08035851 -72.46291351 1     --     --     --     --     --     -- 18.682  0.044     --     --     --    --   --   --   --      -- -- 
09693  14.08361721 -72.46556854 1     --     --     --     --     --     -- 18.730  0.044     --     --     --    --   --   --   --      -- -- 
09694  14.07279110 -72.46395111 1     --     --     --     --     --     -- 18.792  0.044     --     --     --    --   --   --   --      -- -- 
09695  14.08757114 -72.46202850 1     --     --     --     --     --     -- 18.982  0.044     --     --     --    --   --   --   --      -- -- 
09696  14.08514023 -72.46489716 1     --     --     --     --     --     -- 18.986  0.044     --     --     --    --   --   --   --      -- -- 
09697  14.14385700 -72.46781158 1     --     --     --     --     --     -- 18.996  0.044     --     --     --    --   --   --   --      -- -- 
09698  14.08836746 -72.46486664 1     --     --     --     --     --     -- 19.053  0.044     --     --     --    --   --   --   --      -- -- 
09699  14.05378628 -72.46326447 1     --     --     --     --     --     -- 19.111  0.044     --     --     --    --   --   --   --      -- -- 
09700  14.08361530 -72.46506500 1     --     --     --     --     --     -- 19.217  0.045     --     --     --    --   --   --   --      -- -- 
09701  14.08373547 -72.46396637 1     --     --     --     --     --     -- 19.254  0.045     --     --     --    --   --   --   --      -- -- 
09702  14.07648468 -72.46614075 1     --     --     --     --     --     -- 19.322  0.045     --     --     --    --   --   --   --      -- -- 
09703  14.08510876 -72.46613312 1     --     --     --     --     --     -- 19.380  0.045     --     --     --    --   --   --   --      -- -- 
09704  14.07710838 -72.46559906 1     --     --     --     --     --     -- 19.410  0.045     --     --     --    --   --   --   --      -- -- 
09705  14.08006096 -72.46443176 1     --     --     --     --     --     -- 19.414  0.045     --     --     --    --   --   --   --      -- -- 
09706  14.07547331 -72.46423721 2     --     --     --     --     --     -- 19.538  0.045 18.706  0.024     --    --   --   --   --      -- -- 
09707  14.06513691 -72.46452332 2     --     --     --     --     --     -- 19.543  0.045 19.211  0.025     --    --   --   --   --      -- -- 
09708  14.05446625 -72.46338654 1     --     --     --     --     --     -- 19.689  0.045     --     --     --    --   --   --   --      -- -- 
09709  14.06674290 -72.46315765 1     --     --     --     --     --     -- 19.701  0.045     --     --     --    --   --   --   --      -- -- 
09710  14.07135677 -72.46414185 1     --     --     --     --     --     -- 19.713  0.046     --     --     --    --   --   --   --      -- -- 
09711  14.06646013 -72.46283722 2     --     --     --     --     --     -- 19.713  0.045 19.428  0.027     --    --   --   --   --      -- -- 
09712  14.07718277 -72.47037506 1     --     --     --     --     --     -- 19.779  0.046     --     --     --    --   --   --   --      -- -- 
09713  14.03819561 -72.45774841 1     --     --     --     --     --     -- 19.780  0.046     --     --     --    --   --   --   --      -- -- 
09714  14.07530403 -72.46456146 1     --     --     --     --     --     -- 19.873  0.046     --     --     --    --   --   --   --      -- -- 
09715  14.04820919 -72.47138977 1     --     --     --     --     --     -- 19.879  0.046     --     --     --    --   --   --   --      -- -- 
09716  14.08514833 -72.46274948 2     --     --     --     --     --     -- 19.894  0.045 20.251  0.033     --    --   --   --   --      -- -- 
09717  14.07603169 -72.46707153 1     --     --     --     --     --     -- 19.924  0.046     --     --     --    --   --   --   --      -- -- 
09718  14.07234478 -72.46013641 1     --     --     --     --     --     -- 19.931  0.046     --     --     --    --   --   --   --      -- -- 
09719  14.08199978 -72.46379852 1     --     --     --     --     --     -- 19.960  0.046     --     --     --    --   --   --   --      -- -- 
09720  14.08754921 -72.46389771 1     --     --     --     --     --     -- 19.960  0.046     --     --     --    --   --   --   --      -- -- 
09721  14.02966213 -72.47359848 2     --     --     --     --     --     -- 19.985  0.046 20.193  0.036     --    --   --   --   --      -- -- 
09722  14.08087730 -72.46376419 2     --     --     --     --     --     -- 19.998  0.046 20.004  0.033     --    --   --   --   --      -- -- 
09723  14.07374620 -72.46348572 2     --     --     --     --     --     -- 20.043  0.046 20.444  0.044     --    --   --   --   --      -- -- 
09724  14.07553577 -72.46651459 1     --     --     --     --     --     -- 20.078  0.046     --     --     --    --   --   --   --      -- -- 
09725  14.05687809 -72.45801163 2     --     --     --     --     --     -- 20.110  0.046 20.155  0.034     --    --   --   --   --      -- -- 
09726  14.07880116 -72.46266937 1     --     --     --     --     --     -- 20.110  0.047     --     --     --    --   --   --   --      -- -- 
09727  14.07609463 -72.46475983 1     --     --     --     --     --     -- 20.120  0.046     --     --     --    --   --   --   --      -- -- 
09728  14.07331753 -72.46366882 1     --     --     --     --     --     -- 20.123  0.047     --     --     --    --   --   --   --      -- -- 
09729  14.07932568 -72.46720886 2     --     --     --     --     --     -- 20.202  0.049 20.570  0.041     --    --   --   --   --      -- -- 
09730  14.07021427 -72.45890045 1     --     --     --     --     --     -- 20.212  0.047     --     --     --    --   --   --   --      -- -- 
09731  14.07782555 -72.46369934 1     --     --     --     --     --     -- 20.223  0.047     --     --     --    --   --   --   --      -- -- 
09732  14.06576300 -72.45983505 2     --     --     --     --     --     -- 20.231  0.047 20.030  0.031     --    --   --   --   --      -- -- 
09733  14.08633709 -72.46395111 1     --     --     --     --     --     -- 20.246  0.047     --     --     --    --   --   --   --      -- -- 
09734  14.07553101 -72.46586609 2     --     --     --     --     --     -- 20.250  0.048 20.081  0.035     --    --   --   --   --      -- -- 
09735  14.10038614 -72.46540070 2     --     --     --     --     --     -- 20.286  0.047 20.126  0.034     --    --   --   --   --      -- -- 
09736  14.08444929 -72.46231079 2     --     --     --     --     --     -- 20.336  0.047 20.437  0.037     --    --   --   --   --      -- -- 
09737  14.06648874 -72.46394730 2     --     --     --     --     --     -- 20.345  0.047 19.983  0.032     --    --   --   --   --      -- -- 
09738  14.13740540 -72.44232178 1     --     --     --     --     --     -- 20.383  0.048     --     --     --    --   --   --   --      -- -- 
09739  14.07629967 -72.46213532 1     --     --     --     --     --     -- 20.389  0.048     --     --     --    --   --   --   --      -- -- 
09740  14.07996273 -72.46699524 1     --     --     --     --     --     -- 20.399  0.049     --     --     --    --   --   --   --      -- -- 
09741  14.05111790 -72.46022034 1     --     --     --     --     --     -- 20.428  0.052     --     --     --    --   --   --   --      -- -- 
09742  14.16861630 -72.48712921 1     --     --     --     --     --     -- 20.433  0.048     --     --     --    --   --   --   --      -- -- 
09743  14.07804775 -72.46563721 2     --     --     --     --     --     -- 20.434  0.048 20.179  0.033     --    --   --   --   --      -- -- 
09744  14.06936836 -72.46229553 1     --     --     --     --     --     -- 20.436  0.048     --     --     --    --   --   --   --      -- -- 
09745  14.05488586 -72.46318054 1     --     --     --     --     --     -- 20.448  0.048     --     --     --    --   --   --   --      -- -- 
09746  14.08486986 -72.46038055 2     --     --     --     --     --     -- 20.477  0.049 20.252  0.037     --    --   --   --   --      -- -- 
09747  14.07904434 -72.46728516 1     --     --     --     --     --     -- 20.486  0.050     --     --     --    --   --   --   --      -- -- 
09748  14.09831047 -72.46591187 1     --     --     --     --     --     -- 20.487  0.049     --     --     --    --   --   --   --      -- -- 
09749  14.07927704 -72.46653366 2     --     --     --     --     --     -- 20.491  0.050 20.458  0.038     --    --   --   --   --      -- -- 
09750  14.07883453 -72.46202850 1     --     --     --     --     --     -- 20.503  0.048     --     --     --    --   --   --   --      -- -- 
09751  14.08330059 -72.45638275 1     --     --     --     --     --     -- 20.504  0.052     --     --     --    --   --   --   --      -- -- 
09752  14.02005291 -72.48391724 1     --     --     --     --     --     -- 20.511  0.050     --     --     --    --   --   --   --      -- -- 
09753  14.16960239 -72.44487763 1     --     --     --     --     --     -- 20.517  0.048     --     --     --    --   --   --   --      -- -- 
09754  14.06921005 -72.46198273 1     --     --     --     --     --     -- 20.535  0.050     --     --     --    --   --   --   --      -- -- 
09755  14.07902718 -72.46236420 1     --     --     --     --     --     -- 20.554  0.048     --     --     --    --   --   --   --      -- -- 
09756  14.06390476 -72.46269226 2     --     --     --     --     --     -- 20.560  0.048 21.254  0.057     --    --   --   --   --      -- -- 
09757  14.11239910 -72.46641541 1     --     --     --     --     --     -- 20.560  0.049     --     --     --    --   --   --   --      -- -- 
09758  14.08159018 -72.46961975 2     --     --     --     --     --     -- 20.567  0.050 20.333  0.038     --    --   --   --   --      -- -- 
09759  14.08301163 -72.46697998 1     --     --     --     --     --     -- 20.634  0.049     --     --     --    --   --   --   --      -- -- 
09760  14.05825996 -72.46243668 2     --     --     --     --     --     -- 20.653  0.051 20.026  0.032     --    --   --   --   --      -- -- 
09761  14.06812096 -72.46254730 1     --     --     --     --     --     -- 20.654  0.049     --     --     --    --   --   --   --      -- -- 
09762  14.08925152 -72.46557617 2     --     --     --     --     --     -- 20.664  0.050 20.422  0.038     --    --   --   --   --      -- -- 
09763  14.08952618 -72.46699524 1     --     --     --     --     --     -- 20.665  0.052     --     --     --    --   --   --   --      -- -- 
09764  14.07491350 -72.45875549 2     --     --     --     --     --     -- 20.691  0.050 20.504  0.040     --    --   --   --   --      -- -- 
09765  14.06837368 -72.45848465 2     --     --     --     --     --     -- 20.711  0.051 20.628  0.042     --    --   --   --   --      -- -- 
09766  14.07507134 -72.45911408 1     --     --     --     --     --     -- 20.715  0.052     --     --     --    --   --   --   --      -- -- 
09767  14.07066155 -72.49008179 1     --     --     --     --     --     -- 20.727  0.049     --     --     --    --   --   --   --      -- -- 
09768  14.07396650 -72.47238541 2     --     --     --     --     --     -- 20.739  0.052 20.818  0.051     --    --   --   --   --      -- -- 
09769  14.03310394 -72.43850708 1     --     --     --     --     --     -- 20.753  0.050     --     --     --    --   --   --   --      -- -- 
09770  14.11755943 -72.47000122 2     --     --     --     --     --     -- 20.781  0.053 20.819  0.047     --    --   --   --   --      -- -- 
09771  14.03724575 -72.45655441 2     --     --     --     --     --     -- 20.803  0.052 20.811  0.051     --    --   --   --   --      -- -- 
09772  14.06688213 -72.46480560 1     --     --     --     --     --     -- 20.811  0.052     --     --     --    --   --   --   --      -- -- 
09773  14.06117439 -72.46302033 2     --     --     --     --     --     -- 20.814  0.051 20.443  0.038     --    --   --   --   --      -- -- 
09774  14.07613468 -72.46806717 2     --     --     --     --     --     -- 20.826  0.051 21.001  0.055     --    --   --   --   --      -- -- 
09775  14.06622458 -72.46556091 2     --     --     --     --     --     -- 20.843  0.051 20.937  0.050     --    --   --   --   --      -- -- 
09776  14.09228325 -72.45947266 1     --     --     --     --     --     -- 20.848  0.051     --     --     --    --   --   --   --      -- -- 
09777  14.11716223 -72.46130371 2     --     --     --     --     --     -- 20.851  0.052 20.661  0.042     --    --   --   --   --      -- -- 
09778  14.08141995 -72.46139526 1     --     --     --     --     --     -- 20.855  0.052     --     --     --    --   --   --   --      -- -- 
09779  14.07074642 -72.45593262 1     --     --     --     --     --     -- 20.892  0.051     --     --     --    --   --   --   --      -- -- 
09780  14.08812809 -72.46774292 1     --     --     --     --     --     -- 20.892  0.056     --     --     --    --   --   --   --      -- -- 
09781  14.05716515 -72.45365906 1     --     --     --     --     --     -- 20.920  0.054     --     --     --    --   --   --   --      -- -- 
09782  14.02615118 -72.47778320 2     --     --     --     --     --     -- 20.932  0.053 20.926  0.050     --    --   --   --   --      -- -- 
09783  14.06825542 -72.46183014 1     --     --     --     --     --     -- 20.937  0.053     --     --     --    --   --   --   --      -- -- 
09784  14.07650852 -72.46189117 1     --     --     --     --     --     -- 20.948  0.052     --     --     --    --   --   --   --      -- -- 
09785  14.09158135 -72.45520020 1     --     --     --     --     --     -- 20.969  0.055     --     --     --    --   --   --   --      -- -- 
09786  14.09098053 -72.46857452 1     --     --     --     --     --     -- 20.988  0.055     --     --     --    --   --   --   --      -- -- 
09787  14.03753376 -72.46611786 1     --     --     --     --     --     -- 21.010  0.053     --     --     --    --   --   --   --      -- -- 
09788  14.13976097 -72.47241211 1     --     --     --     --     --     -- 21.010  0.054     --     --     --    --   --   --   --      -- -- 
09789  14.07576084 -72.46121979 1     --     --     --     --     --     -- 21.012  0.057     --     --     --    --   --   --   --      -- -- 
09790  14.07698631 -72.46688843 1     --     --     --     --     --     -- 21.022  0.053     --     --     --    --   --   --   --      -- -- 
09791  14.03850603 -72.47780991 2     --     --     --     --     --     -- 21.030  0.054 20.839  0.051     --    --   --   --   --      -- -- 
09792  14.06850147 -72.46603012 2     --     --     --     --     --     -- 21.035  0.055 21.315  0.062     --    --   --   --   --      -- -- 
09793  14.02697849 -72.47055817 1     --     --     --     --     --     -- 21.038  0.057     --     --     --    --   --   --   --      -- -- 
09794  14.08185577 -72.46022034 1     --     --     --     --     --     -- 21.043  0.055     --     --     --    --   --   --   --      -- -- 
09795  14.02848339 -72.44881058 2     --     --     --     --     --     -- 21.044  0.054 21.159  0.059     --    --   --   --   --      -- -- 
09796  14.06968880 -72.46585465 2     --     --     --     --     --     -- 21.054  0.056 21.030  0.055     --    --   --   --   --      -- -- 
09797  14.09336996 -72.45340729 2     --     --     --     --     --     -- 21.056  0.061 20.826  0.055     --    --   --   --   --      -- -- 
09798  14.08103848 -72.46549988 1     --     --     --     --     --     -- 21.071  0.055     --     --     --    --   --   --   --      -- -- 
09799  14.07513905 -72.45298767 1     --     --     --     --     --     -- 21.073  0.057     --     --     --    --   --   --   --      -- -- 
09800  14.09024811 -72.45616913 1     --     --     --     --     --     -- 21.077  0.055     --     --     --    --   --   --   --      -- -- 
09801  14.06088352 -72.48987579 1     --     --     --     --     --     -- 21.079  0.056     --     --     --    --   --   --   --      -- -- 
09802  14.06170559 -72.48245239 1     --     --     --     --     --     -- 21.082  0.054     --     --     --    --   --   --   --      -- -- 
09803  14.01670361 -72.48864746 1     --     --     --     --     --     -- 21.084  0.056     --     --     --    --   --   --   --      -- -- 
09804  14.07540798 -72.46150208 1     --     --     --     --     --     -- 21.104  0.055     --     --     --    --   --   --   --      -- -- 
09805  14.08785248 -72.46489716 1     --     --     --     --     --     -- 21.122  0.066     --     --     --    --   --   --   --      -- -- 
09806  14.06716490 -72.46500015 2     --     --     --     --     --     -- 21.132  0.061 21.199  0.063     --    --   --   --   --      -- -- 
09807  14.09784079 -72.46601486 2     --     --     --     --     --     -- 21.140  0.055 20.962  0.051     --    --   --   --   --      -- -- 
09808  14.03720188 -72.45781708 1     --     --     --     --     --     -- 21.142  0.056     --     --     --    --   --   --   --      -- -- 
09809  14.08846188 -72.46759033 1     --     --     --     --     --     -- 21.160  0.058     --     --     --    --   --   --   --      -- -- 
09810  14.02873945 -72.45804214 2     --     --     --     --     --     -- 21.175  0.057 21.236  0.058     --    --   --   --   --      -- -- 
09811  14.04970598 -72.45912552 2     --     --     --     --     --     -- 21.181  0.055 21.028  0.053     --    --   --   --   --      -- -- 
09812  14.07978725 -72.46617127 2     --     --     --     --     --     -- 21.183  0.056 21.290  0.062     --    --   --   --   --      -- -- 
09813  14.09039593 -72.46751404 1     --     --     --     --     --     -- 21.194  0.059     --     --     --    --   --   --   --      -- -- 
09814  14.10772038 -72.46234131 1     --     --     --     --     --     -- 21.206  0.056     --     --     --    --   --   --   --      -- -- 
09815  14.08728123 -72.46479034 1     --     --     --     --     --     -- 21.222  0.059     --     --     --    --   --   --   --      -- -- 
09816  14.14167070 -72.44547653 2     --     --     --     --     --     -- 21.238  0.058 21.083  0.056     --    --   --   --   --      -- -- 
09817  14.08931160 -72.45819473 2     --     --     --     --     --     -- 21.244  0.057 21.060  0.055     --    --   --   --   --      -- -- 
09818  14.14944172 -72.44726563 1     --     --     --     --     --     -- 21.246  0.057     --     --     --    --   --   --   --      -- -- 
09819  14.07423067 -72.46149445 2     --     --     --     --     --     -- 21.247  0.056 21.253  0.060     --    --   --   --   --      -- -- 
09820  14.15573454 -72.48254776 2     --     --     --     --     --     -- 21.264  0.057 21.139  0.055     --    --   --   --   --      -- -- 
09821  14.06995392 -72.46600342 1     --     --     --     --     --     -- 21.264  0.062     --     --     --    --   --   --   --      -- -- 
09822  14.06526566 -72.46544647 1     --     --     --     --     --     -- 21.264  0.057     --     --     --    --   --   --   --      -- -- 
09823  14.02955341 -72.46088409 1     --     --     --     --     --     -- 21.274  0.058     --     --     --    --   --   --   --      -- -- 
09824  14.07776546 -72.47699356 2     --     --     --     --     --     -- 21.277  0.062 21.239  0.068     --    --   --   --   --      -- -- 
09825  14.07561874 -72.44567108 1     --     --     --     --     --     -- 21.283  0.056     --     --     --    --   --   --   --      -- -- 
09826  14.15285683 -72.45290375 1     --     --     --     --     --     -- 21.286  0.061     --     --     --    --   --   --   --      -- -- 
09827  14.08184719 -72.46678162 1     --     --     --     --     --     -- 21.288  0.059     --     --     --    --   --   --   --      -- -- 
09828  14.07616901 -72.45908356 1     --     --     --     --     --     -- 21.291  0.068     --     --     --    --   --   --   --      -- -- 
09829  14.08184862 -72.46733856 2     --     --     --     --     --     -- 21.292  0.060 21.087  0.055     --    --   --   --   --      -- -- 
09830  14.06681538 -72.45999146 2     --     --     --     --     --     -- 21.292  0.058 21.235  0.061     --    --   --   --   --      -- -- 
09831  14.16064549 -72.46947479 2     --     --     --     --     --     -- 21.299  0.058 21.191  0.061     --    --   --   --   --      -- -- 
09832  14.09011841 -72.46107483 1     --     --     --     --     --     -- 21.306  0.062     --     --     --    --   --   --   --      -- -- 
09833  14.06727886 -72.46169281 1     --     --     --     --     --     -- 21.313  0.058     --     --     --    --   --   --   --      -- -- 
09834  14.05531788 -72.46930695 1     --     --     --     --     --     -- 21.316  0.065     --     --     --    --   --   --   --      -- -- 
09835  14.07717896 -72.46150971 2     --     --     --     --     --     -- 21.318  0.058 21.116  0.061     --    --   --   --   --      -- -- 
09836  14.06927109 -72.45877075 1     --     --     --     --     --     -- 21.331  0.067     --     --     --    --   --   --   --      -- -- 
09837  14.07091904 -72.46921539 1     --     --     --     --     --     -- 21.332  0.059     --     --     --    --   --   --   --      -- -- 
09838  14.05710793 -72.44521713 2     --     --     --     --     --     -- 21.336  0.060 21.268  0.065     --    --   --   --   --      -- -- 
09839  14.00850487 -72.46162033 2     --     --     --     --     --     -- 21.341  0.067 21.203  0.075     --    --   --   --   --      -- -- 
09840  14.03799248 -72.45207977 1     --     --     --     --     --     -- 21.347  0.061     --     --     --    --   --   --   --      -- -- 
09841  14.08465576 -72.46091843 2     --     --     --     --     --     -- 21.349  0.063 21.202  0.060     --    --   --   --   --      -- -- 
09842  14.07762289 -72.46717835 2     --     --     --     --     --     -- 21.361  0.063 21.051  0.065     --    --   --   --   --      -- -- 
09843  14.11950302 -72.45920563 1     --     --     --     --     --     -- 21.363  0.060     --     --     --    --   --   --   --      -- -- 
09844  14.08657265 -72.46802521 1     --     --     --     --     --     -- 21.369  0.067     --     --     --    --   --   --   --      -- -- 
09845  14.00338841 -72.45623016 1     --     --     --     --     --     -- 21.371  0.063     --     --     --    --   --   --   --      -- -- 
09846  14.06505394 -72.46691132 1     --     --     --     --     --     -- 21.371  0.065     --     --     --    --   --   --   --      -- -- 
09847  14.01366520 -72.48642731 1     --     --     --     --     --     -- 21.372  0.058     --     --     --    --   --   --   --      -- -- 
09848  14.08179045 -72.46572113 2     --     --     --     --     --     -- 21.374  0.062 20.944  0.053     --    --   --   --   --      -- -- 
09849  14.14553881 -72.45656586 2     --     --     --     --     --     -- 21.376  0.068 21.412  0.077     --    --   --   --   --      -- -- 
09850  14.08790016 -72.46804047 1     --     --     --     --     --     -- 21.376  0.062     --     --     --    --   --   --   --      -- -- 
09851  14.05077314 -72.46004868 2     --     --     --     --     --     -- 21.377  0.081 21.330  0.072     --    --   --   --   --      -- -- 
09852  14.05124664 -72.45138550 1     --     --     --     --     --     -- 21.387  0.060     --     --     --    --   --   --   --      -- -- 
09853  14.08885574 -72.46686554 1     --     --     --     --     --     -- 21.394  0.059     --     --     --    --   --   --   --      -- -- 
09854  14.07818985 -72.47011566 2     --     --     --     --     --     -- 21.396  0.062 20.920  0.056     --    --   --   --   --      -- -- 
09855  14.14862156 -72.47487640 1     --     --     --     --     --     -- 21.398  0.065     --     --     --    --   --   --   --      -- -- 
09856  14.10133648 -72.45933533 1     --     --     --     --     --     -- 21.398  0.061     --     --     --    --   --   --   --      -- -- 
09857  14.07557774 -72.46767426 1     --     --     --     --     --     -- 21.402  0.066     --     --     --    --   --   --   --      -- -- 
09858  14.05631733 -72.45784760 1     --     --     --     --     --     -- 21.408  0.066     --     --     --    --   --   --   --      -- -- 
09859  14.02976894 -72.45591736 1     --     --     --     --     --     -- 21.409  0.065     --     --     --    --   --   --   --      -- -- 
09860  14.02152014 -72.46283722 2     --     --     --     --     --     -- 21.410  0.061 21.517  0.076     --    --   --   --   --      -- -- 
09861  14.11767960 -72.47682953 1     --     --     --     --     --     -- 21.411  0.062     --     --     --    --   --   --   --      -- -- 
09862  14.10082626 -72.46930695 1     --     --     --     --     --     -- 21.419  0.065     --     --     --    --   --   --   --      -- -- 
09863  14.02562904 -72.47196960 2     --     --     --     --     --     -- 21.422  0.062 21.596  0.082     --    --   --   --   --      -- -- 
09864  14.09922600 -72.45883942 1     --     --     --     --     --     -- 21.430  0.063     --     --     --    --   --   --   --      -- -- 
09865  14.06128120 -72.48345566 2     --     --     --     --     --     -- 21.434  0.063 21.380  0.070     --    --   --   --   --      -- -- 
09866  14.15338135 -72.44692230 1     --     --     --     --     --     -- 21.435  0.059     --     --     --    --   --   --   --      -- -- 
09867  14.12007713 -72.48638916 1     --     --     --     --     --     -- 21.438  0.061     --     --     --    --   --   --   --      -- -- 
09868  14.08267784 -72.46756744 1     --     --     --     --     --     -- 21.442  0.060     --     --     --    --   --   --   --      -- -- 
09869  14.12605381 -72.44571686 1     --     --     --     --     --     -- 21.460  0.064     --     --     --    --   --   --   --      -- -- 
09870  14.16471863 -72.47531128 1     --     --     --     --     --     -- 21.464  0.063     --     --     --    --   --   --   --      -- -- 
09871  14.11774826 -72.46453857 1     --     --     --     --     --     -- 21.496  0.068     --     --     --    --   --   --   --      -- -- 
09872  14.08292437 -72.46150970 2     --     --     --     --     --     -- 21.501  0.067 21.325  0.062     --    --   --   --   --      -- -- 
09873  14.14517212 -72.45095825 1     --     --     --     --     --     -- 21.507  0.063     --     --     --    --   --   --   --      -- -- 
09874  14.08775234 -72.46749878 1     --     --     --     --     --     -- 21.511  0.062     --     --     --    --   --   --   --      -- -- 
09875  14.09922981 -72.46930695 1     --     --     --     --     --     -- 21.530  0.068     --     --     --    --   --   --   --      -- -- 
09876  14.05530262 -72.46913147 1     --     --     --     --     --     -- 21.538  0.070     --     --     --    --   --   --   --      -- -- 
09877  14.05825853 -72.45133972 2     --     --     --     --     --     -- 21.542  0.071 21.628  0.085     --    --   --   --   --      -- -- 
09878  14.08742333 -72.46580505 1     --     --     --     --     --     -- 21.545  0.071     --     --     --    --   --   --   --      -- -- 
09879  14.11840534 -72.44423676 1     --     --     --     --     --     -- 21.545  0.066     --     --     --    --   --   --   --      -- -- 
09880  14.04353333 -72.46248627 1     --     --     --     --     --     -- 21.550  0.067     --     --     --    --   --   --   --      -- -- 
09881  14.08431053 -72.46114349 1     --     --     --     --     --     -- 21.552  0.070     --     --     --    --   --   --   --      -- -- 
09882  14.06448174 -72.45080566 1     --     --     --     --     --     -- 21.563  0.078     --     --     --    --   --   --   --      -- -- 
09883  14.05478001 -72.46924591 1     --     --     --     --     --     -- 21.564  0.071     --     --     --    --   --   --   --      -- -- 
09884  14.05928946 -72.47636795 2     --     --     --     --     --     -- 21.566  0.065 21.535  0.076     --    --   --   --   --      -- -- 
09885  14.09598064 -72.45268250 1     --     --     --     --     --     -- 21.566  0.071     --     --     --    --   --   --   --      -- -- 
09886  14.04634905 -72.47691727 2     --     --     --     --     --     -- 21.569  0.071 21.588  0.079     --    --   --   --   --      -- -- 
09887  14.07825089 -72.47686005 1     --     --     --     --     --     -- 21.577  0.069     --     --     --    --   --   --   --      -- -- 
09888  14.07628441 -72.45690918 1     --     --     --     --     --     -- 21.588  0.068     --     --     --    --   --   --   --      -- -- 
09889  14.10893154 -72.46379089 1     --     --     --     --     --     -- 21.594  0.073     --     --     --    --   --   --   --      -- -- 
09890  14.10178566 -72.46250153 1     --     --     --     --     --     -- 21.603  0.077     --     --     --    --   --   --   --      -- -- 
09891  14.11828709 -72.46332932 2     --     --     --     --     --     -- 21.603  0.066 21.750  0.089     --    --   --   --   --      -- -- 
09892  14.14160538 -72.46289825 1     --     --     --     --     --     -- 21.608  0.064     --     --     --    --   --   --   --      -- -- 
09893  14.08414745 -72.46848297 1     --     --     --     --     --     -- 21.612  0.064     --     --     --    --   --   --   --      -- -- 
09894  14.08289051 -72.45958710 1     --     --     --     --     --     -- 21.618  0.067     --     --     --    --   --   --   --      -- -- 
09895  14.06918430 -72.45358276 1     --     --     --     --     --     -- 21.618  0.066     --     --     --    --   --   --   --      -- -- 
09896  14.11112595 -72.43904877 1     --     --     --     --     --     -- 21.622  0.070     --     --     --    --   --   --   --      -- -- 
09897  14.09248734 -72.46145630 2     --     --     --     --     --     -- 21.625  0.066 21.418  0.070     --    --   --   --   --      -- -- 
09898  14.07704830 -72.44948578 1     --     --     --     --     --     -- 21.627  0.068     --     --     --    --   --   --   --      -- -- 
09899  14.15107536 -72.48342896 1     --     --     --     --     --     -- 21.633  0.069     --     --     --    --   --   --   --      -- -- 
09900  14.08373070 -72.47306824 1     --     --     --     --     --     -- 21.636  0.068     --     --     --    --   --   --   --      -- -- 
09901  14.08796644 -72.47536087 2     --     --     --     --     --     -- 21.639  0.064 21.101  0.062     --    --   --   --   --      -- -- 
09902  14.07529640 -72.46803284 1     --     --     --     --     --     -- 21.640  0.067     --     --     --    --   --   --   --      -- -- 
09903  14.10138702 -72.46093750 1     --     --     --     --     --     -- 21.648  0.065     --     --     --    --   --   --   --      -- -- 
09904  14.09683132 -72.44762421 2     --     --     --     --     --     -- 21.650  0.072 21.457  0.078     --    --   --   --   --      -- -- 
09905  14.10741615 -72.47871399 1     --     --     --     --     --     -- 21.652  0.069     --     --     --    --   --   --   --      -- -- 
09906  14.12396240 -72.48841858 1     --     --     --     --     --     -- 21.655  0.076     --     --     --    --   --   --   --      -- -- 
09907  14.06723595 -72.46107483 1     --     --     --     --     --     -- 21.655  0.066     --     --     --    --   --   --   --      -- -- 
09908  14.04586458 -72.47153091 2     --     --     --     --     --     -- 21.658  0.067 21.604  0.081     --    --   --   --   --      -- -- 
09909  14.08288193 -72.46669769 1     --     --     --     --     --     -- 21.658  0.067     --     --     --    --   --   --   --      -- -- 
09910  14.01090813 -72.46353912 1     --     --     --     --     --     -- 21.660  0.069     --     --     --    --   --   --   --      -- -- 
09911  14.07418919 -72.47548676 1     --     --     --     --     --     -- 21.664  0.081     --     --     --    --   --   --   --      -- -- 
09912  14.08552647 -72.44764710 1     --     --     --     --     --     -- 21.671  0.067     --     --     --    --   --   --   --      -- -- 
09913  14.13994122 -72.44226074 1     --     --     --     --     --     -- 21.679  0.072     --     --     --    --   --   --   --      -- -- 
09914  14.07844353 -72.47702026 1     --     --     --     --     --     -- 21.681  0.068     --     --     --    --   --   --   --      -- -- 
09915  14.05780125 -72.46143341 1     --     --     --     --     --     -- 21.683  0.073     --     --     --    --   --   --   --      -- -- 
09916  14.03818321 -72.45795441 1     --     --     --     --     --     -- 21.694  0.067     --     --     --    --   --   --   --      -- -- 
09917  14.05064201 -72.46972656 1     --     --     --     --     --     -- 21.702  0.073     --     --     --    --   --   --   --      -- -- 
09918  14.16363525 -72.46006775 1     --     --     --     --     --     -- 21.703  0.070     --     --     --    --   --   --   --      -- -- 
09919  14.11535358 -72.46131134 1     --     --     --     --     --     -- 21.708  0.077     --     --     --    --   --   --   --      -- -- 
09920  14.02515698 -72.48764038 1     --     --     --     --     --     -- 21.710  0.074     --     --     --    --   --   --   --      -- -- 
09921  14.09428120 -72.44647217 1     --     --     --     --     --     -- 21.711  0.074     --     --     --    --   --   --   --      -- -- 
09922  14.08810806 -72.46521759 1     --     --     --     --     --     -- 21.713  0.068     --     --     --    --   --   --   --      -- -- 
09923  14.07288170 -72.45330048 1     --     --     --     --     --     -- 21.729  0.079     --     --     --    --   --   --   --      -- -- 
09924  14.16406345 -72.45670319 1     --     --     --     --     --     -- 21.738  0.071     --     --     --    --   --   --   --      -- -- 
09925  14.08781910 -72.46602631 1     --     --     --     --     --     -- 21.740  0.068     --     --     --    --   --   --   --      -- -- 
09926  14.01423359 -72.46218872 1     --     --     --     --     --     -- 21.741  0.072     --     --     --    --   --   --   --      -- -- 
09927  14.03770828 -72.43927002 2     --     --     --     --     --     -- 21.753  0.068 22.248  0.121     --    --   --   --   --      -- -- 
09928  14.07778549 -72.47796631 1     --     --     --     --     --     -- 21.755  0.074     --     --     --    --   --   --   --      -- -- 
09929  14.07979775 -72.45645905 1     --     --     --     --     --     -- 21.757  0.071     --     --     --    --   --   --   --      -- -- 
09930  14.00826645 -72.44174194 1     --     --     --     --     --     -- 21.758  0.072     --     --     --    --   --   --   --      -- -- 
09931  14.15845490 -72.48970413 2     --     --     --     --     --     -- 21.764  0.075 21.602  0.081     --    --   --   --   --      -- -- 
09932  14.06482124 -72.46054840 1     --     --     --     --     --     -- 21.768  0.075     --     --     --    --   --   --   --      -- -- 
09933  14.00837421 -72.45555115 1     --     --     --     --     --     -- 21.772  0.068     --     --     --    --   --   --   --      -- -- 
09934  14.10036659 -72.43928528 1     --     --     --     --     --     -- 21.773  0.075     --     --     --    --   --   --   --      -- -- 
09935  14.06977081 -72.45837402 1     --     --     --     --     --     -- 21.777  0.070     --     --     --    --   --   --   --      -- -- 
09936  14.02342892 -72.45985413 2     --     --     --     --     --     -- 21.780  0.072 21.697  0.084     --    --   --   --   --      -- -- 
09937  14.07728672 -72.46658325 1     --     --     --     --     --     -- 21.782  0.069     --     --     --    --   --   --   --      -- -- 
09938  14.08387566 -72.45883942 1     --     --     --     --     --     -- 21.783  0.072     --     --     --    --   --   --   --      -- -- 
09939  14.01607037 -72.44713211 2     --     --     --     --     --     -- 21.786  0.073 21.714  0.087     --    --   --   --   --      -- -- 
09940  14.09382534 -72.47043610 1     --     --     --     --     --     -- 21.793  0.074     --     --     --    --   --   --   --      -- -- 
09941  14.04325771 -72.46755981 1     --     --     --     --     --     -- 21.795  0.084     --     --     --    --   --   --   --      -- -- 
09942  14.09029293 -72.46774292 1     --     --     --     --     --     -- 21.796  0.070     --     --     --    --   --   --   --      -- -- 
09943  14.08265686 -72.45639801 1     --     --     --     --     --     -- 21.800  0.084     --     --     --    --   --   --   --      -- -- 
09944  14.02787113 -72.47797394 1     --     --     --     --     --     -- 21.801  0.087     --     --     --    --   --   --   --      -- -- 
09945  14.06340218 -72.45709992 1     --     --     --     --     --     -- 21.804  0.072     --     --     --    --   --   --   --      -- -- 
09946  14.03684807 -72.46623230 1     --     --     --     --     --     -- 21.809  0.079     --     --     --    --   --   --   --      -- -- 
09947  14.13063908 -72.48849487 2     --     --     --     --     --     -- 21.816  0.075 21.854  0.096     --    --   --   --   --      -- -- 
09948  14.08255577 -72.46067047 1     --     --     --     --     --     -- 21.819  0.076     --     --     --    --   --   --   --      -- -- 
09949  14.07936764 -72.47236633 1     --     --     --     --     --     -- 21.820  0.082     --     --     --    --   --   --   --      -- -- 
09950  14.10885143 -72.44828796 1     --     --     --     --     --     -- 21.821  0.071     --     --     --    --   --   --   --      -- -- 
09951  14.15002823 -72.44917297 1     --     --     --     --     --     -- 21.822  0.076     --     --     --    --   --   --   --      -- -- 
09952  14.03742886 -72.44719696 1     --     --     --     --     --     -- 21.824  0.072     --     --     --    --   --   --   --      -- -- 
09953  14.01061153 -72.44705963 1     --     --     --     --     --     -- 21.825  0.073     --     --     --    --   --   --   --      -- -- 
09954  14.13508034 -72.45619965 1     --     --     --     --     --     -- 21.826  0.072     --     --     --    --   --   --   --      -- -- 
09955  14.08684921 -72.46556091 1     --     --     --     --     --     -- 21.832  0.072     --     --     --    --   --   --   --      -- -- 
09956  14.06809616 -72.47035217 1     --     --     --     --     --     -- 21.836  0.075     --     --     --    --   --   --   --      -- -- 
09957  14.13220310 -72.48395920 2     --     --     --     --     --     -- 21.839  0.076 21.782  0.095     --    --   --   --   --      -- -- 
09958  14.08408928 -72.45970154 1     --     --     --     --     --     -- 21.840  0.071     --     --     --    --   --   --   --      -- -- 
09959  14.04772186 -72.46350861 1     --     --     --     --     --     -- 21.848  0.075     --     --     --    --   --   --   --      -- -- 
09960  14.06308937 -72.46574402 1     --     --     --     --     --     -- 21.855  0.081     --     --     --    --   --   --   --      -- -- 
09961  14.00104046 -72.46336365 1     --     --     --     --     --     -- 21.857  0.071     --     --     --    --   --   --   --      -- -- 
09962  14.06759739 -72.46426010 2     --     --     --     --     --     -- 21.864  0.081 20.983  0.057     --    --   --   --   --      -- -- 
09963  14.06624222 -72.44672394 1     --     --     --     --     --     -- 21.865  0.077     --     --     --    --   --   --   --      -- -- 
09964  14.07907486 -72.47129822 1     --     --     --     --     --     -- 21.867  0.084     --     --     --    --   --   --   --      -- -- 
09965  14.13563824 -72.46189117 1     --     --     --     --     --     -- 21.868  0.075     --     --     --    --   --   --   --      -- -- 
09966  14.10503626 -72.45553970 2     --     --     --     --     --     -- 21.868  0.080 21.706  0.095     --    --   --   --   --      -- -- 
09967  14.06741047 -72.47948456 1     --     --     --     --     --     -- 21.870  0.079     --     --     --    --   --   --   --      -- -- 
09968  14.13374853 -72.48080826 2     --     --     --     --     --     -- 21.877  0.076 22.056  0.109     --    --   --   --   --      -- -- 
09969  14.06357622 -72.47269821 2     --     --     --     --     --     -- 21.878  0.076 21.699  0.090     --    --   --   --   --      -- -- 
09970  14.07799053 -72.47067261 1     --     --     --     --     --     -- 21.878  0.073     --     --     --    --   --   --   --      -- -- 
09971  14.06982708 -72.45860291 1     --     --     --     --     --     -- 21.878  0.075     --     --     --    --   --   --   --      -- -- 
09972  14.09623337 -72.44770050 2     --     --     --     --     --     -- 21.879  0.074 21.780  0.086     --    --   --   --   --      -- -- 
09973  14.05267620 -72.46434784 1     --     --     --     --     --     -- 21.884  0.083     --     --     --    --   --   --   --      -- -- 
09974  14.02053547 -72.46138763 1     --     --     --     --     --     -- 21.887  0.085     --     --     --    --   --   --   --      -- -- 
09975  14.07471561 -72.47525787 2     --     --     --     --     --     -- 21.888  0.077 22.026  0.109     --    --   --   --   --      -- -- 
09976  14.04039288 -72.48810577 1     --     --     --     --     --     -- 21.892  0.083     --     --     --    --   --   --   --      -- -- 
09977  14.08697987 -72.46823883 1     --     --     --     --     --     -- 21.894  0.094     --     --     --    --   --   --   --      -- -- 
09978  14.10379505 -72.45330811 1     --     --     --     --     --     -- 21.896  0.082     --     --     --    --   --   --   --      -- -- 
09979  14.08243370 -72.46140289 1     --     --     --     --     --     -- 21.899  0.076     --     --     --    --   --   --   --      -- -- 
09980  14.11868382 -72.48534393 1     --     --     --     --     --     -- 21.909  0.084     --     --     --    --   --   --   --      -- -- 
09981  14.08452225 -72.46015930 1     --     --     --     --     --     -- 21.913  0.092     --     --     --    --   --   --   --      -- -- 
09982  14.05478573 -72.46906281 1     --     --     --     --     --     -- 21.915  0.089     --     --     --    --   --   --   --      -- -- 
09983  14.09229183 -72.43914032 1     --     --     --     --     --     -- 21.915  0.081     --     --     --    --   --   --   --      -- -- 
09984  14.09350967 -72.47204590 1     --     --     --     --     --     -- 21.919  0.082     --     --     --    --   --   --   --      -- -- 
09985  14.11682129 -72.46465302 1     --     --     --     --     --     -- 21.929  0.077     --     --     --    --   --   --   --      -- -- 
09986  14.15422630 -72.46755981 1     --     --     --     --     --     -- 21.932  0.074     --     --     --    --   --   --   --      -- -- 
09987  14.06369114 -72.45753479 1     --     --     --     --     --     -- 21.936  0.080     --     --     --    --   --   --   --      -- -- 
09988  14.08395672 -72.48028565 1     --     --     --     --     --     -- 21.936  0.090     --     --     --    --   --   --   --      -- -- 
09989  14.07190704 -72.46654511 1     --     --     --     --     --     -- 21.939  0.083     --     --     --    --   --   --   --      -- -- 
09990  14.12093449 -72.46130371 2     --     --     --     --     --     -- 21.954  0.079 21.978  0.111     --    --   --   --   --      -- -- 
09991  14.11347199 -72.46496582 1     --     --     --     --     --     -- 21.954  0.078     --     --     --    --   --   --   --      -- -- 
09992  14.14371681 -72.48794556 1     --     --     --     --     --     -- 21.959  0.113     --     --     --    --   --   --   --      -- -- 
09993  14.00058079 -72.45031738 1     --     --     --     --     --     -- 21.961  0.076     --     --     --    --   --   --   --      -- -- 
09994  14.01984119 -72.48413849 1     --     --     --     --     --     -- 21.967  0.082     --     --     --    --   --   --   --      -- -- 
09995  14.06190777 -72.45940399 1     --     --     --     --     --     -- 21.976  0.091     --     --     --    --   --   --   --      -- -- 
09996  14.11835480 -72.46507263 1     --     --     --     --     --     -- 21.977  0.079     --     --     --    --   --   --   --      -- -- 
09997  14.04344654 -72.46593475 1     --     --     --     --     --     -- 21.996  0.084     --     --     --    --   --   --   --      -- -- 
09998  14.12644005 -72.46431732 1     --     --     --     --     --     -- 21.998  0.089     --     --     --    --   --   --   --      -- -- 
09999  14.16592789 -72.45788574 1     --     --     --     --     --     -- 21.999  0.090     --     --     --    --   --   --   --      -- -- 
10000  14.03821564 -72.45069122 1     --     --     --     --     --     -- 22.003  0.080     --     --     --    --   --   --   --      -- -- 
10001  14.05394936 -72.46697235 1     --     --     --     --     --     -- 22.012  0.083     --     --     --    --   --   --   --      -- -- 
10002  14.10681629 -72.46205139 1     --     --     --     --     --     -- 22.015  0.078     --     --     --    --   --   --   --      -- -- 
10003  14.15143967 -72.46564484 1     --     --     --     --     --     -- 22.016  0.088     --     --     --    --   --   --   --      -- -- 
10004  14.02364445 -72.45305634 1     --     --     --     --     --     -- 22.023  0.085     --     --     --    --   --   --   --      -- -- 
10005  14.06566620 -72.46682739 1     --     --     --     --     --     -- 22.025  0.083     --     --     --    --   --   --   --      -- -- 
10006  14.11629295 -72.47200775 1     --     --     --     --     --     -- 22.025  0.085     --     --     --    --   --   --   --      -- -- 
10007  14.04795551 -72.46151733 1     --     --     --     --     --     -- 22.029  0.084     --     --     --    --   --   --   --      -- -- 
10008  14.15787697 -72.45321655 1     --     --     --     --     --     -- 22.038  0.094     --     --     --    --   --   --   --      -- -- 
10009  14.13882542 -72.48753357 1     --     --     --     --     --     -- 22.040  0.085     --     --     --    --   --   --   --      -- -- 
10010  14.13384914 -72.45816803 1     --     --     --     --     --     -- 22.042  0.085     --     --     --    --   --   --   --      -- -- 
10011  14.08333778 -72.47216034 1     --     --     --     --     --     -- 22.047  0.087     --     --     --    --   --   --   --      -- -- 
10012  14.04041672 -72.46077728 1     --     --     --     --     --     -- 22.053  0.080     --     --     --    --   --   --   --      -- -- 
10013  14.09700680 -72.46710968 1     --     --     --     --     --     -- 22.054  0.104     --     --     --    --   --   --   --      -- -- 
10014  14.16536236 -72.45796967 1     --     --     --     --     --     -- 22.055  0.090     --     --     --    --   --   --   --      -- -- 
10015  14.06510925 -72.44882965 1     --     --     --     --     --     -- 22.059  0.087     --     --     --    --   --   --   --      -- -- 
10016  14.16806030 -72.44091797 1     --     --     --     --     --     -- 22.061  0.087     --     --     --    --   --   --   --      -- -- 
10017  14.03932285 -72.47599030 1     --     --     --     --     --     -- 22.063  0.094     --     --     --    --   --   --   --      -- -- 
10018  14.11877060 -72.47667694 1     --     --     --     --     --     -- 22.064  0.088     --     --     --    --   --   --   --      -- -- 
10019  14.11208248 -72.43965149 1     --     --     --     --     --     -- 22.067  0.082     --     --     --    --   --   --   --      -- -- 
10020  14.08859253 -72.48553467 1     --     --     --     --     --     -- 22.068  0.083     --     --     --    --   --   --   --      -- -- 
10021  14.01862907 -72.46496582 1     --     --     --     --     --     -- 22.070  0.086     --     --     --    --   --   --   --      -- -- 
10022  14.15264320 -72.48564148 1     --     --     --     --     --     -- 22.071  0.086     --     --     --    --   --   --   --      -- -- 
10023  14.12262583 -72.47824097 2     --     --     --     --     --     -- 22.072  0.086 22.090  0.117     --    --   --   --   --      -- -- 
10024  14.05039406 -72.46012116 1     --     --     --     --     --     -- 22.079  0.101     --     --     --    --   --   --   --      -- -- 
10025  14.00744581 -72.48385620 2     --     --     --     --     --     -- 22.083  0.101 21.982  0.121     --    --   --   --   --      -- -- 
10026  14.09251499 -72.45339966 1     --     --     --     --     --     -- 22.083  0.100     --     --     --    --   --   --   --      -- -- 
10027  14.11039448 -72.47264862 1     --     --     --     --     --     -- 22.099  0.086     --     --     --    --   --   --   --      -- -- 
10028  14.05665588 -72.46113586 1     --     --     --     --     --     -- 22.100  0.096     --     --     --    --   --   --   --      -- -- 
10029  14.10887241 -72.47072601 1     --     --     --     --     --     -- 22.114  0.098     --     --     --    --   --   --   --      -- -- 
10030  14.02012062 -72.45594025 1     --     --     --     --     --     -- 22.118  0.096     --     --     --    --   --   --   --      -- -- 
10031  14.05187798 -72.48307037 1     --     --     --     --     --     -- 22.120  0.091     --     --     --    --   --   --   --      -- -- 
10032  14.07441425 -72.45941162 2     --     --     --     --     --     -- 22.120  0.085 21.547  0.082     --    --   --   --   --      -- -- 
10033  14.15789461 -72.48209381 2     --     --     --     --     --     -- 22.124  0.083 21.987  0.098     --    --   --   --   --      -- -- 
10034  14.15507412 -72.45541382 1     --     --     --     --     --     -- 22.129  0.090     --     --     --    --   --   --   --      -- -- 
10035  14.08742142 -72.45652771 1     --     --     --     --     --     -- 22.133  0.092     --     --     --    --   --   --   --      -- -- 
10036  14.06740379 -72.48957825 1     --     --     --     --     --     -- 22.134  0.089     --     --     --    --   --   --   --      -- -- 
10037  14.15734768 -72.46557617 1     --     --     --     --     --     -- 22.137  0.089     --     --     --    --   --   --   --      -- -- 
10038  14.06206322 -72.46788025 1     --     --     --     --     --     -- 22.141  0.088     --     --     --    --   --   --   --      -- -- 
10039  14.14356422 -72.46760559 1     --     --     --     --     --     -- 22.142  0.086     --     --     --    --   --   --   --      -- -- 
10040  14.06705284 -72.48113251 1     --     --     --     --     --     -- 22.143  0.102     --     --     --    --   --   --   --      -- -- 
10041  14.07982922 -72.47247315 1     --     --     --     --     --     -- 22.153  0.110     --     --     --    --   --   --   --      -- -- 
10042  14.09607983 -72.47209930 1     --     --     --     --     --     -- 22.154  0.108     --     --     --    --   --   --   --      -- -- 
10043  14.04220390 -72.47772980 1     --     --     --     --     --     -- 22.160  0.085     --     --     --    --   --   --   --      -- -- 
10044  14.08305168 -72.46653748 1     --     --     --     --     --     -- 22.163  0.099     --     --     --    --   --   --   --      -- -- 
10045  14.10948372 -72.44448090 1     --     --     --     --     --     -- 22.171  0.098     --     --     --    --   --   --   --      -- -- 
10046  14.09353161 -72.46693420 1     --     --     --     --     --     -- 22.177  0.100     --     --     --    --   --   --   --      -- -- 
10047  14.06644440 -72.46116638 1     --     --     --     --     --     -- 22.178  0.094     --     --     --    --   --   --   --      -- -- 
10048  14.06917000 -72.46717072 1     --     --     --     --     --     -- 22.179  0.090     --     --     --    --   --   --   --      -- -- 
10049  14.14247036 -72.46836090 1     --     --     --     --     --     -- 22.181  0.090     --     --     --    --   --   --   --      -- -- 
10050  14.11813068 -72.46144867 1     --     --     --     --     --     -- 22.182  0.090     --     --     --    --   --   --   --      -- -- 
10051  14.08945179 -72.46141052 1     --     --     --     --     --     -- 22.183  0.105     --     --     --    --   --   --   --      -- -- 
10052  14.12236977 -72.46189880 1     --     --     --     --     --     -- 22.189  0.089     --     --     --    --   --   --   --      -- -- 
10053  14.10932255 -72.48227692 1     --     --     --     --     --     -- 22.189  0.093     --     --     --    --   --   --   --      -- -- 
10054  14.13719940 -72.48085022 1     --     --     --     --     --     -- 22.196  0.092     --     --     --    --   --   --   --      -- -- 
10055  14.07253027 -72.48937225 2     --     --     --     --     --     -- 22.204  0.092 21.905  0.097     --    --   --   --   --      -- -- 
10056  14.11283302 -72.49008179 1     --     --     --     --     --     -- 22.205  0.093     --     --     --    --   --   --   --      -- -- 
10057  14.00910759 -72.48261261 1     --     --     --     --     --     -- 22.211  0.094     --     --     --    --   --   --   --      -- -- 
10058  14.07824898 -72.44688416 1     --     --     --     --     --     -- 22.217  0.088     --     --     --    --   --   --   --      -- -- 
10059  14.06764984 -72.45915222 1     --     --     --     --     --     -- 22.217  0.096     --     --     --    --   --   --   --      -- -- 
10060  14.13710022 -72.44911194 1     --     --     --     --     --     -- 22.227  0.103     --     --     --    --   --   --   --      -- -- 
10061  14.09989739 -72.46923828 1     --     --     --     --     --     -- 22.231  0.090     --     --     --    --   --   --   --      -- -- 
10062  14.15466356 -72.47553253 2     --     --     --     --     --     -- 22.234  0.092 22.302  0.137     --    --   --   --   --      -- -- 
10063  14.06527519 -72.45353699 1     --     --     --     --     --     -- 22.236  0.093     --     --     --    --   --   --   --      -- -- 
10064  14.04617405 -72.46399689 1     --     --     --     --     --     -- 22.238  0.093     --     --     --    --   --   --   --      -- -- 
10065  14.04401779 -72.48401642 1     --     --     --     --     --     -- 22.240  0.101     --     --     --    --   --   --   --      -- -- 
10066  14.10480499 -72.46469116 1     --     --     --     --     --     -- 22.245  0.092     --     --     --    --   --   --   --      -- -- 
10067  14.08634281 -72.46836853 1     --     --     --     --     --     -- 22.256  0.097     --     --     --    --   --   --   --      -- -- 
10068  14.14925861 -72.46317291 1     --     --     --     --     --     -- 22.260  0.103     --     --     --    --   --   --   --      -- -- 
10069  14.03151608 -72.46261597 1     --     --     --     --     --     -- 22.263  0.097     --     --     --    --   --   --   --      -- -- 
10070  14.08130646 -72.48598480 1     --     --     --     --     --     -- 22.264  0.100     --     --     --    --   --   --   --      -- -- 
10071  14.03448296 -72.44291687 1     --     --     --     --     --     -- 22.273  0.102     --     --     --    --   --   --   --      -- -- 
10072  14.00957680 -72.45236206 1     --     --     --     --     --     -- 22.275  0.101     --     --     --    --   --   --   --      -- -- 
10073  14.05425930 -72.46913910 1     --     --     --     --     --     -- 22.276  0.099     --     --     --    --   --   --   --      -- -- 
10074  14.06968498 -72.45581055 1     --     --     --     --     --     -- 22.277  0.112     --     --     --    --   --   --   --      -- -- 
10075  14.14114189 -72.48563385 1     --     --     --     --     --     -- 22.278  0.106     --     --     --    --   --   --   --      -- -- 
10076  14.03223705 -72.45333099 1     --     --     --     --     --     -- 22.282  0.097     --     --     --    --   --   --   --      -- -- 
10077  14.05611897 -72.45994568 1     --     --     --     --     --     -- 22.284  0.092     --     --     --    --   --   --   --      -- -- 
10078  14.06378937 -72.43872833 1     --     --     --     --     --     -- 22.287  0.098     --     --     --    --   --   --   --      -- -- 
10079  14.08994389 -72.46840668 1     --     --     --     --     --     -- 22.288  0.094     --     --     --    --   --   --   --      -- -- 
10080  14.05286026 -72.44215393 1     --     --     --     --     --     -- 22.290  0.099     --     --     --    --   --   --   --      -- -- 
10081  14.01073027 -72.48257065 2     --     --     --     --     --     -- 22.291  0.097 21.931  0.102     --    --   --   --   --      -- -- 
10082  14.06590462 -72.46713257 1     --     --     --     --     --     -- 22.297  0.096     --     --     --    --   --   --   --      -- -- 
10083  14.02980995 -72.47180939 1     --     --     --     --     --     -- 22.297  0.111     --     --     --    --   --   --   --      -- -- 
10084  14.03894901 -72.47586060 1     --     --     --     --     --     -- 22.302  0.099     --     --     --    --   --   --   --      -- -- 
10085  14.01962376 -72.48383331 1     --     --     --     --     --     -- 22.306  0.105     --     --     --    --   --   --   --      -- -- 
10086  14.06197357 -72.45571899 1     --     --     --     --     --     -- 22.308  0.100     --     --     --    --   --   --   --      -- -- 
10087  14.11676121 -72.46205139 1     --     --     --     --     --     -- 22.309  0.101     --     --     --    --   --   --   --      -- -- 
10088  14.13651085 -72.47876740 1     --     --     --     --     --     -- 22.310  0.100     --     --     --    --   --   --   --      -- -- 
10089  14.09197235 -72.46591950 1     --     --     --     --     --     -- 22.315  0.106     --     --     --    --   --   --   --      -- -- 
10090  14.08310413 -72.45838928 1     --     --     --     --     --     -- 22.318  0.097     --     --     --    --   --   --   --      -- -- 
10091  14.06845760 -72.46621704 1     --     --     --     --     --     -- 22.341  0.097     --     --     --    --   --   --   --      -- -- 
10092  14.03227711 -72.45141602 1     --     --     --     --     --     -- 22.349  0.106     --     --     --    --   --   --   --      -- -- 
10093  14.00643921 -72.48468018 1     --     --     --     --     --     -- 22.351  0.112     --     --     --    --   --   --   --      -- -- 
10094  14.14756012 -72.45153809 1     --     --     --     --     --     -- 22.363  0.100     --     --     --    --   --   --   --      -- -- 
10095  14.08357525 -72.46060944 1     --     --     --     --     --     -- 22.377  0.098     --     --     --    --   --   --   --      -- -- 
10096  14.05618954 -72.47642517 1     --     --     --     --     --     -- 22.379  0.107     --     --     --    --   --   --   --      -- -- 
10097  14.10029411 -72.46897888 1     --     --     --     --     --     -- 22.381  0.100     --     --     --    --   --   --   --      -- -- 
10098  14.04393673 -72.44631195 1     --     --     --     --     --     -- 22.386  0.105     --     --     --    --   --   --   --      -- -- 
10099  14.10881519 -72.46298981 1     --     --     --     --     --     -- 22.396  0.110     --     --     --    --   --   --   --      -- -- 
10100  14.05415154 -72.44759369 1     --     --     --     --     --     -- 22.402  0.100     --     --     --    --   --   --   --      -- -- 
10101  14.07289887 -72.47301483 1     --     --     --     --     --     -- 22.405  0.102     --     --     --    --   --   --   --      -- -- 
10102  14.04694843 -72.46235657 1     --     --     --     --     --     -- 22.412  0.114     --     --     --    --   --   --   --      -- -- 
10103  14.01502037 -72.47519684 1     --     --     --     --     --     -- 22.413  0.102     --     --     --    --   --   --   --      -- -- 
10104  14.02604008 -72.44627380 1     --     --     --     --     --     -- 22.419  0.123     --     --     --    --   --   --   --      -- -- 
10105  14.07971859 -72.46042633 1     --     --     --     --     --     -- 22.421  0.116     --     --     --    --   --   --   --      -- -- 
10106  14.02163792 -72.48815918 1     --     --     --     --     --     -- 22.431  0.105     --     --     --    --   --   --   --      -- -- 
10107  14.03795433 -72.46691895 1     --     --     --     --     --     -- 22.440  0.102     --     --     --    --   --   --   --      -- -- 
10108  14.09871006 -72.47663879 1     --     --     --     --     --     -- 22.449  0.113     --     --     --    --   --   --   --      -- -- 
10109  14.06706142 -72.45587158 1     --     --     --     --     --     -- 22.466  0.112     --     --     --    --   --   --   --      -- -- 
10110  14.07579422 -72.48242188 1     --     --     --     --     --     -- 22.467  0.114     --     --     --    --   --   --   --      -- -- 
10111  14.12132835 -72.44522095 1     --     --     --     --     --     -- 22.474  0.114     --     --     --    --   --   --   --      -- -- 
10112  14.10495758 -72.46299362 2     --     --     --     --     --     -- 22.475  0.107 22.389  0.139     --    --   --   --   --      -- -- 
10113  14.16914082 -72.44279480 1     --     --     --     --     --     -- 22.480  0.105     --     --     --    --   --   --   --      -- -- 
10114  14.11718941 -72.46045685 1     --     --     --     --     --     -- 22.528  0.118     --     --     --    --   --   --   --      -- -- 
10115  14.06279659 -72.46762848 1     --     --     --     --     --     -- 22.535  0.115     --     --     --    --   --   --   --      -- -- 
10116  14.13916969 -72.47298431 1     --     --     --     --     --     -- 22.550  0.111     --     --     --    --   --   --   --      -- -- 
10117  14.00332356 -72.47870636 1     --     --     --     --     --     -- 22.556  0.122     --     --     --    --   --   --   --      -- -- 
10118  14.02589798 -72.48428345 1     --     --     --     --     --     -- 22.558  0.111     --     --     --    --   --   --   --      -- -- 
10119  14.08135986 -72.45966339 1     --     --     --     --     --     -- 22.565  0.128     --     --     --    --   --   --   --      -- -- 
10120  14.06520462 -72.45731354 1     --     --     --     --     --     -- 22.565  0.114     --     --     --    --   --   --   --      -- -- 
10121  14.01199913 -72.46256256 1     --     --     --     --     --     -- 22.570  0.119     --     --     --    --   --   --   --      -- -- 
10122  14.02179241 -72.47133637 1     --     --     --     --     --     -- 22.582  0.123     --     --     --    --   --   --   --      -- -- 
10123  14.04865170 -72.44670868 1     --     --     --     --     --     -- 22.584  0.132     --     --     --    --   --   --   --      -- -- 
10124  14.07719421 -72.45606995 1     --     --     --     --     --     -- 22.594  0.126     --     --     --    --   --   --   --      -- -- 
10125  14.15901375 -72.47360992 1     --     --     --     --     --     -- 22.596  0.117     --     --     --    --   --   --   --      -- -- 
10126  14.14780712 -72.45716095 1     --     --     --     --     --     -- 22.634  0.136     --     --     --    --   --   --   --      -- -- 
10127  14.08356667 -72.47863770 1     --     --     --     --     --     -- 22.635  0.132     --     --     --    --   --   --   --      -- -- 
10128  14.15027046 -72.48554993 1     --     --     --     --     --     -- 22.638  0.136     --     --     --    --   --   --   --      -- -- 
10129  14.14544106 -72.48867035 1     --     --     --     --     --     -- 22.638  0.136     --     --     --    --   --   --   --      -- -- 
10130  14.12684822 -72.46578980 1     --     --     --     --     --     -- 22.669  0.130     --     --     --    --   --   --   --      -- -- 
10131  14.05608559 -72.47002411 1     --     --     --     --     --     -- 22.673  0.124     --     --     --    --   --   --   --      -- -- 
10132  14.14042759 -72.45223236 1     --     --     --     --     --     -- 22.688  0.123     --     --     --    --   --   --   --      -- -- 
10133  14.11621857 -72.47410584 1     --     --     --     --     --     -- 22.721  0.133     --     --     --    --   --   --   --      -- -- 
10134  14.09021759 -72.44129181 1     --     --     --     --     --     -- 22.726  0.126     --     --     --    --   --   --   --      -- -- 
10135  14.16814137 -72.47469330 1     --     --     --     --     --     -- 22.732  0.160     --     --     --    --   --   --   --      -- -- 
10136  14.05172348 -72.45972443 1     --     --     --     --     --     -- 22.747  0.164     --     --     --    --   --   --   --      -- -- 
10137  14.11766434 -72.46103668 1     --     --     --     --     --     -- 22.748  0.129     --     --     --    --   --   --   --      -- -- 
10138  14.13642979 -72.44756317 1     --     --     --     --     --     -- 22.756  0.139     --     --     --    --   --   --   --      -- -- 
10139  14.15332508 -72.47052002 1     --     --     --     --     --     -- 22.757  0.129     --     --     --    --   --   --   --      -- -- 
10140  14.05857563 -72.46970367 1     --     --     --     --     --     -- 22.781  0.154     --     --     --    --   --   --   --      -- -- 
10141  14.11749935 -72.46321869 1     --     --     --     --     --     -- 22.781  0.132     --     --     --    --   --   --   --      -- -- 
10142  14.12050629 -72.47859955 1     --     --     --     --     --     -- 22.783  0.177     --     --     --    --   --   --   --      -- -- 
10143  14.09463406 -72.47939301 1     --     --     --     --     --     -- 22.788  0.139     --     --     --    --   --   --   --      -- -- 
10144  14.10987377 -72.47489929 1     --     --     --     --     --     -- 22.803  0.138     --     --     --    --   --   --   --      -- -- 
10145  14.04220676 -72.45545197 1     --     --     --     --     --     -- 22.815  0.143     --     --     --    --   --   --   --      -- -- 
10146  14.06567955 -72.46446991 1     --     --     --     --     --     -- 22.815  0.164     --     --     --    --   --   --   --      -- -- 
10147  14.16775131 -72.48206329 1     --     --     --     --     --     -- 22.839  0.138     --     --     --    --   --   --   --      -- -- 
10148  14.02968597 -72.47684479 1     --     --     --     --     --     -- 22.843  0.143     --     --     --    --   --   --   --      -- -- 
10149  14.05377579 -72.47463226 1     --     --     --     --     --     -- 22.851  0.139     --     --     --    --   --   --   --      -- -- 
10150  14.03655148 -72.44568634 1     --     --     --     --     --     -- 22.862  0.149     --     --     --    --   --   --   --      -- -- 
10151  14.15216065 -72.44274139 1     --     --     --     --     --     -- 22.864  0.145     --     --     --    --   --   --   --      -- -- 
10152  14.11365509 -72.48471069 1     --     --     --     --     --     -- 22.880  0.143     --     --     --    --   --   --   --      -- -- 
10153  14.08845234 -72.47026825 1     --     --     --     --     --     -- 22.892  0.151     --     --     --    --   --   --   --      -- -- 
10154  14.10388947 -72.46457672 1     --     --     --     --     --     -- 22.904  0.146     --     --     --    --   --   --   --      -- -- 
10155  14.12097645 -72.47072601 1     --     --     --     --     --     -- 22.920  0.147     --     --     --    --   --   --   --      -- -- 
10156  14.04549408 -72.47074127 1     --     --     --     --     --     -- 22.920  0.171     --     --     --    --   --   --   --      -- -- 
10157  14.08051109 -72.44008637 1     --     --     --     --     --     -- 22.933  0.152     --     --     --    --   --   --   --      -- -- 
10158  14.11145306 -72.44701386 1     --     --     --     --     --     -- 22.971  0.169     --     --     --    --   --   --   --      -- -- 
10159  14.00021648 -72.45349884 1     --     --     --     --     --     -- 22.998  0.157     --     --     --    --   --   --   --      -- -- 
10160  14.16043949 -72.44322968 1     --     --     --     --     --     -- 22.999  0.183     --     --     --    --   --   --   --      -- F  
10161  14.15118980 -72.47646332 1     --     --     --     --     --     -- 23.039  0.183     --     --     --    --   --   --   --      -- -- 
10162  14.13404751 -72.47892761 1     --     --     --     --     --     -- 23.043  0.163     --     --     --    --   --   --   --      -- -- 
10163  14.05691814 -72.48012543 1     --     --     --     --     --     -- 23.090  0.169     --     --     --    --   --   --   --      -- -- 
10164  14.14100933 -72.45855713 1     --     --     --     --     --     -- 23.239  0.192     --     --     --    --   --   --   --      -- -- 
10165  14.15121651 -72.46514893 1     --     --     --     --     --     -- 23.273  0.198     --     --     --    --   --   --   --      -- -- 
10166  14.14814568 -72.46998596 1     --     --     --     --     --     -- 23.295  0.201     --     --     --    --   --   --   --      -- -- 
10167  14.09583092 -72.48005676 1     --     --     --     --     --     -- 23.355  0.248     --     --     --    --   --   --   --      -- -- 
10168  14.11875916 -72.47528839 1     --     --     --     --     --     -- 23.555  0.252     --     --     --    --   --   --   --      -- -- 
10169  14.08068466 -72.46472931 1     --     --     --     --     --     --     --     -- 15.555  0.021  0.000  3000  0.0 -0.1  0.4      -- -- 
10170  14.02920628 -72.47057343 1     --     --     --     --     --     --     --     -- 18.527  0.023  0.000  3000  0.0 -0.1  0.4      -- -- 
10171  14.07951546 -72.46862793 1     --     --     --     --     --     --     --     -- 18.579  0.023  0.000  3000  0.0 -0.1  0.4      -- -- 
10172  14.09171104 -72.46430206 1     --     --     --     --     --     --     --     -- 18.588  0.024  0.000  3000  0.0 -0.1  0.4      -- -- 
10173  14.08235455 -72.46431732 1     --     --     --     --     --     --     --     -- 18.655  0.024  0.000  3000  0.0 -0.1  0.4      -- -- 
10174  14.08366394 -72.46569061 1     --     --     --     --     --     --     --     -- 18.773  0.024  0.000  3000  0.0 -0.1  0.4      -- -- 
10175  14.06997490 -72.46405792 1     --     --     --     --     --     --     --     -- 18.997  0.025  0.000  3000  0.0 -0.1  0.4      -- -- 
10176  14.07080841 -72.46446991 1     --     --     --     --     --     --     --     -- 19.381  0.030  0.000  3000  0.0 -0.1  0.4      -- -- 
10177  14.16983986 -72.44043732 1     --     --     --     --     --     --     --     -- 19.639  0.027  0.000  3000  0.0 -0.1  0.4      -- -- 
10178  14.06758308 -72.46341705 1     --     --     --     --     --     --     --     -- 19.690  0.029  0.000  3000  0.0 -0.1  0.4      -- -- 
10179  14.08009815 -72.46478272 1     --     --     --     --     --     --     --     -- 19.696  0.028  0.000  3000  0.0 -0.1  0.4      -- -- 
10180  14.07228088 -72.46340179 1     --     --     --     --     --     --     --     -- 19.774  0.029  0.000  3000  0.0 -0.1  0.4      -- -- 
10181  14.08113194 -72.46234131 1     --     --     --     --     --     --     --     -- 19.840  0.030  0.000  3000  0.0 -0.1  0.4      -- -- 
10182  14.09014034 -72.46446991 1     --     --     --     --     --     --     --     -- 19.931  0.030  0.000  3000  0.0 -0.1  0.4      -- -- 
10183  14.16958332 -72.44351196 1     --     --     --     --     --     --     --     -- 19.942  0.030  0.000  3000  0.0 -0.1  0.4      -- -- 
10184  14.06931496 -72.46387482 1     --     --     --     --     --     --     --     -- 19.942  0.033  0.000  3000  0.0 -0.1  0.4      -- -- 
10185  14.14296532 -72.45229340 1     --     --     --     --     --     --     --     -- 19.952  0.031  0.000  3000  0.0 -0.1  0.4      -- -- 
10186  14.04384899 -72.46961975 1     --     --     --     --     --     --     --     -- 19.959  0.032  0.000  3000  0.0 -0.1  0.4      -- -- 
10187  14.06675148 -72.46307373 1     --     --     --     --     --     --     --     -- 20.030  0.031  0.000  3000  0.0 -0.1  0.4      -- -- 
10188  14.07456493 -72.46346283 1     --     --     --     --     --     --     --     -- 20.042  0.031  0.000  3000  0.0 -0.1  0.4      -- -- 
10189  14.07290745 -72.46060944 1     --     --     --     --     --     --     --     -- 20.062  0.033  0.000  3000  0.0 -0.1  0.4      -- -- 
10190  14.07002258 -72.46428680 1     --     --     --     --     --     --     --     -- 20.127  0.036  0.000  3000  0.0 -0.1  0.4      -- -- 
10191  14.07737064 -72.46400452 1     --     --     --     --     --     --     --     -- 20.142  0.032  0.000  3000  0.0 -0.1  0.4      -- -- 
10192  14.05316830 -72.45259857 1     --     --     --     --     --     --     --     -- 20.187  0.039  0.000  3000  0.0 -0.1  0.4      -- -- 
10193  14.09791565 -72.48791504 1     --     --     --     --     --     --     --     -- 20.215  0.037  0.000  3000  0.0 -0.1  0.4      -- -- 
10194  14.07936955 -72.46811676 1     --     --     --     --     --     --     --     -- 20.271  0.035  0.000  3000  0.0 -0.1  0.4      -- -- 
10195  14.09830952 -72.46591950 1     --     --     --     --     --     --     --     -- 20.296  0.037  0.000  3000  0.0 -0.1  0.4      -- -- 
10196  14.07726383 -72.46038055 1     --     --     --     --     --     --     --     -- 20.311  0.037  0.000  3000  0.0 -0.1  0.4      -- -- 
10197  14.09814644 -72.49026489 1     --     --     --     --     --     --     --     -- 20.655  0.041  0.000  3000  0.0 -0.1  0.4      -- -- 
10198  14.07083607 -72.45593262 1     --     --     --     --     --     --     --     -- 20.736  0.050  0.000  3000  0.0 -0.1  0.4      -- -- 
10199  14.07289982 -72.46007538 1     --     --     --     --     --     --     --     -- 20.789  0.044  0.000  3000  0.0 -0.1  0.4      -- -- 
10200  14.05683994 -72.45983887 1     --     --     --     --     --     --     --     -- 20.894  0.049  0.000  3000  0.0 -0.1  0.4      -- -- 
10201  14.02951908 -72.46088409 1     --     --     --     --     --     --     --     -- 20.994  0.053  0.000  3000  0.0 -0.1  0.4      -- -- 
10202  14.06153202 -72.46331787 1     --     --     --     --     --     --     --     -- 21.006  0.051  0.000  3000  0.0 -0.1  0.4      -- -- 
10203  14.09922123 -72.45883179 1     --     --     --     --     --     --     --     -- 21.246  0.066  0.000  3000  0.0 -0.1  0.4      -- -- 
10204  14.10145474 -72.48667908 1     --     --     --     --     --     --     --     -- 21.251  0.057  0.000  3000  0.0 -0.1  0.4      -- -- 
10205  14.12005043 -72.48638916 1     --     --     --     --     --     --     --     -- 21.259  0.060  0.000  3000  0.0 -0.1  0.4      -- -- 
10206  14.04145622 -72.43856049 1     --     --     --     --     --     --     --     -- 21.378  0.064  0.000  3000  0.0 -0.1  0.4      -- -- 
10207  14.11767101 -72.47682953 1     --     --     --     --     --     --     --     -- 21.425  0.069  0.000  3000  0.0 -0.1  0.4      -- -- 
10208  14.01135159 -72.46363068 1     --     --     --     --     --     --     --     -- 21.542  0.075  0.000  3000  0.0 -0.1  0.4      -- -- 
10209  14.09233379 -72.43914032 1     --     --     --     --     --     --     --     -- 21.647  0.090  0.000  3000  0.0 -0.1  0.4      -- -- 
10210  14.15072441 -72.48358154 1     --     --     --     --     --     --     --     -- 21.657  0.086  0.000  3000  0.0 -0.1  0.4      -- -- 
10211  13.99773407 -72.48760223 1     --     --     --     --     --     --     --     -- 21.665  0.077  0.000  3000  0.0 -0.1  0.4      -- -- 
10212  14.07436371 -72.44610596 1     --     --     --     --     --     --     --     -- 21.675  0.077  0.000  3000  0.0 -0.1  0.4      -- -- 
10213  14.02827072 -72.47603607 1     --     --     --     --     --     --     --     -- 21.698  0.078  0.000  3000  0.0 -0.1  0.4      -- -- 
10214  14.06506634 -72.46157837 1     --     --     --     --     --     --     --     -- 21.903  0.155  0.000  3000  0.0 -0.1  0.4      -- -- 
10215  14.13928700 -72.45829773 1     --     --     --     --     --     --     --     -- 21.957  0.109  0.000  3000  0.0 -0.1  0.4      -- -- 
10216  14.09137821 -72.44888306 1     --     --     --     --     --     --     --     -- 22.012  0.110  0.000  3000  0.0 -0.1  0.4      -- -- 
10217  14.13752270 -72.49030304 1     --     --     --     --     --     --     --     -- 22.050  0.103  0.000  3000  0.0 -0.1  0.4      -- -- 
10218  14.02056408 -72.47376251 1     --     --     --     --     --     --     --     -- 22.140  0.142  0.000  3000  0.0 -0.1  0.4      -- -- 
10219  14.14246368 -72.46817780 1     --     --     --     --     --     --     --     -- 22.252  0.129  0.000  3000  0.0 -0.1  0.4      -- -- 
10220  14.06702137 -72.46708679 1     --     --     --     --     --     --     --     -- 22.277  0.180  0.000  3000  0.0 -0.1  0.4      -- -- 
